Frequency-Selective Mesh-to-Mesh Resampling for Color Upsampling of Point Clouds

With the increased use of virtual and augmented reality applications, the importance of point cloud data rises. High-quality capturing of point clouds is still expensive and thus, the need for point cloud super-resolution or point cloud upsampling techniques emerges. In this paper, we propose an interpolation scheme for color upsampling of three-dimensional color point clouds. As a point cloud represents an object's surface in three-dimensional space, we first conduct a local transform of the surface into a two-dimensional plane. Secondly, we propose to apply a novel Frequency-Selective Mesh-to-Mesh Resampling (FSMMR) technique for the interpolation of the points in 2D. FSMMR generates a model of weighted superpositions of basis functions on scattered points. This model is then evaluated for the final points in order to increase the resolution of the original point cloud. Evaluation shows that our approach outperforms common interpolation schemes. Visual comparisons of the jaguar point cloud underlines the quality of our upsampling results. The high performance of FSMMR holds for various sampling densities of the input point cloud.

==> figures/2DoverSamplingDensity.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=.25]

\begin{axis}[%
width=11.625in,
height=6.299in,
at={(1.95in,0.85in)},
scale only axis,
xmin=10,
xmax=80,
ymin=8,
ymax=26,
axis background/.style={fill=white},
title style={font=\bfseries},
title={2D},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	9.48931813666191\\
20	10.9176928811147\\
30	11.7236768830091\\
40	12.4253444210601\\
50	13.0545324316617\\
60	13.5313626621921\\
70	13.905707682706\\
80	14.2380893587863\\
};
\addlegendentry{linear}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	9.45968283451316\\
20	10.8836021429851\\
30	11.6861458366135\\
40	12.3820081144813\\
50	13.0074252351191\\
60	13.4788919403017\\
70	13.8489994775048\\
80	14.1762078305008\\
};
\addlegendentry{cubic}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	9.51020495489423\\
20	10.9438520680002\\
30	11.7504025196219\\
40	12.4594714894697\\
50	13.0887828050991\\
60	13.5679706727573\\
70	13.943445671496\\
80	14.2802253529428\\
};
\addlegendentry{natural}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	21.3805856691535\\
20	22.3499140414389\\
30	22.6612492612759\\
40	22.8132049923412\\
50	22.9539955201539\\
60	23.0271027310414\\
70	23.0079575745876\\
80	23.0167267022108\\
};
\addlegendentry{nearest}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
10	19.9783980649267\\
20	21.5940145943095\\
30	22.6056065056015\\
40	23.287561481935\\
50	23.7400342114053\\
60	24.0798633902396\\
70	24.2822793136109\\
80	24.4650440332748\\
};
\addlegendentry{AFSMR}

\end{axis}
\end{tikzpicture}%

==> figures/3DCoordinates.tex <==
%%% Copyright 2009 Jeffrey D. Hein
%%
%% This work may be distributed and/or modified under the
%% conditions of the LaTeX Project Public License, either version 1.3
%% of this license or (at your option) any later version.
%% The latest version of this license is in
%%   http://www.latex-project.org/lppl.txt
%% and version 1.3 or later is part of all distributions of LaTeX
%% version 2005/12/01 or later.
%%
%% This work has the LPPL maintenance status `maintained'.
%% 
%% The Current Maintainer of this work is Jeffrey D. Hein.
%%
%% This work consists of the files 3dplot.sty and 3dplot.tex
%
%%Description
%%-----------
%%3dplot.tex - an example file demonstrating the use of the 3dplot.sty package.
%
%%Created 2009-11-07 by Jeff Hein.  Last updated: 2009-11-09
%%----------------------------------------------------------
%
%%Update Notes
%%------------
%
%%2009-11-07: Created file along with 3dplot.sty package
%
%
%\documentclass{article}
%\usepackage{tikz}   %TikZ is required for this to work.  Make sure this exists before the next line
%
%\usepackage{3dplot} %requires 3dplot.sty to be in same directory, or in your LaTeX installation
%
%\usepackage[active,tightpage]{preview}  %generates a tightly fitting border around the work
%\PreviewEnvironment{tikzpicture}
%\setlength\PreviewBorder{2mm}
%
%\begin{document}
%
%%Angle Definitions
%%-----------------
%
%%set the plot display orientation
%%synatax: \tdplotsetdisplay{\theta_d}{\phi_d}
%\tdplotsetmaincoords{60}{110}
%
%%define polar coordinates for some vector
%%TODO: look into using 3d spherical coordinate system
\pgfmathsetmacro{\rvec}{.8}
\pgfmathsetmacro{\thetavec}{30}
\pgfmathsetmacro{\phivec}{60}


%start tikz picture, and use the tdplot_main_coords style to implement the display 
%coordinate transformation provided by 3dplot
\begin{tikzpicture}[scale=2]

%set up some coordinates 
%-----------------------
\coordinate (O) at (0,0,0);
\coordinate (P) at (0.05, 0.8, 0);
\coordinate (Q) at (0.4, 0.6, 0.1);
\coordinate (R) at (0.8, 0.4, 0.2);

%determine a coordinate (P) using (r,\theta,\phi) coordinates.  This command
%also determines (Pxy), (Pxz), and (Pyz): the xy-, xz-, and yz-projections
%of the point (P).
%syntax: \tdplotsetcoord{Coordinate name without parentheses}{r}{\theta}{\phi}
%\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
%\tdplotsetcoord{Q}{\rvec-.1}{\thetavec+10}{\phivec}
%\tdplotsetcoord{R}{\rvec+.1}{\thetavec}{\phivec-10}
%draw figure contents
%--------------------

%draw the main coordinate system axes
\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north east]{$y$};
\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

% draw crosses at defined positions
%\draw[x] (P);
\draw (P) circle ;
\draw (Q) circle ;
\draw (R) circle ;

% fill circles with color
\fill [black]
(P) circle (0.03) node[above right] {$\{x_1, y_1, z_1\}$}
(Q) circle (0.03) node[right] {$\{x_2, y_2, z_2\}$}
(R) circle (0.03) node[below right] {$\{x_3, y_3, z_3\}$};

% draw conncection from P to Q and from Q to R
\draw[thick,color=black] (P) -- (Q);
\draw[thick,color=black] (Q) -- (R);

% draw arrow from 3D to 2D
\draw[thick, ->] (1.5,0.5) to (2,0.5) node[above left] {$\mathcal{T}$};

%% Add transformed coordinate system
%draw the main coordinate system axes
\draw[thick,->] (2.5,0) -- (3.5,0) node[anchor=north east]{$\widetilde{x}$};
\draw[thick,->] (2.5,0) -- (2.5,1) node[anchor=north east]{$\widetilde{y}$};
% define coordinates in 2D
\coordinate (P2) at (2.5, 0);
\coordinate (Q2) at (2.9,  1);
\coordinate (R2) at (3.3, 0.4);
% fill circles with color
\fill [black]
(P2) circle (0.03) node[below left] {$\{\widetilde{x}_1, \widetilde{y}_1\}$}
(Q2) circle (0.03) node[above] {$\{\widetilde{x}_2, \widetilde{y}_2\}$}
(R2) circle (0.03) node[below right] {$\{\widetilde{x}_3, \widetilde{y}_3\}$};
% draw conncection from P2 to Q2 and from Q2 to R2
\draw[color=black] (P2) -- (Q2);
\draw[color=black] (Q2) -- (R2);


\end{tikzpicture}

%\end{document}


==> figures/3DoverSamplingDensity.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=.25]

\begin{axis}[%
width=11.625in,
height=6.299in,
at={(1.95in,0.85in)},
scale only axis,
xmin=10,
xmax=80,
ymin=19,
ymax=27,
axis background/.style={fill=white},
title style={font=\bfseries},
title={3D},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	19.368073491575\\
20	20.6462573429307\\
30	21.381513186926\\
40	21.8759820324104\\
50	22.2106332841961\\
60	22.5704240632372\\
70	22.7250324777549\\
80	22.9529005034702\\
};
\addlegendentry{linear}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	19.4214999710204\\
20	20.6965235570126\\
30	21.4289229326313\\
40	21.9259786773558\\
50	22.2624113970325\\
60	22.6262511430514\\
70	22.784516975369\\
80	23.01462771718\\
};
\addlegendentry{natural}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	23.4664392531615\\
20	24.8204048197356\\
30	25.4778432640647\\
40	25.8363789963367\\
50	26.042163657334\\
60	26.1860977233069\\
80	26.2928529152552\\
};
\addlegendentry{nearest}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
10	19.9783980649267\\
20	21.5940145943095\\
30	22.6056065056015\\
40	23.287561481935\\
50	23.7400342114053\\
60	24.0798633902396\\
70	24.2822793136109\\
80	24.4650440332748\\
};
\addlegendentry{AFSMR}

\end{axis}
\end{tikzpicture}%

==> figures/Asterix2D.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65490,0.55686,0.45490}%
\definecolor{mycolor2}{rgb}{0.98039,0.74902,0.53333}%
\definecolor{mycolor3}{rgb}{0.99608,0.79608,0.57255}%
\definecolor{mycolor4}{rgb}{0.89020,0.67843,0.47843}%
\definecolor{mycolor5}{rgb}{0.38431,0.39608,0.39608}%
\definecolor{mycolor6}{rgb}{0.25098,0.35294,0.42745}%
\definecolor{mycolor7}{rgb}{0.89412,0.67843,0.46667}%
\definecolor{mycolor8}{rgb}{0.94118,0.69804,0.49804}%
\definecolor{mycolor9}{rgb}{0.32157,0.39216,0.41961}%
\definecolor{mycolor10}{rgb}{0.96863,0.70980,0.53333}%
\definecolor{mycolor11}{rgb}{0.94902,0.72941,0.50980}%
\definecolor{mycolor12}{rgb}{0.98039,0.73725,0.52941}%
\definecolor{mycolor13}{rgb}{0.94510,0.72941,0.53333}%
\definecolor{mycolor14}{rgb}{0.89804,0.70980,0.50588}%
\definecolor{mycolor15}{rgb}{0.03529,0.29412,0.32941}%
\definecolor{mycolor16}{rgb}{0.94902,0.69412,0.46667}%
\definecolor{mycolor17}{rgb}{0.92941,0.70980,0.48235}%
\definecolor{mycolor18}{rgb}{0.15686,0.32157,0.34510}%
\definecolor{mycolor19}{rgb}{0.81176,0.63922,0.47451}%
\definecolor{mycolor20}{rgb}{0.97647,0.76471,0.55686}%
\definecolor{mycolor21}{rgb}{0.89020,0.69412,0.49804}%
\definecolor{mycolor22}{rgb}{0.96471,0.74902,0.56078}%
\definecolor{mycolor23}{rgb}{0.83137,0.65490,0.47059}%
\definecolor{mycolor24}{rgb}{0.94902,0.71373,0.47451}%
\definecolor{mycolor25}{rgb}{0.19608,0.35686,0.43529}%
\definecolor{mycolor26}{rgb}{0.99216,0.79608,0.56471}%
\definecolor{mycolor27}{rgb}{0.94902,0.70196,0.48627}%
\definecolor{mycolor28}{rgb}{0.95686,0.70588,0.52157}%
\definecolor{mycolor29}{rgb}{0.98824,0.76471,0.54118}%
\definecolor{mycolor30}{rgb}{0.21176,0.36471,0.44314}%
\definecolor{mycolor31}{rgb}{0.78824,0.63529,0.48235}%
\definecolor{mycolor32}{rgb}{0.96863,0.74510,0.54902}%
\definecolor{mycolor33}{rgb}{0.77647,0.63529,0.53725}%
\definecolor{mycolor34}{rgb}{0.79608,0.64706,0.49412}%
\definecolor{mycolor35}{rgb}{0.03529,0.30588,0.33333}%
\definecolor{mycolor36}{rgb}{0.74118,0.63137,0.48235}%
\definecolor{mycolor37}{rgb}{0.01961,0.34118,0.45490}%
\definecolor{mycolor38}{rgb}{0.98039,0.78824,0.58039}%
\definecolor{mycolor39}{rgb}{0.49020,0.48627,0.45490}%
\definecolor{mycolor40}{rgb}{0.93333,0.67059,0.49412}%
\definecolor{mycolor41}{rgb}{0.88235,0.72157,0.58039}%
\definecolor{mycolor42}{rgb}{0.97255,0.69804,0.49020}%
\definecolor{mycolor43}{rgb}{0.96863,0.78824,0.59608}%
\definecolor{mycolor44}{rgb}{0.99216,0.79608,0.58431}%
\definecolor{mycolor45}{rgb}{0.95294,0.70980,0.47451}%
\definecolor{mycolor46}{rgb}{0.30980,0.36863,0.41569}%
\definecolor{mycolor47}{rgb}{0.97647,0.71373,0.54118}%
\definecolor{mycolor48}{rgb}{0.03922,0.30980,0.34118}%
\definecolor{mycolor49}{rgb}{0.95686,0.72157,0.52549}%
\definecolor{mycolor50}{rgb}{0.99216,0.75686,0.55294}%
\definecolor{mycolor51}{rgb}{0.14510,0.38039,0.43922}%
\definecolor{mycolor52}{rgb}{0.99608,0.79216,0.57647}%
\definecolor{mycolor53}{rgb}{0.75686,0.63137,0.46667}%
\definecolor{mycolor54}{rgb}{0.96863,0.70588,0.53333}%
\definecolor{mycolor55}{rgb}{0.32941,0.39608,0.46275}%
\definecolor{mycolor56}{rgb}{0.87059,0.67843,0.47451}%
\definecolor{mycolor57}{rgb}{0.04314,0.29412,0.32941}%
\definecolor{mycolor58}{rgb}{0.99216,0.72157,0.54118}%
\definecolor{mycolor59}{rgb}{0.92941,0.72549,0.52157}%
\definecolor{mycolor60}{rgb}{0.61569,0.52941,0.48627}%
\definecolor{mycolor61}{rgb}{0.98824,0.72941,0.54510}%
\definecolor{mycolor62}{rgb}{0.72549,0.60000,0.46667}%
\definecolor{mycolor63}{rgb}{0.15686,0.41176,0.46275}%
\definecolor{mycolor64}{rgb}{0.96863,0.72549,0.51373}%
\definecolor{mycolor65}{rgb}{0.92549,0.72549,0.52941}%
\definecolor{mycolor66}{rgb}{0.72157,0.63137,0.54902}%
\definecolor{mycolor67}{rgb}{0.05490,0.34902,0.43922}%
\definecolor{mycolor68}{rgb}{0.42745,0.42353,0.43529}%
\definecolor{mycolor69}{rgb}{0.32157,0.39216,0.42353}%
\definecolor{mycolor70}{rgb}{0.94510,0.70196,0.49020}%
\definecolor{mycolor71}{rgb}{0.96471,0.72157,0.53333}%
\definecolor{mycolor72}{rgb}{0.88627,0.68235,0.47843}%
\definecolor{mycolor73}{rgb}{0.83922,0.65882,0.47451}%
\definecolor{mycolor74}{rgb}{0.93333,0.73725,0.53333}%
\definecolor{mycolor75}{rgb}{0.07451,0.33333,0.39608}%
\definecolor{mycolor76}{rgb}{0.96863,0.70588,0.53725}%
\definecolor{mycolor77}{rgb}{0.85098,0.65490,0.44706}%
\definecolor{mycolor78}{rgb}{0.96863,0.70196,0.50980}%
\definecolor{mycolor79}{rgb}{0.38824,0.40000,0.40392}%
\definecolor{mycolor80}{rgb}{0.08235,0.31765,0.36078}%
\definecolor{mycolor81}{rgb}{0.13333,0.31373,0.34118}%
\definecolor{mycolor82}{rgb}{0.32941,0.38824,0.39216}%
\definecolor{mycolor83}{rgb}{0.39608,0.44314,0.47451}%
\definecolor{mycolor84}{rgb}{0.80000,0.60392,0.41961}%
\definecolor{mycolor85}{rgb}{0.82353,0.65098,0.45882}%
\definecolor{mycolor86}{rgb}{0.96863,0.72157,0.47843}%
\definecolor{mycolor87}{rgb}{0.61176,0.55686,0.44706}%
\definecolor{mycolor88}{rgb}{0.96078,0.74510,0.52157}%
\definecolor{mycolor89}{rgb}{0.10980,0.37255,0.44314}%
\definecolor{mycolor90}{rgb}{0.92157,0.69412,0.49412}%
\definecolor{mycolor91}{rgb}{0.86275,0.71373,0.58039}%
\definecolor{mycolor92}{rgb}{0.59216,0.54510,0.44314}%
\definecolor{mycolor93}{rgb}{0.98039,0.74118,0.52549}%
\definecolor{mycolor94}{rgb}{0.07843,0.33333,0.39216}%
\definecolor{mycolor95}{rgb}{0.97255,0.75686,0.53725}%
\definecolor{mycolor96}{rgb}{0.93725,0.70588,0.51765}%
\definecolor{mycolor97}{rgb}{0.42353,0.42353,0.40784}%
\definecolor{mycolor98}{rgb}{0.98431,0.72941,0.47843}%
\definecolor{mycolor99}{rgb}{0.29804,0.38431,0.45882}%
\definecolor{mycolor100}{rgb}{0.95294,0.69804,0.51765}%
\definecolor{mycolor101}{rgb}{0.83137,0.68627,0.56471}%
\definecolor{mycolor102}{rgb}{0.84314,0.65098,0.45098}%
\definecolor{mycolor103}{rgb}{0.83529,0.69412,0.57647}%
\definecolor{mycolor104}{rgb}{0.89020,0.72941,0.58039}%
\definecolor{mycolor105}{rgb}{0.99216,0.74510,0.55294}%
\definecolor{mycolor106}{rgb}{0.04314,0.30196,0.34118}%
\definecolor{mycolor107}{rgb}{0.95686,0.71765,0.47059}%
\definecolor{mycolor108}{rgb}{0.04706,0.32549,0.40392}%
\definecolor{mycolor109}{rgb}{0.98431,0.75294,0.54902}%
\definecolor{mycolor110}{rgb}{0.97255,0.72549,0.52157}%
\definecolor{mycolor111}{rgb}{0.97255,0.76078,0.55294}%
\definecolor{mycolor112}{rgb}{0.78431,0.63529,0.45098}%
\definecolor{mycolor113}{rgb}{0.98824,0.74902,0.50588}%
\definecolor{mycolor114}{rgb}{0.95294,0.66667,0.49020}%
\definecolor{mycolor115}{rgb}{0.28627,0.38431,0.41176}%
\definecolor{mycolor116}{rgb}{0.96471,0.70196,0.52941}%
\definecolor{mycolor117}{rgb}{0.97647,0.76078,0.54510}%
\definecolor{mycolor118}{rgb}{0.14510,0.36078,0.39608}%
\definecolor{mycolor119}{rgb}{0.10196,0.38039,0.43529}%
\definecolor{mycolor120}{rgb}{0.96471,0.71765,0.47843}%
\definecolor{mycolor121}{rgb}{0.08627,0.32941,0.38431}%
\definecolor{mycolor122}{rgb}{0.75686,0.62353,0.45490}%
\definecolor{mycolor123}{rgb}{0.28235,0.36471,0.42745}%
\definecolor{mycolor124}{rgb}{0.98824,0.77255,0.56471}%
\definecolor{mycolor125}{rgb}{0.04706,0.33333,0.43922}%
\definecolor{mycolor126}{rgb}{0.64706,0.58431,0.46667}%
\definecolor{mycolor127}{rgb}{0.92941,0.70588,0.49020}%
\definecolor{mycolor128}{rgb}{0.98431,0.74902,0.55294}%
\definecolor{mycolor129}{rgb}{0.23529,0.40000,0.41961}%
\definecolor{mycolor130}{rgb}{0.58431,0.50196,0.42745}%
\definecolor{mycolor131}{rgb}{0.05490,0.34510,0.43922}%
\definecolor{mycolor132}{rgb}{0.24706,0.40392,0.42353}%
\definecolor{mycolor133}{rgb}{1.00000,0.80392,0.56863}%
\definecolor{mycolor134}{rgb}{0.11765,0.39608,0.44706}%
\definecolor{mycolor135}{rgb}{0.97647,0.72549,0.48235}%
\definecolor{mycolor136}{rgb}{0.96471,0.70196,0.49412}%
\definecolor{mycolor137}{rgb}{0.02353,0.27843,0.30980}%
\definecolor{mycolor138}{rgb}{0.98431,0.73725,0.47843}%
\definecolor{mycolor139}{rgb}{0.32549,0.38824,0.45098}%
\definecolor{mycolor140}{rgb}{0.96471,0.73725,0.49412}%
\definecolor{mycolor141}{rgb}{0.27059,0.30980,0.28627}%
\definecolor{mycolor142}{rgb}{0.65882,0.56863,0.49412}%
\definecolor{mycolor143}{rgb}{0.23529,0.34902,0.41569}%
\definecolor{mycolor144}{rgb}{1.00000,0.72941,0.54510}%
\definecolor{mycolor145}{rgb}{0.86667,0.68235,0.49412}%
\definecolor{mycolor146}{rgb}{0.63922,0.59608,0.53333}%
\definecolor{mycolor147}{rgb}{0.98431,0.74510,0.52941}%
\definecolor{mycolor148}{rgb}{0.32549,0.38431,0.45098}%
\definecolor{mycolor149}{rgb}{0.99216,0.74510,0.47843}%
\definecolor{mycolor150}{rgb}{0.02745,0.29412,0.32157}%
\definecolor{mycolor151}{rgb}{0.91373,0.67843,0.49412}%
\definecolor{mycolor152}{rgb}{0.06275,0.33725,0.37255}%
\definecolor{mycolor153}{rgb}{0.99608,0.75294,0.49412}%
\definecolor{mycolor154}{rgb}{0.98824,0.72941,0.49412}%
\definecolor{mycolor155}{rgb}{0.05882,0.30588,0.35686}%
\definecolor{mycolor156}{rgb}{0.98039,0.68627,0.50980}%
\definecolor{mycolor157}{rgb}{0.13333,0.39608,0.45490}%
\definecolor{mycolor158}{rgb}{0.78431,0.63529,0.47843}%
\definecolor{mycolor159}{rgb}{1.00000,0.80784,0.58039}%
\definecolor{mycolor160}{rgb}{0.27451,0.37647,0.44314}%
\definecolor{mycolor161}{rgb}{0.96863,0.71373,0.53725}%
\definecolor{mycolor162}{rgb}{0.92157,0.72549,0.52549}%
%
\begin{tikzpicture}[scale=.65]

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=7.5,
ymin=0,
ymax=7.3,
axis background/.style={fill=white},
axis x line=bottom, 
axis y line=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel={$\widetilde{x}$}, 
ylabel={$\widetilde{y}$},
%xlabel style={at={(axis description cs:1, 0)}, below},
%ylabel style={at={(axis description cs:0,1)}, left, rotate=-90} 
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
4.25885057449341	4.92013788223267\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
3.31843256950378	2.56290006637573\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
4.12613451480865	2.48506641387939\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
4.32612715661526	3.97770154476166\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
5.15024769306183	3.71829688549042\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
  table[row sep=crcr]{%
5.61610782146454	3.17911386489868\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
  table[row sep=crcr]{%
3.32587218284607	3.36353278160095\\
};
%\addlegendentry{data7}

\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
  table[row sep=crcr]{%
3.04558432102203	3.6445426940918\\
};
%\addlegendentry{data8}

\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
  table[row sep=crcr]{%
5.51813566684723	2.747318983078\\
};
%\addlegendentry{data9}

\addplot [color=mycolor10, draw=none, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
  table[row sep=crcr]{%
3.00440716743469	3.18723142147064\\
};
%\addlegendentry{data10}

\addplot [color=mycolor11, draw=none, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
  table[row sep=crcr]{%
1.44562792778015	4.10337579250336\\
};
%\addlegendentry{data11}

\addplot [color=mycolor12, draw=none, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
  table[row sep=crcr]{%
1.60327386856079	1.49461460113525\\
};
%\addlegendentry{data12}

\addplot [color=mycolor13, draw=none, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
  table[row sep=crcr]{%
1.64112329483032	3.86290204524994\\
};
%\addlegendentry{data13}

\addplot [color=mycolor14, draw=none, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
  table[row sep=crcr]{%
3.17077302932739	4.94116020202637\\
};
%\addlegendentry{data14}

\addplot [color=mycolor15, draw=none, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
  table[row sep=crcr]{%
5.7938985824585	6.60036540031433\\
};
%\addlegendentry{data15}

\addplot [color=mycolor16, draw=none, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
  table[row sep=crcr]{%
1.41699910163879	1.94666957855225\\
};
%\addlegendentry{data16}

\addplot [color=mycolor17, draw=none, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
  table[row sep=crcr]{%
1.18308782577515	4.34466642141342\\
};
%\addlegendentry{data17}

\addplot [color=mycolor18, draw=none, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
  table[row sep=crcr]{%
5.31130802631378	5.51156395673752\\
};
%\addlegendentry{data18}

\addplot [color=mycolor19, draw=none, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
  table[row sep=crcr]{%
1.33663749694824	4.0527508854866\\
};
%\addlegendentry{data19}

\addplot [color=mycolor20, draw=none, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
  table[row sep=crcr]{%
2.31889593601227	3.93047416210175\\
};
%\addlegendentry{data20}

\addplot [color=mycolor21, draw=none, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
  table[row sep=crcr]{%
3.90872687101364	5.13153144717216\\
};
%\addlegendentry{data21}

\addplot [color=mycolor22, draw=none, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
  table[row sep=crcr]{%
4.42478826642036	2.20692706108093\\
};
%\addlegendentry{data22}

\addplot [color=mycolor23, draw=none, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
  table[row sep=crcr]{%
3.6949634552002	4.91164392232895\\
};
%\addlegendentry{data23}

\addplot [color=mycolor24, draw=none, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
  table[row sep=crcr]{%
1.3496458530426	2.64542865753174\\
};
%\addlegendentry{data24}

\addplot [color=mycolor25, draw=none, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
  table[row sep=crcr]{%
5.7241553068161	2.63200426101685\\
};
%\addlegendentry{data25}

\addplot [color=mycolor26, draw=none, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
  table[row sep=crcr]{%
3.60712295770645	2.89238524436951\\
};
%\addlegendentry{data26}

\addplot [color=mycolor27, draw=none, mark=*, mark options={solid, fill=mycolor27, mycolor27}]
  table[row sep=crcr]{%
1.33308076858521	1.54317355155945\\
};
%\addlegendentry{data27}

\addplot [color=mycolor28, draw=none, mark=*, mark options={solid, fill=mycolor28, mycolor28}]
  table[row sep=crcr]{%
2.95663177967072	3.28462064266205\\
};
%\addlegendentry{data28}

\addplot [color=mycolor29, draw=none, mark=*, mark options={solid, fill=mycolor29, mycolor29}]
  table[row sep=crcr]{%
2.74487638473511	2.4223575592041\\
};
%\addlegendentry{data29}

\addplot [color=mycolor30, draw=none, mark=*, mark options={solid, fill=mycolor30, mycolor30}]
  table[row sep=crcr]{%
5.88665270805359	2.01477146148682\\
};
%\addlegendentry{data30}

\addplot [color=mycolor31, draw=none, mark=*, mark options={solid, fill=mycolor31, mycolor31}]
  table[row sep=crcr]{%
4.38938833773136	5.83851969242096\\
};
%\addlegendentry{data31}

\addplot [color=mycolor32, draw=none, mark=*, mark options={solid, fill=mycolor32, mycolor32}]
  table[row sep=crcr]{%
3.19242107868195	4.46410173177719\\
};
%\addlegendentry{data32}

\addplot [color=mycolor33, draw=none, mark=*, mark options={solid, fill=mycolor33, mycolor33}]
  table[row sep=crcr]{%
4.943807721138	3.57816421985626\\
};
%\addlegendentry{data33}

\addplot [color=mycolor34, draw=none, mark=*, mark options={solid, fill=mycolor34, mycolor34}]
  table[row sep=crcr]{%
3.97156068682671	5.38966336846352\\
};
%\addlegendentry{data34}

\addplot [color=mycolor35, draw=none, mark=*, mark options={solid, fill=mycolor35, mycolor35}]
  table[row sep=crcr]{%
6.31002974510193	5.84626442193985\\
};
%\addlegendentry{data35}

\addplot [color=mycolor36, draw=none, mark=*, mark options={solid, fill=mycolor36, mycolor36}]
  table[row sep=crcr]{%
4.72845858335495	3.89216959476471\\
};
%\addlegendentry{data36}

\addplot [color=mycolor37, draw=none, mark=*, mark options={solid, fill=mycolor37, mycolor37}]
  table[row sep=crcr]{%
6.36302995681763	2.62552928924561\\
};
%\addlegendentry{data37}

\addplot [color=mycolor38, draw=none, mark=*, mark options={solid, fill=mycolor38, mycolor38}]
  table[row sep=crcr]{%
4.45867586135864	3.16697263717651\\
};
%\addlegendentry{data38}

\addplot [color=mycolor39, draw=none, mark=*, mark options={solid, fill=mycolor39, mycolor39}]
  table[row sep=crcr]{%
4.82621890306473	4.47544297575951\\
};
%\addlegendentry{data39}

\addplot [color=mycolor40, draw=none, mark=*, mark options={solid, fill=mycolor40, mycolor40}]
  table[row sep=crcr]{%
0.691304922103882	0.587934017181396\\
};
%\addlegendentry{data40}

\addplot [color=mycolor41, draw=none, mark=*, mark options={solid, fill=mycolor41, mycolor41}]
  table[row sep=crcr]{%
4.45381063222885	2.56815981864929\\
};
%\addlegendentry{data41}

\addplot [color=mycolor42, draw=none, mark=*, mark options={solid, fill=mycolor42, mycolor42}]
  table[row sep=crcr]{%
0.517948150634766	2.43766808509827\\
};
%\addlegendentry{data42}

\addplot [color=mycolor43, draw=none, mark=*, mark options={solid, fill=mycolor43, mycolor43}]
  table[row sep=crcr]{%
4.14733743667603	3.08903765678406\\
};
%\addlegendentry{data43}

\addplot [color=mycolor44, draw=none, mark=*, mark options={solid, fill=mycolor44, mycolor44}]
  table[row sep=crcr]{%
3.1208176612854	1.93577933311462\\
};
%\addlegendentry{data44}

\addplot [color=mycolor45, draw=none, mark=*, mark options={solid, fill=mycolor45, mycolor45}]
  table[row sep=crcr]{%
1.55304265022278	2.34346580505371\\
};
%\addlegendentry{data45}

\addplot [color=mycolor46, draw=none, mark=*, mark options={solid, fill=mycolor46, mycolor46}]
  table[row sep=crcr]{%
5.46285533905029	3.41150498390198\\
};
%\addlegendentry{data46}

\addplot [color=mycolor47, draw=none, mark=*, mark options={solid, fill=mycolor47, mycolor47}]
  table[row sep=crcr]{%
2.58558344841003	3.02983927726746\\
};
%\addlegendentry{data47}

\addplot [color=mycolor48, draw=none, mark=*, mark options={solid, fill=mycolor48, mycolor48}]
  table[row sep=crcr]{%
5.41762971878052	6.33091068267822\\
};
%\addlegendentry{data48}

\addplot [color=mycolor49, draw=none, mark=*, mark options={solid, fill=mycolor49, mycolor49}]
  table[row sep=crcr]{%
1.53700542449951	2.37571048736572\\
};
%\addlegendentry{data49}

\addplot [color=mycolor50, draw=none, mark=*, mark options={solid, fill=mycolor50, mycolor50}]
  table[row sep=crcr]{%
3.74425363540649	1.87487506866455\\
};
%\addlegendentry{data50}

\addplot [color=mycolor51, draw=none, mark=*, mark options={solid, fill=mycolor51, mycolor51}, forget plot]
  table[row sep=crcr]{%
5.54086375236511	4.6123012304306\\
};
\addplot [color=mycolor52, draw=none, mark=*, mark options={solid, fill=mycolor52, mycolor52}, forget plot]
  table[row sep=crcr]{%
3.52642118930817	2.18845200538635\\
};
\addplot [color=mycolor53, draw=none, mark=*, mark options={solid, fill=mycolor53, mycolor53}, forget plot]
  table[row sep=crcr]{%
4.19032418727875	3.74419260025024\\
};
\addplot [color=mycolor54, draw=none, mark=*, mark options={solid, fill=mycolor54, mycolor54}, forget plot]
  table[row sep=crcr]{%
2.71702098846436	2.37972259521484\\
};
\addplot [color=mycolor55, draw=none, mark=*, mark options={solid, fill=mycolor55, mycolor55}, forget plot]
  table[row sep=crcr]{%
5.26561903953552	1.57097768783569\\
};
\addplot [color=mycolor54, draw=none, mark=*, mark options={solid, fill=mycolor54, mycolor54}, forget plot]
  table[row sep=crcr]{%
2.8045357465744	2.78180146217346\\
};
\addplot [color=mycolor56, draw=none, mark=*, mark options={solid, fill=mycolor56, mycolor56}, forget plot]
  table[row sep=crcr]{%
2.49313879013062	5.60147720575333\\
};
\addplot [color=mycolor57, draw=none, mark=*, mark options={solid, fill=mycolor57, mycolor57}, forget plot]
  table[row sep=crcr]{%
6.28851103782654	5.91236466169357\\
};
\addplot [color=mycolor58, draw=none, mark=*, mark options={solid, fill=mycolor58, mycolor58}, forget plot]
  table[row sep=crcr]{%
3.02182257175446	3.65516197681427\\
};
\addplot [color=mycolor59, draw=none, mark=*, mark options={solid, fill=mycolor59, mycolor59}, forget plot]
  table[row sep=crcr]{%
1.06216621398926	3.70698857307434\\
};
\addplot [color=mycolor60, draw=none, mark=*, mark options={solid, fill=mycolor60, mycolor60}, forget plot]
  table[row sep=crcr]{%
4.85784488916397	3.05957925319672\\
};
\addplot [color=mycolor61, draw=none, mark=*, mark options={solid, fill=mycolor61, mycolor61}, forget plot]
  table[row sep=crcr]{%
2.93960690498352	4.07449388504028\\
};
\addplot [color=mycolor62, draw=none, mark=*, mark options={solid, fill=mycolor62, mycolor62}, forget plot]
  table[row sep=crcr]{%
4.62276655435562	5.45256888866425\\
};
\addplot [color=mycolor63, draw=none, mark=*, mark options={solid, fill=mycolor63, mycolor63}, forget plot]
  table[row sep=crcr]{%
5.38518786430359	5.19223916530609\\
};
\addplot [color=mycolor64, draw=none, mark=*, mark options={solid, fill=mycolor64, mycolor64}, forget plot]
  table[row sep=crcr]{%
1.18540692329407	1.15895080566406\\
};
\addplot [color=mycolor65, draw=none, mark=*, mark options={solid, fill=mycolor65, mycolor65}, forget plot]
  table[row sep=crcr]{%
2.89018273353577	3.88689708709717\\
};
\addplot [color=mycolor66, draw=none, mark=*, mark options={solid, fill=mycolor66, mycolor66}, forget plot]
  table[row sep=crcr]{%
4.71683350205421	2.72136855125427\\
};
\addplot [color=mycolor10, draw=none, mark=*, mark options={solid, fill=mycolor10, mycolor10}, forget plot]
  table[row sep=crcr]{%
3.87216171622276	3.87482380867004\\
};
\addplot [color=mycolor67, draw=none, mark=*, mark options={solid, fill=mycolor67, mycolor67}, forget plot]
  table[row sep=crcr]{%
5.92085349559784	4.57779213786125\\
};
\addplot [color=mycolor68, draw=none, mark=*, mark options={solid, fill=mycolor68, mycolor68}, forget plot]
  table[row sep=crcr]{%
4.99731600284576	3.37538707256317\\
};
\addplot [color=mycolor69, draw=none, mark=*, mark options={solid, fill=mycolor69, mycolor69}, forget plot]
  table[row sep=crcr]{%
5.45808005332947	2.41131353378296\\
};
\addplot [color=mycolor70, draw=none, mark=*, mark options={solid, fill=mycolor70, mycolor70}, forget plot]
  table[row sep=crcr]{%
1.98881268501282	2.38604044914246\\
};
\addplot [color=mycolor71, draw=none, mark=*, mark options={solid, fill=mycolor71, mycolor71}, forget plot]
  table[row sep=crcr]{%
2.47027659416199	1.97294402122498\\
};
\addplot [color=mycolor72, draw=none, mark=*, mark options={solid, fill=mycolor72, mycolor72}, forget plot]
  table[row sep=crcr]{%
3.30277264118195	3.9269934296608\\
};
\addplot [color=mycolor73, draw=none, mark=*, mark options={solid, fill=mycolor73, mycolor73}, forget plot]
  table[row sep=crcr]{%
3.60182547569275	4.24297332763672\\
};
\addplot [color=mycolor74, draw=none, mark=*, mark options={solid, fill=mycolor74, mycolor74}, forget plot]
  table[row sep=crcr]{%
2.64779388904572	4.22097504138947\\
};
\addplot [color=mycolor75, draw=none, mark=*, mark options={solid, fill=mycolor75, mycolor75}, forget plot]
  table[row sep=crcr]{%
6.50134873390198	4.78700590133667\\
};
\addplot [color=mycolor76, draw=none, mark=*, mark options={solid, fill=mycolor76, mycolor76}, forget plot]
  table[row sep=crcr]{%
3.68804341554642	3.47779083251953\\
};
\addplot [color=mycolor77, draw=none, mark=*, mark options={solid, fill=mycolor77, mycolor77}, forget plot]
  table[row sep=crcr]{%
4.27544990181923	4.65081393718719\\
};
\addplot [color=mycolor78, draw=none, mark=*, mark options={solid, fill=mycolor78, mycolor78}, forget plot]
  table[row sep=crcr]{%
0.790603876113892	1.60168933868408\\
};
\addplot [color=mycolor79, draw=none, mark=*, mark options={solid, fill=mycolor79, mycolor79}, forget plot]
  table[row sep=crcr]{%
5.20526659488678	3.79059839248657\\
};
\addplot [color=mycolor80, draw=none, mark=*, mark options={solid, fill=mycolor80, mycolor80}, forget plot]
  table[row sep=crcr]{%
5.56192910671234	5.80724948644638\\
};
\addplot [color=mycolor81, draw=none, mark=*, mark options={solid, fill=mycolor81, mycolor81}, forget plot]
  table[row sep=crcr]{%
5.43333303928375	5.07706373929977\\
};
\addplot [color=mycolor82, draw=none, mark=*, mark options={solid, fill=mycolor82, mycolor82}, forget plot]
  table[row sep=crcr]{%
5.10159933567047	4.39606046676636\\
};
\addplot [color=mycolor83, draw=none, mark=*, mark options={solid, fill=mycolor83, mycolor83}, forget plot]
  table[row sep=crcr]{%
5.18697386980057	2.04442381858826\\
};
\addplot [color=mycolor84, draw=none, mark=*, mark options={solid, fill=mycolor84, mycolor84}, forget plot]
  table[row sep=crcr]{%
1.34199547767639	5.45133972167969\\
};
\addplot [color=mycolor85, draw=none, mark=*, mark options={solid, fill=mycolor85, mycolor85}, forget plot]
  table[row sep=crcr]{%
3.78231990337372	3.91282725334167\\
};
\addplot [color=mycolor86, draw=none, mark=*, mark options={solid, fill=mycolor86, mycolor86}, forget plot]
  table[row sep=crcr]{%
0.8595290184021	2.57061886787415\\
};
\addplot [color=mycolor87, draw=none, mark=*, mark options={solid, fill=mycolor87, mycolor87}, forget plot]
  table[row sep=crcr]{%
4.47722446918488	4.04014229774475\\
};
\addplot [color=mycolor8!75!mycolor61, draw=none, mark=*, mark options={solid, fill=mycolor8!75!mycolor61, mycolor8!75!mycolor61}, forget plot]
  table[row sep=crcr]{%
3.21201694011688	3.5901871919632\\
};
\addplot [color=mycolor88, draw=none, mark=*, mark options={solid, fill=mycolor88, mycolor88}, forget plot]
  table[row sep=crcr]{%
1.73753213882446	4.39471250772476\\
};
\addplot [color=mycolor89, draw=none, mark=*, mark options={solid, fill=mycolor89, mycolor89}, forget plot]
  table[row sep=crcr]{%
5.96830594539642	4.34445953369141\\
};
\addplot [color=mycolor90, draw=none, mark=*, mark options={solid, fill=mycolor90, mycolor90}, forget plot]
  table[row sep=crcr]{%
4.05793224275112	4.2615727186203\\
};
\addplot [color=mycolor91, draw=none, mark=*, mark options={solid, fill=mycolor91, mycolor91}, forget plot]
  table[row sep=crcr]{%
4.76150012016296	2.38531112670898\\
};
\addplot [color=mycolor92, draw=none, mark=*, mark options={solid, fill=mycolor92, mycolor92}, forget plot]
  table[row sep=crcr]{%
4.38458266854286	4.65168935060501\\
};
\addplot [color=mycolor93, draw=none, mark=*, mark options={solid, fill=mycolor93, mycolor93}, forget plot]
  table[row sep=crcr]{%
1.01392579078674	1.63538479804993\\
};
\addplot [color=mycolor94, draw=none, mark=*, mark options={solid, fill=mycolor94, mycolor94}, forget plot]
  table[row sep=crcr]{%
6.3593430519104	5.16084682941437\\
};
\addplot [color=mycolor95, draw=none, mark=*, mark options={solid, fill=mycolor95, mycolor95}, forget plot]
  table[row sep=crcr]{%
2.9538985490799	5.88411056995392\\
};
\addplot [color=mycolor96, draw=none, mark=*, mark options={solid, fill=mycolor96, mycolor96}, forget plot]
  table[row sep=crcr]{%
1.31641340255737	1.67535758018494\\
};
\addplot [color=mycolor97, draw=none, mark=*, mark options={solid, fill=mycolor97, mycolor97}, forget plot]
  table[row sep=crcr]{%
4.81002938747406	3.8713653087616\\
};
\addplot [color=mycolor98, draw=none, mark=*, mark options={solid, fill=mycolor98, mycolor98}, forget plot]
  table[row sep=crcr]{%
0.72705078125	3.32407808303833\\
};
\addplot [color=mycolor99, draw=none, mark=*, mark options={solid, fill=mycolor99, mycolor99}, forget plot]
  table[row sep=crcr]{%
6.04586315155029	1.86736345291138\\
};
\addplot [color=mycolor100, draw=none, mark=*, mark options={solid, fill=mycolor100, mycolor100}, forget plot]
  table[row sep=crcr]{%
4.16995421051979	3.6151750087738\\
};
\addplot [color=mycolor101, draw=none, mark=*, mark options={solid, fill=mycolor101, mycolor101}, forget plot]
  table[row sep=crcr]{%
4.55575928092003	3.53353095054626\\
};
\addplot [color=mycolor102, draw=none, mark=*, mark options={solid, fill=mycolor102, mycolor102}, forget plot]
  table[row sep=crcr]{%
1.67670345306396	5.61343860626221\\
};
\addplot [color=mycolor103, draw=none, mark=*, mark options={solid, fill=mycolor103, mycolor103}, forget plot]
  table[row sep=crcr]{%
4.42435197532177	2.06551313400269\\
};
\addplot [color=mycolor104, draw=none, mark=*, mark options={solid, fill=mycolor104, mycolor104}, forget plot]
  table[row sep=crcr]{%
4.73793697357178	2.91620874404907\\
};
\addplot [color=mycolor105, draw=none, mark=*, mark options={solid, fill=mycolor105, mycolor105}, forget plot]
  table[row sep=crcr]{%
2.55524206161499	4.32379072904587\\
};
\addplot [color=mycolor106, draw=none, mark=*, mark options={solid, fill=mycolor106, mycolor106}, forget plot]
  table[row sep=crcr]{%
6.59976816177368	5.55289417505264\\
};
\addplot [color=mycolor107, draw=none, mark=*, mark options={solid, fill=mycolor107, mycolor107}, forget plot]
  table[row sep=crcr]{%
0.853034019470215	2.83239531517029\\
};
\addplot [color=mycolor108, draw=none, mark=*, mark options={solid, fill=mycolor108, mycolor108}, forget plot]
  table[row sep=crcr]{%
6.23642241954803	4.88114553689957\\
};
\addplot [color=mycolor109, draw=none, mark=*, mark options={solid, fill=mycolor109, mycolor109}, forget plot]
  table[row sep=crcr]{%
2.49830901622772	4.30645710229874\\
};
\addplot [color=mycolor110, draw=none, mark=*, mark options={solid, fill=mycolor110, mycolor110}, forget plot]
  table[row sep=crcr]{%
1.75698757171631	1.88747429847717\\
};
\addplot [color=mycolor111, draw=none, mark=*, mark options={solid, fill=mycolor111, mycolor111}, forget plot]
  table[row sep=crcr]{%
3.32729548215866	5.70475888252258\\
};
\addplot [color=mycolor112, draw=none, mark=*, mark options={solid, fill=mycolor112, mycolor112}, forget plot]
  table[row sep=crcr]{%
4.51096600294113	4.32291507720947\\
};
\addplot [color=mycolor113, draw=none, mark=*, mark options={solid, fill=mycolor113, mycolor113}, forget plot]
  table[row sep=crcr]{%
2.12002635002136	4.34509313106537\\
};
\addplot [color=mycolor114, draw=none, mark=*, mark options={solid, fill=mycolor114, mycolor114}, forget plot]
  table[row sep=crcr]{%
0	1.8804874420166\\
};
\addplot [color=mycolor115, draw=none, mark=*, mark options={solid, fill=mycolor115, mycolor115}, forget plot]
  table[row sep=crcr]{%
5.34510278701782	3.89045023918152\\
};
\addplot [color=mycolor116, draw=none, mark=*, mark options={solid, fill=mycolor116, mycolor116}, forget plot]
  table[row sep=crcr]{%
2.45109891891479	2.64541554450989\\
};
\addplot [color=mycolor117, draw=none, mark=*, mark options={solid, fill=mycolor117, mycolor117}, forget plot]
  table[row sep=crcr]{%
1.99140858650208	4.10006660223007\\
};
\addplot [color=mycolor118, draw=none, mark=*, mark options={solid, fill=mycolor118, mycolor118}, forget plot]
  table[row sep=crcr]{%
5.71777999401093	4.76114258170128\\
};
\addplot [color=mycolor119, draw=none, mark=*, mark options={solid, fill=mycolor119, mycolor119}, forget plot]
  table[row sep=crcr]{%
5.62569868564606	5.49487787485123\\
};
\addplot [color=mycolor120, draw=none, mark=*, mark options={solid, fill=mycolor120, mycolor120}, forget plot]
  table[row sep=crcr]{%
1.32234716415405	2.60469341278076\\
};
\addplot [color=mycolor121, draw=none, mark=*, mark options={solid, fill=mycolor121, mycolor121}, forget plot]
  table[row sep=crcr]{%
6.35942482948303	5.65630984306335\\
};
\addplot [color=mycolor122, draw=none, mark=*, mark options={solid, fill=mycolor122, mycolor122}, forget plot]
  table[row sep=crcr]{%
4.09470000863075	4.21784085035324\\
};
\addplot [color=mycolor123, draw=none, mark=*, mark options={solid, fill=mycolor123, mycolor123}, forget plot]
  table[row sep=crcr]{%
5.34970903396606	2.87352347373962\\
};
\addplot [color=mycolor124, draw=none, mark=*, mark options={solid, fill=mycolor124, mycolor124}, forget plot]
  table[row sep=crcr]{%
3.86729606986046	2.34681630134583\\
};
\addplot [color=mycolor125, draw=none, mark=*, mark options={solid, fill=mycolor125, mycolor125}, forget plot]
  table[row sep=crcr]{%
5.5852644443512	2.8023579120636\\
};
\addplot [color=mycolor126, draw=none, mark=*, mark options={solid, fill=mycolor126, mycolor126}, forget plot]
  table[row sep=crcr]{%
4.61225232481956	4.80373823642731\\
};
\addplot [color=mycolor127, draw=none, mark=*, mark options={solid, fill=mycolor127, mycolor127}, forget plot]
  table[row sep=crcr]{%
1.41206216812134	4.71069240570068\\
};
\addplot [color=mycolor128, draw=none, mark=*, mark options={solid, fill=mycolor128, mycolor128}, forget plot]
  table[row sep=crcr]{%
1.9494616985321	3.74542987346649\\
};
\addplot [color=mycolor129, draw=none, mark=*, mark options={solid, fill=mycolor129, mycolor129}, forget plot]
  table[row sep=crcr]{%
5.20594787597656	4.7210907638073\\
};
\addplot [color=mycolor130, draw=none, mark=*, mark options={solid, fill=mycolor130, mycolor130}, forget plot]
  table[row sep=crcr]{%
4.82241660356522	6.15928947925568\\
};
\addplot [color=mycolor131, draw=none, mark=*, mark options={solid, fill=mycolor131, mycolor131}, forget plot]
  table[row sep=crcr]{%
5.56429290771484	3.31547117233276\\
};
\addplot [color=mycolor132, draw=none, mark=*, mark options={solid, fill=mycolor132, mycolor132}, forget plot]
  table[row sep=crcr]{%
5.26663422584534	4.32669603824615\\
};
\addplot [color=mycolor133, draw=none, mark=*, mark options={solid, fill=mycolor133, mycolor133}, forget plot]
  table[row sep=crcr]{%
3.26715177297592	2.56851816177368\\
};
\addplot [color=mycolor70!50!mycolor92, draw=none, mark=*, mark options={solid, fill=mycolor70!50!mycolor92, mycolor70!50!mycolor92}, forget plot]
  table[row sep=crcr]{%
4.38152286410332	5.07626911997795\\
};
\addplot [color=mycolor134, draw=none, mark=*, mark options={solid, fill=mycolor134, mycolor134}, forget plot]
  table[row sep=crcr]{%
5.51613461971283	4.92552188038826\\
};
\addplot [color=mycolor135, draw=none, mark=*, mark options={solid, fill=mycolor135, mycolor135}, forget plot]
  table[row sep=crcr]{%
1.79589128494263	2.73381686210632\\
};
\addplot [color=mycolor136, draw=none, mark=*, mark options={solid, fill=mycolor136, mycolor136}, forget plot]
  table[row sep=crcr]{%
1.02513837814331	1.6180694103241\\
};
\addplot [color=mycolor137, draw=none, mark=*, mark options={solid, fill=mycolor137, mycolor137}, forget plot]
  table[row sep=crcr]{%
6.92789530754089	5.9711252450943\\
};
\addplot [color=mycolor71!40!mycolor136, draw=none, mark=*, mark options={solid, fill=mycolor71!40!mycolor136, mycolor71!40!mycolor136}, forget plot]
  table[row sep=crcr]{%
2.16538143157959	2.76975393295288\\
};
\addplot [color=mycolor138, draw=none, mark=*, mark options={solid, fill=mycolor138, mycolor138}, forget plot]
  table[row sep=crcr]{%
1.05831933021545	2.94175267219543\\
};
\addplot [color=mycolor139, draw=none, mark=*, mark options={solid, fill=mycolor139, mycolor139}, forget plot]
  table[row sep=crcr]{%
5.81976842880249	2.23060083389282\\
};
\addplot [color=mycolor140, draw=none, mark=*, mark options={solid, fill=mycolor140, mycolor140}, forget plot]
  table[row sep=crcr]{%
1.12313294410706	4.40493726730347\\
};
\addplot [color=mycolor141, draw=none, mark=*, mark options={solid, fill=mycolor141, mycolor141}, forget plot]
  table[row sep=crcr]{%
5.14465522766113	5.53606915473938\\
};
\addplot [color=mycolor142, draw=none, mark=*, mark options={solid, fill=mycolor142, mycolor142}, forget plot]
  table[row sep=crcr]{%
4.85317623615265	3.26122295856476\\
};
\addplot [color=mycolor143, draw=none, mark=*, mark options={solid, fill=mycolor143, mycolor143}, forget plot]
  table[row sep=crcr]{%
5.64368391036987	3.65980303287506\\
};
\addplot [color=mycolor144, draw=none, mark=*, mark options={solid, fill=mycolor144, mycolor144}, forget plot]
  table[row sep=crcr]{%
2.32849359512329	3.14949941635132\\
};
\addplot [color=mycolor145, draw=none, mark=*, mark options={solid, fill=mycolor145, mycolor145}, forget plot]
  table[row sep=crcr]{%
2.9899491071701	4.05231821537018\\
};
\addplot [color=mycolor146, draw=none, mark=*, mark options={solid, fill=mycolor146, mycolor146}, forget plot]
  table[row sep=crcr]{%
5.11280071735382	2.54370927810669\\
};
\addplot [color=mycolor147, draw=none, mark=*, mark options={solid, fill=mycolor147, mycolor147}, forget plot]
  table[row sep=crcr]{%
1.36177086830139	1.10562086105347\\
};
\addplot [color=mycolor148, draw=none, mark=*, mark options={solid, fill=mycolor148, mycolor148}, forget plot]
  table[row sep=crcr]{%
5.71747231483459	1.55774617195129\\
};
\addplot [color=mycolor149, draw=none, mark=*, mark options={solid, fill=mycolor149, mycolor149}, forget plot]
  table[row sep=crcr]{%
1.16173243522644	3.22284531593323\\
};
\addplot [color=mycolor150, draw=none, mark=*, mark options={solid, fill=mycolor150, mycolor150}, forget plot]
  table[row sep=crcr]{%
6.18287038803101	6.40474617481232\\
};
\addplot [color=mycolor151, draw=none, mark=*, mark options={solid, fill=mycolor151, mycolor151}, forget plot]
  table[row sep=crcr]{%
0.933347225189209	1.11014699935913\\
};
\addplot [color=mycolor152, draw=none, mark=*, mark options={solid, fill=mycolor152, mycolor152}, forget plot]
  table[row sep=crcr]{%
5.96080446243286	5.43720227479935\\
};
\addplot [color=mycolor153, draw=none, mark=*, mark options={solid, fill=mycolor153, mycolor153}, forget plot]
  table[row sep=crcr]{%
0.834765195846558	3.40456366539001\\
};
\addplot [color=mycolor154, draw=none, mark=*, mark options={solid, fill=mycolor154, mycolor154}, forget plot]
  table[row sep=crcr]{%
1.53206658363342	3.01987338066101\\
};
\addplot [color=mycolor70, draw=none, mark=*, mark options={solid, fill=mycolor70, mycolor70}, forget plot]
  table[row sep=crcr]{%
1.82774186134338	2.25722694396973\\
};
\addplot [color=mycolor155, draw=none, mark=*, mark options={solid, fill=mycolor155, mycolor155}, forget plot]
  table[row sep=crcr]{%
6.13225793838501	6.263023853302\\
};
\addplot [color=mycolor156, draw=none, mark=*, mark options={solid, fill=mycolor156, mycolor156}, forget plot]
  table[row sep=crcr]{%
0.432656288146973	1.9882481098175\\
};
\addplot [color=mycolor157, draw=none, mark=*, mark options={solid, fill=mycolor157, mycolor157}, forget plot]
  table[row sep=crcr]{%
5.57300043106079	4.96418790519238\\
};
\addplot [color=mycolor158, draw=none, mark=*, mark options={solid, fill=mycolor158, mycolor158}, forget plot]
  table[row sep=crcr]{%
3.92674735188484	4.58451148867607\\
};
\addplot [color=mycolor159, draw=none, mark=*, mark options={solid, fill=mycolor159, mycolor159}, forget plot]
  table[row sep=crcr]{%
4.28797151148319	2.85691714286804\\
};
\addplot [color=mycolor160, draw=none, mark=*, mark options={solid, fill=mycolor160, mycolor160}, forget plot]
  table[row sep=crcr]{%
5.46842396259308	1.88098526000977\\
};
\addplot [color=mycolor161, draw=none, mark=*, mark options={solid, fill=mycolor161, mycolor161}, forget plot]
  table[row sep=crcr]{%
3.57288908958435	3.01101756095886\\
};
\addplot [color=mycolor162, draw=none, mark=*, mark options={solid, fill=mycolor162, mycolor162}, forget plot]
  table[row sep=crcr]{%
3.71683210134506	5.5079710483551\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.02147687971592	2.08272218704224\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.81072562932968	2.13808226585388\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.67210483551025	1.95655202865601\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.97491407394409	5.40209871530533\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.07393717765808	4.95632126927376\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.97955703735352	5.63197523355484\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.84931230545044	5.09728819131851\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.72075253725052	4.55947357416153\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.60789349675179	4.86579051613808\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.18247294425964	2.13176989555359\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.27646541595459	1.59026122093201\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.34120813012123	5.15126088261604\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.32583427429199	3.93182986974716\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.63547587394714	4.45766681432724\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.680273294448853	1.9882128238678\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.93364816904068	1.6331479549408\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.22540843486786	3.04535007476807\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.32599151134491	3.41523909568787\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.46374714374542	4.3081950545311\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.95661330223083	4.13528287410736\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.55939868092537	1.52618455886841\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.52607989311218	3.52870535850525\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.644991159439087	1.20938897132874\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.04730296134949	1.72317695617676\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.01537421345711	3.2316597700119\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.19016376137733	2.37648987770081\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.08313328027725	2.7348358631134\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.14402043819427	2.58878064155579\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.2394073009491	2.9930659532547\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.66564655303955	3.31318771839142\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.44175672531128	3.57814502716064\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.19304943084717	4.26162177324295\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.75621163845062	2.56942844390869\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.78797101974487	1.93049454689026\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.822529315948486	1.23614645004272\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.757758378982544	2.89464521408081\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.543316841125488	2.50976014137268\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.01762664318085	2.37129354476929\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.87128305435181	4.01053810119629\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.24881958961487	3.93018984794617\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.56518816947937	3.72232139110565\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.57845950126648	3.58601772785187\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.67430305480957	4.31145316362381\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.57798808813095	5.11192408204079\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.96527075767517	5.05704301595688\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.2166593670845	5.26838213205338\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.04519873857498	4.08793014287949\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.97688192129135	4.52236515283585\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.43049120903015	4.59561878442764\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.47471451759338	4.02859342098236\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.19064593315125	4.88788476586342\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.43731904029846	4.61437293887138\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.50704956054688	5.1840386390686\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.82369470596313	5.53704047203064\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.95929765701294	5.92382967472076\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.85126996040344	6.15606296062469\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.46625742316246	2.63511371612549\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.827609539031982	0.336593627929688\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.75544691085815	2.15599393844604\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.6154146194458	5.33072102069855\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.238352298736572	1.03760981559753\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.0887359380722	5.03567886352539\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.14982891082764	5.34988552331924\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.88066840171814	5.09628957509995\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.3398745059967	5.77832794189453\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.97112011909485	5.90636301040649\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.36440277099609	6.24391579627991\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.71293616294861	6.15246832370758\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.07661473751068	5.98105216026306\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.09337130188942	5.39199912548065\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.49317944049835	5.22868844866753\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.98603558540344	3.09041583538055\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.77214622497559	3.03089570999146\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.23674368858337	2.92628574371338\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.36214566230774	3.31605434417725\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.52724242210388	3.02489447593689\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.02893972396851	2.5418586730957\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.971442937850952	3.61705589294434\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.830697774887085	2.16813397407532\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.96069288253784	4.84310966730118\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.30962324142456	4.63734000921249\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.62621712684631	5.03128992021084\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.30881214141846	4.71139524877071\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7.01228022575378	4.56560438871384\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.5695686340332	2.36310601234436\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.39706802368164	3.58595299720764\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.65166711807251	3.33759689331055\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.18316984176636	3.25805473327637\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.739673614501953	2.12528443336487\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.84163856506348	2.82297706604004\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.20091891288757	2.02891540527344\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.04277896881104	2.22003555297852\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.940316438674927	1.71021842956543\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.359056234359741	1.36180400848389\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.33915066719055	2.02248311042786\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.98965799808502	1.99280309677124\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.41276633739471	1.97010016441345\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.48267549276352	2.90249180793762\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.85856086015701	3.47714710235596\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.69706943631172	4.27013605833054\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.36279636621475	4.46213692426682\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.66960525512695	4.84207729995251\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.88988053798676	3.90513336658478\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.8170599937439	4.49593371152878\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.12540650367737	2.5325186252594\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.28528475761414	2.40697193145752\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.9953076839447	2.89855337142944\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.83836507797241	4.52838468551636\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.0621030330658	4.51109635829926\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.13940072059631	5.16428220272064\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.77738571166992	4.84665909409523\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.23623907566071	4.33551466464996\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.22015786170959	4.91994035243988\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.1634464263916	4.96749979257584\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.9749139547348	5.59388613700867\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.65872478485107	5.22923108935356\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.30291700363159	4.4964425265789\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.89559423923492	4.74215425550938\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.27725529670715	4.6697761118412\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
3.82288575172424	2.8288106918335\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.20389628410339	0\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.999112129211426	0.787229537963867\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.80233597755432	1.34745335578918\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.1066792011261	5.75471580028534\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.80808353424072	6.07513821125031\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.40951788425446	5.79212415218353\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.2155259847641	5.50306046009064\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Asterix3D.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.65490,0.55686,0.45490}%
\definecolor{mycolor2}{rgb}{0.98039,0.74902,0.53333}%
\definecolor{mycolor3}{rgb}{0.99608,0.79608,0.57255}%
\definecolor{mycolor4}{rgb}{0.89020,0.67843,0.47843}%
\definecolor{mycolor5}{rgb}{0.38431,0.39608,0.39608}%
\definecolor{mycolor6}{rgb}{0.25098,0.35294,0.42745}%
\definecolor{mycolor7}{rgb}{0.89412,0.67843,0.46667}%
\definecolor{mycolor8}{rgb}{0.94118,0.69804,0.49804}%
\definecolor{mycolor9}{rgb}{0.32157,0.39216,0.41961}%
\definecolor{mycolor10}{rgb}{0.96863,0.70980,0.53333}%
\definecolor{mycolor11}{rgb}{0.94902,0.72941,0.50980}%
\definecolor{mycolor12}{rgb}{0.98039,0.73725,0.52941}%
\definecolor{mycolor13}{rgb}{0.94510,0.72941,0.53333}%
\definecolor{mycolor14}{rgb}{0.89804,0.70980,0.50588}%
\definecolor{mycolor15}{rgb}{0.03529,0.29412,0.32941}%
\definecolor{mycolor16}{rgb}{0.94902,0.69412,0.46667}%
\definecolor{mycolor17}{rgb}{0.92941,0.70980,0.48235}%
\definecolor{mycolor18}{rgb}{0.15686,0.32157,0.34510}%
\definecolor{mycolor19}{rgb}{0.81176,0.63922,0.47451}%
\definecolor{mycolor20}{rgb}{0.97647,0.76471,0.55686}%
\definecolor{mycolor21}{rgb}{0.89020,0.69412,0.49804}%
\definecolor{mycolor22}{rgb}{0.96471,0.74902,0.56078}%
\definecolor{mycolor23}{rgb}{0.83137,0.65490,0.47059}%
\definecolor{mycolor24}{rgb}{0.94902,0.71373,0.47451}%
\definecolor{mycolor25}{rgb}{0.19608,0.35686,0.43529}%
\definecolor{mycolor26}{rgb}{0.99216,0.79608,0.56471}%
\definecolor{mycolor27}{rgb}{0.94902,0.70196,0.48627}%
\definecolor{mycolor28}{rgb}{0.95686,0.70588,0.52157}%
\definecolor{mycolor29}{rgb}{0.98824,0.76471,0.54118}%
\definecolor{mycolor30}{rgb}{0.21176,0.36471,0.44314}%
\definecolor{mycolor31}{rgb}{0.78824,0.63529,0.48235}%
\definecolor{mycolor32}{rgb}{0.96863,0.74510,0.54902}%
\definecolor{mycolor33}{rgb}{0.77647,0.63529,0.53725}%
\definecolor{mycolor34}{rgb}{0.79608,0.64706,0.49412}%
\definecolor{mycolor35}{rgb}{0.03529,0.30588,0.33333}%
\definecolor{mycolor36}{rgb}{0.74118,0.63137,0.48235}%
\definecolor{mycolor37}{rgb}{0.01961,0.34118,0.45490}%
\definecolor{mycolor38}{rgb}{0.98039,0.78824,0.58039}%
\definecolor{mycolor39}{rgb}{0.49020,0.48627,0.45490}%
\definecolor{mycolor40}{rgb}{0.93333,0.67059,0.49412}%
\definecolor{mycolor41}{rgb}{0.88235,0.72157,0.58039}%
\definecolor{mycolor42}{rgb}{0.97255,0.69804,0.49020}%
\definecolor{mycolor43}{rgb}{0.96863,0.78824,0.59608}%
\definecolor{mycolor44}{rgb}{0.99216,0.79608,0.58431}%
\definecolor{mycolor45}{rgb}{0.95294,0.70980,0.47451}%
\definecolor{mycolor46}{rgb}{0.30980,0.36863,0.41569}%
\definecolor{mycolor47}{rgb}{0.97647,0.71373,0.54118}%
\definecolor{mycolor48}{rgb}{0.03922,0.30980,0.34118}%
\definecolor{mycolor49}{rgb}{0.95686,0.72157,0.52549}%
\definecolor{mycolor50}{rgb}{0.99216,0.75686,0.55294}%
\definecolor{mycolor51}{rgb}{0.14510,0.38039,0.43922}%
\definecolor{mycolor52}{rgb}{0.99608,0.79216,0.57647}%
\definecolor{mycolor53}{rgb}{0.75686,0.63137,0.46667}%
\definecolor{mycolor54}{rgb}{0.96863,0.70588,0.53333}%
\definecolor{mycolor55}{rgb}{0.32941,0.39608,0.46275}%
\definecolor{mycolor56}{rgb}{0.87059,0.67843,0.47451}%
\definecolor{mycolor57}{rgb}{0.04314,0.29412,0.32941}%
\definecolor{mycolor58}{rgb}{0.99216,0.72157,0.54118}%
\definecolor{mycolor59}{rgb}{0.92941,0.72549,0.52157}%
\definecolor{mycolor60}{rgb}{0.61569,0.52941,0.48627}%
\definecolor{mycolor61}{rgb}{0.98824,0.72941,0.54510}%
\definecolor{mycolor62}{rgb}{0.72549,0.60000,0.46667}%
\definecolor{mycolor63}{rgb}{0.15686,0.41176,0.46275}%
\definecolor{mycolor64}{rgb}{0.96863,0.72549,0.51373}%
\definecolor{mycolor65}{rgb}{0.92549,0.72549,0.52941}%
\definecolor{mycolor66}{rgb}{0.72157,0.63137,0.54902}%
\definecolor{mycolor67}{rgb}{0.05490,0.34902,0.43922}%
\definecolor{mycolor68}{rgb}{0.42745,0.42353,0.43529}%
\definecolor{mycolor69}{rgb}{0.32157,0.39216,0.42353}%
\definecolor{mycolor70}{rgb}{0.94510,0.70196,0.49020}%
\definecolor{mycolor71}{rgb}{0.96471,0.72157,0.53333}%
\definecolor{mycolor72}{rgb}{0.88627,0.68235,0.47843}%
\definecolor{mycolor73}{rgb}{0.83922,0.65882,0.47451}%
\definecolor{mycolor74}{rgb}{0.93333,0.73725,0.53333}%
\definecolor{mycolor75}{rgb}{0.07451,0.33333,0.39608}%
\definecolor{mycolor76}{rgb}{0.96863,0.70588,0.53725}%
\definecolor{mycolor77}{rgb}{0.85098,0.65490,0.44706}%
\definecolor{mycolor78}{rgb}{0.96863,0.70196,0.50980}%
\definecolor{mycolor79}{rgb}{0.38824,0.40000,0.40392}%
\definecolor{mycolor80}{rgb}{0.08235,0.31765,0.36078}%
\definecolor{mycolor81}{rgb}{0.13333,0.31373,0.34118}%
\definecolor{mycolor82}{rgb}{0.32941,0.38824,0.39216}%
\definecolor{mycolor83}{rgb}{0.39608,0.44314,0.47451}%
\definecolor{mycolor84}{rgb}{0.80000,0.60392,0.41961}%
\definecolor{mycolor85}{rgb}{0.82353,0.65098,0.45882}%
\definecolor{mycolor86}{rgb}{0.96863,0.72157,0.47843}%
\definecolor{mycolor87}{rgb}{0.61176,0.55686,0.44706}%
\definecolor{mycolor88}{rgb}{0.96078,0.74510,0.52157}%
\definecolor{mycolor89}{rgb}{0.10980,0.37255,0.44314}%
\definecolor{mycolor90}{rgb}{0.92157,0.69412,0.49412}%
\definecolor{mycolor91}{rgb}{0.86275,0.71373,0.58039}%
\definecolor{mycolor92}{rgb}{0.59216,0.54510,0.44314}%
\definecolor{mycolor93}{rgb}{0.98039,0.74118,0.52549}%
\definecolor{mycolor94}{rgb}{0.07843,0.33333,0.39216}%
\definecolor{mycolor95}{rgb}{0.97255,0.75686,0.53725}%
\definecolor{mycolor96}{rgb}{0.93725,0.70588,0.51765}%
\definecolor{mycolor97}{rgb}{0.42353,0.42353,0.40784}%
\definecolor{mycolor98}{rgb}{0.98431,0.72941,0.47843}%
\definecolor{mycolor99}{rgb}{0.29804,0.38431,0.45882}%
\definecolor{mycolor100}{rgb}{0.95294,0.69804,0.51765}%
\definecolor{mycolor101}{rgb}{0.83137,0.68627,0.56471}%
\definecolor{mycolor102}{rgb}{0.84314,0.65098,0.45098}%
\definecolor{mycolor103}{rgb}{0.83529,0.69412,0.57647}%
\definecolor{mycolor104}{rgb}{0.89020,0.72941,0.58039}%
\definecolor{mycolor105}{rgb}{0.99216,0.74510,0.55294}%
\definecolor{mycolor106}{rgb}{0.04314,0.30196,0.34118}%
\definecolor{mycolor107}{rgb}{0.95686,0.71765,0.47059}%
\definecolor{mycolor108}{rgb}{0.04706,0.32549,0.40392}%
\definecolor{mycolor109}{rgb}{0.98431,0.75294,0.54902}%
\definecolor{mycolor110}{rgb}{0.97255,0.72549,0.52157}%
\definecolor{mycolor111}{rgb}{0.97255,0.76078,0.55294}%
\definecolor{mycolor112}{rgb}{0.78431,0.63529,0.45098}%
\definecolor{mycolor113}{rgb}{0.98824,0.74902,0.50588}%
\definecolor{mycolor114}{rgb}{0.95294,0.66667,0.49020}%
\definecolor{mycolor115}{rgb}{0.28627,0.38431,0.41176}%
\definecolor{mycolor116}{rgb}{0.96471,0.70196,0.52941}%
\definecolor{mycolor117}{rgb}{0.97647,0.76078,0.54510}%
\definecolor{mycolor118}{rgb}{0.14510,0.36078,0.39608}%
\definecolor{mycolor119}{rgb}{0.10196,0.38039,0.43529}%
\definecolor{mycolor120}{rgb}{0.96471,0.71765,0.47843}%
\definecolor{mycolor121}{rgb}{0.08627,0.32941,0.38431}%
\definecolor{mycolor122}{rgb}{0.75686,0.62353,0.45490}%
\definecolor{mycolor123}{rgb}{0.28235,0.36471,0.42745}%
\definecolor{mycolor124}{rgb}{0.98824,0.77255,0.56471}%
\definecolor{mycolor125}{rgb}{0.04706,0.33333,0.43922}%
\definecolor{mycolor126}{rgb}{0.64706,0.58431,0.46667}%
\definecolor{mycolor127}{rgb}{0.92941,0.70588,0.49020}%
\definecolor{mycolor128}{rgb}{0.98431,0.74902,0.55294}%
\definecolor{mycolor129}{rgb}{0.23529,0.40000,0.41961}%
\definecolor{mycolor130}{rgb}{0.58431,0.50196,0.42745}%
\definecolor{mycolor131}{rgb}{0.05490,0.34510,0.43922}%
\definecolor{mycolor132}{rgb}{0.24706,0.40392,0.42353}%
\definecolor{mycolor133}{rgb}{1.00000,0.80392,0.56863}%
\definecolor{mycolor134}{rgb}{0.11765,0.39608,0.44706}%
\definecolor{mycolor135}{rgb}{0.97647,0.72549,0.48235}%
\definecolor{mycolor136}{rgb}{0.96471,0.70196,0.49412}%
\definecolor{mycolor137}{rgb}{0.02353,0.27843,0.30980}%
\definecolor{mycolor138}{rgb}{0.98431,0.73725,0.47843}%
\definecolor{mycolor139}{rgb}{0.32549,0.38824,0.45098}%
\definecolor{mycolor140}{rgb}{0.96471,0.73725,0.49412}%
\definecolor{mycolor141}{rgb}{0.27059,0.30980,0.28627}%
\definecolor{mycolor142}{rgb}{0.65882,0.56863,0.49412}%
\definecolor{mycolor143}{rgb}{0.23529,0.34902,0.41569}%
\definecolor{mycolor144}{rgb}{1.00000,0.72941,0.54510}%
\definecolor{mycolor145}{rgb}{0.86667,0.68235,0.49412}%
\definecolor{mycolor146}{rgb}{0.63922,0.59608,0.53333}%
\definecolor{mycolor147}{rgb}{0.98431,0.74510,0.52941}%
\definecolor{mycolor148}{rgb}{0.32549,0.38431,0.45098}%
\definecolor{mycolor149}{rgb}{0.99216,0.74510,0.47843}%
\definecolor{mycolor150}{rgb}{0.02745,0.29412,0.32157}%
\definecolor{mycolor151}{rgb}{0.91373,0.67843,0.49412}%
\definecolor{mycolor152}{rgb}{0.06275,0.33725,0.37255}%
\definecolor{mycolor153}{rgb}{0.99608,0.75294,0.49412}%
\definecolor{mycolor154}{rgb}{0.98824,0.72941,0.49412}%
\definecolor{mycolor155}{rgb}{0.05882,0.30588,0.35686}%
\definecolor{mycolor156}{rgb}{0.98039,0.68627,0.50980}%
\definecolor{mycolor157}{rgb}{0.13333,0.39608,0.45490}%
\definecolor{mycolor158}{rgb}{0.78431,0.63529,0.47843}%
\definecolor{mycolor159}{rgb}{1.00000,0.80784,0.58039}%
\definecolor{mycolor160}{rgb}{0.27451,0.37647,0.44314}%
\definecolor{mycolor161}{rgb}{0.96863,0.71373,0.53725}%
\definecolor{mycolor162}{rgb}{0.92157,0.72549,0.52549}%
%
\begin{tikzpicture}[scale=.7]

\begin{axis}[%
width=3.358in,
height=3.625in,
at={(0.563in,0.489in)},
scale only axis,
xmin=0,
xmax=4,
tick align=outside,
ymin=0,
ymax=4,
zmin=0,
zmax=4,
view={37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x$},
ylabel = {$y$},
zlabel = {$z$},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.98859977722168	0.88800048828125	3.71800231933594\\
};
% \addlegendentry{data1}

\addplot3 [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
2.75729942321777	3.62899780273438	2.37998962402344\\
};
% \addlegendentry{data2}

\addplot3 [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.21879959106445	3.64799499511719	2.97999572753906\\
};
% \addlegendentry{data3}

\addplot3 [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.89999961853027	2.31298828125	2.63200378417969\\
};
% \addlegendentry{data4}

\addplot3 [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.04749870300293	2.26998901367188	3.48199462890625\\
};
% \addlegendentry{data5}

\addplot3 [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.821498870849609	3.00999450683594	2.89498901367188\\
};
% \addlegendentry{data6}

\addplot3 [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.36820030212402	1.83299255371094	2.83399963378906\\
};
% \addlegendentry{data7}

\addplot3 [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
2.59329986572266	1.60699462890625	2.6669921875\\
};
% \addlegendentry{data8}

\addplot3 [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.883899688720703	3.43499755859375	2.99800109863281\\
};
% \addlegendentry{data9}

\addplot3 [color=mycolor10, draw=none, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
2.39459991455078	1.89900207519531	2.11698913574219\\
};
% \addlegendentry{data10}

\addplot3 [color=mycolor11, draw=none, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
3.67739868164062	0.810989379882812	2.37100219726562\\
};
% \addlegendentry{data11}

\addplot3 [color=mycolor12, draw=none, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
3.22419929504395	3.24099731445312	1.60800170898438\\
};
% \addlegendentry{data12}

\addplot3 [color=mycolor13, draw=none, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
3.53319931030273	1.01199340820312	2.23899841308594\\
};
% \addlegendentry{data13}

\addplot3 [color=mycolor14, draw=none, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
2.67179870605469	0.292999267578125	3.00299072265625\\
};
% \addlegendentry{data14}

\addplot3 [color=mycolor15, draw=none, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.383998870849609	0.208999633789062	2.94200134277344\\
};
% \addlegendentry{data15}

\addplot3 [color=mycolor16, draw=none, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
3.28870010375977	2.51300048828125	1.22799682617188\\
};
% \addlegendentry{data16}

\addplot3 [color=mycolor17, draw=none, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
3.87129974365234	0.647003173828125	2.54800415039062\\
};
% \addlegendentry{data17}

\addplot3 [color=mycolor18, draw=none, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.18879890441895	0.701995849609375	3.44599914550781\\
};
% \addlegendentry{data18}

\addplot3 [color=mycolor19, draw=none, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
3.77729988098145	0.957992553710938	2.05699157714844\\
};
% \addlegendentry{data19}

\addplot3 [color=mycolor20, draw=none, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
2.97189903259277	0.89599609375	2.86698913574219\\
};
%  \addlegendentry{data20}

\addplot3 [color=mycolor21, draw=none, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
2.19379997253418	0.9169921875	2.7139892578125\\
};
%  \addlegendentry{data21}

\addplot3 [color=mycolor22, draw=none, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
2.01359939575195	3.82199096679688	3.19699096679688\\
};
%  \addlegendentry{data22}

\addplot3 [color=mycolor23, draw=none, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
2.26029968261719	0.417999267578125	3.13800048828125\\
};
%  \addlegendentry{data23}

\addplot3 [color=mycolor24, draw=none, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
3.45820045471191	2.09300231933594	1.75099182128906\\
};
%  \addlegendentry{data24}

\addplot3 [color=mycolor25, draw=none, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.393899917602539	3.21099853515625	3.27499389648438\\
};
%  \addlegendentry{data25}

\addplot3 [color=mycolor26, draw=none, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
2.32169914245605	2.94499206542969	3.14498901367188\\
};
%  \addlegendentry{data26}

\addplot3 [color=mycolor27, draw=none, mark=*, mark options={solid, fill=mycolor27, mycolor27}]
 table[row sep=crcr] {%
3.37019920349121	2.91600036621094	1.24800109863281\\
};
%  \addlegendentry{data27}

\addplot3 [color=mycolor28, draw=none, mark=*, mark options={solid, fill=mycolor28, mycolor28}]
 table[row sep=crcr] {%
2.60630035400391	1.95599365234375	2.57899475097656\\
};
%  \addlegendentry{data28}

\addplot3 [color=mycolor29, draw=none, mark=*, mark options={solid, fill=mycolor29, mycolor29}]
 table[row sep=crcr] {%
2.98239898681641	3.47698974609375	2.83399963378906\\
};
%  \addlegendentry{data29}

\addplot3 [color=mycolor30, draw=none, mark=*, mark options={solid, fill=mycolor30, mycolor30}]
 table[row sep=crcr] {%
0.0984001159667969	3.56500244140625	2.76100158691406\\
};
%  \addlegendentry{data30}

\addplot3 [color=mycolor31, draw=none, mark=*, mark options={solid, fill=mycolor31, mycolor31}]
 table[row sep=crcr] {%
1.99469947814941	0.322998046875	3.4530029296875\\
};
%  \addlegendentry{data31}

\addplot3 [color=mycolor32, draw=none, mark=*, mark options={solid, fill=mycolor32, mycolor32}]
 table[row sep=crcr] {%
2.52820014953613	0.84100341796875	2.48399353027344\\
};
%  \addlegendentry{data32}

\addplot3 [color=mycolor33, draw=none, mark=*, mark options={solid, fill=mycolor33, mycolor33}]
 table[row sep=crcr] {%
1.44890022277832	2.59599304199219	3.0889892578125\\
};
%  \addlegendentry{data33}

\addplot3 [color=mycolor34, draw=none, mark=*, mark options={solid, fill=mycolor34, mycolor34}]
 table[row sep=crcr] {%
2.16469955444336	0.47698974609375	3.94499206542969\\
};
%  \addlegendentry{data34}

\addplot3 [color=mycolor35, draw=none, mark=*, mark options={solid, fill=mycolor35, mycolor35}]
 table[row sep=crcr] {%
0.312398910522461	0.545989990234375	3.45999145507812\\
};
%  \addlegendentry{data35}

\addplot3 [color=mycolor36, draw=none, mark=*, mark options={solid, fill=mycolor36, mycolor36}]
 table[row sep=crcr] {%
1.59079933166504	2.32699584960938	2.927001953125\\
};
%  \addlegendentry{data36}

\addplot3 [color=mycolor37, draw=none, mark=*, mark options={solid, fill=mycolor37, mycolor37}]
 table[row sep=crcr] {%
0.0215988159179688	2.57099914550781	2.95999145507812\\
};
%  \addlegendentry{data37}

\addplot3 [color=mycolor38, draw=none, mark=*, mark options={solid, fill=mycolor38, mycolor38}]
 table[row sep=crcr] {%
1.86890029907227	2.97999572753906	2.9010009765625\\
};
%  \addlegendentry{data38}

\addplot3 [color=mycolor39, draw=none, mark=*, mark options={solid, fill=mycolor39, mycolor39}]
 table[row sep=crcr] {%
1.42569923400879	1.5419921875	3.16499328613281\\
};
%  \addlegendentry{data39}

\addplot3 [color=mycolor40, draw=none, mark=*, mark options={solid, fill=mycolor40, mycolor40}]
 table[row sep=crcr] {%
3.92639923095703	3.75999450683594	0.983993530273438\\
};
%  \addlegendentry{data40}

\addplot3 [color=mycolor41, draw=none, mark=*, mark options={solid, fill=mycolor41, mycolor41}]
 table[row sep=crcr] {%
1.69960021972656	3.40199279785156	3.64399719238281\\
};
%  \addlegendentry{data41}

\addplot3 [color=mycolor42, draw=none, mark=*, mark options={solid, fill=mycolor42, mycolor42}]
 table[row sep=crcr] {%
3.89589881896973	2.22499084472656	0.292999267578125\\
};
%  \addlegendentry{data42}

\addplot3 [color=mycolor43, draw=none, mark=*, mark options={solid, fill=mycolor43, mycolor43}]
 table[row sep=crcr] {%
1.96769905090332	2.80000305175781	3.39900207519531\\
};
%  \addlegendentry{data43}

\addplot3 [color=mycolor44, draw=none, mark=*, mark options={solid, fill=mycolor44, mycolor44}]
 table[row sep=crcr] {%
2.91580009460449	3.79299926757812	3.20399475097656\\
};
%  \addlegendentry{data44}

\addplot3 [color=mycolor45, draw=none, mark=*, mark options={solid, fill=mycolor45, mycolor45}]
 table[row sep=crcr] {%
3.19229888916016	2.12799072265625	1.32398986816406\\
};
%  \addlegendentry{data45}

\addplot3 [color=mycolor46, draw=none, mark=*, mark options={solid, fill=mycolor46, mycolor46}]
 table[row sep=crcr] {%
0.767000198364258	2.54399108886719	3.343994140625\\
};
%  \addlegendentry{data46}

\addplot3 [color=mycolor47, draw=none, mark=*, mark options={solid, fill=mycolor47, mycolor47}]
 table[row sep=crcr] {%
2.88139915466309	2.00999450683594	2.33000183105469\\
};
%  \addlegendentry{data47}

\addplot3 [color=mycolor48, draw=none, mark=*, mark options={solid, fill=mycolor48, mycolor48}]
 table[row sep=crcr] {%
0.666099548339844	0.311996459960938	3.19099426269531\\
};
%  \addlegendentry{data48}

\addplot3 [color=mycolor49, draw=none, mark=*, mark options={solid, fill=mycolor49, mycolor49}]
 table[row sep=crcr] {%
3.45100021362305	3.16200256347656	2.10099792480469\\
};
%  \addlegendentry{data49}

\addplot3 [color=mycolor50, draw=none, mark=*, mark options={solid, fill=mycolor50, mycolor50}]
 table[row sep=crcr] {%
2.49040031433105	3.89299011230469	3.61799621582031\\
};
%  \addlegendentry{data50}

\addplot3 [color=mycolor51, draw=none, mark=*, mark options={solid, fill=mycolor51, mycolor51}]
 table[row sep=crcr] {%
0.878999710083008	1.84999084472656	2.70399475097656\\
};
 \addplot3 [color=mycolor52, draw=none, mark=*, mark options={solid, fill=mycolor52, mycolor52}]
 table[row sep=crcr] {%
2.56939888000488	3.65399169921875	3.41499328613281\\
};
 \addplot3 [color=mycolor53, draw=none, mark=*, mark options={solid, fill=mycolor53, mycolor53}]
 table[row sep=crcr] {%
1.90289878845215	2.34100341796875	3.35198974609375\\
};
 \addplot3 [color=mycolor54, draw=none, mark=*, mark options={solid, fill=mycolor54, mycolor54}]
 table[row sep=crcr] {%
2.8218994140625	2.71499633789062	2.51300048828125\\
};
 \addplot3 [color=mycolor55, draw=none, mark=*, mark options={solid, fill=mycolor55, mycolor55}]
 table[row sep=crcr] {%
0.659198760986328	3.89498901367188	3.00900268554688\\
};
 \addplot3 [color=mycolor54, draw=none, mark=*, mark options={solid, fill=mycolor54, mycolor54}]
 table[row sep=crcr] {%
2.54380035400391	2.28199768066406	1.98399353027344\\
};
 \addplot3 [color=mycolor56, draw=none, mark=*, mark options={solid, fill=mycolor56, mycolor56}]
 table[row sep=crcr] {%
2.97200012207031	0.0110015869140625	3.25\\
};
 \addplot3 [color=mycolor57, draw=none, mark=*, mark options={solid, fill=mycolor57, mycolor57}]
 table[row sep=crcr] {%
0.284000396728516	0.364990234375	3.85899353027344\\
};
 \addplot3 [color=mycolor58, draw=none, mark=*, mark options={solid, fill=mycolor58, mycolor58}]
 table[row sep=crcr] {%
2.60980033874512	1.49699401855469	2.02499389648438\\
};
 \addplot3 [color=mycolor59, draw=none, mark=*, mark options={solid, fill=mycolor59, mycolor59}]
 table[row sep=crcr] {%
3.82670021057129	1.17399597167969	1.78700256347656\\
};
 \addplot3 [color=mycolor60, draw=none, mark=*, mark options={solid, fill=mycolor60, mycolor60}]
 table[row sep=crcr] {%
1.29619979858398	2.91099548339844	3.62399291992188\\
};
 \addplot3 [color=mycolor61, draw=none, mark=*, mark options={solid, fill=mycolor61, mycolor61}]
 table[row sep=crcr] {%
2.55850028991699	1.13899230957031	2.23300170898438\\
};
 \addplot3 [color=mycolor62, draw=none, mark=*, mark options={solid, fill=mycolor62, mycolor62}]
 table[row sep=crcr] {%
1.84029960632324	0.6669921875	3.27799987792969\\
};
 \addplot3 [color=mycolor63, draw=none, mark=*, mark options={solid, fill=mycolor63, mycolor63}]
 table[row sep=crcr] {%
0.972900390625	1.17799377441406	2.83999633789062\\
};
 \addplot3 [color=mycolor64, draw=none, mark=*, mark options={solid, fill=mycolor64, mycolor64}]
 table[row sep=crcr] {%
3.51729965209961	3.30000305175781	1.26100158691406\\
};
 \addplot3 [color=mycolor65, draw=none, mark=*, mark options={solid, fill=mycolor65, mycolor65}]
 table[row sep=crcr] {%
2.61520004272461	1.08099365234375	2.96800231933594\\
};
 \addplot3 [color=mycolor66, draw=none, mark=*, mark options={solid, fill=mycolor66, mycolor66}]
 table[row sep=crcr] {%
1.43669891357422	3.24899291992188	3.63600158691406\\
};
 \addplot3 [color=mycolor10, draw=none, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
2.21150016784668	2.29499816894531	2.29899597167969\\
};
 \addplot3 [color=mycolor67, draw=none, mark=*, mark options={solid, fill=mycolor67, mycolor67}]
 table[row sep=crcr] {%
0.544099807739258	1.73500061035156	2.4739990234375\\
};
 \addplot3 [color=mycolor68, draw=none, mark=*, mark options={solid, fill=mycolor68, mycolor68}]
 table[row sep=crcr] {%
1.16320037841797	2.59799194335938	3.58200073242188\\
};
 \addplot3 [color=mycolor69, draw=none, mark=*, mark options={solid, fill=mycolor69, mycolor69}]
 table[row sep=crcr] {%
0.734899520874023	3.44099426269531	3.45399475097656\\
};
 \addplot3 [color=mycolor70, draw=none, mark=*, mark options={solid, fill=mycolor70, mycolor70}]
 table[row sep=crcr] {%
3.30570030212402	2.43099975585938	1.93899536132812\\
};
 \addplot3 [color=mycolor71, draw=none, mark=*, mark options={solid, fill=mycolor71, mycolor71}]
 table[row sep=crcr] {%
3.06569862365723	3.1199951171875	2.47499084472656\\
};
 \addplot3 [color=mycolor72, draw=none, mark=*, mark options={solid, fill=mycolor72, mycolor72}]
 table[row sep=crcr] {%
2.45369911193848	1.42500305175781	2.88299560546875\\
};
 \addplot3 [color=mycolor73, draw=none, mark=*, mark options={solid, fill=mycolor73, mycolor73}]
 table[row sep=crcr] {%
2.30419921875	1.24400329589844	3.14199829101562\\
};
 \addplot3 [color=mycolor74, draw=none, mark=*, mark options={solid, fill=mycolor74, mycolor74}]
 table[row sep=crcr] {%
2.7869987487793	0.793991088867188	3.13899230957031\\
};
 \addplot3 [color=mycolor75, draw=none, mark=*, mark options={solid, fill=mycolor75, mycolor75}]
 table[row sep=crcr] {%
0.00790023803710938	1.16299438476562	2.76199340820312\\
};
 \addplot3 [color=mycolor76, draw=none, mark=*, mark options={solid, fill=mycolor76, mycolor76}]
 table[row sep=crcr] {%
2.38220024108887	2.68598937988281	2.22999572753906\\
};
 \addplot3 [color=mycolor77, draw=none, mark=*, mark options={solid, fill=mycolor77, mycolor77}]
 table[row sep=crcr] {%
1.95540046691895	1.58499145507812	2.60499572753906\\
};
 \addplot3 [color=mycolor78, draw=none, mark=*, mark options={solid, fill=mycolor78, mycolor78}]
 table[row sep=crcr] {%
3.63450050354004	3.03900146484375	0.910995483398438\\
};
 \addplot3 [color=mycolor79, draw=none, mark=*, mark options={solid, fill=mycolor79, mycolor79}]
 table[row sep=crcr] {%
1.20610046386719	2.40699768066406	2.99198913574219\\
};
 \addplot3 [color=mycolor80, draw=none, mark=*, mark options={solid, fill=mycolor80, mycolor80}]
 table[row sep=crcr] {%
0.947299957275391	0.41400146484375	3.51300048828125\\
};
 \addplot3 [color=mycolor81, draw=none, mark=*, mark options={solid, fill=mycolor81, mycolor81}]
 table[row sep=crcr] {%
0.933198928833008	0.917999267578125	3.822998046875\\
};
 \addplot3 [color=mycolor82, draw=none, mark=*, mark options={solid, fill=mycolor82, mycolor82}]
 table[row sep=crcr] {%
1.22130012512207	1.82598876953125	2.97900390625\\
};
 \addplot3 [color=mycolor83, draw=none, mark=*, mark options={solid, fill=mycolor83, mycolor83}]
 table[row sep=crcr] {%
0.976999282836914	3.78700256347656	3.57600402832031\\
};
 \addplot3 [color=mycolor84, draw=none, mark=*, mark options={solid, fill=mycolor84, mycolor84}]
 table[row sep=crcr] {%
3.86660003662109	0.13800048828125	3.91899108886719\\
};
 \addplot3 [color=mycolor85, draw=none, mark=*, mark options={solid, fill=mycolor85, mycolor85}]
 table[row sep=crcr] {%
2.13660049438477	2.08000183105469	3.06900024414062\\
};
 \addplot3 [color=mycolor86, draw=none, mark=*, mark options={solid, fill=mycolor86, mycolor86}]
 table[row sep=crcr] {%
3.73219871520996	2.08799743652344	1.44000244140625\\
};
 \addplot3 [color=mycolor87, draw=none, mark=*, mark options={solid, fill=mycolor87, mycolor87}]
 table[row sep=crcr] {%
1.66889953613281	2.09599304199219	3.51799011230469\\
};
 \addplot3 [color=mycolor8!75!mycolor61, draw=none, mark=*, mark options={solid, fill=mycolor8!75!mycolor61, mycolor8!75!mycolor61}]
 table[row sep=crcr] {%
2.28610038757324	1.53700256347656	2.29399108886719\\
};
 \addplot3 [color=mycolor88, draw=none, mark=*, mark options={solid, fill=mycolor88, mycolor88}]
 table[row sep=crcr] {%
3.3848991394043	0.6409912109375	2.92799377441406\\
};
 \addplot3 [color=mycolor89, draw=none, mark=*, mark options={solid, fill=mycolor89, mycolor89}]
 table[row sep=crcr] {%
0.527399063110352	1.8280029296875	3.05099487304688\\
};
 \addplot3 [color=mycolor90, draw=none, mark=*, mark options={solid, fill=mycolor90, mycolor90}]
 table[row sep=crcr] {%
2.0713996887207	1.92799377441406	2.42098999023438\\
};
 \addplot3 [color=mycolor91, draw=none, mark=*, mark options={solid, fill=mycolor91, mycolor91}]
 table[row sep=crcr] {%
1.66059875488281	3.64900207519531	3.18299865722656\\
};
 \addplot3 [color=mycolor92, draw=none, mark=*, mark options={solid, fill=mycolor92, mycolor92}]
 table[row sep=crcr] {%
1.83289909362793	1.28700256347656	3.60198974609375\\
};
 \addplot3 [color=mycolor93, draw=none, mark=*, mark options={solid, fill=mycolor93, mycolor93}]
 table[row sep=crcr] {%
3.79649925231934	3.18499755859375	1.697998046875\\
};
 \addplot3 [color=mycolor94, draw=none, mark=*, mark options={solid, fill=mycolor94, mycolor94}]
 table[row sep=crcr] {%
0.0548992156982422	0.813995361328125	2.89599609375\\
};
 \addplot3 [color=mycolor95, draw=none, mark=*, mark options={solid, fill=mycolor95, mycolor95}]
 table[row sep=crcr] {%
3.13069915771484	0.431991577148438	2.45999145507812\\
};
 \addplot3 [color=mycolor96, draw=none, mark=*, mark options={solid, fill=mycolor96, mycolor96}]
 table[row sep=crcr] {%
3.75259971618652	3.56599426269531	2.07899475097656\\
};
 \addplot3 [color=mycolor97, draw=none, mark=*, mark options={solid, fill=mycolor97, mycolor97}]
 table[row sep=crcr] {%
1.35479927062988	2.2239990234375	3.62799072265625\\
};
 \addplot3 [color=mycolor98, draw=none, mark=*, mark options={solid, fill=mycolor98, mycolor98}]
 table[row sep=crcr] {%
3.91629981994629	1.55599975585938	0.552993774414062\\
};
 \addplot3 [color=mycolor99, draw=none, mark=*, mark options={solid, fill=mycolor99, mycolor99}]
 table[row sep=crcr] {%
0.164600372314453	3.90399169921875	3.47799682617188\\
};
 \addplot3 [color=mycolor100, draw=none, mark=*, mark options={solid, fill=mycolor100, mycolor100}]
 table[row sep=crcr] {%
2.04290008544922	2.66999816894531	2.56900024414062\\
};
 \addplot3 [color=mycolor101, draw=none, mark=*, mark options={solid, fill=mycolor101, mycolor101}]
 table[row sep=crcr] {%
1.60260009765625	2.55699157714844	3.57099914550781\\
};
 \addplot3 [color=mycolor102, draw=none, mark=*, mark options={solid, fill=mycolor102, mycolor102}]
 table[row sep=crcr] {%
3.95499992370605	0.35198974609375	1.87300109863281\\
};
 \addplot3 [color=mycolor103, draw=none, mark=*, mark options={solid, fill=mycolor103, mycolor103}]
 table[row sep=crcr] {%
1.78059959411621	3.80400085449219	3.69898986816406\\
};
 \addplot3 [color=mycolor104, draw=none, mark=*, mark options={solid, fill=mycolor104, mycolor104}]
 table[row sep=crcr] {%
1.6476993560791	3.25599670410156	3.12699890136719\\
};
 \addplot3 [color=mycolor105, draw=none, mark=*, mark options={solid, fill=mycolor105, mycolor105}]
 table[row sep=crcr] {%
2.85129928588867	1.12699890136719	1.98399353027344\\
};
 \addplot3 [color=mycolor106, draw=none, mark=*, mark options={solid, fill=mycolor106, mycolor106}]
 table[row sep=crcr] {%
0.0406990051269531	0.503997802734375	3.13600158691406\\
};
 \addplot3 [color=mycolor107, draw=none, mark=*, mark options={solid, fill=mycolor107, mycolor107}]
 table[row sep=crcr] {%
3.75279998779297	1.97200012207031	0.595993041992188\\
};
 \addplot3 [color=mycolor108, draw=none, mark=*, mark options={solid, fill=mycolor108, mycolor108}]
 table[row sep=crcr] {%
0.263299942016602	1.46800231933594	2.33000183105469\\
};
 \addplot3 [color=mycolor109, draw=none, mark=*, mark options={solid, fill=mycolor109, mycolor109}]
 table[row sep=crcr] {%
2.87430000305176	0.761993408203125	2.26100158691406\\
};
 \addplot3 [color=mycolor110, draw=none, mark=*, mark options={solid, fill=mycolor110, mycolor110}]
 table[row sep=crcr] {%
3.07270050048828	2.8489990234375	1.58200073242188\\
};
 \addplot3 [color=mycolor111, draw=none, mark=*, mark options={solid, fill=mycolor111, mycolor111}]
 table[row sep=crcr] {%
2.79380035400391	0.511001586914062	2.62100219726562\\
};
 \addplot3 [color=mycolor112, draw=none, mark=*, mark options={solid, fill=mycolor112, mycolor112}]
 table[row sep=crcr] {%
1.77059936523438	1.99400329589844	2.76399230957031\\
};
 \addplot3 [color=mycolor113, draw=none, mark=*, mark options={solid, fill=mycolor113, mycolor113}]
 table[row sep=crcr] {%
3.17499923706055	1.09599304199219	1.70100402832031\\
};
 \addplot3 [color=mycolor114, draw=none, mark=*, mark options={solid, fill=mycolor114, mycolor114}]
 table[row sep=crcr] {%
3.99460029602051	3.09700012207031	0.222991943359375\\
};
 \addplot3 [color=mycolor115, draw=none, mark=*, mark options={solid, fill=mycolor115, mycolor115}]
 table[row sep=crcr] {%
0.789199829101562	2.07899475097656	3.26899719238281\\
};
 \addplot3 [color=mycolor116, draw=none, mark=*, mark options={solid, fill=mycolor116, mycolor116}]
 table[row sep=crcr] {%
2.98950004577637	2.38600158691406	2.25\\
};
 \addplot3 [color=mycolor117, draw=none, mark=*, mark options={solid, fill=mycolor117, mycolor117}]
 table[row sep=crcr] {%
3.25819969177246	0.836990356445312	2.70799255371094\\
};
 \addplot3 [color=mycolor118, draw=none, mark=*, mark options={solid, fill=mycolor118, mycolor118}]
 table[row sep=crcr] {%
0.853300094604492	1.07699584960938	3.55000305175781\\
};
 \addplot3 [color=mycolor119, draw=none, mark=*, mark options={solid, fill=mycolor119, mycolor119}]
 table[row sep=crcr] {%
0.7510986328125	0.889999389648438	2.74699401855469\\
};
 \addplot3 [color=mycolor120, draw=none, mark=*, mark options={solid, fill=mycolor120, mycolor120}]
 table[row sep=crcr] {%
3.48589897155762	2.14999389648438	0.9530029296875\\
};
 \addplot3 [color=mycolor121, draw=none, mark=*, mark options={solid, fill=mycolor121, mycolor121}]
 table[row sep=crcr] {%
0.163999557495117	0.75299072265625	2.37899780273438\\
};
 \addplot3 [color=mycolor122, draw=none, mark=*, mark options={solid, fill=mycolor122, mycolor122}]
 table[row sep=crcr] {%
1.9330997467041	1.88800048828125	3.30599975585938\\
};
 \addplot3 [color=mycolor123, draw=none, mark=*, mark options={solid, fill=mycolor123, mycolor123}]
 table[row sep=crcr] {%
0.843198776245117	2.97898864746094	3.46199035644531\\
};
 \addplot3 [color=mycolor124, draw=none, mark=*, mark options={solid, fill=mycolor124, mycolor124}]
 table[row sep=crcr] {%
2.25469970703125	3.56500244140625	3.54598999023438\\
};
 \addplot3 [color=mycolor125, draw=none, mark=*, mark options={solid, fill=mycolor125, mycolor125}]
 table[row sep=crcr] {%
0.387300491333008	2.79899597167969	2.62599182128906\\
};
 \addplot3 [color=mycolor126, draw=none, mark=*, mark options={solid, fill=mycolor126, mycolor126}]
 table[row sep=crcr] {%
1.63299942016602	1.21800231933594	3.11199951171875\\
};
 \addplot3 [color=mycolor127, draw=none, mark=*, mark options={solid, fill=mycolor127, mycolor127}]
 table[row sep=crcr] {%
3.58199882507324	0.459991455078125	3.18699645996094\\
};
 \addplot3 [color=mycolor128, draw=none, mark=*, mark options={solid, fill=mycolor128, mycolor128}]
 table[row sep=crcr] {%
3.28789901733398	1.18399047851562	2.29800415039062\\
};
 \addplot3 [color=mycolor129, draw=none, mark=*, mark options={solid, fill=mycolor129, mycolor129}]
 table[row sep=crcr] {%
1.1338996887207	1.50599670410156	2.9219970703125\\
};
 \addplot3 [color=mycolor130, draw=none, mark=*, mark options={solid, fill=mycolor130, mycolor130}]
 table[row sep=crcr] {%
1.68929862976074	0.229995727539062	3.75999450683594\\
};
 \addplot3 [color=mycolor131, draw=none, mark=*, mark options={solid, fill=mycolor131, mycolor131}]
 table[row sep=crcr] {%
0.512599945068359	2.24099731445312	2.54299926757812\\
};
 \addplot3 [color=mycolor132, draw=none, mark=*, mark options={solid, fill=mycolor132, mycolor132}]
 table[row sep=crcr] {%
0.859498977661133	1.68798828125	3.30499267578125\\
};
 \addplot3 [color=mycolor133, draw=none, mark=*, mark options={solid, fill=mycolor133, mycolor133}]
 table[row sep=crcr] {%
2.60359954833984	3.37399291992188	3.15798950195312\\
};
 \addplot3 [color=mycolor70!50!mycolor92, draw=none, mark=*, mark options={solid, fill=mycolor70!50!mycolor92, mycolor70!50!mycolor92}]
 table[row sep=crcr] {%
1.85120010375977	0.95599365234375	3.03700256347656\\
};
 \addplot3 [color=mycolor134, draw=none, mark=*, mark options={solid, fill=mycolor134, mycolor134}]
 table[row sep=crcr] {%
0.61870002746582	1.093994140625	3.24800109863281\\
};
 \addplot3 [color=mycolor135, draw=none, mark=*, mark options={solid, fill=mycolor135, mycolor135}]
 table[row sep=crcr] {%
3.0502986907959	1.79100036621094	1.52099609375\\
};
 \addplot3 [color=mycolor136, draw=none, mark=*, mark options={solid, fill=mycolor136, mycolor136}]
 table[row sep=crcr] {%
3.52840042114258	2.62199401855469	0.917999267578125\\
};
 \addplot3 [color=mycolor137, draw=none, mark=*, mark options={solid, fill=mycolor137, mycolor137}]
 table[row sep=crcr] {%
0.00329971313476562	0.241989135742188	3.46199035644531\\
};
 \addplot3 [color=mycolor71!40!mycolor136, draw=none, mark=*, mark options={solid, fill=mycolor71!40!mycolor136, mycolor71!40!mycolor136}]
 table[row sep=crcr] {%
3.16919898986816	2.06399536132812	2.05099487304688\\
};
 \addplot3 [color=mycolor138, draw=none, mark=*, mark options={solid, fill=mycolor138, mycolor138}]
 table[row sep=crcr] {%
3.64999961853027	1.76399230957031	1.62100219726562\\
};
 \addplot3 [color=mycolor139, draw=none, mark=*, mark options={solid, fill=mycolor139, mycolor139}]
 table[row sep=crcr] {%
0.383100509643555	3.60099792480469	3.3699951171875\\
};
 \addplot3 [color=mycolor140, draw=none, mark=*, mark options={solid, fill=mycolor140, mycolor140}]
 table[row sep=crcr] {%
3.86649894714355	1.00099182128906	1.0780029296875\\
};
 \addplot3 [color=mycolor141, draw=none, mark=*, mark options={solid, fill=mycolor141, mycolor141}]
 table[row sep=crcr] {%
1.26459884643555	0.423995971679688	3.78399658203125\\
};
 \addplot3 [color=mycolor142, draw=none, mark=*, mark options={solid, fill=mycolor142, mycolor142}]
 table[row sep=crcr] {%
1.53249931335449	2.91099548339844	3.12399291992188\\
};
 \addplot3 [color=mycolor143, draw=none, mark=*, mark options={solid, fill=mycolor143, mycolor143}]
 table[row sep=crcr] {%
0.819499969482422	2.56599426269531	2.79100036621094\\
};
 \addplot3 [color=mycolor144, draw=none, mark=*, mark options={solid, fill=mycolor144, mycolor144}]
 table[row sep=crcr] {%
3.08549880981445	1.71099853515625	2.19099426269531\\
};
 \addplot3 [color=mycolor145, draw=none, mark=*, mark options={solid, fill=mycolor145, mycolor145}]
 table[row sep=crcr] {%
2.47570037841797	0.884994506835938	3.28099060058594\\
};
 \addplot3 [color=mycolor146, draw=none, mark=*, mark options={solid, fill=mycolor146, mycolor146}]
 table[row sep=crcr] {%
1.31169891357422	3.49600219726562	3.14199829101562\\
};
 \addplot3 [color=mycolor147, draw=none, mark=*, mark options={solid, fill=mycolor147, mycolor147}]
 table[row sep=crcr] {%
3.46570014953613	3.62998962402344	1.60699462890625\\
};
 \addplot3 [color=mycolor148, draw=none, mark=*, mark options={solid, fill=mycolor148, mycolor148}]
 table[row sep=crcr] {%
0.254999160766602	3.92799377441406	2.94499206542969\\
};
 \addplot3 [color=mycolor149, draw=none, mark=*, mark options={solid, fill=mycolor149, mycolor149}]
 table[row sep=crcr] {%
3.6294994354248	1.7030029296875	0.878997802734375\\
};
 \addplot3 [color=mycolor150, draw=none, mark=*, mark options={solid, fill=mycolor150, mycolor150}]
 table[row sep=crcr] {%
0.629899978637695	0.097991943359375	3.56900024414062\\
};
 \addplot3 [color=mycolor151, draw=none, mark=*, mark options={solid, fill=mycolor151, mycolor151}]
 table[row sep=crcr] {%
3.8257999420166	3.98799133300781	2.45500183105469\\
};
 \addplot3 [color=mycolor152, draw=none, mark=*, mark options={solid, fill=mycolor152, mycolor152}]
 table[row sep=crcr] {%
0.342399597167969	0.800003051757812	3.1719970703125\\
};
 \addplot3 [color=mycolor153, draw=none, mark=*, mark options={solid, fill=mycolor153, mycolor153}]
 table[row sep=crcr] {%
3.86479949951172	1.43499755859375	1.54800415039062\\
};
 \addplot3 [color=mycolor154, draw=none, mark=*, mark options={solid, fill=mycolor154, mycolor154}]
 table[row sep=crcr] {%
3.36879920959473	1.75399780273438	1.91000366210938\\
};
 \addplot3 [color=mycolor70, draw=none, mark=*, mark options={solid, fill=mycolor70, mycolor70}]
 table[row sep=crcr] {%
3.01809883117676	2.48199462890625	1.53700256347656\\
};
 \addplot3 [color=mycolor155, draw=none, mark=*, mark options={solid, fill=mycolor155, mycolor155}]
 table[row sep=crcr] {%
0.239599227905273	0.350997924804688	2.63600158691406\\
};
 \addplot3 [color=mycolor156, draw=none, mark=*, mark options={solid, fill=mycolor156, mycolor156}]
 table[row sep=crcr] {%
3.7682991027832	2.84100341796875	0.578994750976562\\
};
 \addplot3 [color=mycolor157, draw=none, mark=*, mark options={solid, fill=mycolor157, mycolor157}]
 table[row sep=crcr] {%
0.858798980712891	1.49899291992188	2.67900085449219\\
};
 \addplot3 [color=mycolor158, draw=none, mark=*, mark options={solid, fill=mycolor158, mycolor158}]
 table[row sep=crcr] {%
2.15569877624512	1.06199645996094	3.43099975585938\\
};
 \addplot3 [color=mycolor159, draw=none, mark=*, mark options={solid, fill=mycolor159, mycolor159}]
 table[row sep=crcr] {%
2.03949928283691	3.28999328613281	2.90699768066406\\
};
 \addplot3 [color=mycolor160, draw=none, mark=*, mark options={solid, fill=mycolor160, mycolor160}]
 table[row sep=crcr] {%
0.497200012207031	3.61000061035156	2.88699340820312\\
};
 \addplot3 [color=mycolor161, draw=none, mark=*, mark options={solid, fill=mycolor161, mycolor161}]
 table[row sep=crcr] {%
2.54509925842285	3.11698913574219	2.25498962402344\\
};
 \addplot3 [color=mycolor162, draw=none, mark=*, mark options={solid, fill=mycolor162, mycolor162}]
 table[row sep=crcr] {%
2.44680023193359	0.597000122070312	2.79800415039062\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.1023998260498	3.8280029296875	3.56999969482422\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.35029983520508	3.70599365234375	3.52899932861328\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.528799057006836	3.87399291992188	3.39400482177734\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.56599998474121	0.451995849609375	1.87299346923828\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.22480010986328	0.570999145507812	2.01399993896484\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.52039909362793	0.582000732421875	3.43599700927734\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.44169998168945	0.959991455078125	3.25200653076172\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.57049942016602	1.7659912109375	2.82700347900391\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.67399978637695	1.46299743652344	2.78200531005859\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.69099998474121	2.6929931640625	1.76999664306641\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.84119987487793	3.27400207519531	0.452995300292969\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.90340042114258	1.21200561523438	2.64600372314453\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.19409942626953	1.20199584960938	2.36100006103516\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.4734001159668	0.988998413085938	1.32100677490234\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.86849975585938	2.64500427246094	0.133003234863281\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.989900588989258	3.83999633789062	2.98000335693359\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.17659950256348	3.13699340820312	2.99399566650391\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.1107006072998	2.77499389648438	2.91800689697266\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.955699920654297	2.15399169921875	2.71199798583984\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.36490058898926	2.08599853515625	2.95900726318359\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.35549926757812	3.91099548339844	3.06000518798828\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.69070053100586	2.64500427246094	2.75099945068359\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.73539924621582	3.4169921875	0.806007385253906\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.83849906921387	3.17900085449219	1.82799530029297\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.15349960327148	3.03799438476562	2.46100616455078\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.93280029296875	3.54899597167969	3.52100372314453\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.93490028381348	3.20700073242188	3.41399383544922\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.44000053405762	2.6300048828125	2.70400238037109\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.34580039978027	2.22599792480469	2.68900299072266\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.7815990447998	1.63699340820312	2.33699798583984\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.99359893798828	1.38200378417969	2.26500701904297\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.91519927978516	0.75299072265625	2.09700775146484\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.21999931335449	3.24899291992188	3.25400543212891\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.35529899597168	3.5419921875	2.33300018310547\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.9788990020752	3.58000183105469	1.64000701904297\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.86669921875	1.73100280761719	1.20600128173828\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.93580055236816	2.05799865722656	1.00299835205078\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.353099822998047	2.80599975585938	3.05699920654297\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.33679962158203	0.925994873046875	2.35900115966797\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.03240013122559	1.08499145507812	2.45400238037109\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.73539924621582	1.26199340820312	2.56299591064453\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.14539909362793	1.64500427246094	2.95299530029297\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.53140068054199	0.699996948242188	2.54700469970703\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.70229911804199	0.75799560546875	3.85900115966797\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.3129997253418	0.9739990234375	3.85500335693359\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.09049987792969	0.798004150390625	3.97200775146484\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.06819915771484	1.91499328613281	3.37900543212891\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.10860061645508	1.55999755859375	3.45299530029297\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.12979888916016	1.22299194335938	3.62799835205078\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.0725002288818359	1.97900390625	2.73600006103516\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.303400039672852	1.13200378417969	2.85799407958984\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.78459930419922	0.522003173828125	2.78699493408203\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.44470024108887	0.220993041992188	3.59099578857422\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.38520050048828	0.0540008544921875	3.90200042724609\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.31959915161133	0.0789947509765625	3.96100616455078\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.874399185180664	0.20599365234375	3.79300689697266\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.87870025634766	3.49800109863281	2.98400115966797\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.90760040283203	3.97200012207031	1.11899566650391\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.48399925231934	3.85099792480469	2.72100067138672\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.803699493408203	0.699005126953125	3.95099639892578\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.99959945678711	3.71099853515625	0.536994934082031\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.22559928894043	1.19999694824219	2.99500274658203\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.362600326538086	1.052001953125	2.31200408935547\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.604999542236328	1.27699279785156	2.42900848388672\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.46259880065918	0.313995361328125	2.22299957275391\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.82069969177246	0.220993041992188	2.13500213623047\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.68980026245117	0.100997924804688	2.55500030517578\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.34189987182617	0.19000244140625	2.57599639892578\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.02039909362793	0.212005615234375	2.74599456787109\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.07460021972656	0.697998046875	2.85500335693359\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.44089889526367	0.113998413085938	3.22800445556641\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.88920021057129	1.44900512695312	1.62200164794922\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.21399879455566	1.38899230957031	1.32399749755859\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.68400001525879	1.84799194335938	1.71500396728516\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.51350021362305	1.33499145507812	1.04399871826172\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.31909942626953	1.74699401855469	1.07199859619141\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.81780052185059	2.197998046875	1.55600738525391\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.76259994506836	1.33299255371094	0.743003845214844\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.65970039367676	2.39999389648438	0.497993469238281\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.35420036315918	0.748001098632812	1.66699981689453\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.05649948120117	0.843994140625	1.84900665283203\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.66279983520508	0.610992431640625	1.53800201416016\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.79179954528809	0.746002197265625	1.24799346923828\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.0478992462158203	1.97599792480469	2.19899749755859\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.391899108886719	3.23799133300781	2.64099884033203\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.51289939880371	1.20500183105469	1.90399932861328\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.26840019226074	1.4429931640625	1.97499847412109\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.54800033569336	1.45599365234375	1.69300079345703\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.8090991973877	2.41200256347656	1.15300750732422\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.63599967956543	2.322998046875	2.41600799560547\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.13150024414062	2.76699829101562	2.06000518798828\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.55590057373047	2.43499755859375	1.48999786376953\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.75079917907715	2.77999877929688	1.34499359130859\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.99580001831055	3.08200073242188	1.14699554443359\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.47139930725098	2.79800415039062	1.70700836181641\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.6387996673584	3.04499816894531	2.71500396728516\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.30179977416992	3.91999816894531	2.74300384521484\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.64179992675781	2.968994140625	3.47800445556641\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.1304988861084	2.50900268554688	2.99300384521484\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.37789916992188	1.82600402832031	3.53800201416016\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.6914005279541	1.67300415039062	3.42200469970703\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.56599998474121	1.125	3.70200347900391\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.9739990234375	1.45999145507812	3.21300506591797\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.44149971008301	1.46200561523438	3.62299346923828\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.0674991607666	3.31999206542969	3.46100616455078\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.0112991333007812	3.51499938964844	3.15000152587891\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.389299392700195	2.29800415039062	2.95600128173828\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.75029945373535	0.550003051757812	3.32599639892578\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.07989883422852	0.606002807617188	3.03899383544922\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.02330017089844	0.272994995117188	3.59999847412109\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.2372989654541	0.397994995117188	3.30800628662109\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.31900024414062	0.675003051757812	3.47100067138672\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.5846996307373	0.362991333007812	3.67000579833984\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.72410011291504	0.304000854492188	3.39099884033203\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.551300048828125	0.63800048828125	3.69499969482422\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.562398910522461	0.819992065429688	3.37900543212891\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.242000579833984	1.51199340820312	2.76399993896484\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.576099395751953	1.43399047851562	2.99700164794922\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.852499008178711	1.34500122070312	3.29700469970703\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
2.33119964599609	3.43399047851562	2.53499603271484\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.73819923400879	3.99200439453125	1.45499420166016\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.6697998046875	3.65599060058594	1.15399932861328\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
3.09689903259277	3.61000061035156	1.84799957275391\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.401300430297852	0.707000732421875	2.46599578857422\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.551599502563477	0.516998291015625	2.72400665283203\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
0.850200653076172	0.619003295898438	2.98799896240234\\
};
 \addplot3 [color=blue, draw=none, mark=o, mark options={solid, blue}]
 table[row sep=crcr] {%
1.04409980773926	0.908004760742188	2.99399566650391\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/Asterix3D_complete_AFSMR.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.041in,
height=3.506in,
at={(0.873in,0.473in)},
scale only axis,
plot box ratio=1.369 1 1.317,
xmin=0,
xmax=54.3274993896484,
tick align=outside,
ymin=0,
ymax=39.6760101318359,
zmin=0,
zmax=52.2679901123047,
view={37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={AFSMR},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[scatter, only marks, mark=*] table[row sep=crcr] {%
x	y	z	R	G	B\\
3.88919925689697	2.50601196289062	31.5070037841797	0.905882352941176	0.807843137254902	0.282352941176471\\
3.9040002822876	2.60700988769531	31	0.917647058823529	0.843137254901961	0.286274509803922\\
3.91059970855713	2.47700500488281	30.5529937744141	0.988235294117647	0.972549019607843	0.274509803921569\\
3.97329998016357	2.28800964355469	30.1569976806641	1	1	0.262745098039216\\
3.77340030670166	1.68101501464844	30.8679962158203	0.96078431372549	0.913725490196078	0.274509803921569\\
3.92140102386475	1.87200927734375	30.1529998779297	1	1	0.270588235294118\\
3.87419986724854	1.36700439453125	31.5019989013672	0.858823529411765	0.756862745098039	0.301960784313725\\
3.99440097808838	0.990005493164062	31.3249969482422	0.733333333333333	0.635294117647059	0.298039215686275\\
3.80679988861084	2.20901489257812	31.2789916992188	0.937254901960784	0.850980392156863	0.254901960784314\\
3.78859996795654	2.12001037597656	30.9089965820312	0.976470588235294	0.925490196078431	0.250980392156863\\
3.84809970855713	1.27000427246094	30.7369995117188	0.905882352941176	0.866666666666667	0.313725490196078\\
2.41190052032471	11.781005859375	39.3389892578125	0.486274509803922	0.341176470588235	0.23921568627451\\
2.3056001663208	11.6080017089844	39.8470001220703	0.517647058823529	0.364705882352941	0.266666666666667\\
3.35990047454834	11.8060150146484	37.6819915771484	0.470588235294118	0.282352941176471	0.188235294117647\\
2.85299968719482	11.7230072021484	38.0559997558594	0.47843137254902	0.32156862745098	0.219607843137255\\
2.42240047454834	11.56201171875	38.6049957275391	0.454901960784314	0.32156862745098	0.211764705882353\\
1.83459949493408	11.7450103759766	38.8939971923828	0.513725490196078	0.368627450980392	0.172549019607843\\
3.59909915924072	11.9080047607422	38.3710021972656	0.443137254901961	0.309803921568627	0.188235294117647\\
3.88309955596924	11.6110076904297	38.7809906005859	0.458823529411765	0.317647058823529	0.219607843137255\\
3.78749942779541	11.10400390625	39.6219940185547	0.494117647058824	0.345098039215686	0.23921568627451\\
1.88779926300049	11.9700012207031	38.3970031738281	0.454901960784314	0.325490196078431	0.0941176470588235\\
3.78390026092529	11.9080047607422	37.1479949951172	0.470588235294118	0.235294117647059	0.227450980392157\\
3.80499935150146	11.7610015869141	37.4810028076172	0.466666666666667	0.266666666666667	0.196078431372549\\
3.92739963531494	11.4070129394531	38.1470031738281	0.447058823529412	0.305882352941176	0.184313725490196\\
3.43690013885498	11.5350036621094	38.0899963378906	0.447058823529412	0.301960784313725	0.168627450980392\\
3.96300029754639	10.8490142822266	39.0829925537109	0.466666666666667	0.325490196078431	0.231372549019608\\
3.62930011749268	10.4150085449219	39.9089965820312	0.482352941176471	0.333333333333333	0.23921568627451\\
3.507399559021	10.9730072021484	38.9499969482422	0.450980392156863	0.313725490196078	0.207843137254902\\
3.07039928436279	10.8810119628906	39.3059997558594	0.486274509803922	0.341176470588235	0.227450980392157\\
2.98960018157959	11.1800079345703	38.8430023193359	0.431372549019608	0.298039215686275	0.188235294117647\\
1.34400081634521	11.8140106201172	39.6349945068359	0.725490196078431	0.564705882352941	0.376470588235294\\
1.97140026092529	11.6410064697266	43.5309906005859	0.419607843137255	0.301960784313725	0.2\\
1.66459941864014	11.8090057373047	42.8719940185547	0.43921568627451	0.298039215686275	0.176470588235294\\
1.52209949493408	11.9200134277344	42.5289916992188	0.447058823529412	0.305882352941176	0.188235294117647\\
1.38410091400146	11.9650115966797	42.1699981689453	0.43921568627451	0.317647058823529	0.227450980392157\\
2.77859973907471	9.75201416015625	43.5619964599609	0.505882352941176	0.329411764705882	0.231372549019608\\
2.33179950714111	10.1680145263672	42.5059967041016	0.552941176470588	0.36078431372549	0.254901960784314\\
1.18780040740967	11.8900146484375	41.5459899902344	0.419607843137255	0.317647058823529	0.250980392156863\\
1.46880054473877	11.2820129394531	41.9759979248047	0.450980392156863	0.325490196078431	0.243137254901961\\
1.65499973297119	10.9550018310547	42.1999969482422	0.486274509803922	0.341176470588235	0.262745098039216\\
2.66719913482666	10.5170135498047	42.6880035400391	0.545098039215686	0.364705882352941	0.270588235294118\\
2.58280086517334	10.6130065917969	42.3410034179688	0.533333333333333	0.36078431372549	0.270588235294118\\
2.30530071258545	10.8930053710938	42.2649993896484	0.474509803921569	0.337254901960784	0.262745098039216\\
2.08089923858643	11.2110137939453	42.2489929199219	0.419607843137255	0.32156862745098	0.254901960784314\\
2.421799659729	10.7730102539062	42.6699981689453	0.505882352941176	0.349019607843137	0.258823529411765\\
2.55359935760498	10.7910003662109	43.4369964599609	0.482352941176471	0.32156862745098	0.215686274509804\\
2.62419986724854	10.9710083007812	43.8170013427734	0.443137254901961	0.305882352941176	0.196078431372549\\
2.58969974517822	11.6310119628906	43.5469970703125	0.43921568627451	0.298039215686275	0.176470588235294\\
2.04469966888428	11.2620086669922	41.5540008544922	0.47843137254902	0.32156862745098	0.219607843137255\\
1.88020038604736	11.7940063476562	40.1999969482422	0.552941176470588	0.4	0.294117647058824\\
2.0241003036499	11.5340118408203	40.5789947509766	0.56078431372549	0.403921568627451	0.298039215686275\\
1.69130039215088	11.8270111083984	40.7070007324219	0.545098039215686	0.376470588235294	0.262745098039216\\
3.25890064239502	10.2150115966797	42.0589904785156	0.498039215686275	0.329411764705882	0.235294117647059\\
2.43979930877686	11.135009765625	40.7590026855469	0.545098039215686	0.388235294117647	0.27843137254902\\
3.77279949188232	10.5180053710938	40.7779998779297	0.470588235294118	0.329411764705882	0.227450980392157\\
2.18690013885498	10.3280029296875	42.1719970703125	0.545098039215686	0.352941176470588	0.258823529411765\\
2.3681001663208	10.2540130615234	41.7559967041016	0.505882352941176	0.329411764705882	0.235294117647059\\
2.0728006362915	10.8310089111328	40.5979919433594	0.52156862745098	0.345098039215686	0.231372549019608\\
3.68579959869385	9.69700622558594	43.8300018310547	0.498039215686275	0.32156862745098	0.235294117647059\\
2.92599964141846	10.3320007324219	42.4429931640625	0.556862745098039	0.364705882352941	0.266666666666667\\
3.22510051727295	10.1120147705078	42.6009979248047	0.552941176470588	0.36078431372549	0.247058823529412\\
2.69150066375732	9.89100646972656	42.4749908447266	0.509803921568627	0.337254901960784	0.227450980392157\\
3.06029987335205	9.65400695800781	42.5110015869141	0.474509803921569	0.32156862745098	0.215686274509804\\
1.4079008102417	11.6270141601562	42.2359924316406	0.431372549019608	0.309803921568627	0.211764705882353\\
2.113600730896	11.0780029296875	43.9029998779297	0.466666666666667	0.309803921568627	0.203921568627451\\
1.95880031585693	11.2080078125	43.5829925537109	0.443137254901961	0.301960784313725	0.2\\
1.74739933013916	11.0450134277344	42.9400024414062	0.470588235294118	0.317647058823529	0.207843137254902\\
1.6712007522583	11.4280090332031	42.9409942626953	0.443137254901961	0.301960784313725	0.180392156862745\\
1.61559963226318	11.1650085449219	42.6100006103516	0.470588235294118	0.317647058823529	0.207843137254902\\
1.54340076446533	11.5570068359375	42.6109924316406	0.443137254901961	0.301960784313725	0.180392156862745\\
2.34979915618896	10.3150024414062	43.9239959716797	0.498039215686275	0.317647058823529	0.223529411764706\\
2.20909976959229	11.0850067138672	42.6349945068359	0.450980392156863	0.325490196078431	0.247058823529412\\
2.09689998626709	11.8930053710938	42.5739898681641	0.435294117647059	0.32156862745098	0.247058823529412\\
2.22339916229248	11.3280029296875	42.9579925537109	0.443137254901961	0.305882352941176	0.196078431372549\\
2.37810039520264	11.1529998779297	43.2679901123047	0.458823529411765	0.309803921568627	0.192156862745098\\
2.49100017547607	11.2420043945312	43.5699920654297	0.43921568627451	0.301960784313725	0.184313725490196\\
2.77640056610107	10.5090026855469	43.7599945068359	0.482352941176471	0.309803921568627	0.207843137254902\\
2.62970066070557	10.7460021972656	41.4960021972656	0.513725490196078	0.333333333333333	0.227450980392157\\
3.62189960479736	10.3920135498047	41.1320037841797	0.454901960784314	0.32156862745098	0.223529411764706\\
3.9704008102417	10.1880035400391	41.4510040283203	0.435294117647059	0.305882352941176	0.219607843137255\\
2.96900081634521	10.4670104980469	41.6940002441406	0.52156862745098	0.337254901960784	0.243137254901961\\
3.97510051727295	9.79600524902344	42.5739898681641	0.509803921568627	0.333333333333333	0.219607843137255\\
2.94719982147217	9.927001953125	41.6329956054688	0.447058823529412	0.309803921568627	0.223529411764706\\
2.51760005950928	10.2720031738281	41.3139953613281	0.505882352941176	0.333333333333333	0.231372549019608\\
3.13830089569092	10.2040100097656	40.6499938964844	0.450980392156863	0.317647058823529	0.231372549019608\\
3.61349964141846	9.94601440429688	40.9079895019531	0.431372549019608	0.301960784313725	0.215686274509804\\
2.81639957427979	10.5220031738281	40.2369995117188	0.494117647058824	0.341176470588235	0.235294117647059\\
3.88160037994385	9.62901306152344	43.4359893798828	0.490196078431373	0.32156862745098	0.23921568627451\\
3.4891996383667	9.86000061035156	43.2539978027344	0.505882352941176	0.325490196078431	0.235294117647059\\
1.19710063934326	11.677001953125	40.8509979248047	0.474509803921569	0.32156862745098	0.219607843137255\\
1.67299938201904	10.9330139160156	41.7870025634766	0.505882352941176	0.349019607843137	0.266666666666667\\
1.44909954071045	11.2630004882812	41.5989990234375	0.443137254901961	0.325490196078431	0.258823529411765\\
1.27830028533936	11.5470123291016	41.3159942626953	0.411764705882353	0.317647058823529	0.254901960784314\\
1.72519969940186	10.9100036621094	41.3809967041016	0.501960784313725	0.341176470588235	0.258823529411765\\
1.49879932403564	11.2120056152344	41.2249908447266	0.454901960784314	0.32156862745098	0.250980392156863\\
1.92999935150146	10.6080017089844	41.9380035400391	0.541176470588235	0.356862745098039	0.270588235294118\\
2.02329921722412	10.5810089111328	41.5439910888672	0.529411764705882	0.341176470588235	0.250980392156863\\
1.66980075836182	11.2050018310547	40.4879913330078	0.52156862745098	0.345098039215686	0.231372549019608\\
1.91579914093018	11.1680145263672	40.0429992675781	0.529411764705882	0.364705882352941	0.250980392156863\\
3.05810070037842	9.5570068359375	43.1909942626953	0.494117647058824	0.329411764705882	0.219607843137255\\
3.207200050354	9.43000793457031	43.5509948730469	0.490196078431373	0.32156862745098	0.231372549019608\\
3.792799949646	9.29600524902344	42.6839904785156	0.462745098039216	0.32156862745098	0.227450980392157\\
3.61270046234131	9.25700378417969	43.1589965820312	0.501960784313725	0.329411764705882	0.235294117647059\\
1.80180072784424	11.8000030517578	41.8970031738281	0.443137254901961	0.317647058823529	0.243137254901961\\
3.6446008682251	10.3480072021484	46.6169891357422	0.466666666666667	0.333333333333333	0.207843137254902\\
2.87600040435791	10.7030029296875	45.4010009765625	0.396078431372549	0.294117647058824	0.211764705882353\\
2.71250057220459	10.8690032958984	45.1049957275391	0.356862745098039	0.27843137254902	0.207843137254902\\
2.42050075531006	11.2130126953125	44.4969940185547	0.380392156862745	0.282352941176471	0.180392156862745\\
2.27200031280518	11.3370056152344	44.1640014648438	0.423529411764706	0.294117647058824	0.168627450980392\\
3.02749919891357	9.60600280761719	44.4049987792969	0.509803921568627	0.329411764705882	0.227450980392157\\
2.91280078887939	10.4410095214844	44.1759948730469	0.419607843137255	0.305882352941176	0.223529411764706\\
2.90319919586182	10.7410125732422	44.4380035400391	0.392156862745098	0.294117647058824	0.196078431372549\\
2.88760089874268	11.0500030517578	44.3840026855469	0.407843137254902	0.294117647058824	0.176470588235294\\
3.08190059661865	11.0550079345703	44.6829986572266	0.384313725490196	0.282352941176471	0.176470588235294\\
3.16590023040771	10.1430053710938	44.3479919433594	0.419607843137255	0.301960784313725	0.223529411764706\\
3.23519992828369	10.1940002441406	44.7180023193359	0.388235294117647	0.294117647058824	0.211764705882353\\
3.30079936981201	10.3410034179688	45.0500030517578	0.364705882352941	0.27843137254902	0.207843137254902\\
3.05970096588135	10.7570037841797	44.7389984130859	0.364705882352941	0.27843137254902	0.188235294117647\\
3.17089939117432	10.5600128173828	44.9069976806641	0.349019607843137	0.274509803921569	0.2\\
3.79629993438721	10.1830139160156	45.9209899902344	0.470588235294118	0.313725490196078	0.207843137254902\\
3.6269998550415	10.1920013427734	45.614990234375	0.443137254901961	0.305882352941176	0.207843137254902\\
3.4571008682251	10.2750091552734	45.3159942626953	0.4	0.294117647058824	0.207843137254902\\
3.45130062103271	10.0200042724609	44.9619903564453	0.415686274509804	0.301960784313725	0.211764705882353\\
3.8553991317749	9.5880126953125	44.5569915771484	0.498039215686275	0.309803921568627	0.23921568627451\\
3.64320087432861	9.21600341796875	45.2939910888672	0.576470588235294	0.368627450980392	0.235294117647059\\
3.93579959869385	9.04800415039062	45.6009979248047	0.584313725490196	0.380392156862745	0.247058823529412\\
3.24400043487549	10.8960113525391	45.8789978027344	0.447058823529412	0.309803921568627	0.192156862745098\\
2.50800037384033	11.6470031738281	44.3679962158203	0.403921568627451	0.286274509803922	0.164705882352941\\
3.82370090484619	10.5480041503906	46.8589935302734	0.462745098039216	0.325490196078431	0.192156862745098\\
3.46919918060303	11.2200012207031	45.9729919433594	0.447058823529412	0.298039215686275	0.156862745098039\\
3.730299949646	11.0840148925781	46.4189910888672	0.447058823529412	0.290196078431373	0.129411764705882\\
2.91499996185303	11.0470123291016	45.3379974365234	0.372549019607843	0.282352941176471	0.203921568627451\\
2.8636999130249	11.93701171875	44.5970001220703	0.380392156862745	0.27843137254902	0.176470588235294\\
3.16159915924072	11.2850036621094	45.5229949951172	0.392156862745098	0.290196078431373	0.196078431372549\\
3.46959972381592	11.6780090332031	45.5719909667969	0.419607843137255	0.286274509803922	0.168627450980392\\
2.41219997406006	10.7940063476562	44.5540008544922	0.368627450980392	0.286274509803922	0.203921568627451\\
3.08310031890869	9.94300842285156	45.4779968261719	0.494117647058824	0.32156862745098	0.215686274509804\\
3.08490085601807	9.75	45.1499938964844	0.52156862745098	0.325490196078431	0.207843137254902\\
2.69279956817627	10.2220001220703	44.8629913330078	0.403921568627451	0.294117647058824	0.211764705882353\\
2.9000997543335	9.84500122070312	44.8179931640625	0.525490196078431	0.333333333333333	0.215686274509804\\
2.50870037078857	10.1820068359375	44.2469940185547	0.458823529411765	0.309803921568627	0.231372549019608\\
3.93360042572021	11.2960052490234	45.6080017089844	0.384313725490196	0.282352941176471	0.192156862745098\\
3.76010036468506	11.5940093994141	45.1119995117188	0.352941176470588	0.274509803921569	0.196078431372549\\
3.35380077362061	10.6740112304688	45.2350006103516	0.349019607843137	0.274509803921569	0.203921568627451\\
3.74280071258545	10.5570068359375	45.8450012207031	0.443137254901961	0.309803921568627	0.207843137254902\\
3.43929958343506	9.27799987792969	44.4769897460938	0.494117647058824	0.309803921568627	0.227450980392157\\
3.78830051422119	9.06700134277344	44.8399963378906	0.466666666666667	0.301960784313725	0.223529411764706\\
3.894700050354	9.00601196289062	44.3949890136719	0.411764705882353	0.290196078431373	0.250980392156863\\
3.640700340271	9.14801025390625	44.0719909667969	0.454901960784314	0.309803921568627	0.286274509803922\\
3.7829008102417	9.44500732421875	46.3069915771484	0.513725490196078	0.341176470588235	0.223529411764706\\
3.53130054473877	9.58700561523438	46.0269927978516	0.529411764705882	0.349019607843137	0.235294117647059\\
3.95250034332275	9.87001037597656	45.9619903564453	0.498039215686275	0.325490196078431	0.219607843137255\\
3.85990047454834	9.79301452636719	45.6239929199219	0.52156862745098	0.325490196078431	0.211764705882353\\
3.74770069122314	9.65200805664062	44.1989898681641	0.490196078431373	0.294117647058824	0.227450980392157\\
3.63029956817627	12.8390045166016	35.4319915771484	0.505882352941176	0.341176470588235	0.219607843137255\\
3.3193998336792	13.1820068359375	35.427001953125	0.482352941176471	0.337254901960784	0.219607843137255\\
1.53110027313232	14.3050079345703	35.0439910888672	0.498039215686275	0.317647058823529	0.188235294117647\\
1.09080028533936	14.7000045776367	34.9669952392578	0.43921568627451	0.305882352941176	0.2\\
0.748900413513184	15.0390090942383	34.9649963378906	0.415686274509804	0.305882352941176	0.219607843137255\\
0.629400253295898	14.2310104370117	35.9449920654297	0.458823529411765	0.301960784313725	0.164705882352941\\
3.83450031280518	15.6820068359375	33.8629913330078	0.474509803921569	0.325490196078431	0.215686274509804\\
3.69349956512451	13.1830062866211	35.9619903564453	0.505882352941176	0.337254901960784	0.207843137254902\\
3.8193998336792	13.4070053100586	35.5059967041016	0.501960784313725	0.337254901960784	0.211764705882353\\
3.51039981842041	13.7310104370117	35.4759979248047	0.498039215686275	0.341176470588235	0.227450980392157\\
3.14239978790283	13.9550094604492	35.4660034179688	0.450980392156863	0.294117647058824	0.196078431372549\\
2.63149929046631	14.2080078125	35.3849945068359	0.415686274509804	0.274509803921569	0.168627450980392\\
1.6678991317749	14.7880096435547	35.239990234375	0.470588235294118	0.313725490196078	0.184313725490196\\
1.42840099334717	15.1610107421875	35.0809936523438	0.454901960784314	0.309803921568627	0.2\\
0.491900444030762	15.7200088500977	35.8269958496094	0.435294117647059	0.305882352941176	0.207843137254902\\
0.645600318908691	15.4920043945312	35.5800018310547	0.458823529411765	0.32156862745098	0.223529411764706\\
0.988400459289551	15.713005065918	35.052001953125	0.474509803921569	0.329411764705882	0.227450980392157\\
0.790799140930176	15.4700088500977	34.6600036621094	0.474509803921569	0.329411764705882	0.227450980392157\\
3.14899921417236	15.9160079956055	33.8430023193359	0.454901960784314	0.305882352941176	0.2\\
0.503299713134766	15.3640060424805	34.9799957275391	0.443137254901961	0.317647058823529	0.227450980392157\\
0.263899803161621	15.5190048217773	35.1949920654297	0.450980392156863	0.313725490196078	0.215686274509804\\
0.234999656677246	15.9000091552734	35.0749969482422	0.435294117647059	0.313725490196078	0.223529411764706\\
0.995200157165527	14.1070098876953	35.6660003662109	0.494117647058824	0.32156862745098	0.172549019607843\\
1.08190059661865	14.3510055541992	35.3109893798828	0.494117647058824	0.325490196078431	0.196078431372549\\
1.49039936065674	13.8660049438477	35.5579986572266	0.52156862745098	0.337254901960784	0.188235294117647\\
2.09710025787354	13.510009765625	35.6510009765625	0.486274509803922	0.309803921568627	0.180392156862745\\
0.0429000854492188	15.2470092773438	35.9120025634766	0.482352941176471	0.317647058823529	0.211764705882353\\
0.252599716186523	14.9480056762695	35.6470031738281	0.454901960784314	0.317647058823529	0.223529411764706\\
0.391200065612793	15.1160049438477	35.2929992675781	0.403921568627451	0.305882352941176	0.223529411764706\\
3.94060039520264	12.7800140380859	35.0609893798828	0.505882352941176	0.337254901960784	0.207843137254902\\
3.85509967803955	15.3600082397461	33.8949890136719	0.482352941176471	0.341176470588235	0.227450980392157\\
3.44250011444092	15.5590057373047	33.9209899902344	0.470588235294118	0.32156862745098	0.215686274509804\\
3.50319957733154	15.1710052490234	34.0229949951172	0.486274509803922	0.349019607843137	0.235294117647059\\
3.21029949188232	14.9080047607422	34.1669921875	0.47843137254902	0.349019607843137	0.235294117647059\\
3.65829944610596	13.1290054321289	35.0719909667969	0.494117647058824	0.345098039215686	0.219607843137255\\
3.44699954986572	14.531005859375	34.2760009765625	0.509803921568627	0.388235294117647	0.270588235294118\\
3.07179927825928	14.5010070800781	34.4069976806641	0.450980392156863	0.333333333333333	0.223529411764706\\
3.47219944000244	14.1650085449219	34.4649963378906	0.556862745098039	0.419607843137255	0.301960784313725\\
3.53550052642822	13.7820053100586	34.6679992675781	0.572549019607843	0.423529411764706	0.301960784313725\\
1.18229961395264	15.1170043945312	34.6080017089844	0.454901960784314	0.313725490196078	0.207843137254902\\
2.54390048980713	14.0370101928711	34.8860015869141	0.47843137254902	0.305882352941176	0.180392156862745\\
1.77940082550049	15.7640075683594	34.0579986572266	0.43921568627451	0.298039215686275	0.196078431372549\\
2.30679988861084	15.4470062255859	34.0419921875	0.466666666666667	0.325490196078431	0.215686274509804\\
1.40700054168701	15.6210098266602	34.822998046875	0.450980392156863	0.309803921568627	0.211764705882353\\
3.53060054779053	15.1470108032227	34.5439910888672	0.474509803921569	0.325490196078431	0.215686274509804\\
3.71810054779053	14.7140045166016	34.6499938964844	0.533333333333333	0.403921568627451	0.286274509803922\\
3.27010059356689	14.7560043334961	34.7829895019531	0.533333333333333	0.407843137254902	0.286274509803922\\
2.99879932403564	15.7580108642578	34.3809967041016	0.466666666666667	0.317647058823529	0.207843137254902\\
3.52170085906982	14.4130096435547	34.9140014648438	0.576470588235294	0.435294117647059	0.313725490196078\\
2.72079944610596	14.7170104980469	34.9279937744141	0.458823529411765	0.333333333333333	0.219607843137255\\
3.51990032196045	14.0660095214844	35.1669921875	0.552941176470588	0.407843137254902	0.286274509803922\\
3.11600017547607	14.3410110473633	35.1179962158203	0.52156862745098	0.384313725490196	0.270588235294118\\
2.56099987030029	15.8880081176758	34.3699951171875	0.450980392156863	0.305882352941176	0.2\\
1.80779933929443	15.2270050048828	34.85400390625	0.447058823529412	0.301960784313725	0.196078431372549\\
2.64180088043213	15.297004699707	34.5930023193359	0.454901960784314	0.305882352941176	0.203921568627451\\
2.22210025787354	15.4840087890625	34.5839996337891	0.43921568627451	0.298039215686275	0.196078431372549\\
2.22140026092529	14.9400100708008	34.8949890136719	0.454901960784314	0.309803921568627	0.196078431372549\\
2.09829998016357	14.0220108032227	35.8209991455078	0.462745098039216	0.294117647058824	0.176470588235294\\
2.72140026092529	13.7960052490234	35.8190002441406	0.462745098039216	0.294117647058824	0.192156862745098\\
1.25780010223389	12.7880096435547	39.6199951171875	0.556862745098039	0.384313725490196	0.129411764705882\\
1.70749950408936	14.3730087280273	39.6429901123047	0.407843137254902	0.270588235294118	0.0823529411764706\\
1.38880062103271	13.9540100097656	39.6230010986328	0.403921568627451	0.262745098039216	0.0980392156862745\\
3.53769969940186	12.6220092773438	37.1569976806641	0.462745098039216	0.298039215686275	0.180392156862745\\
2.98409938812256	12.6230010986328	37.4889984130859	0.458823529411765	0.294117647058824	0.16078431372549\\
1.85469913482666	12.4530029296875	38.7279968261719	0.537254901960784	0.384313725490196	0.152941176470588\\
1.35649967193604	12.6790008544922	39.2870025634766	0.576470588235294	0.396078431372549	0.137254901960784\\
3.94679927825928	12.3810119628906	37.2149963378906	0.513725490196078	0.305882352941176	0.192156862745098\\
1.38250064849854	14.3060073852539	39.2789916992188	0.403921568627451	0.266666666666667	0.0901960784313725\\
3.88569927215576	12.8770141601562	36.1289978027344	0.533333333333333	0.341176470588235	0.231372549019608\\
3.61410045623779	12.9900054931641	36.3600006103516	0.482352941176471	0.333333333333333	0.215686274509804\\
3.2883996963501	13.0860061645508	36.5339965820312	0.443137254901961	0.309803921568627	0.188235294117647\\
2.50649929046631	12.9720077514648	37.1779937744141	0.462745098039216	0.305882352941176	0.149019607843137\\
2.22950077056885	12.7930145263672	37.677001953125	0.498039215686275	0.325490196078431	0.145098039215686\\
1.6279993057251	13.0390090942383	37.8769989013672	0.619607843137255	0.388235294117647	0.125490196078431\\
1.28530025482178	13.1280059814453	38.2659912109375	0.635294117647059	0.396078431372549	0.129411764705882\\
1.1185998916626	12.4470062255859	38.5839996337891	0.564705882352941	0.384313725490196	0.137254901960784\\
0.609200477600098	13.0790100097656	39.3549957275391	0.525490196078431	0.345098039215686	0.12156862745098\\
0.691899299621582	12.8500061035156	39.0859985351562	0.580392156862745	0.380392156862745	0.129411764705882\\
0.838299751281738	13.0210037231445	37.8820037841797	0.615686274509804	0.384313725490196	0.12156862745098\\
1.04760074615479	13.0120086669922	37.4879913330078	0.552941176470588	0.356862745098039	0.125490196078431\\
0.89169979095459	13.3160095214844	37.1269989013672	0.513725490196078	0.345098039215686	0.145098039215686\\
0.322600364685059	15.5500106811523	37.4209899902344	0.474509803921569	0.313725490196078	0.12156862745098\\
0.855900764465332	12.7560119628906	38.5079956054688	0.615686274509804	0.396078431372549	0.129411764705882\\
0.265600204467773	13.9440078735352	37.6909942626953	0.56078431372549	0.364705882352941	0.125490196078431\\
0.170100212097168	14.2720108032227	37.4879913330078	0.545098039215686	0.36078431372549	0.133333333333333\\
0.107800483703613	14.6130065917969	37.3260040283203	0.52156862745098	0.345098039215686	0.133333333333333\\
0.0773000717163086	14.9110107421875	37.1689910888672	0.494117647058824	0.325490196078431	0.133333333333333\\
0.0566997528076172	15.2080078125	36.9720001220703	0.454901960784314	0.305882352941176	0.133333333333333\\
0.936400413513184	15.0350036621094	38.8929901123047	0.454901960784314	0.309803921568627	0.105882352941176\\
0.595000267028809	14.6050109863281	38.7989959716797	0.431372549019608	0.290196078431373	0.0941176470588235\\
0.308300018310547	14.9970092773438	37.8659973144531	0.486274509803922	0.329411764705882	0.125490196078431\\
1.50280094146729	15.2990112304688	38.4279937744141	0.470588235294118	0.325490196078431	0.12156862745098\\
2.65910053253174	15.5900039672852	39.5390014648438	0.454901960784314	0.309803921568627	0.105882352941176\\
1.41750049591064	15.8100051879883	37.7949981689453	0.482352941176471	0.325490196078431	0.125490196078431\\
1.08080005645752	15.906005859375	37.2389984130859	0.47843137254902	0.317647058823529	0.12156862745098\\
0.771899223327637	15.7800064086914	36.8939971923828	0.419607843137255	0.294117647058824	0.141176470588235\\
0.853299140930176	15.6120071411133	37.2139892578125	0.466666666666667	0.313725490196078	0.125490196078431\\
1.45130062103271	12.1070098876953	38.7109985351562	0.494117647058824	0.364705882352941	0.168627450980392\\
3.39600086212158	13.2830047607422	36.1409912109375	0.454901960784314	0.329411764705882	0.2\\
0.755900382995605	14.3120040893555	36.9489898681641	0.556862745098039	0.36078431372549	0.137254901960784\\
0.988299369812012	13.4540100097656	38.3170013427734	0.619607843137255	0.384313725490196	0.129411764705882\\
0.874100685119629	13.7180099487305	38.0839996337891	0.6	0.376470588235294	0.12156862745098\\
0.612899780273438	14.5520095825195	37.2359924316406	0.545098039215686	0.356862745098039	0.137254901960784\\
0.471400260925293	15.5050048828125	36.1989898681641	0.356862745098039	0.266666666666667	0.188235294117647\\
0.808600425720215	14.8000106811523	36.0169982910156	0.396078431372549	0.286274509803922	0.192156862745098\\
0.170000076293945	15.8530044555664	36.7769927978516	0.403921568627451	0.290196078431373	0.149019607843137\\
1.55989933013916	14.7900085449219	39.0159912109375	0.431372549019608	0.290196078431373	0.0862745098039216\\
0.900799751281738	13.5970077514648	38.6959991455078	0.564705882352941	0.356862745098039	0.129411764705882\\
0.83389949798584	15.1240081787109	37.6600036621094	0.498039215686275	0.333333333333333	0.129411764705882\\
0.786499977111816	14.7910079956055	37.8619995117188	0.513725490196078	0.345098039215686	0.129411764705882\\
0.73650074005127	14.0970077514648	37.614990234375	0.572549019607843	0.368627450980392	0.125490196078431\\
0.565000534057617	14.953010559082	36.4109954833984	0.427450980392157	0.290196078431373	0.168627450980392\\
0.491499900817871	15.3100051879883	36.5390014648438	0.407843137254902	0.286274509803922	0.16078431372549\\
0.622200012207031	14.5830078125	36.8990020751953	0.529411764705882	0.341176470588235	0.141176470588235\\
0.558799743652344	15.1340103149414	36.1309967041016	0.368627450980392	0.270588235294118	0.192156862745098\\
1.47729969024658	15.2500076293945	39.3600006103516	0.43921568627451	0.290196078431373	0.0901960784313725\\
2.10109996795654	12.1150054931641	39.0650024414062	0.505882352941176	0.388235294117647	0.223529411764706\\
2.34979915618896	12.2530059814453	38.5309906005859	0.462745098039216	0.333333333333333	0.180392156862745\\
3.45979976654053	12.1900024414062	36.9309997558594	0.52156862745098	0.298039215686275	0.192156862745098\\
3.65339946746826	12.1930084228516	36.5959930419922	0.588235294117647	0.309803921568627	0.211764705882353\\
3.36250019073486	12.4140014648438	36.572998046875	0.588235294117647	0.329411764705882	0.227450980392157\\
3.00360012054443	12.6060028076172	36.5299987792969	0.525490196078431	0.341176470588235	0.231372549019608\\
2.97359943389893	12.3190002441406	37.0299987792969	0.450980392156863	0.286274509803922	0.168627450980392\\
3.36030101776123	12.6270141601562	36.1620025634766	0.56078431372549	0.341176470588235	0.235294117647059\\
1.21930027008057	13.3160095214844	36.6499938964844	0.509803921568627	0.345098039215686	0.156862745098039\\
1.41949939727783	12.3480072021484	38.2649993896484	0.509803921568627	0.349019607843137	0.149019607843137\\
1.25879955291748	12.6700134277344	37.8569946289062	0.533333333333333	0.349019607843137	0.141176470588235\\
1.78460025787354	12.3040008544922	37.8909912109375	0.458823529411765	0.301960784313725	0.164705882352941\\
1.81350040435791	13.0170059204102	36.5910034179688	0.466666666666667	0.32156862745098	0.203921568627451\\
2.27660083770752	13.1470108032227	36.0789947509766	0.458823529411765	0.317647058823529	0.176470588235294\\
2.24280071258545	12.3270111083984	37.4380035400391	0.458823529411765	0.294117647058824	0.156862745098039\\
1.84929943084717	12.7060089111328	37.0959930419922	0.47843137254902	0.32156862745098	0.149019607843137\\
2.41059970855713	12.5900115966797	36.8889923095703	0.43921568627451	0.290196078431373	0.164705882352941\\
0.309900283813477	13.9400100708008	37.2789916992188	0.568627450980392	0.368627450980392	0.133333333333333\\
0	15.1540069580078	36.6190032958984	0.415686274509804	0.290196078431373	0.152941176470588\\
0.196800231933594	14.2490081787109	37.0630035400391	0.545098039215686	0.352941176470588	0.141176470588235\\
0.432600021362305	13.6620101928711	37.5070037841797	0.580392156862745	0.372549019607843	0.125490196078431\\
0.0459003448486328	14.890007019043	36.8219909667969	0.466666666666667	0.313725490196078	0.141176470588235\\
0.65939998626709	13.3370056152344	37.5749969482422	0.6	0.376470588235294	0.117647058823529\\
0.103500366210938	14.7250061035156	36.4769897460938	0.43921568627451	0.298039215686275	0.16078431372549\\
0.568699836730957	13.619010925293	37.1660003662109	0.564705882352941	0.368627450980392	0.133333333333333\\
0.158100128173828	14.8440093994141	36.0589904785156	0.364705882352941	0.270588235294118	0.196078431372549\\
0.276300430297852	14.2740097045898	36.6060028076172	0.482352941176471	0.32156862745098	0.16078431372549\\
0.579400062561035	14.0590057373047	36.2649993896484	0.482352941176471	0.325490196078431	0.168627450980392\\
0.171899795532227	14.6590042114258	37.6929931640625	0.509803921568627	0.341176470588235	0.129411764705882\\
0.542699813842773	13.9200057983398	39.2089996337891	0.447058823529412	0.290196078431373	0.105882352941176\\
0.412400245666504	13.6450042724609	38.8280029296875	0.529411764705882	0.337254901960784	0.125490196078431\\
0.406599998474121	14.3190078735352	38.6159973144531	0.466666666666667	0.309803921568627	0.105882352941176\\
1.19559955596924	13.7770080566406	37.0529937744141	0.56078431372549	0.364705882352941	0.129411764705882\\
2.11909961700439	13.338005065918	36.8329925537109	0.43921568627451	0.301960784313725	0.172549019607843\\
1.52259922027588	14.10400390625	36.1129913330078	0.498039215686275	0.337254901960784	0.164705882352941\\
0.432700157165527	15.4110107421875	37.7809906005859	0.486274509803922	0.325490196078431	0.125490196078431\\
0.51830005645752	15.2080078125	38.114990234375	0.47843137254902	0.325490196078431	0.125490196078431\\
0.646199226379395	15.0060043334961	38.5039978027344	0.458823529411765	0.313725490196078	0.113725490196078\\
0.757800102233887	12.6930084228516	39.4839935302734	0.564705882352941	0.384313725490196	0.129411764705882\\
0.752400398254395	13.1780090332031	39.9810028076172	0.494117647058824	0.329411764705882	0.113725490196078\\
0.655499458312988	14.8470077514648	37.4889984130859	0.525490196078431	0.349019607843137	0.133333333333333\\
1.27010059356689	12.0930023193359	41.8580017089844	0.466666666666667	0.309803921568627	0.149019607843137\\
1.05429935455322	12.4870147705078	41.2879943847656	0.458823529411765	0.32156862745098	0.192156862745098\\
1.94559955596924	12.0140075683594	42.2169952392578	0.52156862745098	0.32156862745098	0.101960784313725\\
2.21270084381104	12.3080139160156	42.4369964599609	0.501960784313725	0.313725490196078	0.0941176470588235\\
2.38169956207275	12.135009765625	42.8260040283203	0.537254901960784	0.317647058823529	0.0784313725490196\\
1.09060001373291	12.8730010986328	41.1439971923828	0.490196078431373	0.337254901960784	0.156862745098039\\
0.90779972076416	13.4280090332031	40.2649993896484	0.427450980392157	0.27843137254902	0.113725490196078\\
2.59730052947998	12.6240081787109	42.6389923095703	0.458823529411765	0.301960784313725	0.129411764705882\\
2.78710079193115	13.4410095214844	42.0410003662109	0.43921568627451	0.298039215686275	0.12156862745098\\
3.382399559021	14.2100067138672	41.9019927978516	0.454901960784314	0.309803921568627	0.113725490196078\\
3.644700050354	15.4960098266602	40.968994140625	0.474509803921569	0.290196078431373	0.12156862745098\\
2.98910045623779	13.1580047607422	42.5760040283203	0.443137254901961	0.305882352941176	0.145098039215686\\
1.98799991607666	13.8700103759766	40.5410003662109	0.415686274509804	0.274509803921569	0.113725490196078\\
1.91009998321533	12.8440093994141	41.5240020751953	0.462745098039216	0.313725490196078	0.16078431372549\\
1.71510028839111	12.8660125732422	41.2010040283203	0.498039215686275	0.341176470588235	0.149019607843137\\
1.51809978485107	12.8250122070312	40.8860015869141	0.537254901960784	0.368627450980392	0.156862745098039\\
1.36209964752197	12.7140045166016	40.5769958496094	0.568627450980392	0.392156862745098	0.152941176470588\\
1.65310001373291	12.0590057373047	41.4779968261719	0.396078431372549	0.286274509803922	0.231372549019608\\
1.53430080413818	12.0790100097656	40.4949951171875	0.509803921568627	0.36078431372549	0.192156862745098\\
0.955000877380371	12.5790100097656	40.9940032958984	0.505882352941176	0.352941176470588	0.184313725490196\\
0.98759937286377	12.0640106201172	40.6790008544922	0.470588235294118	0.337254901960784	0.215686274509804\\
1.2160005569458	12.7450103759766	41.4879913330078	0.454901960784314	0.309803921568627	0.156862745098039\\
1.14490032196045	13.2570037841797	40.9199981689453	0.466666666666667	0.309803921568627	0.125490196078431\\
1.84859943389893	12.0540008544922	43.0589904785156	0.513725490196078	0.309803921568627	0.105882352941176\\
1.71860027313232	12.2050018310547	42.7429962158203	0.52156862745098	0.313725490196078	0.0862745098039216\\
1.56029987335205	12.2920074462891	42.3999938964844	0.501960784313725	0.313725490196078	0.0941176470588235\\
1.41269969940186	12.3240051269531	42.0879974365234	0.466666666666667	0.301960784313725	0.12156862745098\\
1.81320095062256	12.6300048828125	42.5359954833984	0.458823529411765	0.301960784313725	0.125490196078431\\
1.32890033721924	12.5470123291016	41.8150024414062	0.43921568627451	0.294117647058824	0.145098039215686\\
2.02520084381104	12.4590148925781	42.9839935302734	0.486274509803922	0.309803921568627	0.109803921568627\\
1.34909915924072	14.0890045166016	40.4069976806641	0.419607843137255	0.286274509803922	0.105882352941176\\
2.45390033721924	12.6280059814453	43.3629913330078	0.43921568627451	0.305882352941176	0.16078431372549\\
1.84139919281006	14.4770050048828	40.6380004882812	0.419607843137255	0.301960784313725	0.101960784313725\\
2.85209941864014	14.4930038452148	41.8840026855469	0.431372549019608	0.309803921568627	0.0980392156862745\\
3.41100025177002	15.6120071411133	41.4669952392578	0.458823529411765	0.282352941176471	0.125490196078431\\
3.63110065460205	14.8600082397461	42.4259948730469	0.482352941176471	0.301960784313725	0.117647058823529\\
3.82370090484619	14.2100067138672	43.3339996337891	0.498039215686275	0.309803921568627	0.113725490196078\\
3.069899559021	12.2970123291016	43.5459899902344	0.447058823529412	0.301960784313725	0.188235294117647\\
3.17680072784424	12.8000030517578	43.1539916992188	0.443137254901961	0.305882352941176	0.156862745098039\\
3.73460102081299	12.6990051269531	43.9149932861328	0.427450980392157	0.301960784313725	0.176470588235294\\
2.72889995574951	14.5800094604492	40.7070007324219	0.447058823529412	0.301960784313725	0.105882352941176\\
1.57580089569092	12.1520080566406	40.0329895019531	0.596078431372549	0.407843137254902	0.152941176470588\\
1.75599956512451	13.3060073852539	40.8239898681641	0.474509803921569	0.313725490196078	0.125490196078431\\
1.542799949646	12.4510040283203	41.1829986572266	0.466666666666667	0.333333333333333	0.215686274509804\\
0.984700202941895	12.1100006103516	40.2039947509766	0.572549019607843	0.396078431372549	0.164705882352941\\
0.782299995422363	12.7640075683594	40.1159973144531	0.549019607843137	0.376470588235294	0.133333333333333\\
1.55729961395264	17.7390060424805	35.8209991455078	0.392156862745098	0.27843137254902	0.180392156862745\\
1.92870044708252	18.3470077514648	35.1419982910156	0.372549019607843	0.262745098039216	0.168627450980392\\
2.90280055999756	19.026008605957	35.8979949951172	0.368627450980392	0.274509803921569	0.2\\
2.32960033416748	18.656005859375	35.5469970703125	0.368627450980392	0.262745098039216	0.172549019607843\\
0.99120044708252	17.0790100097656	35.7319946289062	0.376470588235294	0.282352941176471	0.192156862745098\\
1.1589994430542	17.5300064086914	35.1470031738281	0.352941176470588	0.266666666666667	0.176470588235294\\
1.62469959259033	18.0730056762695	35.0749969482422	0.372549019607843	0.266666666666667	0.168627450980392\\
0.740399360656738	16.713005065918	35.6210021972656	0.372549019607843	0.286274509803922	0.192156862745098\\
0.640500068664551	16.4210052490234	35.7779998779297	0.372549019607843	0.286274509803922	0.2\\
0.553899765014648	16.0920104980469	35.9680023193359	0.372549019607843	0.286274509803922	0.211764705882353\\
0.55620002746582	16.0380096435547	35.5619964599609	0.392156862745098	0.294117647058824	0.207843137254902\\
1.30980014801025	17.4690093994141	34.7720031738281	0.443137254901961	0.32156862745098	0.219607843137255\\
1.44469928741455	17.10400390625	34.5579986572266	0.505882352941176	0.36078431372549	0.258823529411765\\
1.57669925689697	16.6600036621094	34.4799957275391	0.580392156862745	0.415686274509804	0.32156862745098\\
1.13449954986572	16.0180053710938	34.8190002441406	0.509803921568627	0.345098039215686	0.258823529411765\\
1.32249927520752	16.3570098876953	34.6289978027344	0.545098039215686	0.376470588235294	0.286274509803922\\
2.90179920196533	16.3060073852539	34.2630004882812	0.43921568627451	0.290196078431373	0.196078431372549\\
1.97280025482178	16.531005859375	34.3580017089844	0.564705882352941	0.419607843137255	0.333333333333333\\
2.23210048675537	18.135009765625	34.6380004882812	0.4	0.290196078431373	0.196078431372549\\
1.93089962005615	17.8130111694336	34.5459899902344	0.407843137254902	0.294117647058824	0.2\\
3.7170991897583	17.8250045776367	34.6259918212891	0.392156862745098	0.274509803921569	0.192156862745098\\
3.87390041351318	16.4150085449219	34.3359985351562	0.419607843137255	0.282352941176471	0.192156862745098\\
3.57949924468994	16.6650085449219	34.3059997558594	0.415686274509804	0.282352941176471	0.188235294117647\\
3.48070049285889	17.0850067138672	34.3329925537109	0.396078431372549	0.274509803921569	0.192156862745098\\
3.01800060272217	17.2140045166016	34.2890014648438	0.407843137254902	0.286274509803922	0.211764705882353\\
1.83439922332764	17.0430068969727	34.39599609375	0.552941176470588	0.403921568627451	0.309803921568627\\
1.74919986724854	16.3460083007812	33.9349975585938	0.525490196078431	0.372549019607843	0.286274509803922\\
3.62979984283447	19.9460067749023	35.9250030517578	0.364705882352941	0.266666666666667	0.2\\
3.32429981231689	19.8430099487305	35.9209899902344	0.368627450980392	0.270588235294118	0.203921568627451\\
3.13939952850342	19.7260055541992	35.5739898681641	0.376470588235294	0.270588235294118	0.196078431372549\\
2.73939990997314	19.5410079956055	35.5879974365234	0.36078431372549	0.274509803921569	0.2\\
2.36110019683838	19.3130111694336	35.52099609375	0.356862745098039	0.262745098039216	0.180392156862745\\
2.19940090179443	18.4190063476562	34.9019927978516	0.364705882352941	0.262745098039216	0.176470588235294\\
3.83750057220459	19.1210098266602	35.4819946289062	0.356862745098039	0.262745098039216	0.203921568627451\\
1.63910007476807	18.713005065918	34.9599914550781	0.325490196078431	0.235294117647059	0.152941176470588\\
0.285699844360352	16.7590103149414	35.9429931640625	0.305882352941176	0.266666666666667	0.196078431372549\\
0.470399856567383	17.1240081787109	35.8919982910156	0.325490196078431	0.258823529411765	0.180392156862745\\
0.571599960327148	16.7210083007812	34.5650024414062	0.431372549019608	0.301960784313725	0.223529411764706\\
0.61400032043457	17.1490097045898	34.6320037841797	0.462745098039216	0.317647058823529	0.231372549019608\\
0.306599617004395	16.9380111694336	35.2209930419922	0.341176470588235	0.274509803921569	0.196078431372549\\
1.85949993133545	18.906005859375	35.5889892578125	0.364705882352941	0.262745098039216	0.172549019607843\\
1.36080074310303	18.4500045776367	35.5509948730469	0.376470588235294	0.270588235294118	0.176470588235294\\
0.838500022888184	17.7870101928711	35.6809997558594	0.286274509803922	0.235294117647059	0.164705882352941\\
0.626100540161133	17.4710083007812	35.7319946289062	0.290196078431373	0.243137254901961	0.172549019607843\\
0.863900184631348	17.9380111694336	34.9550018310547	0.262745098039216	0.211764705882353	0.145098039215686\\
0.835799217224121	17.9240112304688	35.322998046875	0.207843137254902	0.203921568627451	0.152941176470588\\
0.633100509643555	17.6130065917969	35.4279937744141	0.270588235294118	0.235294117647059	0.168627450980392\\
2.55659961700439	19.3890075683594	35.2279968261719	0.36078431372549	0.270588235294118	0.192156862745098\\
1.41409969329834	18.4200057983398	34.7200012207031	0.380392156862745	0.270588235294118	0.180392156862745\\
1.69189929962158	18.5590057373047	34.5829925537109	0.376470588235294	0.270588235294118	0.184313725490196\\
2.61450099945068	19.1240081787109	34.7089996337891	0.376470588235294	0.274509803921569	0.196078431372549\\
3.15490055084229	19.2080078125	35.6799926757812	0.364705882352941	0.274509803921569	0.203921568627451\\
2.23390102386475	18.5940093994141	35.2299957275391	0.380392156862745	0.270588235294118	0.172549019607843\\
2.55029964447021	18.8310089111328	35.3619995117188	0.36078431372549	0.262745098039216	0.176470588235294\\
2.83949947357178	19.026008605957	35.5379943847656	0.356862745098039	0.266666666666667	0.192156862745098\\
3.80539989471436	19.3640060424805	35.7429962158203	0.356862745098039	0.262745098039216	0.203921568627451\\
3.47420024871826	19.3670043945312	35.8379974365234	0.364705882352941	0.270588235294118	0.203921568627451\\
2.99380016326904	16.4030075073242	33.7619934082031	0.474509803921569	0.301960784313725	0.207843137254902\\
2.56070041656494	16.4370040893555	33.7669982910156	0.458823529411765	0.298039215686275	0.2\\
2.22810077667236	16.7950057983398	33.7969970703125	0.423529411764706	0.290196078431373	0.196078431372549\\
1.56250095367432	17.2870101928711	33.9839935302734	0.556862745098039	0.407843137254902	0.317647058823529\\
1.45589923858643	17.6160049438477	34.1060028076172	0.505882352941176	0.364705882352941	0.266666666666667\\
1.153000831604	17.3440093994141	34.1839904785156	0.525490196078431	0.368627450980392	0.266666666666667\\
0.447000503540039	17.3040084838867	35.2879943847656	0.32156862745098	0.266666666666667	0.184313725490196\\
0.630599975585938	17.6240081787109	35.0899963378906	0.207843137254902	0.215686274509804	0.168627450980392\\
0.724200248718262	17.5640106201172	34.7549896240234	0.274509803921569	0.235294117647059	0.168627450980392\\
0.893500328063965	17.4700088500977	34.4429931640625	0.407843137254902	0.301960784313725	0.203921568627451\\
2.54650020599365	18.8630065917969	34.47900390625	0.403921568627451	0.27843137254902	0.184313725490196\\
1.04699993133545	17.2860107421875	35.0159912109375	0.352941176470588	0.270588235294118	0.184313725490196\\
0.902100563049316	16.994010925293	35.093994140625	0.368627450980392	0.282352941176471	0.192156862745098\\
0.652600288391113	16.3420104980469	35.375	0.403921568627451	0.298039215686275	0.203921568627451\\
0.754500389099121	16.6490097045898	35.2079925537109	0.396078431372549	0.294117647058824	0.196078431372549\\
0.771500587463379	16.0080108642578	35.1479949951172	0.458823529411765	0.313725490196078	0.231372549019608\\
0.846100807189941	16.3210067749023	35.0099945068359	0.482352941176471	0.329411764705882	0.23921568627451\\
1.06759929656982	16.4040069580078	34.7779998779297	0.529411764705882	0.36078431372549	0.266666666666667\\
1.24120044708252	16.7450103759766	34.6479949951172	0.52156862745098	0.372549019607843	0.266666666666667\\
0.150199890136719	16.1490097045898	35.2570037841797	0.392156862745098	0.290196078431373	0.215686274509804\\
0.0319004058837891	16.0460052490234	35.6779937744141	0.376470588235294	0.286274509803922	0.211764705882353\\
0.921700477600098	16.2330093383789	34.3179931640625	0.466666666666667	0.309803921568627	0.211764705882353\\
0.631600379943848	16.3630065917969	34.5179901123047	0.43921568627451	0.301960784313725	0.219607843137255\\
0.360500335693359	16.2850036621094	34.8359985351562	0.431372549019608	0.305882352941176	0.215686274509804\\
0.329500198364258	17.0080108642578	35.5859985351562	0.333333333333333	0.270588235294118	0.184313725490196\\
2.28200054168701	18.4960098266602	35.8450012207031	0.384313725490196	0.270588235294118	0.176470588235294\\
2.11049938201904	16.0370101928711	34.4120025634766	0.403921568627451	0.309803921568627	0.219607843137255\\
2.74129962921143	16.8460083007812	34.2350006103516	0.43921568627451	0.305882352941176	0.223529411764706\\
3.17420101165771	16.7150039672852	34.2509918212891	0.423529411764706	0.282352941176471	0.196078431372549\\
1.75150012969971	18.6900100708008	35.8739929199219	0.384313725490196	0.270588235294118	0.176470588235294\\
2.72189998626709	19.4910049438477	35.9660034179688	0.36078431372549	0.274509803921569	0.196078431372549\\
3.18960094451904	18.0280075073242	34.5820007324219	0.407843137254902	0.27843137254902	0.188235294117647\\
3.84479999542236	19.6280059814453	35.3139953613281	0.368627450980392	0.266666666666667	0.2\\
3.65000057220459	19.4080047607422	35.0090026855469	0.352941176470588	0.258823529411765	0.203921568627451\\
2.48670101165771	18.265007019043	34.1129913330078	0.415686274509804	0.27843137254902	0.180392156862745\\
1.99630069732666	18.1150054931641	34.1080017089844	0.411764705882353	0.298039215686275	0.207843137254902\\
1.85859966278076	17.7140045166016	33.9889984130859	0.466666666666667	0.345098039215686	0.254901960784314\\
2.07009983062744	17.3220062255859	33.8629913330078	0.494117647058824	0.368627450980392	0.294117647058824\\
3.93170070648193	16.2480087280273	33.8479919433594	0.447058823529412	0.286274509803922	0.2\\
3.80630016326904	16.6360092163086	33.8459930419922	0.423529411764706	0.282352941176471	0.192156862745098\\
3.06190013885498	18.4270095825195	34.2070007324219	0.419607843137255	0.274509803921569	0.172549019607843\\
2.36410045623779	17.8160095214844	33.9380035400391	0.501960784313725	0.368627450980392	0.27843137254902\\
3.82149982452393	17.1240081787109	33.9109954833984	0.4	0.282352941176471	0.188235294117647\\
2.98339939117432	17.8820037841797	33.9700012207031	0.403921568627451	0.274509803921569	0.184313725490196\\
2.81569957733154	16.9070053100586	33.7529907226562	0.392156862745098	0.27843137254902	0.2\\
3.55709934234619	18.1580047607422	34.1790008544922	0.415686274509804	0.274509803921569	0.180392156862745\\
0.121100425720215	16.406005859375	35.8909912109375	0.333333333333333	0.270588235294118	0.196078431372549\\
1.99759960174561	18.9610061645508	34.9209899902344	0.368627450980392	0.270588235294118	0.188235294117647\\
2.94640064239502	19.5640106201172	35.2509918212891	0.368627450980392	0.270588235294118	0.203921568627451\\
1.66100025177002	17.463005065918	34.5269927978516	0.462745098039216	0.333333333333333	0.231372549019608\\
2.58439922332764	17.1770095825195	38.6559906005859	0.423529411764706	0.305882352941176	0.113725490196078\\
3.81479930877686	16.8090057373047	39.6640014648438	0.517647058823529	0.294117647058824	0\\
2.15389919281006	16.0960083007812	39.2949981689453	0.47843137254902	0.317647058823529	0.247058823529412\\
3.33100032806396	18.9210052490234	37.7929992675781	0.498039215686275	0.337254901960784	0.105882352941176\\
3.80270099639893	19.2920074462891	37.9469909667969	0.513725490196078	0.345098039215686	0.0901960784313725\\
3.87530040740967	19.7100067138672	37.4680023193359	0.454901960784314	0.337254901960784	0.129411764705882\\
2.89400005340576	16.3750076293945	38.9799957275391	0.458823529411765	0.301960784313725	0.129411764705882\\
3.99470043182373	19.4980087280273	36.7529907226562	0.384313725490196	0.305882352941176	0.168627450980392\\
2.23169994354248	17.3890075683594	37.0999908447266	0.368627450980392	0.294117647058824	0.172549019607843\\
2.60599994659424	18.0910110473633	36.8269958496094	0.525490196078431	0.325490196078431	0.0274509803921569\\
3.31630039215088	19.0070037841797	36.6589965820312	0.4	0.305882352941176	0.184313725490196\\
3.3508996963501	19.2170104980469	36.3489990234375	0.364705882352941	0.290196078431373	0.184313725490196\\
1.36730098724365	17.2900085449219	36.0780029296875	0.454901960784314	0.286274509803922	0.0941176470588235\\
3.03360080718994	18.9820098876953	36.2509918212891	0.384313725490196	0.298039215686275	0.188235294117647\\
1.05189990997314	16.5290069580078	36.4779968261719	0.450980392156863	0.32156862745098	0.172549019607843\\
0.992300987243652	16.8140106201172	36.0599975585938	0.447058823529412	0.305882352941176	0.125490196078431\\
3.88799953460693	19.5270080566406	36.3869934082031	0.454901960784314	0.337254901960784	0.129411764705882\\
3.76170063018799	19.4850082397461	36.0399932861328	0.415686274509804	0.325490196078431	0.156862745098039\\
1.31379985809326	17.2900085449219	36.9749908447266	0.462745098039216	0.286274509803922	0.101960784313725\\
0.950200080871582	17.3430099487305	36.4279937744141	0.447058823529412	0.313725490196078	0.101960784313725\\
0.743300437927246	17.4200057983398	36.0279998779297	0.466666666666667	0.36078431372549	0.211764705882353\\
0.104300498962402	16.015007019043	36.4349975585938	0.431372549019608	0.325490196078431	0.188235294117647\\
3.12650012969971	16.8460083007812	39.7010040283203	0.454901960784314	0.294117647058824	0.0705882352941176\\
3.14169979095459	17.942008972168	37.6750030517578	0.435294117647059	0.32156862745098	0.172549019607843\\
2.01900005340576	16.0510101318359	38.2599945068359	0.466666666666667	0.309803921568627	0.180392156862745\\
0.762600898742676	16.4260101318359	36.1159973144531	0.447058823529412	0.333333333333333	0.192156862745098\\
3.55670070648193	19.9350051879883	36.2799987792969	0.415686274509804	0.317647058823529	0.152941176470588\\
3.50870037078857	19.8350067138672	36.6750030517578	0.341176470588235	0.27843137254902	0.192156862745098\\
3.23759937286377	19.7520065307617	36.3219909667969	0.36078431372549	0.286274509803922	0.188235294117647\\
2.19209957122803	18.8810043334961	36.2740020751953	0.47843137254902	0.329411764705882	0.125490196078431\\
2.51050090789795	19.2400054931641	36.1799926757812	0.443137254901961	0.309803921568627	0.145098039215686\\
3.51610088348389	19.6540069580078	37.0760040283203	0.4	0.309803921568627	0.164705882352941\\
2.71099948883057	19.1330108642578	36.6880035400391	0.443137254901961	0.317647058823529	0.152941176470588\\
3.14890003204346	19.2590103149414	37.1510009765625	0.419607843137255	0.317647058823529	0.168627450980392\\
2.31339931488037	18.5830078125	36.8459930419922	0.462745098039216	0.329411764705882	0.137254901960784\\
1.81650066375732	18.4290084838867	36.3580017089844	0.380392156862745	0.294117647058824	0.152941176470588\\
1.40199947357178	17.885009765625	36.4400024414062	0.368627450980392	0.301960784313725	0.164705882352941\\
1.86550045013428	17.9390106201172	36.989990234375	0.376470588235294	0.298039215686275	0.145098039215686\\
2.43150043487549	17.9830093383789	37.6609954833984	0.427450980392157	0.313725490196078	0.156862745098039\\
0.37440013885498	16.2670059204102	36.7570037841797	0.450980392156863	0.352941176470588	0.235294117647059\\
0.545100212097168	16.9450073242188	36.2590026855469	0.447058823529412	0.349019607843137	0.235294117647059\\
1.19570064544678	16.6930084228516	37.4889984130859	0.443137254901961	0.337254901960784	0.203921568627451\\
0.0417003631591797	16.0580062866211	36.0760040283203	0.447058823529412	0.262745098039216	0.0549019607843137\\
5.02489948272705	3.76800537109375	29.4700012207031	0.988235294117647	0.925490196078431	0.196078431372549\\
4.84669971466064	3.32901000976562	29.3459930419922	0.972549019607843	0.886274509803922	0.227450980392157\\
4.43780040740967	2.61801147460938	29.4539947509766	0.96078431372549	0.87843137254902	0.258823529411765\\
4.26920032501221	1.99301147460938	29.5299987792969	0.917647058823529	0.858823529411765	0.290196078431373\\
4.01430034637451	2.72500610351562	31.8260040283203	0.968627450980392	0.858823529411765	0.219607843137255\\
4.08030033111572	2.1400146484375	29.8239898681641	0.96078431372549	0.949019607843137	0.294117647058824\\
4.49380016326904	2.21400451660156	29.3040008544922	0.874509803921569	0.772549019607843	0.270588235294118\\
4.7524995803833	2.09100341796875	29.0910034179688	0.819607843137255	0.694117647058824	0.254901960784314\\
4.98729991912842	2.44400024414062	28.9400024414062	0.807843137254902	0.67843137254902	0.219607843137255\\
5.63070011138916	2.71400451660156	28.6269989013672	0.764705882352941	0.658823529411765	0.192156862745098\\
4.06639957427979	1.80101013183594	29.8389892578125	0.941176470588235	0.92156862745098	0.301960784313725\\
5.17059993743896	3.72300720214844	31.4929962158203	0.976470588235294	0.882352941176471	0.184313725490196\\
5.32860088348389	3.83900451660156	30.3040008544922	0.964705882352941	0.87843137254902	0.196078431372549\\
5.04860019683838	3.42201232910156	30.2109985351562	1	0.952941176470588	0.207843137254902\\
4.47889995574951	2.47700500488281	31.9129943847656	0.996078431372549	0.894117647058824	0.211764705882353\\
4.32000064849854	2.30300903320312	31.0709991455078	0.988235294117647	0.886274509803922	0.219607843137255\\
4.40529918670654	2.46800231933594	30.7050018310547	1	0.952941176470588	0.231372549019608\\
4.96180057525635	2.76400756835938	29.6839904785156	0.980392156862745	0.905882352941176	0.250980392156863\\
5.86620044708252	3.3070068359375	29.1369934082031	0.890196078431372	0.776470588235294	0.2\\
7.98899936676025	1.13301086425781	30.1439971923828	0.737254901960784	0.647058823529412	0.282352941176471\\
7.80259990692139	0.951004028320312	31.9140014648438	0.784313725490196	0.690196078431373	0.274509803921569\\
4.68929958343506	0.957000732421875	31.4749908447266	0.83921568627451	0.674509803921569	0.254901960784314\\
4.69270038604736	0.843002319335938	31.1340026855469	0.917647058823529	0.780392156862745	0.247058823529412\\
5.06560039520264	0.751007080078125	31.6819915771484	0.913725490196078	0.803921568627451	0.274509803921569\\
4.98960018157959	0.685012817382812	31.364990234375	0.909803921568627	0.764705882352941	0.243137254901961\\
5.12729930877686	0.740005493164062	30.239990234375	0.87843137254902	0.788235294117647	0.274509803921569\\
4.81140041351318	0.74200439453125	30.8079986572266	0.913725490196078	0.8	0.243137254901961\\
5.74660015106201	2.19900512695312	28.6109924316406	0.788235294117647	0.67843137254902	0.188235294117647\\
7.19369983673096	2.12400817871094	28.3739929199219	0.949019607843137	0.780392156862745	0.184313725490196\\
4.02320003509521	1.26300048828125	31.8509979248047	0.835294117647059	0.725490196078431	0.274509803921569\\
5.988600730896	0.035003662109375	31.6859893798828	0.83921568627451	0.72156862745098	0.243137254901961\\
7.30860042572021	0.270004272460938	30.5029907226562	0.819607843137255	0.717647058823529	0.207843137254902\\
6.7839994430542	0.0980072021484375	30.6579895019531	0.745098039215686	0.643137254901961	0.270588235294118\\
4.5383996963501	0.5570068359375	31.8269958496094	0.894117647058824	0.8	0.286274509803922\\
5.17490100860596	0.1090087890625	31.5329895019531	0.792156862745098	0.67843137254902	0.247058823529412\\
5.54850101470947	0	31.3829956054688	0.764705882352941	0.650980392156863	0.23921568627451\\
6.34979915618896	0.0240020751953125	31.4570007324219	0.807843137254902	0.686274509803922	0.223529411764706\\
5.96239948272705	1.71200561523438	28.6519927978516	0.850980392156863	0.745098039215686	0.203921568627451\\
6.22650051116943	1.3280029296875	28.7369995117188	0.866666666666667	0.76078431372549	0.227450980392157\\
6.78239917755127	0.905014038085938	28.968994140625	0.796078431372549	0.698039215686274	0.274509803921569\\
7.79990100860596	0.908004760742188	29.2539978027344	0.866666666666667	0.756862745098039	0.274509803921569\\
7.69699954986572	1.44700622558594	28.6969909667969	0.917647058823529	0.792156862745098	0.227450980392157\\
7.13009929656982	1.04301452636719	28.9010009765625	0.843137254901961	0.737254901960784	0.266666666666667\\
6.34340000152588	0.04400634765625	30.4169921875	0.772549019607843	0.654901960784314	0.207843137254902\\
6.47469997406006	0.464004516601562	29.4259948730469	0.737254901960784	0.635294117647059	0.274509803921569\\
6.75080013275146	0.615005493164062	29.2669982910156	0.745098039215686	0.654901960784314	0.282352941176471\\
6.50450038909912	3.56100463867188	28.8769989013672	0.823529411764706	0.72156862745098	0.203921568627451\\
6.41050052642822	3.93400573730469	28.9940032958984	0.890196078431372	0.776470588235294	0.2\\
4.68859958648682	2.55400085449219	29.9519958496094	0.945098039215686	0.901960784313726	0.286274509803922\\
4.87489986419678	2.27900695800781	29.6199951171875	0.929411764705882	0.847058823529412	0.270588235294118\\
5.2076997756958	2.5780029296875	29.4059906005859	0.898039215686275	0.784313725490196	0.243137254901961\\
5.58369922637939	2.45201110839844	29.1779937744141	0.847058823529412	0.729411764705882	0.211764705882353\\
5.83000087738037	3.010009765625	29.0979919433594	0.866666666666667	0.756862745098039	0.203921568627451\\
5.41019916534424	1.76100158691406	29.3369903564453	0.819607843137255	0.705882352941177	0.262745098039216\\
6.02780055999756	2.72000122070312	28.9989929199219	0.788235294117647	0.682352941176471	0.2\\
6.40499973297119	2.43701171875	28.9069976806641	0.792156862745098	0.686274509803922	0.188235294117647\\
6.81280040740967	2.25700378417969	28.8629913330078	0.843137254901961	0.725490196078431	0.196078431372549\\
7.68839931488037	1.13700866699219	29.8139953613281	0.756862745098039	0.666666666666667	0.27843137254902\\
7.76699924468994	1.33500671386719	29.5099945068359	0.827450980392157	0.725490196078431	0.266666666666667\\
7.4537992477417	1.27101135253906	29.4510040283203	0.8	0.701960784313725	0.266666666666667\\
7.27570056915283	1.54501342773438	29.1519927978516	0.862745098039216	0.756862745098039	0.231372549019608\\
5.67549991607666	1.10400390625	29.5529937744141	0.898039215686275	0.823529411764706	0.309803921568627\\
5.99910068511963	1.20201110839844	29.4120025634766	0.882352941176471	0.792156862745098	0.286274509803922\\
7.49709987640381	1.94400024414062	28.9589996337891	0.886274509803922	0.76078431372549	0.207843137254902\\
5.96200084686279	2.25601196289062	29.052001953125	0.780392156862745	0.670588235294118	0.196078431372549\\
6.25150012969971	1.91600036621094	29.0449981689453	0.83921568627451	0.729411764705882	0.207843137254902\\
6.64740085601807	1.88800048828125	28.9869995117188	0.866666666666667	0.76078431372549	0.207843137254902\\
5.11789989471436	0.894012451171875	29.2929992675781	0.890196078431372	0.803921568627451	0.294117647058824\\
5.1053991317749	1.98100280761719	28.8919982910156	0.803921568627451	0.682352941176471	0.223529411764706\\
5.47499942779541	0.777008056640625	29.2350006103516	0.870588235294118	0.772549019607843	0.27843137254902\\
5.57700061798096	0.014007568359375	30.4709930419922	0.788235294117647	0.666666666666667	0.211764705882353\\
5.38420009613037	0.1610107421875	30.1089935302734	0.831372549019608	0.709803921568627	0.235294117647059\\
6.43279933929443	0.737014770507812	29.10400390625	0.76078431372549	0.670588235294118	0.274509803921569\\
6.09640026092529	0.611007690429688	29.2509918212891	0.784313725490196	0.682352941176471	0.270588235294118\\
5.73770046234131	0.493011474609375	29.4319915771484	0.83921568627451	0.729411764705882	0.262745098039216\\
4.38449954986572	2.13600158691406	31.7989959716797	1	0.901960784313726	0.23921568627451\\
4.32300090789795	1.83100891113281	31.5999908447266	0.96078431372549	0.847058823529412	0.266666666666667\\
4.28110027313232	1.59201049804688	30.8699951171875	0.870588235294118	0.796078431372549	0.290196078431373\\
4.36710071563721	1.43501281738281	30.52099609375	0.87843137254902	0.796078431372549	0.286274509803922\\
4.53480052947998	1.29701232910156	30.2529907226562	0.909803921568627	0.811764705882353	0.282352941176471\\
4.77290058135986	1.00601196289062	30.2180023193359	0.917647058823529	0.823529411764706	0.282352941176471\\
4.57680034637451	1.0260009765625	30.5439910888672	0.894117647058824	0.788235294117647	0.27843137254902\\
5.22219944000244	2.177001953125	29.3710021972656	0.843137254901961	0.717647058823529	0.250980392156863\\
4.71849918365479	1.37200927734375	29.9499969482422	0.92156862745098	0.866666666666667	0.305882352941176\\
4.25280094146729	1.69000244140625	29.5899963378906	0.909803921568627	0.862745098039216	0.301960784313725\\
4.12340068817139	1.49800109863281	29.8190002441406	0.925490196078431	0.882352941176471	0.305882352941176\\
4.1579008102417	1.19300842285156	29.9339904785156	0.917647058823529	0.850980392156863	0.301960784313725\\
4.05390071868896	1.02200317382812	31.6349945068359	0.835294117647059	0.733333333333333	0.282352941176471\\
4.01120090484619	0.920013427734375	30.6210021972656	0.913725490196078	0.807843137254902	0.258823529411765\\
4.00319957733154	1.12400817871094	30.3159942626953	0.905882352941176	0.780392156862745	0.262745098039216\\
5.15860080718994	0.0380096435546875	31.0469970703125	0.803921568627451	0.686274509803922	0.247058823529412\\
4.519700050354	0.396011352539062	30.5099945068359	0.905882352941176	0.792156862745098	0.235294117647059\\
4.30029964447021	0.856002807617188	30.0220031738281	0.913725490196078	0.83921568627451	0.301960784313725\\
5.00280094146729	0.62701416015625	29.5930023193359	0.901960784313726	0.823529411764706	0.301960784313725\\
4.43750095367432	1.05101013183594	29.6699981689453	0.898039215686275	0.835294117647059	0.317647058823529\\
4.34529972076416	2.88200378417969	29.7330017089844	1	0.941176470588235	0.23921568627451\\
4.54239940643311	3.25700378417969	29.7220001220703	1	0.952941176470588	0.211764705882353\\
4.28099918365479	3.07501220703125	30.0950012207031	0.992156862745098	0.925490196078431	0.196078431372549\\
4.35599994659424	3.45201110839844	30.8339996337891	0.96078431372549	0.862745098039216	0.176470588235294\\
4.41520023345947	3.5260009765625	31.5319976806641	0.964705882352941	0.858823529411765	0.188235294117647\\
5.13900089263916	3.52301025390625	29.1510009765625	0.945098039215686	0.847058823529412	0.207843137254902\\
5.34019947052002	3.86601257324219	29.1499938964844	0.937254901960784	0.831372549019608	0.2\\
4.46469974517822	2.69700622558594	31.1449890136719	0.972549019607843	0.866666666666667	0.2\\
5.1087007522583	3.2080078125	29.7839965820312	1	0.945098039215686	0.211764705882353\\
5.41280078887939	3.45001220703125	29.5739898681641	0.952941176470588	0.858823529411765	0.207843137254902\\
5.25809955596924	3.56500244140625	29.9299926757812	0.992156862745098	0.937254901960784	0.196078431372549\\
5.07230091094971	3.59901428222656	30.7460021972656	1	0.956862745098039	0.2\\
5.29069995880127	0.558013916015625	30.60400390625	0.858823529411765	0.729411764705882	0.227450980392157\\
5.77250003814697	0.547012329101562	31.6969909667969	0.894117647058824	0.819607843137255	0.294117647058824\\
5.93529987335205	0.456008911132812	31.2559967041016	0.788235294117647	0.666666666666667	0.211764705882353\\
6.05749988555908	0.618011474609375	31.9869995117188	0.898039215686275	0.827450980392157	0.309803921568627\\
6.15989971160889	0.470001220703125	30.7630004882812	0.780392156862745	0.662745098039216	0.219607843137255\\
6.24759960174561	0.531005859375	31.6169891357422	0.886274509803922	0.788235294117647	0.27843137254902\\
5.61480045318604	0.456008911132812	30.9219970703125	0.811764705882353	0.67843137254902	0.219607843137255\\
6.72950077056885	0.60400390625	31.6529998779297	0.83921568627451	0.733333333333333	0.270588235294118\\
7.24549961090088	0.743011474609375	31.75	0.768627450980392	0.670588235294118	0.274509803921569\\
7.05180072784424	0.660003662109375	31.1429901123047	0.733333333333333	0.635294117647059	0.270588235294118\\
5.19550037384033	0.256011962890625	31.9909973144531	0.780392156862745	0.666666666666667	0.243137254901961\\
6.9128999710083	0.407012939453125	29.6349945068359	0.796078431372549	0.694117647058824	0.270588235294118\\
7.62679958343506	0.619003295898438	29.6419982910156	0.850980392156863	0.745098039215686	0.282352941176471\\
6.8105001449585	0.191009521484375	30.1349945068359	0.847058823529412	0.741176470588235	0.227450980392157\\
7.30090045928955	0.387008666992188	29.968994140625	0.768627450980392	0.658823529411765	0.231372549019608\\
7.84559917449951	0.44000244140625	31.0690002441406	0.741176470588235	0.63921568627451	0.196078431372549\\
6.91070079803467	3.40299987792969	28.7449951171875	0.788235294117647	0.690196078431373	0.207843137254902\\
7.19119930267334	2.35301208496094	28.8170013427734	0.858823529411765	0.725490196078431	0.2\\
7.60459995269775	2.50601196289062	28.7850036621094	0.898039215686275	0.741176470588235	0.192156862745098\\
6.47140026092529	3.02500915527344	28.8519897460938	0.741176470588235	0.647058823529412	0.207843137254902\\
6.81659984588623	2.77301025390625	28.7859954833984	0.741176470588235	0.635294117647059	0.207843137254902\\
7.79250049591064	3.84700012207031	28.1449890136719	0.87843137254902	0.67843137254902	0.149019607843137\\
7.04069995880127	3.92800903320312	28.2369995117188	0.882352941176471	0.737254901960784	0.168627450980392\\
7.88029956817627	2.96200561523438	28.2209930419922	0.905882352941176	0.705882352941177	0.152941176470588\\
6.94539928436279	3.44700622558594	28.2359924316406	0.874509803921569	0.737254901960784	0.176470588235294\\
7.31420040130615	3.08000183105469	28.2019958496094	0.886274509803922	0.709803921568627	0.164705882352941\\
6.0644006729126	3.0150146484375	28.4700012207031	0.737254901960784	0.631372549019608	0.203921568627451\\
7.507399559021	2.59100341796875	28.2689971923828	0.964705882352941	0.768627450980392	0.164705882352941\\
6.10319995880127	0.907012939453125	29.6569976806641	0.898039215686275	0.811764705882353	0.294117647058824\\
6.95130062103271	0.942001342773438	29.7229919433594	0.784313725490196	0.67843137254902	0.266666666666667\\
6.74709987640381	1.17800903320312	29.3779907226562	0.823529411764706	0.725490196078431	0.266666666666667\\
7.63860034942627	1.56600952148438	29.2089996337891	0.874509803921569	0.76078431372549	0.231372549019608\\
5.69950008392334	1.44801330566406	29.343994140625	0.835294117647059	0.729411764705882	0.262745098039216\\
5.83339977264404	1.80601501464844	29.1779937744141	0.8	0.682352941176471	0.203921568627451\\
6.11690044403076	1.50900268554688	29.2180023193359	0.854901960784314	0.752941176470588	0.250980392156863\\
6.50509929656982	1.5050048828125	29.1589965820312	0.858823529411765	0.756862745098039	0.23921568627451\\
6.75030040740967	1.29200744628906	28.7079925537109	0.870588235294118	0.756862745098039	0.23921568627451\\
6.46230030059814	1.67100524902344	28.5659942626953	0.882352941176471	0.76078431372549	0.203921568627451\\
7.43150043487549	1.74301147460938	28.5070037841797	0.949019607843137	0.803921568627451	0.2\\
6.94180011749268	1.68800354003906	28.5229949951172	0.92156862745098	0.780392156862745	0.207843137254902\\
6.12790012359619	0.342010498046875	29.5989990234375	0.772549019607843	0.662745098039216	0.254901960784314\\
5.78999996185303	0.225006103515625	29.8239898681641	0.807843137254902	0.690196078431373	0.231372549019608\\
5.87900066375732	0.0630035400390625	30.2180023193359	0.803921568627451	0.682352941176471	0.219607843137255\\
7.97950077056885	1.20001220703125	28.9660034179688	0.886274509803922	0.772549019607843	0.250980392156863\\
4.98840045928955	1.40701293945312	29.6989898681641	0.87843137254902	0.807843137254902	0.301960784313725\\
6.0959005355835	0.967010498046875	28.9550018310547	0.823529411764706	0.725490196078431	0.254901960784314\\
5.77010059356689	0.861007690429688	29.0869903564453	0.83921568627451	0.737254901960784	0.266666666666667\\
4.25999927520752	1.90299987792969	31.1269989013672	0.929411764705882	0.796078431372549	0.274509803921569\\
4.30309963226318	2.12901306152344	31.4129943847656	0.972549019607843	0.854901960784314	0.250980392156863\\
4.21480083465576	0.62200927734375	30.7630004882812	0.882352941176471	0.776470588235294	0.250980392156863\\
4.25509929656982	0.70001220703125	31.5379943847656	0.894117647058824	0.823529411764706	0.309803921568627\\
4.50310039520264	0.407012939453125	31.4010009765625	0.898039215686275	0.807843137254902	0.294117647058824\\
4.48120021820068	0.3590087890625	30.9570007324219	0.83921568627451	0.713725490196078	0.231372549019608\\
4.58360004425049	0.512008666992188	30.114990234375	0.898039215686275	0.811764705882353	0.27843137254902\\
5.20239925384521	0.0670013427734375	30.5609893798828	0.815686274509804	0.682352941176471	0.219607843137255\\
6.56029987335205	3.18600463867188	34.6669921875	0.741176470588235	0.737254901960784	0.352941176470588\\
6.85200023651123	3.74400329589844	34.614990234375	0.513725490196078	0.603921568627451	0.36078431372549\\
6.82090091705322	3.4010009765625	34.6849975585938	0.568627450980392	0.635294117647059	0.36078431372549\\
6.06149959564209	3.91300964355469	34.2509918212891	0.909803921568627	0.87843137254902	0.36078431372549\\
6.29040050506592	3.3380126953125	34.6169891357422	0.815686274509804	0.803921568627451	0.372549019607843\\
6.01699924468994	3.26701354980469	34.4749908447266	0.901960784313726	0.874509803921569	0.368627450980392\\
5.73659992218018	3.76701354980469	33.9639892578125	0.956862745098039	0.945098039215686	0.352941176470588\\
5.82289981842041	3.54800415039062	34.2630004882812	0.933333333333333	0.92156862745098	0.372549019607843\\
6.82969951629639	3.04901123046875	34.6620025634766	0.686274509803922	0.694117647058824	0.345098039215686\\
7.65100002288818	2.61500549316406	34.4499969482422	0.862745098039216	0.780392156862745	0.356862745098039\\
4.59839916229248	3.65000915527344	32.322998046875	0.964705882352941	0.909803921568627	0.215686274509804\\
4.37720012664795	3.23800659179688	32.4230041503906	1	0.952941176470588	0.2\\
4.40479946136475	3.09500122070312	32.7639923095703	1	0.972549019607843	0.203921568627451\\
4.27040004730225	2.90701293945312	32.5529937744141	0.996078431372549	0.980392156862745	0.215686274509804\\
4.04519939422607	2.4580078125	32.2369995117188	0.984313725490196	0.933333333333333	0.231372549019608\\
5.3287992477417	3.58200073242188	33.1809997558594	1	0.945098039215686	0.207843137254902\\
4.7470006942749	2.71600341796875	32.5449981689453	0.992156862745098	0.984313725490196	0.219607843137255\\
4.50929927825928	2.15501403808594	32.177001953125	0.996078431372549	1	0.258823529411765\\
5.11740016937256	3.55801391601562	32.218994140625	0.984313725490196	0.96078431372549	0.184313725490196\\
7.01369953155518	2.09001159667969	34.3320007324219	1	0.890196078431372	0.337254901960784\\
7.42059993743896	1.47801208496094	33.8949890136719	0.894117647058824	0.827450980392157	0.305882352941176\\
7.30460071563721	1.23300170898438	33.6119995117188	0.913725490196078	0.803921568627451	0.258823529411765\\
7.55070018768311	1.11801147460938	33.3379974365234	0.933333333333333	0.784313725490196	0.219607843137255\\
7.92240047454834	2.24400329589844	34.218994140625	1	0.886274509803922	0.345098039215686\\
7.88119983673096	1.864013671875	34.0379943847656	0.980392156862745	0.87843137254902	0.341176470588235\\
7.80569934844971	1.54000854492188	33.8239898681641	0.901960784313726	0.827450980392157	0.301960784313725\\
6.33039951324463	2.97601318359375	34.5619964599609	0.862745098039216	0.815686274509804	0.341176470588235\\
6.07800006866455	2.87001037597656	34.4149932861328	0.92156862745098	0.858823529411765	0.325490196078431\\
4.8188009262085	2.35000610351562	32.8219909667969	1	1	0.270588235294118\\
5.00010013580322	2.43501281738281	33.1259918212891	1	1	0.290196078431373\\
5.31479930877686	2.68901062011719	33.6329956054688	0.988235294117647	0.952941176470588	0.301960784313725\\
7.64829921722412	1.01600646972656	32.9530029296875	0.949019607843137	0.776470588235294	0.207843137254902\\
7.26319980621338	1.02101135253906	33.2160034179688	0.945098039215686	0.776470588235294	0.215686274509804\\
6.93760013580322	0.948013305664062	33.0670013427734	0.937254901960784	0.768627450980392	0.215686274509804\\
6.56720066070557	0.904006958007812	32.9039916992188	0.909803921568627	0.76078431372549	0.219607843137255\\
6.18039989471436	0.892013549804688	32.7220001220703	0.933333333333333	0.784313725490196	0.247058823529412\\
5.55639934539795	1.885009765625	33.4510040283203	0.96078431372549	0.886274509803922	0.290196078431373\\
5.35520076751709	1.73800659179688	33.1629943847656	0.952941176470588	0.874509803921569	0.270588235294118\\
5.46429920196533	1.38400268554688	32.927001953125	0.894117647058824	0.772549019607843	0.258823529411765\\
4.48759937286377	1.82000732421875	32.0289916992188	1	1	0.258823529411765\\
5.07860088348389	0.944000244140625	32.0379943847656	0.901960784313726	0.776470588235294	0.247058823529412\\
7.62449932098389	3.27200317382812	35.1199951171875	0.43921568627451	0.56078431372549	0.364705882352941\\
7.23210048675537	3.031005859375	35.1239929199219	0.705882352941177	0.701960784313725	0.345098039215686\\
6.76509952545166	3.01901245117188	35.1490020751953	0.827450980392157	0.784313725490196	0.333333333333333\\
6.58089923858643	2.76701354980469	35.0760040283203	0.909803921568627	0.831372549019608	0.313725490196078\\
6.23330020904541	2.72300720214844	34.9869995117188	0.937254901960784	0.854901960784314	0.305882352941176\\
6.16210079193115	3.97500610351562	34.9530029296875	0.894117647058824	0.886274509803922	0.388235294117647\\
7.95020008087158	1.614013671875	34.4669952392578	0.996078431372549	0.874509803921569	0.317647058823529\\
7.80989933013916	1.26200866699219	34.2669982910156	0.976470588235294	0.858823529411765	0.305882352941176\\
7.58229923248291	0.96600341796875	34.0249938964844	0.964705882352941	0.835294117647059	0.290196078431373\\
7.35640048980713	0.5880126953125	33.4290008544922	0.945098039215686	0.788235294117647	0.231372549019608\\
6.65739917755127	2.39700317382812	34.9639892578125	0.964705882352941	0.854901960784314	0.305882352941176\\
7.06729984283447	0.967010498046875	34.0650024414062	0.972549019607843	0.831372549019608	0.286274509803922\\
4.20699977874756	1.11201477050781	32.1060028076172	0.937254901960784	0.792156862745098	0.258823529411765\\
5.86089992523193	0.560012817382812	32.9889984130859	0.850980392156863	0.717647058823529	0.23921568627451\\
5.38589954376221	0.663009643554688	32.8470001220703	0.827450980392157	0.705882352941177	0.266666666666667\\
4.63270092010498	0.91400146484375	32.4850006103516	0.850980392156863	0.709803921568627	0.223529411764706\\
4.48400020599365	0.81500244140625	32.1679992675781	0.815686274509804	0.670588235294118	0.235294117647059\\
6.79429912567139	0.375	32.9219970703125	0.87843137254902	0.741176470588235	0.215686274509804\\
6.56700038909912	0.238006591796875	32.4499969482422	0.847058823529412	0.705882352941177	0.2\\
5.63219928741455	3.38700866699219	34.8209991455078	0.972549019607843	0.933333333333333	0.317647058823529\\
5.56779956817627	3.03201293945312	34.7269897460938	0.980392156862745	0.933333333333333	0.309803921568627\\
5.33120059967041	3.32301330566406	34.5049896240234	0.988235294117647	0.956862745098039	0.301960784313725\\
5.27539920806885	2.96800231933594	34.4359893798828	0.988235294117647	0.964705882352941	0.305882352941176\\
4.49420070648193	2.68901062011719	33.2299957275391	0.992156862745098	0.996078431372549	0.258823529411765\\
4.67850017547607	2.72200012207031	33.5549926757812	0.996078431372549	0.992156862745098	0.266666666666667\\
4.30799961090088	1.22100830078125	32.375	0.933333333333333	0.811764705882353	0.23921568627451\\
4.43100070953369	1.33000183105469	32.6510009765625	0.996078431372549	0.886274509803922	0.227450980392157\\
4.59229946136475	1.44100952148438	32.9259948730469	1	0.952941176470588	0.227450980392157\\
4.61200046539307	1.70600891113281	33.1320037841797	1	0.980392156862745	0.243137254901961\\
4.79139995574951	1.85700988769531	33.4519958496094	0.992156862745098	0.933333333333333	0.247058823529412\\
5.03769969940186	2.30000305175781	33.9519958496094	0.964705882352941	0.894117647058824	0.258823529411765\\
7.55939960479736	0.514007568359375	33.1129913330078	0.925490196078431	0.756862745098039	0.211764705882353\\
7.18970012664795	3.46101379394531	34.6589965820312	0.364705882352941	0.52156862745098	0.364705882352941\\
7.26929950714111	3.79400634765625	34.6019897460938	0.337254901960784	0.509803921568627	0.364705882352941\\
7.57409954071045	3.50201416015625	34.6510009765625	0.235294117647059	0.458823529411765	0.372549019607843\\
7.67389965057373	3.96501159667969	34.6529998779297	0.345098039215686	0.513725490196078	0.368627450980392\\
4.60590076446533	3.44000244140625	32.9109954833984	1	0.976470588235294	0.219607843137255\\
5.54519939422607	3.37800598144531	33.9420013427734	0.964705882352941	0.945098039215686	0.341176470588235\\
5.34080028533936	3.3380126953125	33.5350036621094	0.996078431372549	0.945098039215686	0.262745098039216\\
5.03099918365479	2.85400390625	33.1549987792969	1	0.988235294117647	0.262745098039216\\
5.20020008087158	2.97900390625	33.4469909667969	1	0.956862745098039	0.258823529411765\\
4.87839984893799	2.69700622558594	32.8889923095703	1	1	0.262745098039216\\
5.39320087432861	3.02000427246094	33.7740020751953	0.980392156862745	0.941176470588235	0.305882352941176\\
5.72720050811768	0.71600341796875	32.1279907226562	0.831372549019608	0.709803921568627	0.254901960784314\\
6.12679958343506	0.740005493164062	32.3529968261719	0.862745098039216	0.725490196078431	0.227450980392157\\
6.52970027923584	0.754013061523438	32.4940032958984	0.905882352941176	0.76078431372549	0.227450980392157\\
6.87390041351318	0.70001220703125	32.1669921875	0.862745098039216	0.729411764705882	0.211764705882353\\
7.02049922943115	2.63400268554688	35.0650024414062	0.92156862745098	0.827450980392157	0.329411764705882\\
7.35170078277588	1.19700622558594	34.3159942626953	0.972549019607843	0.847058823529412	0.298039215686275\\
7.60360050201416	1.90901184082031	34.7330017089844	0.956862745098039	0.850980392156863	0.305882352941176\\
7.19130039215088	2.22500610351562	34.9199981689453	0.905882352941176	0.835294117647059	0.317647058823529\\
7.91800022125244	0.848007202148438	33.6920013427734	0.917647058823529	0.796078431372549	0.250980392156863\\
6.07090091705322	0.154006958007812	32.1439971923828	0.92156862745098	0.776470588235294	0.211764705882353\\
6.36040019989014	0.394012451171875	32.8809967041016	0.866666666666667	0.729411764705882	0.215686274509804\\
4.82219982147217	2.27101135253906	33.6790008544922	0.972549019607843	0.905882352941176	0.247058823529412\\
4.59060001373291	2.3070068359375	33.375	0.996078431372549	0.988235294117647	0.262745098039216\\
4.47899913787842	2.02000427246094	33.1199951171875	1	1	0.254901960784314\\
4.37990093231201	1.71501159667969	32.8260040283203	1	1	0.247058823529412\\
5.39269924163818	1.98701477050781	34.1060028076172	0.913725490196078	0.803921568627451	0.258823529411765\\
5.15450000762939	1.78700256347656	33.7729949951172	0.890196078431372	0.768627450980392	0.243137254901961\\
4.84270000457764	1.40299987792969	33.1790008544922	0.96078431372549	0.831372549019608	0.231372549019608\\
4.76260089874268	1.09901428222656	32.8219909667969	0.956862745098039	0.819607843137255	0.223529411764706\\
5.09960079193115	1.010009765625	33.0439910888672	0.870588235294118	0.737254901960784	0.254901960784314\\
5.90429973602295	0.855010986328125	33.4489898681641	0.909803921568627	0.772549019607843	0.231372549019608\\
6.2834997177124	1.43701171875	34.2729949951172	0.968627450980392	0.823529411764706	0.27843137254902\\
5.84319972991943	1.86700439453125	34.3509979248047	0.941176470588235	0.827450980392157	0.282352941176471\\
5.70370006561279	1.53800964355469	34.0110015869141	0.835294117647059	0.701960784313725	0.258823529411765\\
7.0915002822876	0.309005737304688	32.5789947509766	0.847058823529412	0.72156862745098	0.223529411764706\\
5.22269916534424	2.14601135253906	33.3170013427734	0.988235294117647	0.952941176470588	0.301960784313725\\
4.84349918365479	1.9530029296875	32.7299957275391	0.984313725490196	0.945098039215686	0.262745098039216\\
4.90190029144287	1.58401489257812	32.5559997558594	0.941176470588235	0.843137254901961	0.243137254901961\\
5.18249988555908	1.37200927734375	32.6640014648438	0.874509803921569	0.745098039215686	0.247058823529412\\
6.44130039215088	2.57701110839844	34.4409942626953	0.925490196078431	0.83921568627451	0.309803921568627\\
5.70860004425049	2.16300964355469	33.7740020751953	0.956862745098039	0.870588235294118	0.290196078431373\\
6.78929996490479	1.74501037597656	34.0709991455078	0.972549019607843	0.866666666666667	0.32156862745098\\
6.54429912567139	2.1300048828125	34.2489929199219	0.984313725490196	0.866666666666667	0.309803921568627\\
6.10069942474365	2.08900451660156	33.9969940185547	0.952941176470588	0.83921568627451	0.286274509803922\\
5.82090091705322	1.10800170898438	32.8589935302734	0.92156862745098	0.780392156862745	0.266666666666667\\
6.60789966583252	1.10600280761719	33.2939910888672	0.952941176470588	0.796078431372549	0.243137254901961\\
6.38560009002686	1.70401000976562	33.8690032958984	0.972549019607843	0.850980392156863	0.301960784313725\\
5.94970035552979	1.72401428222656	33.6169891357422	0.949019607843137	0.835294117647059	0.286274509803922\\
6.20510005950928	1.10301208496094	33.0899963378906	0.972549019607843	0.823529411764706	0.274509803921569\\
6.15919971466064	2.45901489257812	34.2590026855469	0.949019607843137	0.847058823529412	0.290196078431373\\
6.58120059967041	3.41200256347656	35.1620025634766	0.803921568627451	0.780392156862745	0.349019607843137\\
6.89890003204346	3.66300964355469	35.125	0.635294117647059	0.67843137254902	0.364705882352941\\
7.28040027618408	3.47801208496094	35.1360015869141	0.462745098039216	0.572549019607843	0.36078431372549\\
7.95850086212158	3.60200500488281	35.1889953613281	0.235294117647059	0.458823529411765	0.372549019607843\\
4.06470012664795	2.0780029296875	32.3659973144531	0.992156862745098	0.949019607843137	0.247058823529412\\
5.91260051727295	3.05000305175781	34.9639892578125	0.941176470588235	0.87843137254902	0.32156862745098\\
6.2337007522583	4.9840087890625	30.7659912109375	0.603921568627451	0.596078431372549	0.32156862745098\\
7.9980001449585	5.9320068359375	30.9010009765625	0.207843137254902	0.392156862745098	0.388235294117647\\
7.7701997756958	5.79100036621094	30.5659942626953	0.227450980392157	0.407843137254902	0.388235294117647\\
6.49000072479248	5.00700378417969	31.9059906005859	0.298039215686275	0.4	0.337254901960784\\
6.70399951934814	5.24000549316406	31.5509948730469	0.113725490196078	0.313725490196078	0.352941176470588\\
6.8991003036499	5.44200134277344	31.1239929199219	0.125490196078431	0.333333333333333	0.376470588235294\\
7.09899997711182	5.56700134277344	30.7180023193359	0.223529411764706	0.392156862745098	0.388235294117647\\
7.34719944000244	5.62800598144531	30.4109954833984	0.227450980392157	0.403921568627451	0.388235294117647\\
7.2170991897583	5.46101379394531	29.9929962158203	0.266666666666667	0.392156862745098	0.36078431372549\\
7.63060092926025	6.31001281738281	31.864990234375	0.243137254901961	0.443137254901961	0.372549019607843\\
6.66709995269775	5.88400268554688	30.4010009765625	0.380392156862745	0.415686274509804	0.345098039215686\\
6.12080097198486	5.45700073242188	31.4940032958984	0.690196078431373	0.619607843137255	0.250980392156863\\
5.87839984893799	5.30000305175781	31.1219940185547	0.83921568627451	0.745098039215686	0.219607843137255\\
6.078200340271	5.50100708007812	30.6689910888672	0.772549019607843	0.713725490196078	0.274509803921569\\
7.56269931793213	6.19200134277344	30.3389892578125	0.235294117647059	0.396078431372549	0.380392156862745\\
7.28410053253174	6.04000854492188	30.0650024414062	0.298039215686275	0.396078431372549	0.345098039215686\\
6.95600032806396	5.90400695800781	29.9609985351562	0.427450980392157	0.454901960784314	0.298039215686275\\
5.9261999130249	5.27301025390625	30.1100006103516	0.76078431372549	0.666666666666667	0.235294117647059\\
5.69760036468506	5.11500549316406	30.6439971923828	0.949019607843137	0.941176470588235	0.231372549019608\\
6.03379917144775	5.27400207519531	29.7980041503906	0.76078431372549	0.67843137254902	0.235294117647059\\
5.70230007171631	5.02700805664062	30.1100006103516	0.784313725490196	0.717647058823529	0.23921568627451\\
5.4532995223999	4.84100341796875	30.9469909667969	1	1	0.188235294117647\\
5.16459941864014	4.49400329589844	31.2760009765625	0.858823529411765	0.823529411764706	0.137254901960784\\
4.83290004730225	4.05500793457031	31.7699890136719	0.717647058823529	0.576470588235294	0.0823529411764706\\
5.85319995880127	5.02301025390625	29.6699981689453	0.815686274509804	0.764705882352941	0.243137254901961\\
5.56540012359619	4.739013671875	29.7760009765625	0.764705882352941	0.713725490196078	0.243137254901961\\
5.54329967498779	4.49501037597656	29.4259948730469	0.847058823529412	0.823529411764706	0.23921568627451\\
6.1988000869751	4.91000366210938	29.0279998779297	0.976470588235294	0.964705882352941	0.231372549019608\\
6.27520084381104	4.27700805664062	28.5989990234375	0.905882352941176	0.847058823529412	0.156862745098039\\
5.97029972076416	4.39300537109375	29.72900390625	0.796078431372549	0.737254901960784	0.243137254901961\\
6.66019916534424	4.16700744628906	28.3909912109375	0.858823529411765	0.796078431372549	0.149019607843137\\
7.96169948577881	4.11300659179688	28.7269897460938	0.831372549019608	0.741176470588235	0.247058823529412\\
7.68739986419678	4.48300170898438	28.7319946289062	0.701960784313725	0.63921568627451	0.262745098039216\\
6.43529987335205	4.97801208496094	29.8759918212891	0.635294117647059	0.56078431372549	0.247058823529412\\
6.63709926605225	4.31800842285156	29	0.929411764705882	0.909803921568627	0.247058823529412\\
7.46810054779053	5.19500732421875	29.4169921875	0.372549019607843	0.423529411764706	0.317647058823529\\
7.03299999237061	4.92601013183594	29.1579895019531	0.596078431372549	0.603921568627451	0.286274509803922\\
6.99079990386963	4.50700378417969	28.8909912109375	0.788235294117647	0.756862745098039	0.270588235294118\\
6.66359996795654	5.33500671386719	30.6699981689453	0.313725490196078	0.396078431372549	0.368627450980392\\
7.58980083465576	5.67800903320312	31.6569976806641	0.250980392156863	0.447058823529412	0.376470588235294\\
7.94690036773682	5.91500854492188	31.6409912109375	0.188235294117647	0.403921568627451	0.376470588235294\\
7.76780033111572	5.81800842285156	31.239990234375	0.223529411764706	0.423529411764706	0.380392156862745\\
7.79609966278076	6.39601135253906	31.5269927978516	0.250980392156863	0.447058823529412	0.372549019607843\\
7.31969928741455	6.17001342773438	30.7440032958984	0.235294117647059	0.392156862745098	0.380392156862745\\
7.97440052032471	6.47801208496094	31.0869903564453	0.219607843137255	0.415686274509804	0.388235294117647\\
4.98379993438721	4.03800964355469	29.9010009765625	0.937254901960784	0.87843137254902	0.196078431372549\\
5.05189990997314	4.31900024414062	30.4720001220703	0.96078431372549	0.96078431372549	0.184313725490196\\
5.40450000762939	4.71701049804688	30.3059997558594	0.909803921568627	0.913725490196078	0.223529411764706\\
5.57599925994873	4.22900390625	29.1210021972656	0.96078431372549	0.956862745098039	0.235294117647059\\
5.87530040740967	4.56700134277344	29.0719909667969	1	0.992156862745098	0.219607843137255\\
5.49520015716553	4.12901306152344	30.8479919433594	1	1	0.176470588235294\\
7.70939922332764	4.79000854492188	28.3269958496094	0.964705882352941	0.854901960784314	0.215686274509804\\
7.76330089569092	5.94000244140625	29.6629943847656	0.274509803921569	0.368627450980392	0.341176470588235\\
7.56580066680908	6.05500793457031	29.9369964599609	0.258823529411765	0.380392156862745	0.356862745098039\\
7.66179943084717	5.71200561523438	29.3249969482422	0.419607843137255	0.443137254901961	0.305882352941176\\
7.29110050201416	5.62901306152344	29.1920013427734	0.576470588235294	0.572549019607843	0.294117647058824\\
7.28279972076416	5.35501098632812	28.7980041503906	0.803921568627451	0.796078431372549	0.266666666666667\\
7.31009960174561	5.01600646972656	28.4739990234375	0.843137254901961	0.807843137254902	0.262745098039216\\
6.61690044403076	4.55500793457031	28.5130004882812	0.941176470588235	0.890196078431372	0.172549019607843\\
7.26550006866455	4.30400085449219	28.7229919433594	0.835294117647059	0.764705882352941	0.250980392156863\\
6.19640064239502	4.41801452636719	29.427001953125	0.87843137254902	0.847058823529412	0.243137254901961\\
7.09960079193115	5.21600341796875	29.5509948730469	0.450980392156863	0.482352941176471	0.301960784313725\\
7.54550075531006	4.11000061035156	35.1109924316406	0.0470588235294118	0.36078431372549	0.411764705882353\\
6.59839916229248	4.46600341796875	34.6920013427734	0.172549019607843	0.43921568627451	0.36078431372549\\
7.84319972991943	6.41600036621094	33.8639984130859	0.145098039215686	0.482352941176471	0.509803921568627\\
7.41969966888428	5.625	33.9160003662109	0.0627450980392157	0.325490196078431	0.43921568627451\\
6.86299991607666	4.93600463867188	34.2529907226562	0.376470588235294	0.52156862745098	0.333333333333333\\
6.56589984893799	4.71200561523438	34.4019927978516	0.364705882352941	0.549019607843137	0.325490196078431\\
7.61600017547607	4.98001098632812	34.0130004882812	0.352941176470588	0.447058823529412	0.352941176470588\\
7.33969974517822	4.66200256347656	34.1179962158203	0.376470588235294	0.525490196078431	0.329411764705882\\
7.14040088653564	4.35200500488281	34.3119964599609	0.317647058823529	0.458823529411765	0.345098039215686\\
7.62769985198975	5.406005859375	33.3269958496094	0.0980392156862745	0.337254901960784	0.4\\
7.02970027923584	4.82701110839844	33.2809906005859	0.650980392156863	0.56078431372549	0.372549019607843\\
6.65289974212646	4.5880126953125	33.4469909667969	0.509803921568627	0.505882352941176	0.305882352941176\\
5.99199962615967	4.09500122070312	33.9109954833984	0.552941176470588	0.63921568627451	0.309803921568627\\
6.32170009613037	4.76901245117188	32.2890014648438	0.623529411764706	0.52156862745098	0.294117647058824\\
6.29650020599365	4.91400146484375	33.6880035400391	0.349019607843137	0.454901960784314	0.349019607843137\\
6.21560001373291	4.99700927734375	33.1679992675781	0.713725490196078	0.584313725490196	0.333333333333333\\
6.14619922637939	5.13800048828125	32.5899963378906	0.752941176470588	0.572549019607843	0.376470588235294\\
6.13910007476807	4.61201477050781	34.2850036621094	0.345098039215686	0.52156862745098	0.329411764705882\\
5.44349956512451	4.20600891113281	34.0699920654297	0.63921568627451	0.662745098039216	0.349019607843137\\
5.27320003509521	4.14201354980469	33.77099609375	0.745098039215686	0.752941176470588	0.333333333333333\\
5.42549991607666	4.61601257324219	32.6199951171875	0.525490196078431	0.498039215686275	0.282352941176471\\
5.20099925994873	4.31600952148438	32.9530029296875	0.309803921568627	0.435294117647059	0.254901960784314\\
5.60109996795654	4.07000732421875	32.7359924316406	0.898039215686275	0.945098039215686	0.266666666666667\\
6.22700023651123	4.27101135253906	34.7699890136719	0.188235294117647	0.443137254901961	0.36078431372549\\
5.80880069732666	4.08500671386719	34.6620025634766	0.184313725490196	0.4	0.368627450980392\\
6.89549922943115	4.69700622558594	34.5809936523438	0.145098039215686	0.427450980392157	0.368627450980392\\
7.49190044403076	4.48100280761719	34.9949951171875	0.0470588235294118	0.352941176470588	0.415686274509804\\
7.4837007522583	4.85101318359375	34.8130035400391	0.0627450980392157	0.462745098039216	0.380392156862745\\
7.7564001083374	4.70500183105469	35.0599975585938	0.0705882352941176	0.482352941176471	0.372549019607843\\
7.52089977264404	5.19500732421875	34.5769958496094	0.156862745098039	0.596078431372549	0.325490196078431\\
7.84060001373291	5.03500366210938	34.9539947509766	0.133333333333333	0.619607843137255	0.32156862745098\\
7.92780017852783	5.43000793457031	34.7519989013672	0.290196078431373	0.682352941176471	0.286274509803922\\
7.77520084381104	6.01400756835938	34.0839996337891	0	0.227450980392157	0.533333333333333\\
7.31969928741455	4.11601257324219	34.5189971923828	0.337254901960784	0.462745098039216	0.36078431372549\\
7.72429943084717	4.75201416015625	34.3529968261719	0.345098039215686	0.474509803921569	0.333333333333333\\
7.9842004776001	5.21101379394531	34.1929931640625	0.250980392156863	0.435294117647059	0.376470588235294\\
6.33999919891357	4.19900512695312	34.1210021972656	0.501960784313725	0.568627450980392	0.329411764705882\\
6.97560024261475	4.49400329589844	34.0480041503906	0.337254901960784	0.454901960784314	0.333333333333333\\
6.72210025787354	4.25801086425781	34.2350006103516	0.329411764705882	0.462745098039216	0.345098039215686\\
7.54189968109131	5.1400146484375	33.6259918212891	0.23921568627451	0.376470588235294	0.396078431372549\\
7.82700061798096	5.97200012207031	32.7279968261719	0.125490196078431	0.482352941176471	0.427450980392157\\
7.71390056610107	5.69500732421875	33.0159912109375	0.0549019607843137	0.372549019607843	0.407843137254902\\
7.48210048675537	5.54100036621094	32.1340026855469	0.254901960784314	0.415686274509804	0.4\\
7.29429912567139	5.30300903320312	32.4909973144531	0.384313725490196	0.427450980392157	0.403921568627451\\
6.65240001678467	4.73701477050781	32.8669891357422	0.725490196078431	0.584313725490196	0.337254901960784\\
6.82910060882568	5.010009765625	32.4160003662109	0.658823529411765	0.509803921568627	0.388235294117647\\
7.93340015411377	6.6820068359375	32.0139923095703	0.643137254901961	0.792156862745098	0.372549019607843\\
7.65709972381592	6.47601318359375	33.4219970703125	0.349019607843137	0.623529411764706	0.482352941176471\\
7.69640064239502	6.68101501464844	32.9700012207031	0.352941176470588	0.666666666666667	0.450980392156863\\
7.48790073394775	6.32400512695312	33.0070037841797	0.427450980392157	0.705882352941177	0.454901960784314\\
7.25800037384033	5.91400146484375	32.9059906005859	0.184313725490196	0.501960784313725	0.423529411764706\\
7.47709941864014	6.22500610351562	32.2310028076172	0.274509803921569	0.623529411764706	0.43921568627451\\
6.7741003036499	5.06800842285156	33.8849945068359	0.32156862745098	0.450980392156863	0.356862745098039\\
6.59899997711182	5.46600341796875	32.427001953125	0.372549019607843	0.407843137254902	0.407843137254902\\
6.95839977264404	5.55101013183594	32.8569946289062	0.0666666666666667	0.345098039215686	0.403921568627451\\
6.62519931793213	5.27101135253906	32.9499969482422	0.250980392156863	0.384313725490196	0.392156862745098\\
6.68470096588135	5.15501403808594	33.4510040283203	0.286274509803922	0.403921568627451	0.380392156862745\\
5.56420040130615	4.46800231933594	33.7519989013672	0.450980392156863	0.529411764705882	0.32156862745098\\
5.50590038299561	4.56300354003906	33.2209930419922	0.43921568627451	0.474509803921569	0.274509803921569\\
5.77369976043701	4.82901000976562	32.8769989013672	0.658823529411765	0.564705882352941	0.329411764705882\\
5.707200050354	4.94400024414062	32.27099609375	0.623529411764706	0.509803921568627	0.290196078431373\\
5.50540065765381	4.06401062011719	32.1839904785156	1	1	0.282352941176471\\
6.54810047149658	4.16500854492188	34.9199981689453	0.0901960784313725	0.345098039215686	0.392156862745098\\
6.88169956207275	4.02799987792969	35.0179901123047	0.0431372549019608	0.27843137254902	0.4\\
5.29219913482666	11.7000122070312	35.7059936523438	0.647058823529412	0.0117647058823529	0.00392156862745098\\
5.79530048370361	11.6650085449219	35.8099975585938	0.623529411764706	0.00784313725490196	0.00784313725490196\\
7.91619968414307	11.8180084228516	37.5869903564453	0.643137254901961	0.0784313725490196	0.0823529411764706\\
4.56320095062256	11.6700134277344	36.0099945068359	0.83921568627451	0.0666666666666667	0.0862745098039216\\
4.68809986114502	11.4810028076172	36.3399963378906	0.792156862745098	0.0901960784313725	0.0823529411764706\\
4.84689998626709	11.3230133056641	36.6470031738281	0.737254901960784	0.0823529411764706	0.0588235294117647\\
4.88300037384033	11.2260131835938	37.0399932861328	0.725490196078431	0.0509803921568627	0.0235294117647059\\
5.03439998626709	11.0600128173828	37.9049987792969	0.705882352941177	0.0509803921568627	0.0313725490196078\\
5.44349956512451	10.8870086669922	38.4830017089844	0.705882352941177	0.0980392156862745	0.0745098039215686\\
6.38280010223389	11.2210083007812	36.6360015869141	0.674509803921569	0.0313725490196078	0.0470588235294118\\
6.40910053253174	10.9900054931641	37.0659942626953	0.627450980392157	0.113725490196078	0.117647058823529\\
5.38320064544678	10.7960052490234	39.4879913330078	0.501960784313725	0.266666666666667	0.192156862745098\\
6.40429973602295	10.8290100097656	39.7299957275391	0.690196078431373	0.223529411764706	0.164705882352941\\
6.70670032501221	10.8730010986328	39.9530029296875	0.752941176470588	0.247058823529412	0.164705882352941\\
7.9837007522583	10.7800140380859	38.4879913330078	0.556862745098039	0.168627450980392	0.137254901960784\\
7.55289936065674	10.6100006103516	38.6299896240234	0.623529411764706	0.145098039215686	0.109803921568627\\
7.511399269104	11.7380065917969	36.3450012207031	0.662745098039216	0.0352941176470588	0.0627450980392157\\
7.28020000457764	11.0870056152344	37.2989959716797	0.635294117647059	0.0901960784313725	0.105882352941176\\
7.59069919586182	10.9570007324219	37.718994140625	0.631372549019608	0.101960784313725	0.109803921568627\\
7.63910007476807	10.7410125732422	38.2059936523438	0.603921568627451	0.129411764705882	0.117647058823529\\
5.76450061798096	10.7470092773438	38.1959991455078	0.752941176470588	0.0705882352941176	0.0666666666666667\\
6.54429912567139	10.5650024414062	38.4089965820312	0.788235294117647	0.0313725490196078	0.0352941176470588\\
6.95469951629639	10.5580139160156	38.4169921875	0.733333333333333	0.0549019607843137	0.0509803921568627\\
7.29939937591553	10.5930023193359	38.4329986572266	0.662745098039216	0.101960784313725	0.0862745098039216\\
7.84619998931885	10.7150115966797	39.6210021972656	0.701960784313725	0.172549019607843	0.0980392156862745\\
7.78229999542236	11.1360015869141	38.9649963378906	0.564705882352941	0.164705882352941	0.133333333333333\\
7.41210079193115	11.1550140380859	39.552001953125	0.686274509803922	0.180392156862745	0.113725490196078\\
7.03859996795654	11.0870056152344	39.3119964599609	0.717647058823529	0.16078431372549	0.105882352941176\\
7.09800052642822	11.0230102539062	38.8880004882812	0.666666666666667	0.105882352941176	0.0862745098039216\\
7.24709987640381	11.2160034179688	38.0869903564453	0.631372549019608	0.109803921568627	0.113725490196078\\
7.53950023651123	11.4740142822266	37.8249969482422	0.635294117647059	0.125490196078431	0.12156862745098\\
6.51279926300049	11.0750122070312	38.3209991455078	0.705882352941177	0.0509803921568627	0.0705882352941176\\
6.17450046539307	11.1480102539062	38.1259918212891	0.674509803921569	0.109803921568627	0.12156862745098\\
5.84520053863525	11.2480010986328	37.9309997558594	0.647058823529412	0.145098039215686	0.145098039215686\\
5.73390102386475	11.2770080566406	38.3450012207031	0.72156862745098	0.101960784313725	0.101960784313725\\
6.08500003814697	11.1570129394531	38.5379943847656	0.764705882352941	0.0549019607843137	0.0627450980392157\\
5.41619968414307	11.4080047607422	38.0800018310547	0.705882352941177	0.0862745098039216	0.0862745098039216\\
5.23519992828369	11.510009765625	37.6609954833984	0.72156862745098	0.0352941176470588	0.0274509803921569\\
5.97510051727295	11.6160125732422	36.8139953613281	0.690196078431373	0.00784313725490196	0.0156862745098039\\
5.1712007522583	11.6940002441406	36.8009948730469	0.701960784313725	0.0156862745098039	0.00392156862745098\\
4.79550075531006	11.8160095214844	37.1210021972656	0.729411764705882	0.0627450980392157	0.0392156862745098\\
6.06110095977783	11.8820037841797	36.4120025634766	0.682352941176471	0	0.0196078431372549\\
5.20889949798584	11.8170013427734	36.4389953613281	0.662745098039216	0.00784313725490196	0.0196078431372549\\
4.75850009918213	11.9080047607422	36.697998046875	0.756862745098039	0.0431372549019608	0.0431372549019608\\
5.63110065460205	11.9690093994141	36.1859893798828	0.631372549019608	0.0431372549019608	0.0627450980392157\\
6.09030055999756	11.2090148925781	38.9729919433594	0.807843137254902	0.0352941176470588	0.0352941176470588\\
6.61600017547607	11.2260131835938	39.5119934082031	0.776470588235294	0.168627450980392	0.109803921568627\\
5.64840030670166	11.3460083007812	38.8159942626953	0.784313725490196	0.0431372549019608	0.0431372549019608\\
6.63289928436279	11.3720092773438	39.9179992675781	0.776470588235294	0.250980392156863	0.156862745098039\\
6.21130084991455	11.3280029296875	39.7299957275391	0.741176470588235	0.192156862745098	0.137254901960784\\
5.32310009002686	11.2910003662109	39.5379943847656	0.615686274509804	0.16078431372549	0.12156862745098\\
5.23519992828369	11.427001953125	39.0989990234375	0.698039215686274	0.105882352941176	0.0784313725490196\\
4.83459949493408	11.2980041503906	39.4120025634766	0.584313725490196	0.207843137254902	0.145098039215686\\
5.02360057830811	11.5470123291016	38.8170013427734	0.694117647058824	0.105882352941176	0.0745098039215686\\
4.72180080413818	11.6230010986328	38.7089996337891	0.658823529411765	0.125490196078431	0.0823529411764706\\
4.60290050506592	11.7380065917969	38.3759918212891	0.674509803921569	0.0745098039215686	0.0392156862745098\\
4.35949993133545	11.6190032958984	38.7449951171875	0.576470588235294	0.231372549019608	0.149019607843137\\
4.99020099639893	11.6280059814453	38.1009979248047	0.737254901960784	0.0274509803921569	0.0274509803921569\\
4.55799961090088	11.8230133056641	38.0039978027344	0.690196078431373	0.0431372549019608	0.0156862745098039\\
4.85590076446533	11.7250061035156	37.6109924316406	0.729411764705882	0.0274509803921569	0.00784313725490196\\
4.20760059356689	11.9870147705078	37.8909912109375	0.615686274509804	0.149019607843137	0.0901960784313725\\
4.36279964447021	11.0490112304688	39.7220001220703	0.419607843137255	0.337254901960784	0.231372549019608\\
7.39750003814697	11.7430114746094	37.2910003662109	0.63921568627451	0.0745098039215686	0.0823529411764706\\
4.15030002593994	11.6370086669922	37.2740020751953	0.623529411764706	0.235294117647059	0.16078431372549\\
4.53110027313232	11.3820037841797	37.3619995117188	0.643137254901961	0.113725490196078	0.0666666666666667\\
5.20620059967041	10.9190063476562	39.1369934082031	0.541176470588235	0.254901960784314	0.176470588235294\\
4.94530010223389	10.7680053710938	39.3909912109375	0.462745098039216	0.333333333333333	0.227450980392157\\
5.13410091400146	11.0160064697266	38.7669982910156	0.588235294117647	0.219607843137255	0.149019607843137\\
4.8277006149292	10.9710083007812	39.0079956054688	0.494117647058824	0.329411764705882	0.223529411764706\\
4.40630054473877	11.0250091552734	38.8419952392578	0.454901960784314	0.392156862745098	0.266666666666667\\
4.44550037384033	11.2130126953125	38.47900390625	0.513725490196078	0.329411764705882	0.215686274509804\\
4.00879955291748	11.1570129394531	38.5869903564453	0.450980392156863	0.419607843137255	0.27843137254902\\
5.10879993438721	10.5810089111328	39.7779998779297	0.458823529411765	0.329411764705882	0.227450980392157\\
4.4571008682251	10.7730102539062	39.2610015869141	0.423529411764706	0.349019607843137	0.243137254901961\\
5.61979961395264	10.7210083007812	39.7899932861328	0.513725490196078	0.23921568627451	0.184313725490196\\
5.81219959259033	10.8340148925781	39.4669952392578	0.580392156862745	0.192156862745098	0.152941176470588\\
7.8779993057251	11.635009765625	36.7639923095703	0.647058823529412	0.0352941176470588	0.0549019607843137\\
7.82730007171631	11.927001953125	36.0709991455078	0.694117647058824	0	0.0235294117647059\\
7.11550045013428	10.5360107421875	38.822998046875	0.729411764705882	0.133333333333333	0.0901960784313725\\
7.08500003814697	10.7180023193359	39.7319946289062	0.780392156862745	0.254901960784314	0.156862745098039\\
6.72499942779541	10.6900024414062	39.5159912109375	0.764705882352941	0.223529411764706	0.149019607843137\\
6.81519985198975	10.6260070800781	38.0670013427734	0.717647058823529	0.0392156862745098	0.0549019607843137\\
7.24370098114014	10.6850128173828	38.0659942626953	0.670588235294118	0.0627450980392157	0.0705882352941176\\
6.63370037078857	10.7230072021484	37.7330017089844	0.666666666666667	0.0862745098039216	0.105882352941176\\
6.0428991317749	10.6880035400391	38.0009918212891	0.729411764705882	0.0941176470588235	0.0980392156862745\\
6.417799949646	10.8250122070312	37.4279937744141	0.619607843137255	0.141176470588235	0.149019607843137\\
4.95620059967041	11.5340118408203	36.0059967041016	0.764705882352941	0	0.0235294117647059\\
5.36520099639893	11.4540100097656	36.0659942626953	0.670588235294118	0.00392156862745098	0.0196078431372549\\
5.19950008392334	11.1790008544922	36.7409973144531	0.72156862745098	0.0313725490196078	0.00784313725490196\\
5.28460025787354	11.0360107421875	37.1399993896484	0.729411764705882	0.0196078431372549	0.00784313725490196\\
5.37990093231201	10.927001953125	37.5639953613281	0.733333333333333	0.0313725490196078	0.0313725490196078\\
5.98890018463135	11.0190124511719	36.9250030517578	0.674509803921569	0.0627450980392157	0.0588235294117647\\
4.61100101470947	10.1280059814453	41.5179901123047	0.431372549019608	0.286274509803922	0.231372549019608\\
6.84260082244873	10.8570098876953	41.5309906005859	0.423529411764706	0.262745098039216	0.227450980392157\\
7.73759937286377	11.6620025634766	41.3349914550781	0.501960784313725	0.235294117647059	0.2\\
4.7160005569458	10.531005859375	40.7299957275391	0.423529411764706	0.282352941176471	0.223529411764706\\
5.32960033416748	10.5690002441406	40.8739929199219	0.435294117647059	0.27843137254902	0.219607843137255\\
5.89740085601807	10.6850128173828	41.0070037841797	0.431372549019608	0.266666666666667	0.227450980392157\\
7.16179943084717	11.4100036621094	41.0829925537109	0.52156862745098	0.231372549019608	0.196078431372549\\
7.47339916229248	11.60400390625	41.093994140625	0.525490196078431	0.215686274509804	0.184313725490196\\
7.69929981231689	11.7280120849609	40.9169921875	0.545098039215686	0.203921568627451	0.176470588235294\\
7.94270038604736	11.7490081787109	40.6609954833984	0.564705882352941	0.211764705882353	0.184313725490196\\
7.92140102386475	11.5610046386719	40.3000030517578	0.607843137254902	0.250980392156863	0.211764705882353\\
4.73980045318604	9.34600830078125	43.7180023193359	0.403921568627451	0.286274509803922	0.215686274509804\\
4.38810062408447	9.53700256347656	43.1620025634766	0.427450980392157	0.298039215686275	0.215686274509804\\
7.6717004776001	11.4029998779297	41.6490020751953	0.486274509803922	0.243137254901961	0.207843137254902\\
6.66820049285889	10.1760101318359	42.5439910888672	0.364705882352941	0.266666666666667	0.231372549019608\\
6.2519998550415	9.81600952148438	42.8889923095703	0.368627450980392	0.262745098039216	0.231372549019608\\
5.80490016937256	9.58000183105469	43.0999908447266	0.380392156862745	0.266666666666667	0.231372549019608\\
5.46320056915283	9.42601013183594	43.3809967041016	0.384313725490196	0.282352941176471	0.235294117647059\\
4.4355001449585	9.36100769042969	43.9609985351562	0.427450980392157	0.298039215686275	0.211764705882353\\
5.79480075836182	9.31500244140625	43.8410034179688	0.376470588235294	0.274509803921569	0.235294117647059\\
4.3011999130249	9.40501403808594	42.0189971923828	0.419607843137255	0.290196078431373	0.219607843137255\\
4.80289936065674	9.37200927734375	42.0719909667969	0.427450980392157	0.286274509803922	0.223529411764706\\
5.40100002288818	9.42900085449219	42.0569915771484	0.443137254901961	0.27843137254902	0.231372549019608\\
5.61889934539795	10.2950134277344	40.5019989013672	0.482352941176471	0.290196078431373	0.215686274509804\\
5.33890056610107	10.4310150146484	40.1409912109375	0.466666666666667	0.341176470588235	0.243137254901961\\
6.30519962310791	9.15299987792969	43.1519927978516	0.352941176470588	0.254901960784314	0.227450980392157\\
6.73070049285889	9.16700744628906	43.4839935302734	0.313725490196078	0.231372549019608	0.211764705882353\\
7.02590084075928	10.9440002441406	40.1869964599609	0.611764705882353	0.227450980392157	0.2\\
7.83490085601807	10.9390106201172	41.4859924316406	0.509803921568627	0.227450980392157	0.196078431372549\\
7.93279933929443	11.2730102539062	40.7789916992188	0.580392156862745	0.223529411764706	0.188235294117647\\
7.89440059661865	11.0630035400391	40.3929901123047	0.615686274509804	0.262745098039216	0.223529411764706\\
7.87869930267334	10.8610076904297	40.0090026855469	0.603921568627451	0.325490196078431	0.274509803921569\\
5.59929943084717	8.85700988769531	43.5899963378906	0.380392156862745	0.27843137254902	0.235294117647059\\
4.26369953155518	10.3400115966797	41.0540008544922	0.419607843137255	0.301960784313725	0.231372549019608\\
7.30709934234619	11.5950012207031	40.7969970703125	0.545098039215686	0.215686274509804	0.184313725490196\\
7.51979923248291	11.3820037841797	40.0240020751953	0.615686274509804	0.270588235294118	0.227450980392157\\
7.49770069122314	11.5950012207031	40.4720001220703	0.584313725490196	0.219607843137255	0.188235294117647\\
6.93850040435791	11.4029998779297	40.8179931640625	0.537254901960784	0.243137254901961	0.203921568627451\\
6.54589939117432	11.1940002441406	40.7760009765625	0.494117647058824	0.270588235294118	0.223529411764706\\
6.70860004425049	11.3890075683594	40.5579986572266	0.552941176470588	0.231372549019608	0.192156862745098\\
6.33170032501221	11.2770080566406	40.4250030517578	0.537254901960784	0.227450980392157	0.184313725490196\\
6.10369968414307	11.0230102539062	40.6689910888672	0.474509803921569	0.27843137254902	0.219607843137255\\
6.26380062103271	11.3510131835938	40.0889892578125	0.545098039215686	0.2	0.164705882352941\\
7.08350086212158	11.4440002441406	40.1719970703125	0.596078431372549	0.215686274509804	0.188235294117647\\
5.91870021820068	11.1650085449219	40.2679901123047	0.490196078431373	0.282352941176471	0.207843137254902\\
4.52559947967529	10.7870025634766	40.218994140625	0.458823529411765	0.270588235294118	0.211764705882353\\
5.06490039825439	9.55000305175781	42.9660034179688	0.388235294117647	0.27843137254902	0.223529411764706\\
4.98149967193604	9.73200988769531	42.4859924316406	0.403921568627451	0.282352941176471	0.227450980392157\\
6.03430080413818	9.96800231933594	42.4059906005859	0.356862745098039	0.266666666666667	0.231372549019608\\
5.49129962921143	9.93000793457031	42.1759948730469	0.427450980392157	0.274509803921569	0.231372549019608\\
6.92990016937256	9.62800598144531	43.9299926757812	0.313725490196078	0.235294117647059	0.215686274509804\\
6.90000057220459	9.94500732421875	43.2480010986328	0.313725490196078	0.243137254901961	0.219607843137255\\
6.42590045928955	9.62600708007812	43.4459991455078	0.337254901960784	0.23921568627451	0.215686274509804\\
4.9571008682251	10.0900115966797	40.5739898681641	0.443137254901961	0.313725490196078	0.231372549019608\\
4.49610042572021	9.57301330566406	41.5659942626953	0.419607843137255	0.294117647058824	0.227450980392157\\
4.06720066070557	9.75300598144531	41.1880035400391	0.419607843137255	0.290196078431373	0.223529411764706\\
4.67780017852783	9.81201171875	41.0540008544922	0.423529411764706	0.282352941176471	0.231372549019608\\
5.08299922943115	9.62901306152344	41.5240020751953	0.431372549019608	0.286274509803922	0.231372549019608\\
4.12020015716553	10.281005859375	40.0919952392578	0.462745098039216	0.317647058823529	0.243137254901961\\
5.32590007781982	9.94200134277344	40.9739990234375	0.443137254901961	0.286274509803922	0.219607843137255\\
6.59520053863525	10.8380126953125	40.3419952392578	0.568627450980392	0.211764705882353	0.180392156862745\\
6.29250049591064	10.8460083007812	40.0809936523438	0.556862745098039	0.192156862745098	0.16078431372549\\
6.85220050811768	10.8610076904297	40.614990234375	0.552941176470588	0.235294117647059	0.196078431372549\\
6.457200050354	10.5210113525391	40.7330017089844	0.486274509803922	0.274509803921569	0.227450980392157\\
6.15429973602295	10.5780029296875	40.4259948730469	0.501960784313725	0.262745098039216	0.211764705882353\\
7.13490009307861	10.8450012207031	40.8999938964844	0.537254901960784	0.227450980392157	0.192156862745098\\
7.12110042572021	10.5450134277344	41.2809906005859	0.486274509803922	0.243137254901961	0.207843137254902\\
5.93150043487549	10.1830139160156	40.8679962158203	0.486274509803922	0.274509803921569	0.215686274509804\\
7.36629962921143	10.4080047607422	41.739990234375	0.466666666666667	0.250980392156863	0.211764705882353\\
6.27710056304932	10.1050109863281	41.2239990234375	0.470588235294118	0.282352941176471	0.235294117647059\\
7.22119998931885	9.22100830078125	43.85400390625	0.290196078431373	0.23921568627451	0.223529411764706\\
7.32800006866455	9.62300109863281	43.1579895019531	0.325490196078431	0.231372549019608	0.203921568627451\\
6.80099964141846	9.52101135253906	42.7989959716797	0.341176470588235	0.254901960784314	0.223529411764706\\
6.67710018157959	9.80400085449219	42.1159973144531	0.411764705882353	0.258823529411765	0.223529411764706\\
7.95480060577393	9.73701477050781	43.6669921875	0.294117647058824	0.250980392156863	0.231372549019608\\
7.37740039825439	10.052001953125	42.3829956054688	0.380392156862745	0.231372549019608	0.192156862745098\\
7.47469997406006	10.9670104980469	40.2630004882812	0.619607843137255	0.294117647058824	0.247058823529412\\
7.59479999542236	11.1440124511719	40.6299896240234	0.6	0.243137254901961	0.203921568627451\\
4.02270030975342	8.98800659179688	43.8929901123047	0.517647058823529	0.333333333333333	0.235294117647059\\
4.08560085296631	9.04200744628906	43.4140014648438	0.490196078431373	0.32156862745098	0.223529411764706\\
4.65910053253174	8.96900939941406	43.2539978027344	0.435294117647059	0.298039215686275	0.211764705882353\\
4.31239986419678	9.24200439453125	42.4779968261719	0.423529411764706	0.290196078431373	0.211764705882353\\
4.85270023345947	9.14401245117188	42.6579895019531	0.407843137254902	0.290196078431373	0.223529411764706\\
4.49899959564209	10.8250122070312	46.7939910888672	0.47843137254902	0.317647058823529	0.2\\
5.08010005950928	10.9650115966797	47.5039978027344	0.435294117647059	0.313725490196078	0.227450980392157\\
5.36929988861084	10.8830108642578	47.9510040283203	0.47843137254902	0.325490196078431	0.247058823529412\\
4.61209964752197	9.64601135253906	47.8609924316406	0.447058823529412	0.317647058823529	0.247058823529412\\
4.12060070037842	10.3400115966797	47.3759918212891	0.490196078431373	0.341176470588235	0.247058823529412\\
4.26240062713623	10.1740112304688	47.6119995117188	0.450980392156863	0.329411764705882	0.235294117647059\\
4.13469982147217	9.77101135253906	46.1889953613281	0.533333333333333	0.352941176470588	0.247058823529412\\
4.16310024261475	9.57600402832031	45.8639984130859	0.552941176470588	0.356862745098039	0.23921568627451\\
4.98190021514893	9.17500305175781	44.4510040283203	0.419607843137255	0.305882352941176	0.203921568627451\\
4.8996000289917	9.25601196289062	44.052001953125	0.407843137254902	0.286274509803922	0.2\\
6.88390064239502	9.37100219726562	44.5	0.352941176470588	0.254901960784314	0.23921568627451\\
6.40289974212646	9.20401000976562	44.5760040283203	0.368627450980392	0.262745098039216	0.23921568627451\\
5.95950031280518	9.20901489257812	44.2910003662109	0.396078431372549	0.274509803921569	0.23921568627451\\
7.41709995269775	8.74501037597656	45.3099975585938	0.380392156862745	0.301960784313725	0.258823529411765\\
7.88110065460205	8.93400573730469	45.2489929199219	0.368627450980392	0.298039215686275	0.258823529411765\\
5.25509929656982	8.67100524902344	46.7509918212891	0.498039215686275	0.325490196078431	0.219607843137255\\
5.13309955596924	9.2340087890625	47.9819946289062	0.529411764705882	0.341176470588235	0.262745098039216\\
5.23530101776123	8.82301330566406	47.218994140625	0.423529411764706	0.309803921568627	0.223529411764706\\
5.99680042266846	8.81500244140625	47.8280029296875	0.482352941176471	0.317647058823529	0.243137254901961\\
5.6313009262085	8.79301452636719	47.5039978027344	0.447058823529412	0.317647058823529	0.23921568627451\\
5.27480030059814	8.54200744628906	45.7760009765625	0.494117647058824	0.32156862745098	0.192156862745098\\
5.27390003204346	8.57701110839844	46.3009948730469	0.525490196078431	0.333333333333333	0.215686274509804\\
7.14300060272217	8.57301330566406	45.7469940185547	0.388235294117647	0.305882352941176	0.266666666666667\\
4.57260036468506	9.46200561523438	46.4380035400391	0.513725490196078	0.329411764705882	0.227450980392157\\
4.89639949798584	9.26200866699219	46.4349975585938	0.525490196078431	0.333333333333333	0.203921568627451\\
5.29149913787842	9.10800170898438	46.4160003662109	0.513725490196078	0.329411764705882	0.207843137254902\\
6.64490032196045	8.94900512695312	46.3079986572266	0.396078431372549	0.301960784313725	0.270588235294118\\
5.41210079193115	9.2130126953125	44.1299896240234	0.415686274509804	0.301960784313725	0.231372549019608\\
5.49739933013916	9.04701232910156	45.1230010986328	0.431372549019608	0.301960784313725	0.223529411764706\\
5.72740077972412	8.97700500488281	46.0709991455078	0.443137254901961	0.294117647058824	0.219607843137255\\
5.1717004776001	10.6430053710938	47.8580017089844	0.431372549019608	0.317647058823529	0.235294117647059\\
7.92929935455322	9.14601135253906	46.9359893798828	0.415686274509804	0.317647058823529	0.243137254901961\\
7.42019939422607	9.11601257324219	47.6439971923828	0.458823529411765	0.313725490196078	0.223529411764706\\
7.04959964752197	9.16801452636719	47.8339996337891	0.447058823529412	0.294117647058824	0.215686274509804\\
5.98169994354248	9.05900573730469	46.8979949951172	0.435294117647059	0.32156862745098	0.258823529411765\\
5.75350093841553	9.37300109863281	47.6920013427734	0.466666666666667	0.313725490196078	0.235294117647059\\
5.18089962005615	10.2680053710938	47.9919891357422	0.462745098039216	0.325490196078431	0.243137254901961\\
5.47009944915771	9.33601379394531	47.3560028076172	0.431372549019608	0.309803921568627	0.231372549019608\\
5.34479999542236	9.531005859375	47.6299896240234	0.415686274509804	0.309803921568627	0.227450980392157\\
4.75350093841553	10.156005859375	47.4539947509766	0.474509803921569	0.32156862745098	0.211764705882353\\
4.72919940948486	9.84500122070312	47.2809906005859	0.474509803921569	0.317647058823529	0.192156862745098\\
4.38860034942627	9.77900695800781	46.6790008544922	0.501960784313725	0.333333333333333	0.223529411764706\\
5.06079959869385	9.54501342773438	47.3329925537109	0.462745098039216	0.317647058823529	0.219607843137255\\
4.34489917755127	10.6700134277344	47.5899963378906	0.447058823529412	0.329411764705882	0.235294117647059\\
4.08240032196045	10.6800079345703	47.2030029296875	0.47843137254902	0.341176470588235	0.243137254901961\\
4.30849933624268	11.0850067138672	47.2509918212891	0.474509803921569	0.337254901960784	0.243137254901961\\
4.64339923858643	11.0810089111328	47.7299957275391	0.411764705882353	0.313725490196078	0.231372549019608\\
5.07339954376221	11.4690093994141	47.9579925537109	0.443137254901961	0.317647058823529	0.23921568627451\\
4.74689960479736	11.7370147705078	47.2180023193359	0.494117647058824	0.32156862745098	0.211764705882353\\
4.63099956512451	11.2420043945312	46.5879974365234	0.525490196078431	0.329411764705882	0.207843137254902\\
5.49599933624268	11.3350067138672	47.7209930419922	0.454901960784314	0.317647058823529	0.23921568627451\\
4.84509944915771	11.8610076904297	46.2039947509766	0.474509803921569	0.317647058823529	0.215686274509804\\
4.13869953155518	10.4110107421875	46.4839935302734	0.474509803921569	0.356862745098039	0.235294117647059\\
4.35369968414307	10.5150146484375	46.7779998779297	0.458823529411765	0.313725490196078	0.188235294117647\\
6.40520000457764	9.385009765625	44.0269927978516	0.380392156862745	0.254901960784314	0.243137254901961\\
7.43780040740967	9.62600708007812	44.4810028076172	0.345098039215686	0.262745098039216	0.23921568627451\\
7.84299945831299	9.56300354003906	45.0540008544922	0.364705882352941	0.294117647058824	0.258823529411765\\
7.53419971466064	8.95201110839844	44.8159942626953	0.345098039215686	0.258823529411765	0.243137254901961\\
7.7332010269165	9.27500915527344	44.2939910888672	0.36078431372549	0.262745098039216	0.243137254901961\\
5.75940036773682	8.48600769042969	46.0609893798828	0.47843137254902	0.32156862745098	0.231372549019608\\
5.88440036773682	8.49501037597656	45.5410003662109	0.427450980392157	0.286274509803922	0.192156862745098\\
6.0457010269165	8.57501220703125	44.9519958496094	0.423529411764706	0.27843137254902	0.207843137254902\\
6.31519985198975	8.46600341796875	45.8809967041016	0.423529411764706	0.301960784313725	0.258823529411765\\
6.43990039825439	8.54000854492188	45.2850036621094	0.427450980392157	0.286274509803922	0.247058823529412\\
6.58430004119873	8.69200134277344	44.6999969482422	0.372549019607843	0.27843137254902	0.250980392156863\\
6.98260021209717	8.67601013183594	45.0979919433594	0.4	0.290196078431373	0.258823529411765\\
6.15109920501709	8.71000671386719	44.3470001220703	0.376470588235294	0.270588235294118	0.23921568627451\\
4.894700050354	8.62001037597656	45.4079895019531	0.482352941176471	0.317647058823529	0.2\\
4.2081995010376	8.85301208496094	44.7389984130859	0.549019607843137	0.349019607843137	0.219607843137255\\
4.90770053863525	8.65501403808594	46.1340026855469	0.533333333333333	0.333333333333333	0.207843137254902\\
4.65860080718994	8.71800231933594	44.6080017089844	0.466666666666667	0.309803921568627	0.215686274509804\\
5.1584005355835	8.68101501464844	44.3580017089844	0.403921568627451	0.286274509803922	0.196078431372549\\
4.74860095977783	8.76400756835938	44.1349945068359	0.415686274509804	0.282352941176471	0.196078431372549\\
6.06869983673096	8.52700805664062	46.8329925537109	0.450980392156863	0.325490196078431	0.250980392156863\\
7.70340061187744	8.64401245117188	47.6159973144531	0.486274509803922	0.317647058823529	0.215686274509804\\
7.95620059967041	8.64801025390625	47.1049957275391	0.454901960784314	0.317647058823529	0.231372549019608\\
7.40619945526123	8.56201171875	47.1959991455078	0.454901960784314	0.317647058823529	0.227450980392157\\
7.66229915618896	8.58900451660156	46.6859893798828	0.423529411764706	0.317647058823529	0.243137254901961\\
6.20130062103271	8.61500549316406	47.3119964599609	0.470588235294118	0.317647058823529	0.23921568627451\\
7.14390087127686	8.62600708007812	47.6859893798828	0.462745098039216	0.313725490196078	0.231372549019608\\
6.555100440979	8.68701171875	47.739990234375	0.454901960784314	0.298039215686275	0.223529411764706\\
6.84879970550537	8.99501037597656	45.9169921875	0.396078431372549	0.298039215686275	0.266666666666667\\
6.27200031280518	8.94801330566406	45.9510040283203	0.466666666666667	0.325490196078431	0.243137254901961\\
6.53889942169189	9.010009765625	45.5029907226562	0.411764705882353	0.286274509803922	0.254901960784314\\
7.38749980926514	9.10200500488281	45.9619903564453	0.388235294117647	0.313725490196078	0.262745098039216\\
5.93730068206787	9.08401489257812	44.8289947509766	0.4	0.27843137254902	0.227450980392157\\
6.45119953155518	9.03201293945312	47.0529937744141	0.415686274509804	0.32156862745098	0.270588235294118\\
6.80650043487549	8.97900390625	46.7539978027344	0.392156862745098	0.313725490196078	0.266666666666667\\
7.03990077972412	9.04400634765625	47.2590026855469	0.454901960784314	0.317647058823529	0.231372549019608\\
4.03220081329346	9.33900451660156	46.625	0.462745098039216	0.32156862745098	0.196078431372549\\
4.36609935760498	9.04100036621094	46.5959930419922	0.474509803921569	0.313725490196078	0.192156862745098\\
4.09979915618896	9.11601257324219	46.2809906005859	0.462745098039216	0.313725490196078	0.188235294117647\\
4.53439998626709	9.25401306152344	47.2839965820312	0.474509803921569	0.329411764705882	0.243137254901961\\
4.80600070953369	9.28800964355469	47.6959991455078	0.466666666666667	0.32156862745098	0.250980392156863\\
4.50610065460205	9.48300170898438	47.5540008544922	0.466666666666667	0.325490196078431	0.254901960784314\\
4.84899997711182	9.04600524902344	47.3219909667969	0.450980392156863	0.32156862745098	0.23921568627451\\
4.24129962921143	9.37901306152344	44.5619964599609	0.513725490196078	0.333333333333333	0.223529411764706\\
4.74709987640381	9.24900817871094	46.1179962158203	0.505882352941176	0.325490196078431	0.203921568627451\\
4.60299968719482	9.22200012207031	45.4769897460938	0.505882352941176	0.329411764705882	0.211764705882353\\
4.71440029144287	9.17401123046875	45.1190032958984	0.47843137254902	0.32156862745098	0.207843137254902\\
5.17159938812256	9.08000183105469	46.0739898681641	0.494117647058824	0.32156862745098	0.192156862745098\\
5.05779933929443	9.114013671875	44.8659973144531	0.43921568627451	0.313725490196078	0.207843137254902\\
5.51299953460693	9.0050048828125	47.9259948730469	0.533333333333333	0.345098039215686	0.262745098039216\\
5.68200016021729	11.0300140380859	48.2339935302734	0.529411764705882	0.349019607843137	0.113725490196078\\
5.99779987335205	10.9560089111328	48.6620025634766	0.458823529411765	0.305882352941176	0.137254901960784\\
6.93470096588135	11.3590087890625	49.489990234375	0.501960784313725	0.349019607843137	0.2\\
4.87489986419678	9.54301452636719	48.0879974365234	0.498039215686275	0.325490196078431	0.247058823529412\\
6.11480045318604	9.14700317382812	48.5999908447266	0.474509803921569	0.301960784313725	0.250980392156863\\
4.61460018157959	10.2540130615234	48.0849914550781	0.431372549019608	0.301960784313725	0.227450980392157\\
4.85030078887939	10.3490142822266	48.3459930419922	0.458823529411765	0.325490196078431	0.184313725490196\\
5.32420063018799	10.3290100097656	48.8789978027344	0.47843137254902	0.325490196078431	0.203921568627451\\
5.56569957733154	10.4670104980469	49.1049957275391	0.466666666666667	0.317647058823529	0.227450980392157\\
6.10500049591064	10.4730072021484	49.6019897460938	0.513725490196078	0.349019607843137	0.274509803921569\\
6.37410068511963	10.4490051269531	49.8280029296875	0.529411764705882	0.36078431372549	0.270588235294118\\
6.39440059661865	11.7100067138672	49.4219970703125	0.525490196078431	0.372549019607843	0.231372549019608\\
6.32739925384521	11.239013671875	49.6510009765625	0.572549019607843	0.403921568627451	0.294117647058824\\
6.36259937286377	10.8320007324219	49.8190002441406	0.568627450980392	0.396078431372549	0.286274509803922\\
5.35319995880127	9.58500671386719	48.5839996337891	0.466666666666667	0.301960784313725	0.247058823529412\\
5.96119976043701	10.0930023193359	49.3919982910156	0.458823529411765	0.294117647058824	0.250980392156863\\
6.28250026702881	10.1360015869141	49.6549987792969	0.482352941176471	0.317647058823529	0.258823529411765\\
7.19740009307861	11.3830108642578	49.7599945068359	0.474509803921569	0.337254901960784	0.2\\
7.4222993850708	11.2800140380859	50.0199890136719	0.490196078431373	0.356862745098039	0.223529411764706\\
7.67210102081299	11.3460083007812	50.2369995117188	0.505882352941176	0.368627450980392	0.223529411764706\\
7.29370021820068	11.7630004882812	49.6019897460938	0.447058823529412	0.309803921568627	0.156862745098039\\
7.49160099029541	11.5960083007812	49.9459991455078	0.482352941176471	0.345098039215686	0.2\\
7.73009967803955	11.5110015869141	50.9389953613281	0.482352941176471	0.345098039215686	0.188235294117647\\
7.96560001373291	10.9640045166016	51.1399993896484	0.494117647058824	0.372549019607843	0.258823529411765\\
7.28309917449951	9.260009765625	49.2789916992188	0.541176470588235	0.333333333333333	0.211764705882353\\
7.33400058746338	9.69400024414062	49.8669891357422	0.537254901960784	0.349019607843137	0.247058823529412\\
7.84920024871826	10.4029998779297	50.7689971923828	0.458823529411765	0.341176470588235	0.313725490196078\\
6.96130084991455	10.5660095214844	50.2769927978516	0.498039215686275	0.349019607843137	0.282352941176471\\
7.27170085906982	10.6190032958984	50.4960021972656	0.490196078431373	0.356862745098039	0.305882352941176\\
7.55429935455322	10.6960144042969	50.7310028076172	0.462745098039216	0.36078431372549	0.317647058823529\\
7.94730091094971	11.3660125732422	51.1779937744141	0.490196078431373	0.356862745098039	0.219607843137255\\
7.21449947357178	11.0900115966797	49.8739929199219	0.501960784313725	0.36078431372549	0.243137254901961\\
7.3813009262085	10.9570007324219	50.02099609375	0.513725490196078	0.372549019607843	0.266666666666667\\
7.85559940338135	11.0180053710938	50.4140014648438	0.490196078431373	0.349019607843137	0.215686274509804\\
6.99199962615967	11.0220031738281	49.6909942626953	0.537254901960784	0.384313725490196	0.254901960784314\\
7.48569965362549	10.6380004882812	50.0169982910156	0.549019607843137	0.4	0.294117647058824\\
7.66630077362061	10.3560028076172	49.9209899902344	0.580392156862745	0.415686274509804	0.301960784313725\\
5.3282995223999	10.5210113525391	48.1080017089844	0.501960784313725	0.349019607843137	0.149019607843137\\
5.68830013275146	10.0540008544922	48.4889984130859	0.458823529411765	0.329411764705882	0.172549019607843\\
5.9753999710083	9.86700439453125	48.5970001220703	0.47843137254902	0.329411764705882	0.196078431372549\\
5.96950054168701	10.1820068359375	48.7749938964844	0.482352941176471	0.337254901960784	0.180392156862745\\
6.67409992218018	9.30300903320312	48.0869903564453	0.52156862745098	0.337254901960784	0.243137254901961\\
7.91079998016357	10.135009765625	49.7590026855469	0.545098039215686	0.376470588235294	0.286274509803922\\
6.91619968414307	9.94601440429688	49.22900390625	0.458823529411765	0.298039215686275	0.254901960784314\\
6.23650074005127	9.96400451660156	48.85400390625	0.474509803921569	0.317647058823529	0.211764705882353\\
6.0472993850708	9.64300537109375	48.3909912109375	0.466666666666667	0.317647058823529	0.215686274509804\\
5.3858003616333	9.98701477050781	48.1689910888672	0.415686274509804	0.298039215686275	0.207843137254902\\
4.91050052642822	10.8650054931641	48.2339935302734	0.462745098039216	0.333333333333333	0.156862745098039\\
5.41319942474365	10.7660064697266	48.8779907226562	0.470588235294118	0.329411764705882	0.192156862745098\\
5.26069927215576	11.0990142822266	48.5149993896484	0.470588235294118	0.333333333333333	0.149019607843137\\
5.7435998916626	10.8330078125	49.1989898681641	0.513725490196078	0.356862745098039	0.23921568627451\\
6.04699993133545	10.8430023193359	49.5110015869141	0.541176470588235	0.376470588235294	0.282352941176471\\
6.01400089263916	11.2460021972656	49.2949981689453	0.545098039215686	0.380392156862745	0.254901960784314\\
6.01839923858643	11.7340087890625	48.9339904785156	0.443137254901961	0.294117647058824	0.117647058823529\\
5.5605993270874	11.7000122070312	48.3919982910156	0.486274509803922	0.317647058823529	0.12156862745098\\
7.70180034637451	11.9900054931641	49.8880004882812	0.490196078431373	0.356862745098039	0.227450980392157\\
7.29309940338135	10.2580108642578	50.3430023193359	0.486274509803922	0.298039215686275	0.231372549019608\\
7.54650020599365	11.1260070800781	50.8049926757812	0.474509803921569	0.356862745098039	0.235294117647059\\
7.29830074310303	11.0130004882812	50.6069946289062	0.490196078431373	0.380392156862745	0.286274509803922\\
7.15149974822998	11.3320007324219	50.4400024414062	0.498039215686275	0.368627450980392	0.247058823529412\\
7.44690036773682	11.4520111083984	50.6750030517578	0.482352941176471	0.345098039215686	0.184313725490196\\
6.87469959259033	11.1890106201172	50.2089996337891	0.56078431372549	0.415686274509804	0.290196078431373\\
6.70259952545166	11.6550140380859	49.8260040283203	0.537254901960784	0.388235294117647	0.286274509803922\\
4.99940013885498	9.85400390625	48.4489898681641	0.470588235294118	0.305882352941176	0.23921568627451\\
5.31580066680908	9.92500305175781	48.7859954833984	0.470588235294118	0.309803921568627	0.231372549019608\\
7.71340084075928	8.85501098632812	48.4839935302734	0.509803921568627	0.329411764705882	0.227450980392157\\
7.971999168396	8.75	48.0110015869141	0.470588235294118	0.313725490196078	0.250980392156863\\
7.00430011749268	9.63101196289062	48.8669891357422	0.474509803921569	0.313725490196078	0.223529411764706\\
7.37169933319092	9.71000671386719	49.0859985351562	0.470588235294118	0.309803921568627	0.223529411764706\\
7.65260028839111	9.82901000976562	49.2980041503906	0.458823529411765	0.301960784313725	0.23921568627451\\
7.97840023040771	9.61201477050781	48.9259948730469	0.517647058823529	0.32156862745098	0.235294117647059\\
7.92649936676025	9.36100769042969	48.3779907226562	0.498039215686275	0.325490196078431	0.23921568627451\\
7.96300029754639	10.1100006103516	50.5319976806641	0.466666666666667	0.294117647058824	0.254901960784314\\
7.70239925384521	10.0020141601562	50.2989959716797	0.486274509803922	0.298039215686275	0.231372549019608\\
7.58980083465576	9.45700073242188	49.6169891357422	0.568627450980392	0.364705882352941	0.235294117647059\\
7.81619930267334	9.21501159667969	49.2409973144531	0.541176470588235	0.333333333333333	0.211764705882353\\
6.23680019378662	10.6780090332031	49.0469970703125	0.474509803921569	0.329411764705882	0.203921568627451\\
7.29169940948486	10.35400390625	49.7419891357422	0.525490196078431	0.36078431372549	0.27843137254902\\
6.94600009918213	10.2630004882812	49.5009918212891	0.482352941176471	0.325490196078431	0.258823529411765\\
5.82230091094971	9.05601501464844	48.2619934082031	0.458823529411765	0.313725490196078	0.231372549019608\\
7.22869968414307	15.5240097045898	33.8809967041016	0.694117647058824	0.0666666666666667	0.0509803921568627\\
4.62010097503662	12.5440063476562	35.5579986572266	0.72156862745098	0.0588235294117647	0.0313725490196078\\
4.39300060272217	12.5150146484375	35.8249969482422	0.733333333333333	0.0470588235294118	0.0235294117647059\\
4.67290019989014	12.3340148925781	35.8209991455078	0.737254901960784	0.0117647058823529	0\\
5.30620098114014	12.60400390625	35.3889923095703	0.67843137254902	0.0117647058823529	0.00392156862745098\\
5.89190006256104	12.6540069580078	35.4429931640625	0.643137254901961	0	0.00392156862745098\\
6.60739994049072	12.7900085449219	35.4889984130859	0.654901960784314	0	0\\
7.25570011138916	12.8810119628906	35.5179901123047	0.650980392156863	0	0\\
7.93800067901611	12.5020141601562	35.9850006103516	0.650980392156863	0.0235294117647059	0.0156862745098039\\
4.41569995880127	12.0590057373047	35.4680023193359	0.741176470588235	0.0117647058823529	0\\
4.24739933013916	12.2540130615234	35.3580017089844	0.733333333333333	0.0392156862745098	0.0196078431372549\\
4.07610034942627	15.9190063476562	33.8170013427734	0.529411764705882	0.352941176470588	0.23921568627451\\
7.82030010223389	14.4240112304688	34.4830017089844	0.749019607843137	0.0274509803921569	0.0274509803921569\\
7.57240009307861	13.8910064697266	34.1839904785156	0.768627450980392	0.0627450980392157	0.0549019607843137\\
7.39919948577881	13.1740112304688	34.6029968261719	0.756862745098039	0.0235294117647059	0.0117647058823529\\
7.41940021514893	12.9120025634766	34.7969970703125	0.792156862745098	0.0117647058823529	0.00392156862745098\\
7.50549983978271	12.6310119628906	35.0540008544922	0.788235294117647	0	0\\
7.22300052642822	12.4730072021484	35.2409973144531	0.717647058823529	0.0156862745098039	0.0156862745098039\\
7.40149974822998	12.2280120849609	35.5559997558594	0.682352941176471	0	0\\
7.59769916534424	12.3690032958984	35.3499908447266	0.733333333333333	0	0\\
6.36780071258545	12.0040130615234	35.5639953613281	0.63921568627451	0.0274509803921569	0.0117647058823529\\
7.70650005340576	12.1160125732422	35.7129974365234	0.647058823529412	0.0117647058823529	0.00392156862745098\\
7.06110095977783	15.1460037231445	33.8320007324219	0.717647058823529	0.0352941176470588	0.0313725490196078\\
6.21350002288818	15.5750045776367	33.4169921875	0.67843137254902	0.0274509803921569	0.0117647058823529\\
6.07219982147217	15.9880065917969	33.3699951171875	0.705882352941177	0.00784313725490196	0\\
4.58829975128174	12.2180023193359	35.1719970703125	0.717647058823529	0	0\\
4.819899559021	13.1980056762695	34.1829986572266	0.737254901960784	0.152941176470588	0.117647058823529\\
5.23650074005127	13.8610076904297	33.6929931640625	0.749019607843137	0.0117647058823529	0\\
5.70880031585693	13.9250106811523	33.72900390625	0.705882352941177	0	0\\
5.79239940643311	15.6650085449219	33.27099609375	0.713725490196078	0.0196078431372549	0.00392156862745098\\
4.49179935455322	15.7690048217773	33.5869903564453	0.603921568627451	0.419607843137255	0.270588235294118\\
5.61340045928955	15.9370040893555	33.2579956054688	0.72156862745098	0.0431372549019608	0.0196078431372549\\
4.48849964141846	12.7980041503906	35.3399963378906	0.717647058823529	0.00784313725490196	0\\
4.16709995269775	13.0790100097656	35.3820037841797	0.654901960784314	0.27843137254902	0.192156862745098\\
4.71569919586182	12.8680114746094	35.1519927978516	0.709803921568627	0	0\\
4.76699924468994	13.3320083618164	34.7139892578125	0.713725490196078	0.0588235294117647	0.0431372549019608\\
4.87889957427979	13.5920104980469	34.4879913330078	0.725490196078431	0.0705882352941176	0.0549019607843137\\
5.29749965667725	14.3710098266602	33.9830017089844	0.729411764705882	0	0\\
5.24610042572021	14.7560043334961	33.8459930419922	0.756862745098039	0.0470588235294118	0.0156862745098039\\
5.28239917755127	15.0860061645508	33.7649993896484	0.741176470588235	0.0784313725490196	0.0352941176470588\\
6.84559917449951	13.9230041503906	34.6539916992188	0.686274509803922	0.0117647058823529	0.0156862745098039\\
5.632399559021	14.9480056762695	33.8329925537109	0.733333333333333	0.00392156862745098	0\\
5.47280025482178	15.6870040893555	33.7200012207031	0.72156862745098	0.0980392156862745	0.0549019607843137\\
6.45020008087158	15.1770095825195	34.0999908447266	0.741176470588235	0.0196078431372549	0.0156862745098039\\
5.03369998931885	15.3140106201172	33.7919921875	0.72156862745098	0.2	0.117647058823529\\
4.45489978790283	15.6670074462891	34.1519927978516	0.6	0.4	0.258823529411765\\
5.09139919281006	15.6430053710938	33.7850036621094	0.701960784313725	0.243137254901961	0.145098039215686\\
7.62620067596436	15.526008605957	33.9889984130859	0.737254901960784	0.0274509803921569	0.0235294117647059\\
7.45799922943115	15.8730087280273	33.9919891357422	0.698039215686274	0.0588235294117647	0.0470588235294118\\
4.99779987335205	12.1750030517578	35.9149932861328	0.725490196078431	0.0156862745098039	0.00784313725490196\\
5.47560024261475	12.281005859375	35.7740020751953	0.694117647058824	0.0156862745098039	0.0117647058823529\\
4.99980068206787	12.3980102539062	35.6199951171875	0.705882352941177	0	0\\
7.50170040130615	12.5810089111328	35.8970031738281	0.63921568627451	0.0431372549019608	0.0352941176470588\\
6.95090007781982	12.5380096435547	35.8710021972656	0.72156862745098	0.0156862745098039	0.0156862745098039\\
4.801100730896	13.8340072631836	33.7610015869141	0.784313725490196	0.156862745098039	0.117647058823529\\
4.93859958648682	14.1750106811523	33.5609893798828	0.772549019607843	0.0745098039215686	0.0392156862745098\\
5.27150058746338	14.3050079345703	33.4799957275391	0.745098039215686	0.0156862745098039	0\\
5.35399913787842	15.526008605957	33.22900390625	0.713725490196078	0.145098039215686	0.0823529411764706\\
4.93540096282959	15.5970077514648	33.3260040283203	0.67843137254902	0.317647058823529	0.196078431372549\\
4.99890041351318	15.1330108642578	33.302001953125	0.701960784313725	0.254901960784314	0.152941176470588\\
4.30580043792725	12.6640014648438	34.8399963378906	0.694117647058824	0.117647058823529	0.0745098039215686\\
4.26369953155518	15.1600036621094	33.6759948730469	0.580392156862745	0.388235294117647	0.254901960784314\\
4.60710048675537	15.3770065307617	33.4669952392578	0.631372549019608	0.403921568627451	0.254901960784314\\
4.86010074615479	14.6090087890625	33.4359893798828	0.745098039215686	0.184313725490196	0.109803921568627\\
4.06330013275146	12.9780044555664	34.7369995117188	0.568627450980392	0.47843137254902	0.329411764705882\\
4.16829967498779	13.1990051269531	34.4660034179688	0.584313725490196	0.509803921568627	0.352941176470588\\
4.45510005950928	13.2580108642578	34.2480010986328	0.670588235294118	0.415686274509804	0.301960784313725\\
4.10570049285889	13.5510101318359	34.2870025634766	0.505882352941176	0.635294117647059	0.431372549019608\\
4.38700008392334	13.8410110473633	33.9329986572266	0.701960784313725	0.435294117647059	0.317647058823529\\
4.63740062713623	14.9770050048828	33.4550018310547	0.67843137254902	0.329411764705882	0.207843137254902\\
4.58899974822998	14.2260055541992	33.6559906005859	0.764705882352941	0.211764705882353	0.145098039215686\\
7.96340084075928	14.3480072021484	33.9129943847656	0.827450980392157	0.0627450980392157	0.0627450980392157\\
7.84739971160889	12.6970062255859	34.8820037841797	0.827450980392157	0	0\\
7.64880084991455	13.3120040893555	34.4669952392578	0.792156862745098	0.0470588235294118	0.0352941176470588\\
7.79510021209717	12.974006652832	34.6510009765625	0.83921568627451	0.0156862745098039	0.0156862745098039\\
7.11559963226318	14.3840103149414	34	0.741176470588235	0	0\\
7.1756010055542	13.8000106811523	34.2259979248047	0.698039215686274	0.00392156862745098	0.00392156862745098\\
7.36240100860596	14.5820083618164	33.9879913330078	0.76078431372549	0	0\\
7.05049991607666	12.7890014648438	34.89599609375	0.733333333333333	0.00784313725490196	0.00392156862745098\\
6.14169979095459	14.6010055541992	33.5690002441406	0.729411764705882	0.00784313725490196	0\\
5.14890003204346	12.6420135498047	34.6389923095703	0.67843137254902	0.00392156862745098	0\\
5.25540065765381	13.0920104980469	34.2419891357422	0.674509803921569	0.00784313725490196	0.00392156862745098\\
6.45169925689697	12.9250106811523	34.6360015869141	0.654901960784314	0	0\\
6.23440074920654	14.0530090332031	33.8190002441406	0.701960784313725	0.0235294117647059	0.0274509803921569\\
6.62729930877686	14.453010559082	33.8089904785156	0.764705882352941	0	0.0117647058823529\\
4.8769006729126	15.0200042724609	33.8809967041016	0.745098039215686	0.188235294117647	0.113725490196078\\
4.42509937286377	13.3430099487305	34.8769989013672	0.694117647058824	0.203921568627451	0.145098039215686\\
4.1092004776001	13.4180068969727	35.1199951171875	0.615686274509804	0.458823529411765	0.32156862745098\\
4.51620006561279	15.2570037841797	34.0829925537109	0.658823529411765	0.345098039215686	0.223529411764706\\
5.6535005569458	14.5720062255859	33.9599914550781	0.717647058823529	0	0\\
5.07960033416748	12.8820037841797	35.0820007324219	0.67843137254902	0.00392156862745098	0\\
5.55189990997314	12.9580078125	35.0559997558594	0.63921568627451	0.00784313725490196	0.00784313725490196\\
5.82660007476807	13.7550048828125	34.4519958496094	0.63921568627451	0.00392156862745098	0\\
6.87340068817139	13.2020111083984	35.1490020751953	0.698039215686274	0	0\\
6.28430080413818	13.9990081787109	34.4349975585938	0.686274509803922	0.0235294117647059	0.0235294117647059\\
7.16470050811768	14.2450103759766	34.5760040283203	0.709803921568627	0	0.00392156862745098\\
7.58179950714111	14.1610107421875	34.6069946289062	0.705882352941177	0.0156862745098039	0.00784313725490196\\
7.91260051727295	15.6050109863281	34.5049896240234	0.764705882352941	0.0117647058823529	0.0156862745098039\\
7.57199954986572	15.4800109863281	34.4739990234375	0.741176470588235	0.0196078431372549	0.0196078431372549\\
7.20740032196045	15.3100051879883	34.3909912109375	0.737254901960784	0.0156862745098039	0.0196078431372549\\
6.79020023345947	15.5850067138672	34.2259979248047	0.701960784313725	0.0627450980392157	0.0470588235294118\\
4.417799949646	12.3260040283203	36.1349945068359	0.870588235294118	0.203921568627451	0.180392156862745\\
4.1899995803833	12.3980102539062	36.5149993896484	0.549019607843137	0.274509803921569	0.180392156862745\\
5.24380016326904	12.0190124511719	36.0959930419922	0.572549019607843	0	0\\
4.68480014801025	12.1590118408203	36.1049957275391	0.807843137254902	0.152941176470588	0.125490196078431\\
7.30499935150146	12.3170013427734	36.2749938964844	0.690196078431373	0.0705882352941176	0.0235294117647059\\
4.59080028533936	15.9280090332031	41.6269989013672	0.509803921568627	0.352941176470588	0.145098039215686\\
4.8764009475708	15.3400039672852	42.47900390625	0.552941176470588	0.415686274509804	0.250980392156863\\
4.61690044403076	15.3410110473633	43.0699920654297	0.572549019607843	0.427450980392157	0.258823529411765\\
6.04790019989014	15.9080047607422	43.364990234375	0.494117647058824	0.325490196078431	0.137254901960784\\
5.551100730896	15.422004699707	43.1759948730469	0.533333333333333	0.376470588235294	0.196078431372549\\
6.97810077667236	15.6220092773438	46.114990234375	0.486274509803922	0.313725490196078	0.109803921568627\\
6.00859928131104	15.1680068969727	44.1190032958984	0.513725490196078	0.32156862745098	0.129411764705882\\
6.81309986114502	14.3350067138672	47.1999969482422	0.52156862745098	0.364705882352941	0.16078431372549\\
6.9355993270874	13.8180084228516	47.8799896240234	0.52156862745098	0.352941176470588	0.152941176470588\\
6.02940082550049	15.8500061035156	44.4499969482422	0.525490196078431	0.333333333333333	0.145098039215686\\
5.60279941558838	14.8780059814453	44.8699951171875	0.498039215686275	0.337254901960784	0.141176470588235\\
4.79340076446533	14.6450042724609	44.0309906005859	0.494117647058824	0.333333333333333	0.141176470588235\\
4.85399913787842	13.8920059204102	44.9609985351562	0.537254901960784	0.380392156862745	0.203921568627451\\
6.43159961700439	13.7660064697266	47.2659912109375	0.505882352941176	0.349019607843137	0.145098039215686\\
5.80550098419189	13.3460083007812	46.9160003662109	0.462745098039216	0.305882352941176	0.101960784313725\\
6.25170040130615	14.192008972168	46.5469970703125	0.52156862745098	0.380392156862745	0.188235294117647\\
5.53939914703369	13.8780059814453	45.8710021972656	0.470588235294118	0.309803921568627	0.105882352941176\\
4.07980060577393	12.3000030517578	44.7480010986328	0.466666666666667	0.313725490196078	0.145098039215686\\
7.09559917449951	13.0350036621094	47.9769897460938	0.509803921568627	0.349019607843137	0.141176470588235\\
5.53480052947998	12.4010009765625	46.625	0.470588235294118	0.309803921568627	0.125490196078431\\
7.57730007171631	15.9330062866211	45.6049957275391	0.501960784313725	0.325490196078431	0.125490196078431\\
7.16940021514893	15.1160049438477	45.9409942626953	0.470588235294118	0.309803921568627	0.105882352941176\\
6.34419918060303	12.8260040283203	47.2859954833984	0.443137254901961	0.301960784313725	0.113725490196078\\
5.04399967193604	12.7000122070312	45.5419921875	0.509803921568627	0.345098039215686	0.168627450980392\\
7.68340015411377	13.9770050048828	47.7779998779297	0.513725490196078	0.349019607843137	0.145098039215686\\
5.47650051116943	14.2910079956055	44.3669891357422	0.525490196078431	0.380392156862745	0.196078431372549\\
5.73249912261963	13.7040100097656	45.3489990234375	0.447058823529412	0.294117647058824	0.101960784313725\\
6.78769969940186	13.0830078125	48.4779968261719	0.47843137254902	0.32156862745098	0.105882352941176\\
6.54139995574951	12.3040008544922	49.0289916992188	0.435294117647059	0.301960784313725	0.109803921568627\\
7.55869960784912	13.9380111694336	48.5639953613281	0.490196078431373	0.317647058823529	0.105882352941176\\
7.45440006256104	12.5830078125	49.8949890136719	0.474509803921569	0.317647058823529	0.117647058823529\\
6.46830081939697	12.2040100097656	48.1320037841797	0.474509803921569	0.32156862745098	0.105882352941176\\
6.88930034637451	12.1810150146484	49.6019897460938	0.435294117647059	0.298039215686275	0.109803921568627\\
6.82470035552979	16.9490051269531	33.9349975585938	0.63921568627451	0.0901960784313725	0.0627450980392157\\
6.68209934234619	17.3990097045898	34.0480041503906	0.607843137254902	0.0862745098039216	0.0549019607843137\\
6.77649974822998	17.7490081787109	34.3269958496094	0.572549019607843	0.0431372549019608	0.0117647058823529\\
7.07800006866455	17.8920059204102	34.6029968261719	0.552941176470588	0.0392156862745098	0.0117647058823529\\
7.52699947357178	17.6410064697266	34.7129974365234	0.572549019607843	0.0470588235294118	0.0117647058823529\\
7.9124002456665	17.8590087890625	35.1060028076172	0.501960784313725	0.00784313725490196	0.0156862745098039\\
6.45530033111572	17.953010559082	34.3629913330078	0.533333333333333	0.180392156862745	0.0941176470588235\\
6.95869922637939	18.2890090942383	34.8849945068359	0.498039215686275	0.0980392156862745	0.0745098039215686\\
7.22119998931885	18.4470062255859	35.1880035400391	0.47843137254902	0.0745098039215686	0.0705882352941176\\
7.53999996185303	18.7140045166016	35.8349914550781	0.458823529411765	0.105882352941176	0.129411764705882\\
6.12729930877686	17.6120071411133	33.9769897460938	0.549019607843137	0.164705882352941	0.0980392156862745\\
5.98050022125244	17.3890075683594	33.8049926757812	0.545098039215686	0.180392156862745	0.12156862745098\\
5.58059978485107	17.3080062866211	33.7870025634766	0.52156862745098	0.258823529411765	0.168627450980392\\
4.93699932098389	16.6460037231445	33.6479949951172	0.529411764705882	0.301960784313725	0.215686274509804\\
4.64820003509521	16.35400390625	33.6799926757812	0.549019607843137	0.305882352941176	0.227450980392157\\
7.84979915618896	16.6290054321289	34.9100036621094	0.698039215686274	0.0235294117647059	0\\
7.38020038604736	16.9620056152344	34.8730010986328	0.623529411764706	0.101960784313725	0.0784313725490196\\
6.82680034637451	17.0580062866211	34.5820007324219	0.592156862745098	0.129411764705882	0.113725490196078\\
6.43349933624268	17.1290054321289	34.3769989013672	0.564705882352941	0.16078431372549	0.129411764705882\\
5.63959980010986	18.4830093383789	35.7899932861328	0.427450980392157	0.333333333333333	0.207843137254902\\
5.81790065765381	18.1800079345703	35.4199981689453	0.482352941176471	0.298039215686275	0.176470588235294\\
5.72370052337646	17.9230041503906	35.0889892578125	0.470588235294118	0.325490196078431	0.192156862745098\\
5.99330043792725	17.7210083007812	34.7779998779297	0.498039215686275	0.274509803921569	0.16078431372549\\
6.23460102081299	17.4660110473633	34.5229949951172	0.533333333333333	0.207843137254902	0.133333333333333\\
4.13790035247803	19.3210067749023	35.802001953125	0.403921568627451	0.286274509803922	0.196078431372549\\
5.63519954681396	17.6790084838867	34.8069915771484	0.466666666666667	0.333333333333333	0.203921568627451\\
4.51540088653564	18.7070083618164	35.4929962158203	0.4	0.286274509803922	0.2\\
4.23540019989014	19.0270080566406	35.5809936523438	0.4	0.27843137254902	0.2\\
6.33179950714111	17.4570083618164	33.9239959716797	0.576470588235294	0.113725490196078	0.0705882352941176\\
6.38420009613037	16.8240051269531	33.6490020751953	0.615686274509804	0.105882352941176	0.0862745098039216\\
4.79110050201416	16.0010070800781	33.4729919433594	0.619607843137255	0.219607843137255	0.168627450980392\\
5.74590015411377	16.3730087280273	33.864990234375	0.592156862745098	0.235294117647059	0.184313725490196\\
5.62180042266846	16.0190048217773	33.7649993896484	0.647058823529412	0.223529411764706	0.16078431372549\\
5.73720073699951	17.2420043945312	34.3159942626953	0.501960784313725	0.329411764705882	0.219607843137255\\
5.00380039215088	17.2940063476562	34.6210021972656	0.470588235294118	0.352941176470588	0.227450980392157\\
4.65610027313232	17.4070053100586	34.7079925537109	0.427450980392157	0.329411764705882	0.227450980392157\\
4.20250034332275	16.2060089111328	34.3209991455078	0.564705882352941	0.380392156862745	0.250980392156863\\
6.06919956207275	17.9850082397461	34.3430023193359	0.505882352941176	0.258823529411765	0.145098039215686\\
5.5246000289917	18.2120056152344	34.7200012207031	0.411764705882353	0.356862745098039	0.223529411764706\\
4.99059963226318	18.765007019043	35.1380004882812	0.392156862745098	0.27843137254902	0.192156862745098\\
4.08599948883057	19.7930068969727	35.6019897460938	0.388235294117647	0.282352941176471	0.2\\
4.97420024871826	17.6030044555664	34.8589935302734	0.415686274509804	0.356862745098039	0.231372549019608\\
4.17599964141846	17.9950103759766	34.8699951171875	0.4	0.262745098039216	0.184313725490196\\
4.49170017242432	18.4550094604492	34.6750030517578	0.4	0.286274509803922	0.192156862745098\\
7.23460102081299	16.3760070800781	34.0049896240234	0.623529411764706	0.117647058823529	0.0901960784313725\\
7.62040042877197	16.4820098876953	34.2059936523438	0.666666666666667	0.0666666666666667	0.0352941176470588\\
7.32919979095459	16.8810043334961	34.2169952392578	0.635294117647059	0.0901960784313725	0.0627450980392157\\
7.11159992218018	17.3970108032227	34.3109893798828	0.615686274509804	0.0431372549019608	0.0156862745098039\\
7.38740062713623	18.0870056152344	34.9389953613281	0.498039215686275	0.00392156862745098	0.0117647058823529\\
7.984299659729	16.9990081787109	35.1809997558594	0.709803921568627	0.0235294117647059	0\\
7.54219913482666	17.3450088500977	35.1779937744141	0.576470588235294	0.0313725490196078	0.0156862745098039\\
6.56969928741455	17.7820053100586	34.9309997558594	0.545098039215686	0.141176470588235	0.0705882352941176\\
6.57949924468994	17.4440078735352	34.6529998779297	0.572549019607843	0.129411764705882	0.0901960784313725\\
6.96670055389404	17.4610061645508	34.8929901123047	0.592156862745098	0.0823529411764706	0.0431372549019608\\
6.37850093841553	18.0920104980469	35.2570037841797	0.513725490196078	0.2	0.113725490196078\\
6.67319965362549	18.2330093383789	35.4879913330078	0.501960784313725	0.152941176470588	0.101960784313725\\
7.52819919586182	17.7550048828125	35.4609985351562	0.509803921568627	0.00784313725490196	0.0156862745098039\\
4.48090076446533	19.2390060424805	35.8999938964844	0.392156862745098	0.27843137254902	0.2\\
4.75730037689209	18.9670104980469	35.8359985351562	0.396078431372549	0.274509803921569	0.196078431372549\\
5.33479976654053	18.3190078735352	35.5509948730469	0.407843137254902	0.341176470588235	0.215686274509804\\
6.29090023040771	16.3950042724609	33.5130004882812	0.615686274509804	0.141176470588235	0.109803921568627\\
5.01159954071045	17.8790054321289	35.0859985351562	0.403921568627451	0.364705882352941	0.231372549019608\\
4.24459934234619	18.3950042724609	35.1389923095703	0.4	0.286274509803922	0.192156862745098\\
5.34759998321533	16.3040084838867	33.8769989013672	0.607843137254902	0.294117647058824	0.207843137254902\\
5.55270099639893	16.9730072021484	34.1629943847656	0.517647058823529	0.329411764705882	0.231372549019608\\
5.04390048980713	16.5460052490234	34.1329956054688	0.576470588235294	0.352941176470588	0.23921568627451\\
4.61270046234131	16.3800048828125	34.2689971923828	0.56078431372549	0.317647058823529	0.231372549019608\\
4.31950092315674	17.1970062255859	34.5639953613281	0.43921568627451	0.294117647058824	0.223529411764706\\
4.72440052032471	16.7260055541992	34.3669891357422	0.52156862745098	0.329411764705882	0.235294117647059\\
4.1131010055542	19.3240051269531	35.1100006103516	0.396078431372549	0.286274509803922	0.2\\
4.89650058746338	18.4570083618164	34.8600006103516	0.4	0.290196078431373	0.2\\
6.33680057525635	18.2120056152344	34.6210021972656	0.482352941176471	0.301960784313725	0.176470588235294\\
4.50019931793213	19.8180084228516	35.7959899902344	0.341176470588235	0.258823529411765	0.188235294117647\\
6.5654993057251	18.4370040893555	34.9290008544922	0.486274509803922	0.215686274509804	0.152941176470588\\
5.25409984588623	19.3220062255859	35.7599945068359	0.364705882352941	0.305882352941176	0.207843137254902\\
7.13770008087158	18.7470092773438	35.5569915771484	0.470588235294118	0.137254901960784	0.137254901960784\\
5.90700054168701	19.0120086669922	35.7220001220703	0.447058823529412	0.333333333333333	0.231372549019608\\
6.34229946136475	19.0680084228516	35.9010009765625	0.47843137254902	0.301960784313725	0.231372549019608\\
6.02690029144287	16.0520095825195	33.8769989013672	0.619607843137255	0.192156862745098	0.156862745098039\\
6.20200061798096	16.8630065917969	34.1499938964844	0.56078431372549	0.203921568627451	0.164705882352941\\
7.35730075836182	16.1390075683594	34.5410003662109	0.643137254901961	0.16078431372549	0.109803921568627\\
6.57420063018799	16.6300048828125	34.2669982910156	0.580392156862745	0.184313725490196	0.156862745098039\\
4.51909923553467	16.6860046386719	33.864990234375	0.498039215686275	0.337254901960784	0.243137254901961\\
5.11649990081787	17.4070053100586	34.0480041503906	0.458823529411765	0.352941176470588	0.223529411764706\\
4.66380023956299	17.578010559082	34.2419891357422	0.407843137254902	0.333333333333333	0.219607843137255\\
4.16000080108643	17.8500061035156	34.2319946289062	0.4	0.270588235294118	0.184313725490196\\
4.73720073699951	17.2420043945312	34.0639953613281	0.447058823529412	0.36078431372549	0.235294117647059\\
5.98409938812256	17.0710067749023	33.6289978027344	0.572549019607843	0.137254901960784	0.113725490196078\\
5.66829967498779	16.5720062255859	33.4049987792969	0.576470588235294	0.188235294117647	0.16078431372549\\
5.45209980010986	16.2620086669922	33.322998046875	0.588235294117647	0.207843137254902	0.176470588235294\\
5.07149982452393	16.2950057983398	33.4319915771484	0.580392156862745	0.219607843137255	0.184313725490196\\
5.32700061798096	16.6370086669922	33.4759979248047	0.564705882352941	0.211764705882353	0.172549019607843\\
4.32219982147217	18.2990112304688	39.6949920654297	0.47843137254902	0.309803921568627	0.0666666666666667\\
4.75730037689209	17.9540100097656	39.6819915771484	0.490196078431373	0.341176470588235	0.12156862745098\\
6.81540012359619	19.7120056152344	39.4369964599609	0.392156862745098	0.341176470588235	0.231372549019608\\
6.99350070953369	19.4890060424805	38.3690032958984	0.388235294117647	0.364705882352941	0.211764705882353\\
7.5639009475708	18.8530044555664	36.2319946289062	0.447058823529412	0	0\\
7.41089916229248	19.4840087890625	39.4259948730469	0.423529411764706	0.349019607843137	0.2\\
7.13160037994385	19.6580047607422	39.8470001220703	0.4	0.341176470588235	0.223529411764706\\
7.67840099334717	18.8390045166016	39.593994140625	0.443137254901961	0.349019607843137	0.188235294117647\\
4.97689914703369	19.9760055541992	37.7630004882812	0.396078431372549	0.345098039215686	0.211764705882353\\
7.21970081329346	19.0690078735352	36.52099609375	0.372549019607843	0.141176470588235	0.0705882352941176\\
6.14289951324463	19.5210037231445	36.7959899902344	0.372549019607843	0.356862745098039	0.282352941176471\\
5.33579921722412	19.922004699707	36.7760009765625	0.372549019607843	0.380392156862745	0.298039215686275\\
5.27730083465576	18.97900390625	39.2669982910156	0.513725490196078	0.36078431372549	0.12156862745098\\
5.06540012359619	19.1650085449219	38.6060028076172	0.466666666666667	0.349019607843137	0.117647058823529\\
4.14190006256104	19.4620056152344	37.0970001220703	0.443137254901961	0.345098039215686	0.164705882352941\\
5.72810077667236	19.0970077514648	39.8130035400391	0.43921568627451	0.364705882352941	0.176470588235294\\
5.88099956512451	19.3080062866211	39.2789916992188	0.407843137254902	0.376470588235294	0.223529411764706\\
6.11119937896729	19.2920074462891	39.0379943847656	0.380392156862745	0.380392156862745	0.270588235294118\\
6.38280010223389	19.3590087890625	39.7910003662109	0.352941176470588	0.356862745098039	0.247058823529412\\
7.65659999847412	18.7490081787109	38.7319946289062	0.36078431372549	0.341176470588235	0.243137254901961\\
6.46490001678467	19.2180099487305	38.9709930419922	0.376470588235294	0.376470588235294	0.290196078431373\\
5.10159969329834	19.4360046386719	37.8899993896484	0.392156862745098	0.337254901960784	0.219607843137255\\
5.2121000289917	19.4900054931641	37.468994140625	0.364705882352941	0.349019607843137	0.286274509803922\\
5.2249002456665	19.4000091552734	36.7729949951172	0.356862745098039	0.337254901960784	0.274509803921569\\
5.44950008392334	19.1050109863281	36.4669952392578	0.356862745098039	0.333333333333333	0.23921568627451\\
5.56129932403564	18.7840042114258	36.1190032958984	0.36078431372549	0.2	0.16078431372549\\
4.41549968719482	19.6280059814453	36.77099609375	0.392156862745098	0.337254901960784	0.266666666666667\\
7.96429920196533	18.6160049438477	36.1349945068359	0.47843137254902	0	0.00784313725490196\\
5.24720096588135	19.9870071411133	37.4749908447266	0.380392156862745	0.364705882352941	0.266666666666667\\
5.3587007522583	19.9120101928711	37.8269958496094	0.384313725490196	0.36078431372549	0.23921568627451\\
5.65190029144287	19.7680053710938	38.8159942626953	0.388235294117647	0.380392156862745	0.258823529411765\\
5.46510028839111	19.8360061645508	38.1799926757812	0.388235294117647	0.368627450980392	0.243137254901961\\
5.90249919891357	19.7620086669922	38.4440002441406	0.376470588235294	0.376470588235294	0.290196078431373\\
5.49499988555908	19.9040069580078	37.1519927978516	0.380392156862745	0.384313725490196	0.290196078431373\\
5.91319942474365	19.7180099487305	37.1929931640625	0.376470588235294	0.372549019607843	0.286274509803922\\
5.79349994659424	19.7950057983398	37.9619903564453	0.376470588235294	0.368627450980392	0.27843137254902\\
6.39190006256104	19.7540054321289	39.1380004882812	0.364705882352941	0.36078431372549	0.262745098039216\\
6.51780033111572	19.4750061035156	37.2149963378906	0.349019607843137	0.313725490196078	0.282352941176471\\
6.14090061187744	19.6780090332031	37.6320037841797	0.364705882352941	0.345098039215686	0.286274509803922\\
6.87220096588135	19.442008972168	37.7440032958984	0.380392156862745	0.345098039215686	0.250980392156863\\
4.93200016021729	19.6630096435547	38.6579895019531	0.462745098039216	0.356862745098039	0.133333333333333\\
5.18690013885498	19.5250091552734	39.3889923095703	0.466666666666667	0.364705882352941	0.16078431372549\\
4.76929950714111	19.4660110473633	38.8789978027344	0.509803921568627	0.356862745098039	0.109803921568627\\
4.56199932098389	19.5000076293945	38.5639953613281	0.505882352941176	0.352941176470588	0.105882352941176\\
4.11679935455322	19.5870056152344	37.9299926757812	0.490196078431373	0.352941176470588	0.129411764705882\\
4.62139987945557	18.9280090332031	39.4299926757812	0.490196078431373	0.345098039215686	0.12156862745098\\
4.34719944000244	19.135009765625	37.8339996337891	0.47843137254902	0.345098039215686	0.0980392156862745\\
4.74549961090088	18.9440078735352	38.5829925537109	0.47843137254902	0.349019607843137	0.125490196078431\\
4.56219959259033	18.4430084228516	38.9230041503906	0.525490196078431	0.356862745098039	0.133333333333333\\
4.19749927520752	17.7040100097656	39.2050018310547	0.450980392156863	0.313725490196078	0.129411764705882\\
5.60150051116943	19.224006652832	36.8430023193359	0.368627450980392	0.372549019607843	0.286274509803922\\
5.56530094146729	19.3480072021484	37.3119964599609	0.376470588235294	0.376470588235294	0.298039215686275\\
5.42730045318604	19.3970108032227	37.7590026855469	0.380392156862745	0.352941176470588	0.258823529411765\\
5.82300090789795	19.2690048217773	37.6269989013672	0.380392156862745	0.380392156862745	0.282352941176471\\
6.11579990386963	19.2460098266602	38.6069946289062	0.380392156862745	0.376470588235294	0.27843137254902\\
5.60559940338135	19.3320083618164	38.093994140625	0.388235294117647	0.356862745098039	0.235294117647059\\
5.75339984893799	19.297004699707	38.4649963378906	0.392156862745098	0.364705882352941	0.227450980392157\\
6.01690006256104	18.6450042724609	36.0679931640625	0.372549019607843	0.2	0.227450980392157\\
6.85469913482666	18.5550079345703	36.1620025634766	0.392156862745098	0.192156862745098	0.211764705882353\\
7.33439922332764	18.453010559082	36.3799896240234	0.364705882352941	0.168627450980392	0.0941176470588235\\
7.61399936676025	18.1750106811523	36.0449981689453	0.450980392156863	0	0\\
7.81770038604736	18.2350082397461	36.4559936523438	0.341176470588235	0.188235294117647	0.0862745098039216\\
6.39280033111572	18.72900390625	36.3430023193359	0.376470588235294	0.250980392156863	0.262745098039216\\
6.37810039520264	18.9090042114258	36.8659973144531	0.380392156862745	0.36078431372549	0.274509803921569\\
6.98330020904541	18.7890090942383	37.2839965820312	0.368627450980392	0.294117647058824	0.258823529411765\\
6.5162992477417	19.1250076293945	38.3389892578125	0.376470588235294	0.356862745098039	0.290196078431373\\
7.08240032196045	18.890007019043	38.0719909667969	0.356862745098039	0.325490196078431	0.266666666666667\\
7.81899929046631	18.5210037231445	37.6880035400391	0.368627450980392	0.290196078431373	0.262745098039216\\
4.97650051116943	19.5720062255859	37.1470031738281	0.36078431372549	0.337254901960784	0.290196078431373\\
4.79810047149658	19.2890090942383	36.1600036621094	0.352941176470588	0.294117647058824	0.215686274509804\\
5.15140056610107	19.0060043334961	36.1279907226562	0.349019607843137	0.243137254901961	0.16078431372549\\
6.66980075836182	19.2470092773438	39.4570007324219	0.36078431372549	0.356862745098039	0.262745098039216\\
4.83019924163818	19.8600082397461	36.0789947509766	0.352941176470588	0.325490196078431	0.23921568627451\\
5.58599948883057	19.35400390625	36.0169982910156	0.368627450980392	0.309803921568627	0.211764705882353\\
5.84170055389404	19.5040054321289	36.4319915771484	0.380392156862745	0.368627450980392	0.270588235294118\\
6.30600070953369	19.2960052490234	36.375	0.380392156862745	0.333333333333333	0.270588235294118\\
5.54250049591064	19.2340087890625	39.1360015869141	0.450980392156863	0.364705882352941	0.16078431372549\\
5.5418004989624	19.2730102539062	38.7850036621094	0.423529411764706	0.364705882352941	0.176470588235294\\
7.92220020294189	18.5720062255859	43.9980010986328	0.427450980392157	0.309803921568627	0.117647058823529\\
6.84389972686768	17.9090042114258	43.4039916992188	0.541176470588235	0.301960784313725	0.117647058823529\\
6.23179912567139	18.2750091552734	42.2369995117188	0.505882352941176	0.352941176470588	0.113725490196078\\
5.88499927520752	19.3640060424805	40.7469940185547	0.368627450980392	0.290196078431373	0.145098039215686\\
7.81169986724854	18.9700088500977	42.3939971923828	0.541176470588235	0.380392156862745	0.105882352941176\\
7.58039951324463	19.0350036621094	42.0989990234375	0.584313725490196	0.423529411764706	0.105882352941176\\
6.7701997756958	19.4280090332031	41.3919982910156	0.345098039215686	0.262745098039216	0.125490196078431\\
6.39829921722412	19.6680068969727	40.7969970703125	0.341176470588235	0.294117647058824	0.172549019607843\\
6.10590076446533	19.5850067138672	40.7010040283203	0.352941176470588	0.298039215686275	0.168627450980392\\
5.63539981842041	19.3730087280273	40.3899993896484	0.333333333333333	0.294117647058824	0.176470588235294\\
5.30539989471436	19.1170043945312	40.197998046875	0.407843137254902	0.309803921568627	0.156862745098039\\
6.01100063323975	17.1340103149414	42.1510009765625	0.529411764705882	0.333333333333333	0.137254901960784\\
6.33459949493408	17.7490081787109	41.9769897460938	0.549019607843137	0.341176470588235	0.129411764705882\\
7.03270053863525	18.3390045166016	42.1279907226562	0.498039215686275	0.356862745098039	0.113725490196078\\
4.15149974822998	16.3080062866211	40.7449951171875	0.329411764705882	0.219607843137255	0.0745098039215686\\
4.48149967193604	17.0960083007812	40.2409973144531	0.427450980392157	0.254901960784314	0.0549019607843137\\
5.078200340271	17.5380096435547	40.5619964599609	0.501960784313725	0.309803921568627	0.0901960784313725\\
5.54189968109131	18.265007019043	40.4129943847656	0.52156862745098	0.32156862745098	0.0941176470588235\\
6.41969966888428	18.8870086669922	41.0099945068359	0.396078431372549	0.290196078431373	0.137254901960784\\
6.03480052947998	16.4820098876953	42.7590026855469	0.67843137254902	0.572549019607843	0.4\\
7.00789928436279	17.6670074462891	42.9279937744141	0.525490196078431	0.286274509803922	0.0784313725490196\\
7.95679950714111	18.4560089111328	42.6969909667969	0.482352941176471	0.352941176470588	0.12156862745098\\
7.55460071563721	18.7040100097656	41.5419921875	0.454901960784314	0.301960784313725	0.113725490196078\\
6.02979946136475	19.7980041503906	40.1239929199219	0.290196078431373	0.294117647058824	0.180392156862745\\
7.9798002243042	18.9900054931641	42.0930023193359	0.541176470588235	0.384313725490196	0.101960784313725\\
7.73090076446533	19.1060104370117	41.7829895019531	0.568627450980392	0.411764705882353	0.101960784313725\\
7.4616003036499	19.2780075073242	41.5159912109375	0.435294117647059	0.298039215686275	0.113725490196078\\
7.2706995010376	19.6160049438477	40.2630004882812	0.309803921568627	0.294117647058824	0.184313725490196\\
5.74870014190674	19.6440048217773	40.1470031738281	0.294117647058824	0.290196078431373	0.184313725490196\\
7.38519954681396	19.515007019043	40.7019958496094	0.349019607843137	0.301960784313725	0.176470588235294\\
7.846999168396	19.244010925293	40.9149932861328	0.415686274509804	0.290196078431373	0.125490196078431\\
7.81460094451904	18.515007019043	42.1490020751953	0.490196078431373	0.352941176470588	0.117647058823529\\
7.70869922637939	19.3800048828125	40.4539947509766	0.36078431372549	0.290196078431373	0.164705882352941\\
5.73740100860596	18.1780090332031	41.6959991455078	0.552941176470588	0.341176470588235	0.137254901960784\\
5.64110088348389	19.0450057983398	40.7570037841797	0.407843137254902	0.290196078431373	0.125490196078431\\
5.93870067596436	17.6550064086914	42.4850006103516	0.529411764705882	0.290196078431373	0.0901960784313725\\
5.35159969329834	18.5290069580078	40.8379974365234	0.529411764705882	0.333333333333333	0.105882352941176\\
4.71589946746826	18.0330047607422	40.5070037841797	0.517647058823529	0.317647058823529	0.0941176470588235\\
6.26699924468994	17.2540054321289	43.3079986572266	0.525490196078431	0.325490196078431	0.12156862745098\\
5.83000087738037	16.3260040283203	43.6159973144531	0.729411764705882	0.552941176470588	0.47843137254902\\
5.11520099639893	17.7420043945312	41.3410034179688	0.513725490196078	0.329411764705882	0.12156862745098\\
7.99619960784912	18.9360046386719	42.9729919433594	0.486274509803922	0.352941176470588	0.105882352941176\\
6.62150096893311	19.2400054931641	41.6429901123047	0.403921568627451	0.286274509803922	0.117647058823529\\
7.2027006149292	19.015007019043	42.1309967041016	0.501960784313725	0.341176470588235	0.109803921568627\\
7.61570072174072	18.6650085449219	43.4459991455078	0.43921568627451	0.309803921568627	0.125490196078431\\
7.13670063018799	18.828010559082	42.4409942626953	0.47843137254902	0.333333333333333	0.117647058823529\\
6.51330089569092	18.6670074462891	42.1600036621094	0.482352941176471	0.345098039215686	0.113725490196078\\
7.30259990692139	18.6000061035156	43.1179962158203	0.486274509803922	0.333333333333333	0.12156862745098\\
6.6540002822876	18.4070053100586	42.5879974365234	0.486274509803922	0.345098039215686	0.125490196078431\\
6.92640018463135	18.3140106201172	43.0459899902344	0.52156862745098	0.32156862745098	0.125490196078431\\
6.77730083465576	18.6940078735352	41.5480041503906	0.458823529411765	0.301960784313725	0.113725490196078\\
7.05499935150146	18.5930099487305	41.8130035400391	0.490196078431373	0.341176470588235	0.113725490196078\\
6.73379993438721	18.4080047607422	41.7959899902344	0.517647058823529	0.341176470588235	0.12156862745098\\
7.31230068206787	18.3200073242188	42.4409942626953	0.52156862745098	0.349019607843137	0.117647058823529\\
6.98779964447021	18.0350036621094	42.4759979248047	0.529411764705882	0.317647058823529	0.0980392156862745\\
7.73190021514893	18.1130065917969	43.3939971923828	0.525490196078431	0.325490196078431	0.101960784313725\\
7.69110012054443	17.781005859375	43.718994140625	0.537254901960784	0.317647058823529	0.101960784313725\\
6.72840023040771	16.5800094604492	43.6739959716797	0.549019607843137	0.427450980392157	0.349019607843137\\
6.12329959869385	19.1180038452148	40.3909912109375	0.372549019607843	0.309803921568627	0.168627450980392\\
6.75360012054443	19.6710052490234	40.8369903564453	0.341176470588235	0.294117647058824	0.172549019607843\\
5.52550029754639	19.4910049438477	40.0359954833984	0.337254901960784	0.301960784313725	0.172549019607843\\
7.83809947967529	19.1650085449219	41.3979949951172	0.435294117647059	0.325490196078431	0.0941176470588235\\
7.49490070343018	19.3750076293945	41.1230010986328	0.388235294117647	0.286274509803922	0.129411764705882\\
7.68439960479736	18.7320098876953	41.2019958496094	0.423529411764706	0.290196078431373	0.12156862745098\\
7.19419956207275	19.1160049438477	40.0930023193359	0.392156862745098	0.305882352941176	0.16078431372549\\
7.703200340271	16.0890045166016	46.5220031738281	0.533333333333333	0.345098039215686	0.12156862745098\\
7.45160007476807	16.974006652832	45.1620025634766	0.388235294117647	0.286274509803922	0.133333333333333\\
7.71410083770752	17.5700073242188	44.8909912109375	0.337254901960784	0.270588235294118	0.149019607843137\\
7.71320056915283	18.2670059204102	44.1949920654297	0.525490196078431	0.317647058823529	0.12156862745098\\
7.18030071258545	16.2680053710938	44.6649932861328	0.482352941176471	0.313725490196078	0.109803921568627\\
7.83479976654053	16.6080093383789	45.1190032958984	0.505882352941176	0.317647058823529	0.109803921568627\\
6.78419971466064	16.4780044555664	44.8779907226562	0.486274509803922	0.309803921568627	0.117647058823529\\
4.76620006561279	20.1110076904297	37.1119995117188	0.364705882352941	0.329411764705882	0.282352941176471\\
4.39829921722412	20.099006652832	37.0090026855469	0.372549019607843	0.333333333333333	0.270588235294118\\
4.9935998916626	20.0480041503906	36.7819976806641	0.376470588235294	0.333333333333333	0.266666666666667\\
4.15590000152588	20.0910110473633	36.3739929199219	0.4	0.329411764705882	0.231372549019608\\
4.0959997177124	20.0900039672852	36.8119964599609	0.4	0.337254901960784	0.227450980392157\\
4.49630069732666	20.0330047607422	36.1889953613281	0.372549019607843	0.317647058823529	0.262745098039216\\
4.77010059356689	20.0570068359375	36.4510040283203	0.368627450980392	0.325490196078431	0.270588235294118\\
7.25089931488037	25.9340057373047	30.1569976806641	0.356862745098039	0.270588235294118	0.192156862745098\\
7.79799938201904	26.2840042114258	29.5650024414062	0.447058823529412	0.32156862745098	0.219607843137255\\
7.60640048980713	25.9960098266602	29.8659973144531	0.403921568627451	0.294117647058824	0.203921568627451\\
7.30309963226318	26.3210067749023	29.7829895019531	0.454901960784314	0.32156862745098	0.219607843137255\\
7.00730037689209	26.6940078735352	29.7419891357422	0.427450980392157	0.301960784313725	0.223529411764706\\
6.72959995269775	26.9900054931641	29.8130035400391	0.423529411764706	0.32156862745098	0.250980392156863\\
6.7027006149292	27.4450073242188	29.6660003662109	0.403921568627451	0.325490196078431	0.266666666666667\\
6.55090045928955	27.8410110473633	29.7749938964844	0.396078431372549	0.325490196078431	0.266666666666667\\
6.16170024871826	27.3450088500977	31.2359924316406	0.392156862745098	0.32156862745098	0.235294117647059\\
6.15569972991943	27.5400085449219	30.8450012207031	0.396078431372549	0.32156862745098	0.243137254901961\\
6.93170070648193	26.2940063476562	30.0930023193359	0.403921568627451	0.294117647058824	0.215686274509804\\
6.65860080718994	26.5980072021484	30.1279907226562	0.419607843137255	0.32156862745098	0.243137254901961\\
6.43900012969971	26.8870086669922	30.2129974365234	0.411764705882353	0.329411764705882	0.254901960784314\\
7.03579998016357	25.9800109863281	31.9969940185547	0.384313725490196	0.317647058823529	0.247058823529412\\
6.74149990081787	26.5450057983398	31.5489959716797	0.403921568627451	0.333333333333333	0.254901960784314\\
7.43220043182373	27.9130096435547	29.6819915771484	0.419607843137255	0.32156862745098	0.274509803921569\\
6.87679958343506	27.9040069580078	30.1620025634766	0.411764705882353	0.325490196078431	0.270588235294118\\
7.73530101776123	25.3360061645508	31.8349914550781	0.396078431372549	0.36078431372549	0.294117647058824\\
7.77480030059814	25.4300079345703	31.4069976806641	0.345098039215686	0.294117647058824	0.227450980392157\\
6.91949939727783	26.1490097045898	31.5839996337891	0.392156862745098	0.325490196078431	0.254901960784314\\
7.09430027008057	26.0200042724609	31.2829895019531	0.384313725490196	0.309803921568627	0.243137254901961\\
6.94329929351807	27.2280044555664	30.2160034179688	0.435294117647059	0.32156862745098	0.250980392156863\\
7.7647008895874	26.1840057373047	30.3199920654297	0.329411764705882	0.266666666666667	0.192156862745098\\
7.22189998626709	25.5900039672852	30.6080017089844	0.384313725490196	0.301960784313725	0.227450980392157\\
6.97860050201416	25.5290069580078	31.0329895019531	0.356862745098039	0.294117647058824	0.231372549019608\\
6.73090076446533	25.6170043945312	31.4100036621094	0.380392156862745	0.32156862745098	0.250980392156863\\
6.91120052337646	25.3610076904297	31.7519989013672	0.392156862745098	0.341176470588235	0.270588235294118\\
6.75330066680908	25.8920059204102	30.7779998779297	0.372549019607843	0.298039215686275	0.231372549019608\\
6.16299915313721	27.2770080566406	30.6080017089844	0.396078431372549	0.325490196078431	0.247058823529412\\
6.15630054473877	26.8450088500977	31.2769927978516	0.392156862745098	0.32156862745098	0.250980392156863\\
6.22969913482666	26.5390090942383	31.5829925537109	0.396078431372549	0.329411764705882	0.258823529411765\\
6.28749942779541	26.7270050048828	31.9089965820312	0.392156862745098	0.32156862745098	0.258823529411765\\
6.93850040435791	27.8030090332031	29.4239959716797	0.411764705882353	0.325490196078431	0.270588235294118\\
7.41140079498291	27.6550064086914	29.1809997558594	0.431372549019608	0.325490196078431	0.266666666666667\\
7.65330028533936	27.1310043334961	29.2109985351562	0.4	0.313725490196078	0.243137254901961\\
6.21329975128174	27.8860092163086	30.6169891357422	0.4	0.325490196078431	0.250980392156863\\
6.55029964447021	27.6730041503906	31.8919982910156	0.396078431372549	0.32156862745098	0.243137254901961\\
6.75840091705322	27.6130065917969	31.2139892578125	0.396078431372549	0.325490196078431	0.254901960784314\\
6.81580066680908	26.6840057373047	31.9299926757812	0.396078431372549	0.325490196078431	0.258823529411765\\
6.90260028839111	27.0850067138672	31.9219970703125	0.396078431372549	0.325490196078431	0.250980392156863\\
7.09389972686768	27.4960098266602	31.8829956054688	0.396078431372549	0.32156862745098	0.23921568627451\\
7.34069919586182	27.9970092773438	31.7539978027344	0.396078431372549	0.325490196078431	0.247058823529412\\
7.51430034637451	26.9840087890625	29.89599609375	0.454901960784314	0.325490196078431	0.23921568627451\\
7.83360004425049	26.6050109863281	29.9550018310547	0.450980392156863	0.317647058823529	0.219607843137255\\
7.65499973297119	27.4690093994141	29.6529998779297	0.411764705882353	0.32156862745098	0.274509803921569\\
6.39729976654053	27.5520095825195	30.0059967041016	0.396078431372549	0.325490196078431	0.258823529411765\\
7.97910022735596	25.1300048828125	30.6730041503906	0.329411764705882	0.266666666666667	0.196078431372549\\
7.32680034637451	25.010009765625	31.85400390625	0.407843137254902	0.376470588235294	0.325490196078431\\
7.61290073394775	24.9100036621094	31.5029907226562	0.392156862745098	0.349019607843137	0.290196078431373\\
7.48960018157959	25.1800079345703	30.9889984130859	0.325490196078431	0.270588235294118	0.196078431372549\\
7.38149929046631	25.7080078125	31.3710021972656	0.368627450980392	0.309803921568627	0.243137254901961\\
6.84349918365479	26.3730087280273	31.2079925537109	0.407843137254902	0.325490196078431	0.247058823529412\\
7.08969974517822	26.5650100708008	30.5139923095703	0.415686274509804	0.301960784313725	0.223529411764706\\
6.82680034637451	26.6290054321289	30.8499908447266	0.415686274509804	0.313725490196078	0.23921568627451\\
6.2918004989624	26.369010925293	31.2259979248047	0.403921568627451	0.333333333333333	0.254901960784314\\
6.4355001449585	26.2620086669922	30.8549957275391	0.403921568627451	0.325490196078431	0.247058823529412\\
6.40170001983643	26.5720062255859	30.5319976806641	0.411764705882353	0.333333333333333	0.254901960784314\\
6.23880100250244	26.9200057983398	30.5829925537109	0.403921568627451	0.329411764705882	0.250980392156863\\
7.82160091400146	27.0490112304688	33.2350006103516	0.482352941176471	0.329411764705882	0.137254901960784\\
7.41280078887939	27.7900085449219	32.9609985351562	0.486274509803922	0.333333333333333	0.137254901960784\\
7.24569988250732	27.3240051269531	33.1609954833984	0.474509803921569	0.333333333333333	0.145098039215686\\
7.77699947357178	27.5300064086914	33.6510009765625	0.466666666666667	0.333333333333333	0.16078431372549\\
7.29720020294189	27.0030059814453	33.4589996337891	0.486274509803922	0.325490196078431	0.133333333333333\\
6.60489940643311	27.3200073242188	32.2529907226562	0.407843137254902	0.317647058823529	0.203921568627451\\
7.5915994644165	25.994010925293	33.3219909667969	0.4	0.32156862745098	0.23921568627451\\
7.76340007781982	26.6250076293945	33.4440002441406	0.474509803921569	0.32156862745098	0.149019607843137\\
7.51780033111572	26.7520065307617	33.0579986572266	0.427450980392157	0.325490196078431	0.211764705882353\\
7.31029987335205	26.4750061035156	32.8829956054688	0.388235294117647	0.325490196078431	0.258823529411765\\
7.10679912567139	26.5230102539062	32.5419921875	0.376470588235294	0.329411764705882	0.274509803921569\\
7.33380031585693	25.8220062255859	32.7149963378906	0.388235294117647	0.313725490196078	0.235294117647059\\
7.94990062713623	25.4480056762695	33.468994140625	0.388235294117647	0.325490196078431	0.258823529411765\\
7.613600730896	25.5170059204102	32.8419952392578	0.388235294117647	0.313725490196078	0.23921568627451\\
7.4709997177124	25.5490112304688	32.4570007324219	0.376470588235294	0.305882352941176	0.231372549019608\\
7.01859951019287	26.7110061645508	33.2460021972656	0.43921568627451	0.32156862745098	0.192156862745098\\
7.95950031280518	24.9980087280273	33.9409942626953	0.388235294117647	0.313725490196078	0.23921568627451\\
7.14149951934814	25.5740051269531	33.3000030517578	0.384313725490196	0.325490196078431	0.258823529411765\\
6.67859935760498	25.7390060424805	32.4169921875	0.388235294117647	0.313725490196078	0.231372549019608\\
6.82989978790283	25.7110061645508	32.7729949951172	0.384313725490196	0.313725490196078	0.23921568627451\\
6.92820072174072	26.9890060424805	32.9729919433594	0.427450980392157	0.329411764705882	0.211764705882353\\
6.76010036468506	26.6020050048828	32.8970031738281	0.396078431372549	0.325490196078431	0.250980392156863\\
6.53139972686768	26.578010559082	32.5	0.376470588235294	0.329411764705882	0.274509803921569\\
6.52950000762939	26.1430053710938	32.4369964599609	0.384313725490196	0.32156862745098	0.254901960784314\\
7.92549991607666	25.9260101318359	34.5739898681641	0.419607843137255	0.313725490196078	0.219607843137255\\
7.69040012359619	25.7360076904297	34.2689971923828	0.407843137254902	0.305882352941176	0.231372549019608\\
7.70390033721924	26.1790084838867	34.3209991455078	0.466666666666667	0.313725490196078	0.16078431372549\\
7.45939922332764	25.9730072021484	33.9919891357422	0.431372549019608	0.309803921568627	0.203921568627451\\
7.2603006362915	25.7730102539062	33.6569976806641	0.403921568627451	0.32156862745098	0.243137254901961\\
7.0418004989624	25.9870071411133	33.3679962158203	0.403921568627451	0.32156862745098	0.23921568627451\\
7.25529956817627	26.5800094604492	33.6199951171875	0.482352941176471	0.32156862745098	0.137254901960784\\
7.49100017547607	26.406005859375	33.9929962158203	0.47843137254902	0.317647058823529	0.145098039215686\\
7.16859912872314	26.1800079345703	32.6349945068359	0.380392156862745	0.325490196078431	0.266666666666667\\
7.25899982452393	26.8190078735352	32.6479949951172	0.392156862745098	0.329411764705882	0.250980392156863\\
7.8193998336792	25.2740097045898	32.6190032958984	0.380392156862745	0.305882352941176	0.235294117647059\\
6.50470066070557	25.9380111694336	32.1239929199219	0.396078431372549	0.32156862745098	0.243137254901961\\
6.91949939727783	25.4170074462891	32.4859924316406	0.384313725490196	0.309803921568627	0.231372549019608\\
7.2121000289917	25.1470108032227	32.6349945068359	0.384313725490196	0.309803921568627	0.23921568627451\\
7.29489994049072	25.2230072021484	33.1029968261719	0.392156862745098	0.32156862745098	0.250980392156863\\
7.56799983978271	25.0280075073242	33.3339996337891	0.388235294117647	0.32156862745098	0.247058823529412\\
7.81129932403564	24.703010559082	32.0509948730469	0.313725490196078	0.27843137254902	0.207843137254902\\
7.81280040740967	24.6890106201172	32.5910034179688	0.380392156862745	0.301960784313725	0.223529411764706\\
7.34929943084717	25.6060104370117	32.0609893798828	0.368627450980392	0.309803921568627	0.23921568627451\\
7.81180095672607	25.8370056152344	33.614990234375	0.403921568627451	0.32156862745098	0.243137254901961\\
6.43570041656494	26.8870086669922	32.2149963378906	0.384313725490196	0.32156862745098	0.254901960784314\\
6.64390087127686	26.3040084838867	32.7279968261719	0.384313725490196	0.325490196078431	0.258823529411765\\
7.90050029754639	29.5530090332031	31.0760040283203	0.403921568627451	0.325490196078431	0.274509803921569\\
7.81820011138916	29.8270111083984	30.6600036621094	0.419607843137255	0.333333333333333	0.27843137254902\\
7.57529926300049	29.1130065917969	31.0630035400391	0.380392156862745	0.317647058823529	0.243137254901961\\
7.3100004196167	29.0890045166016	30.6779937744141	0.411764705882353	0.337254901960784	0.290196078431373\\
7.34409999847412	29.3030090332031	30.3260040283203	0.419607843137255	0.341176470588235	0.305882352941176\\
7.80009937286377	30.0020065307617	30.2879943847656	0.423529411764706	0.337254901960784	0.247058823529412\\
7.72889995574951	29.3720092773438	29.6750030517578	0.396078431372549	0.341176470588235	0.313725490196078\\
7.43540096282959	30.0230102539062	30.9010009765625	0.466666666666667	0.325490196078431	0.223529411764706\\
7.16960048675537	29.8190078735352	30.6409912109375	0.435294117647059	0.329411764705882	0.243137254901961\\
6.81580066680908	29.3630065917969	30.072998046875	0.415686274509804	0.341176470588235	0.286274509803922\\
7.49240016937256	28.7370071411133	29.1169891357422	0.415686274509804	0.356862745098039	0.345098039215686\\
6.87469959259033	28.6840057373047	29.5149993896484	0.4	0.329411764705882	0.298039215686275\\
6.67770099639893	28.1290054321289	29.625	0.427450980392157	0.337254901960784	0.290196078431373\\
6.65380001068115	28.4640045166016	29.7030029296875	0.415686274509804	0.333333333333333	0.298039215686275\\
7.94130039215088	30.5540084838867	29.3679962158203	0.470588235294118	0.376470588235294	0.156862745098039\\
6.97029972076416	29.0430068969727	29.5229949951172	0.396078431372549	0.337254901960784	0.294117647058824\\
7.25680065155029	29.6480102539062	29.5319976806641	0.407843137254902	0.345098039215686	0.247058823529412\\
6.91070079803467	28.4180068969727	30.5979919433594	0.4	0.333333333333333	0.282352941176471\\
7.94819927215576	28.526008605957	29.4329986572266	0.427450980392157	0.376470588235294	0.372549019607843\\
7.55799961090088	28.4090042114258	29.5959930419922	0.403921568627451	0.333333333333333	0.309803921568627\\
7.08809947967529	28.6690063476562	30.0169982910156	0.419607843137255	0.333333333333333	0.298039215686275\\
7.57520008087158	28.9350051879883	29.6569976806641	0.396078431372549	0.341176470588235	0.317647058823529\\
6.83470058441162	28.1890106201172	30.3639984130859	0.403921568627451	0.333333333333333	0.274509803921569\\
6.98820018768311	28.2680053710938	30.0500030517578	0.427450980392157	0.337254901960784	0.286274509803922\\
7.56269931793213	29.4550094604492	30.6750030517578	0.411764705882353	0.337254901960784	0.290196078431373\\
7.24930095672607	28.2320098876953	29.2099914550781	0.415686274509804	0.317647058823529	0.262745098039216\\
7.50929927825928	30.2910079956055	29.7059936523438	0.431372549019608	0.349019607843137	0.180392156862745\\
7.26209926605225	29.9970092773438	29.8029937744141	0.423529411764706	0.341176470588235	0.207843137254902\\
7.37500095367432	30.1880111694336	30.4859924316406	0.466666666666667	0.32156862745098	0.16078431372549\\
7.40020084381104	30.2870101928711	30.0849914550781	0.43921568627451	0.333333333333333	0.168627450980392\\
6.5959997177124	29.0000076293945	30.2209930419922	0.419607843137255	0.341176470588235	0.305882352941176\\
6.75999927520752	29.2550048828125	30.4720001220703	0.415686274509804	0.341176470588235	0.298039215686275\\
6.44410037994385	28.6060104370117	30.3150024414062	0.415686274509804	0.337254901960784	0.298039215686275\\
6.31309986114502	28.2450103759766	30.4059906005859	0.392156862745098	0.329411764705882	0.27843137254902\\
6.31110095977783	28.1600036621094	30.8089904785156	0.372549019607843	0.317647058823529	0.258823529411765\\
6.46420001983643	28.2920074462891	31.1269989013672	0.36078431372549	0.309803921568627	0.243137254901961\\
7.21169948577881	29.5350036621094	31.1100006103516	0.423529411764706	0.325490196078431	0.286274509803922\\
7.67500019073486	29.9190063476562	31.3529968261719	0.419607843137255	0.325490196078431	0.290196078431373\\
7.56409931182861	29.3800048828125	31.6909942626953	0.392156862745098	0.317647058823529	0.254901960784314\\
7.01200008392334	28.4050064086914	30.9140014648438	0.376470588235294	0.32156862745098	0.266666666666667\\
7.95180034637451	30.8720092773438	29.625	0.435294117647059	0.341176470588235	0.156862745098039\\
7.86900043487549	28.0030059814453	29.47900390625	0.392156862745098	0.305882352941176	0.243137254901961\\
7.56630039215088	29.5970077514648	29.22900390625	0.396078431372549	0.349019607843137	0.286274509803922\\
7.68360042572021	29.7410049438477	29.9349975585938	0.407843137254902	0.345098039215686	0.270588235294118\\
9.28929996490479	2.31300354003906	31.8970031738281	0.490196078431373	0.509803921568627	0.247058823529412\\
9.89210033416748	2.62100219726562	31.7769927978516	0.537254901960784	0.537254901960784	0.290196078431373\\
10.4807996749878	2.48100280761719	31.8359985351562	0.513725490196078	0.509803921568627	0.329411764705882\\
10.1463003158569	3.18400573730469	30.4949951171875	0.682352941176471	0.623529411764706	0.262745098039216\\
11.609299659729	3.33900451660156	31.8829956054688	0.145098039215686	0.364705882352941	0.345098039215686\\
11.4425001144409	2.96501159667969	31.7819976806641	0.12156862745098	0.345098039215686	0.349019607843137\\
9.136399269104	2.01800537109375	31.6380004882812	0.745098039215686	0.615686274509804	0.282352941176471\\
8.86460018157959	1.54600524902344	30.9839935302734	0.792156862745098	0.686274509803922	0.274509803921569\\
8.33339977264404	1.21600341796875	30.4810028076172	0.756862745098039	0.6	0.23921568627451\\
9.38770008087158	2.36801147460938	31.5199890136719	0.552941176470588	0.525490196078431	0.27843137254902\\
9.69929981231689	2.81201171875	30.4700012207031	0.627450980392157	0.564705882352941	0.254901960784314\\
9.84319972991943	3.47500610351562	29.8909912109375	0.423529411764706	0.498039215686275	0.290196078431373\\
9.70209980010986	3.17900085449219	29.9539947509766	0.501960784313725	0.533333333333333	0.274509803921569\\
9.94150066375732	2.92001342773438	30.7859954833984	0.494117647058824	0.498039215686275	0.266666666666667\\
8.43290042877197	3.88301086425781	28.3849945068359	0.933333333333333	0.717647058823529	0.184313725490196\\
8.53830051422119	3.53800964355469	28.3899993896484	0.8	0.713725490196078	0.188235294117647\\
8.65659999847412	3.20001220703125	28.4299926757812	0.803921568627451	0.725490196078431	0.215686274509804\\
8.78959941864014	2.85101318359375	28.5289916992188	0.807843137254902	0.72156862745098	0.254901960784314\\
8.92350101470947	2.48600769042969	28.6609954833984	0.505882352941176	0.549019607843137	0.286274509803922\\
9.02360057830811	2.12701416015625	28.8320007324219	0.372549019607843	0.470588235294118	0.294117647058824\\
9.12020015716553	1.80900573730469	29.0719909667969	0.407843137254902	0.490196078431373	0.282352941176471\\
9.17710018157959	1.5830078125	29.3249969482422	0.533333333333333	0.552941176470588	0.274509803921569\\
11.7349004745483	3.55900573730469	30.7799987792969	0.309803921568627	0.403921568627451	0.356862745098039\\
11.2774000167847	3.54200744628906	30.3300018310547	0.0941176470588235	0.270588235294118	0.298039215686275\\
8.80230045318604	3.89300537109375	28.6859893798828	0.858823529411765	0.729411764705882	0.188235294117647\\
9.59520053863525	3.90299987792969	29.1889953613281	0.447058823529412	0.541176470588235	0.341176470588235\\
9.95670032501221	3.802001953125	29.322998046875	0.364705882352941	0.498039215686275	0.329411764705882\\
9.42500019073486	1.63800048828125	29.6510009765625	0.662745098039216	0.611764705882353	0.262745098039216\\
9.63589954376221	1.93301391601562	29.7910003662109	0.435294117647059	0.466666666666667	0.270588235294118\\
10.0502996444702	2.58601379394531	30.1299896240234	0.262745098039216	0.364705882352941	0.290196078431373\\
10.3382997512817	2.81900024414062	30.2079925537109	0.152941176470588	0.309803921568627	0.317647058823529\\
10.6440000534058	3.03700256347656	30.2350006103516	0.145098039215686	0.294117647058824	0.32156862745098\\
9.53489971160889	1.63200378417969	30.0589904785156	0.345098039215686	0.419607843137255	0.27843137254902\\
9.78369998931885	2.03900146484375	30.6109924316406	0.254901960784314	0.36078431372549	0.32156862745098\\
10.5066995620728	2.74900817871094	30.5419921875	0.176470588235294	0.305882352941176	0.309803921568627\\
8.15610027313232	3.6300048828125	28.2070007324219	0.929411764705882	0.619607843137255	0.184313725490196\\
8.84610080718994	1.31900024414062	29.2959899902344	0.588235294117647	0.556862745098039	0.250980392156863\\
8.82059955596924	1.52900695800781	29.0540008544922	0.56078431372549	0.556862745098039	0.254901960784314\\
8.64339923858643	0.885009765625	30.0709991455078	0.643137254901961	0.533333333333333	0.27843137254902\\
8.27600002288818	0.704010009765625	30.1799926757812	0.850980392156863	0.643137254901961	0.290196078431373\\
9.50770092010498	1.69100952148438	31.6210021972656	0.717647058823529	0.619607843137255	0.325490196078431\\
9.13119983673096	1.20700073242188	29.9409942626953	0.427450980392157	0.454901960784314	0.27843137254902\\
9.39180088043213	1.40000915527344	30.7789916992188	0.470588235294118	0.494117647058824	0.305882352941176\\
8.06829929351807	0.534011840820312	31.8419952392578	0.603921568627451	0.549019607843137	0.258823529411765\\
8.5334005355835	0.746002197265625	31.5249938964844	0.337254901960784	0.431372549019608	0.219607843137255\\
8.56860065460205	1.09300231933594	29.4179992675781	0.596078431372549	0.509803921568627	0.23921568627451\\
8.18369960784912	0.998001098632812	29.3089904785156	0.643137254901961	0.52156862745098	0.235294117647059\\
9.5516996383667	3.38600158691406	29.7559967041016	0.447058823529412	0.513725490196078	0.27843137254902\\
9.20790004730225	2.86801147460938	29.5589904785156	0.937254901960784	0.796078431372549	0.258823529411765\\
9.07179927825928	2.54501342773438	29.4349975585938	0.96078431372549	0.823529411764706	0.23921568627451\\
8.9133996963501	2.25601196289062	29.3529968261719	0.862745098039216	0.788235294117647	0.215686274509804\\
9.03880023956299	3.19500732421875	29.3779907226562	0.886274509803922	0.756862745098039	0.258823529411765\\
8.92299938201904	2.864013671875	29.2409973144531	0.980392156862745	0.827450980392157	0.247058823529412\\
8.44460010528564	2.54301452636719	28.9579925537109	0.835294117647059	0.803921568627451	0.207843137254902\\
8.34109973907471	1.69601440429688	29.3379974365234	0.917647058823529	0.8	0.227450980392157\\
9.269700050354	3.85400390625	29.5820007324219	0.764705882352941	0.662745098039216	0.250980392156863\\
8.26800060272217	3.28700256347656	28.7779998779297	0.827450980392157	0.682352941176471	0.176470588235294\\
8.13259983062744	3.69500732421875	28.7239990234375	0.745098039215686	0.568627450980392	0.172549019607843\\
8.05650043487549	2.55101013183594	28.8359985351562	0.745098039215686	0.713725490196078	0.172549019607843\\
9.62990093231201	1.76701354980469	30.9019927978516	0.529411764705882	0.52156862745098	0.317647058823529\\
10.1439008712769	2.36201477050781	31.1060028076172	0.141176470588235	0.337254901960784	0.345098039215686\\
9.93489933013916	2.2030029296875	31.3849945068359	0.211764705882353	0.372549019607843	0.349019607843137\\
11.9385004043579	2.9010009765625	31.7239990234375	0.305882352941176	0.415686274509804	0.356862745098039\\
11.1440992355347	2.30300903320312	31.3190002441406	0.309803921568627	0.454901960784314	0.368627450980392\\
10.1201009750366	2.09600830078125	31.7299957275391	0.149019607843137	0.352941176470588	0.352941176470588\\
10.467999458313	1.99800109863281	31.7299957275391	0.105882352941176	0.36078431372549	0.36078431372549\\
9.57429981231689	1.90501403808594	31.9720001220703	0.427450980392157	0.458823529411765	0.337254901960784\\
10.3095006942749	3.91200256347656	30.0309906005859	0.462745098039216	0.549019607843137	0.337254901960784\\
10.6348009109497	3.43901062011719	30.6429901123047	0.513725490196078	0.529411764705882	0.274509803921569\\
11.1554002761841	3.19601440429688	31.2269897460938	0.254901960784314	0.349019607843137	0.298039215686275\\
11.0738000869751	3.46800231933594	30.9539947509766	0.2	0.352941176470588	0.301960784313725\\
10.4105005264282	3.58601379394531	30.2859954833984	0.501960784313725	0.568627450980392	0.325490196078431\\
10.7605009078979	3.8590087890625	30.4019927978516	0.129411764705882	0.372549019607843	0.333333333333333\\
11.4161005020142	3.51701354980469	31.2910003662109	0.196078431372549	0.317647058823529	0.313725490196078\\
11.4103994369507	3.81800842285156	31.0339965820312	0.247058823529412	0.349019607843137	0.298039215686275\\
11.9268999099731	3.989013671875	31.8499908447266	0.270588235294118	0.415686274509804	0.352941176470588\\
8.28810024261475	1.16500854492188	31.0220031738281	0.658823529411765	0.631372549019608	0.247058823529412\\
8.64140033721924	1.37200927734375	31.2689971923828	0.72156862745098	0.670588235294118	0.266666666666667\\
8.90199947357178	1.68600463867188	31.8549957275391	0.945098039215686	0.705882352941177	0.274509803921569\\
8.65630054473877	1.40400695800781	31.7089996337891	0.827450980392157	0.67843137254902	0.258823529411765\\
8.28209972381592	1.16300964355469	31.5589904785156	0.686274509803922	0.643137254901961	0.23921568627451\\
9.92089939117432	2.31700134277344	30.364990234375	0.258823529411765	0.352941176470588	0.298039215686275\\
8.53320026397705	2.53001403808594	28.4570007324219	0.83921568627451	0.749019607843137	0.223529411764706\\
8.78029918670654	1.82701110839844	28.8170013427734	0.513725490196078	0.556862745098039	0.282352941176471\\
10.5057001113892	3.81401062011719	29.5919952392578	0.0666666666666667	0.313725490196078	0.333333333333333\\
9.95950031280518	3.36201477050781	29.4140014648438	0.223529411764706	0.403921568627451	0.313725490196078\\
10.4548006057739	3.13101196289062	29.927001953125	0.117647058823529	0.301960784313725	0.329411764705882\\
9.16219997406006	2.80801391601562	28.8009948730469	0.650980392156863	0.631372549019608	0.274509803921569\\
9.71670055389404	2.67401123046875	29.468994140625	0.498039215686275	0.549019607843137	0.298039215686275\\
9.65240001678467	3.48100280761719	29.2299957275391	0.411764705882353	0.52156862745098	0.32156862745098\\
9.39180088043213	3.15299987792969	29.0429992675781	0.16078431372549	0.376470588235294	0.356862745098039\\
9.29880046844482	3.55101013183594	29.0099945068359	0.16078431372549	0.341176470588235	0.325490196078431\\
9.30880069732666	2.1090087890625	29.093994140625	0.517647058823529	0.549019607843137	0.286274509803922\\
8.92969989776611	3.54800415039062	28.6909942626953	0.796078431372549	0.725490196078431	0.203921568627451\\
8.0024995803833	0.736007690429688	29.7079925537109	0.858823529411765	0.631372549019608	0.274509803921569\\
8.38950061798096	0.881011962890625	29.7070007324219	0.705882352941177	0.541176470588235	0.258823529411765\\
8.90339946746826	0.9630126953125	31.3479919433594	0.541176470588235	0.549019607843137	0.235294117647059\\
9.41809940338135	2.39201354980469	30.4149932861328	0.627450980392157	0.505882352941176	0.23921568627451\\
9.18760013580322	1.94100952148438	30.4530029296875	0.792156862745098	0.596078431372549	0.243137254901961\\
9.34319972991943	2.23500061035156	30.8049926757812	0.654901960784314	0.529411764705882	0.266666666666667\\
11.3434991836548	3.98100280761719	30.1179962158203	0.211764705882353	0.309803921568627	0.313725490196078\\
11.5903997421265	3.80000305175781	30.4329986572266	0.149019607843137	0.309803921568627	0.32156862745098\\
9.86089992523193	2.12300109863281	31.0090026855469	0.231372549019608	0.352941176470588	0.337254901960784\\
11.5057992935181	2.42001342773438	31.4530029296875	0.423529411764706	0.490196078431373	0.380392156862745\\
11.7043008804321	2.75300598144531	31.3609924316406	0.270588235294118	0.380392156862745	0.349019607843137\\
11.5896005630493	3.0260009765625	31.0149993896484	0.129411764705882	0.266666666666667	0.294117647058824\\
11.8797998428345	3.11900329589844	31.3609924316406	0.407843137254902	0.482352941176471	0.380392156862745\\
11.8447999954224	3.39900207519531	31.0809936523438	0.466666666666667	0.494117647058824	0.384313725490196\\
8.42269992828369	1.27799987792969	29.0639953613281	0.713725490196078	0.588235294117647	0.23921568627451\\
8.78060054779053	3.56001281738281	35.3040008544922	0.0823529411764706	0.356862745098039	0.4\\
9.22119998931885	3.51200866699219	35.3470001220703	0.156862745098039	0.352941176470588	0.423529411764706\\
8.66639995574951	3.9110107421875	35.4100036621094	0.113725490196078	0.392156862745098	0.380392156862745\\
8.24650096893311	3.92601013183594	35.3119964599609	0.152941176470588	0.415686274509804	0.368627450980392\\
9.83420085906982	3.7860107421875	34.989990234375	0.0509803921568627	0.337254901960784	0.427450980392157\\
9.83719921112061	3.47700500488281	34.7539978027344	0.0627450980392157	0.329411764705882	0.419607843137255\\
9.54130077362061	3.87800598144531	35.0220031738281	0.0705882352941176	0.349019607843137	0.431372549019608\\
9.5019006729126	3.29400634765625	34.6190032958984	0.105882352941176	0.337254901960784	0.4\\
9.16299915313721	3.14300537109375	34.5199890136719	0.2	0.376470588235294	0.380392156862745\\
8.04690074920654	2.71200561523438	34.3820037841797	0.615686274509804	0.619607843137255	0.294117647058824\\
10.446400642395	3.7650146484375	34.9720001220703	0.0392156862745098	0.313725490196078	0.407843137254902\\
10.7885007858276	3.84600830078125	35.0459899902344	0.0549019607843137	0.313725490196078	0.396078431372549\\
11.5124998092651	3.59001159667969	35.7119903564453	0.219607843137255	0.384313725490196	0.419607843137255\\
11.988600730896	3.02200317382812	35.552001953125	0.180392156862745	0.364705882352941	0.411764705882353\\
11.7664003372192	3.14801025390625	35.2809906005859	0.192156862745098	0.372549019607843	0.411764705882353\\
11.7650995254517	3.20600891113281	34.5130004882812	0.0509803921568627	0.317647058823529	0.364705882352941\\
11.8081007003784	3.12600708007812	34.9230041503906	0.129411764705882	0.345098039215686	0.396078431372549\\
11.5397005081177	3.79400634765625	35.0800018310547	0.12156862745098	0.345098039215686	0.396078431372549\\
8.653000831604	2.46000671386719	34.0269927978516	0.709803921568627	0.647058823529412	0.282352941176471\\
9.27690029144287	2.46600341796875	33.552001953125	0.431372549019608	0.462745098039216	0.313725490196078\\
9.93809986114502	2.51100158691406	33.1060028076172	0.133333333333333	0.337254901960784	0.376470588235294\\
8.56960010528564	2.17500305175781	33.8049926757812	0.823529411764706	0.72156862745098	0.258823529411765\\
8.96180057525635	2.13101196289062	33.1060028076172	0.623529411764706	0.549019607843137	0.290196078431373\\
9.0516996383667	2.0830078125	32.4680023193359	0.552941176470588	0.505882352941176	0.305882352941176\\
9.47269916534424	2.46600341796875	32.1399993896484	0.0941176470588235	0.27843137254902	0.36078431372549\\
9.08700084686279	2.04100036621094	32.0690002441406	0.490196078431373	0.470588235294118	0.349019607843137\\
8.65739917755127	1.52500915527344	32.5249938964844	0.988235294117647	0.803921568627451	0.23921568627451\\
8.48269939422607	1.45600891113281	32.8730010986328	1	0.819607843137255	0.247058823529412\\
8.19419956207275	1.31300354003906	33.1139984130859	0.945098039215686	0.788235294117647	0.254901960784314\\
11.807900428772	3.13400268554688	33.4209899902344	0.0980392156862745	0.32156862745098	0.356862745098039\\
11.6129007339478	3.1820068359375	34.1069946289062	0.0313725490196078	0.305882352941176	0.345098039215686\\
10.7081003189087	2.32701110839844	32.0309906005859	0.254901960784314	0.372549019607843	0.270588235294118\\
11.5541009902954	3.09300231933594	32.0609893798828	0.392156862745098	0.403921568627451	0.301960784313725\\
11.9574003219604	3.84001159667969	33.0299987792969	0.109803921568627	0.313725490196078	0.384313725490196\\
11.4010000228882	2.79600524902344	32.4109954833984	0.376470588235294	0.419607843137255	0.349019607843137\\
10.6248998641968	3.56001281738281	34.6719970703125	0.0352941176470588	0.301960784313725	0.388235294117647\\
11.254900932312	3.64700317382812	34.4759979248047	0.0313725490196078	0.301960784313725	0.364705882352941\\
11.866099357605	3.75401306152344	34.2469940185547	0.0313725490196078	0.305882352941176	0.345098039215686\\
11.3025007247925	3.73200988769531	34.8410034179688	0.0705882352941176	0.32156862745098	0.380392156862745\\
10.9331007003784	2.79200744628906	33.1159973144531	0.215686274509804	0.403921568627451	0.435294117647059\\
11.2706003189087	3.41700744628906	33.5839996337891	0.105882352941176	0.337254901960784	0.364705882352941\\
11.7568998336792	3.75700378417969	33.9109954833984	0.0549019607843137	0.309803921568627	0.345098039215686\\
11.6507997512817	2.83900451660156	33.2149963378906	0.109803921568627	0.317647058823529	0.372549019607843\\
11.3144998550415	1.97601318359375	32.5339965820312	0.290196078431373	0.403921568627451	0.403921568627451\\
11.9168004989624	2.7080078125	32.1989898681641	0.137254901960784	0.325490196078431	0.368627450980392\\
11.5822992324829	2.19400024414062	32.4660034179688	0.188235294117647	0.341176470588235	0.372549019607843\\
8.42220020294189	3.19100952148438	35.1060028076172	0.0745098039215686	0.364705882352941	0.396078431372549\\
9.21639919281006	2.82501220703125	34.8899993896484	0.129411764705882	0.345098039215686	0.415686274509804\\
9.24870014190674	2.05900573730469	33.9850006103516	0.180392156862745	0.356862745098039	0.376470588235294\\
9.39549922943115	1.9010009765625	33.2669982910156	0.235294117647059	0.372549019607843	0.356862745098039\\
9.36509990692139	1.70500183105469	32.5429992675781	0.152941176470588	0.32156862745098	0.341176470588235\\
8.62500095367432	1.04100036621094	33.2139892578125	0.643137254901961	0.6	0.298039215686275\\
9.88049983978271	2.84700012207031	34.8029937744141	0.0862745098039216	0.349019607843137	0.431372549019608\\
10.0239992141724	2.5570068359375	34.3619995117188	0.0509803921568627	0.313725490196078	0.407843137254902\\
10.7356004714966	2.59400939941406	33.9059906005859	0.0352941176470588	0.305882352941176	0.364705882352941\\
10.3657007217407	3.84500122070312	35.6699981689453	0	0.313725490196078	0.396078431372549\\
10.4721002578735	2.74600219726562	34.3899993896484	0.0470588235294118	0.313725490196078	0.411764705882353\\
11.2561006546021	3.21701049804688	34.8359985351562	0.105882352941176	0.337254901960784	0.388235294117647\\
11.0826005935669	3.08100891113281	34.5630035400391	0.0509803921568627	0.313725490196078	0.372549019607843\\
11.5043992996216	2.99600219726562	33.6940002441406	0.0627450980392157	0.313725490196078	0.345098039215686\\
11.1342000961304	2.7860107421875	33.8069915771484	0.0666666666666667	0.317647058823529	0.349019607843137\\
10.8529996871948	2.125	33.2059936523438	0.262745098039216	0.427450980392157	0.435294117647059\\
10.9709997177124	2.43901062011719	33.5090026855469	0.12156862745098	0.36078431372549	0.388235294117647\\
9.70090007781982	2.01100158691406	33.1299896240234	0.149019607843137	0.345098039215686	0.384313725490196\\
10.0390996932983	2.07301330566406	33.3470001220703	0.12156862745098	0.341176470588235	0.4\\
8.94189929962158	1.0780029296875	32.3779907226562	0.533333333333333	0.501960784313725	0.294117647058824\\
9.20740032196045	1.35400390625	32.2440032958984	0.223529411764706	0.341176470588235	0.333333333333333\\
9.43970012664795	1.74200439453125	32.2249908447266	0.0509803921568627	0.274509803921569	0.352941176470588\\
11.2503995895386	1.86500549316406	32.2160034179688	0.349019607843137	0.407843137254902	0.364705882352941\\
10.9331007003784	2.34500122070312	32.5419921875	0.349019607843137	0.431372549019608	0.36078431372549\\
11.4091997146606	2.73800659179688	32.0780029296875	0.384313725490196	0.4	0.305882352941176\\
11.2298994064331	2.47601318359375	32.2969970703125	0.384313725490196	0.419607843137255	0.333333333333333\\
10.5696992874146	1.76600646972656	32.4729919433594	0.341176470588235	0.43921568627451	0.388235294117647\\
10.0665998458862	1.96501159667969	32.9989929199219	0.172549019607843	0.376470588235294	0.419607843137255\\
9.96939945220947	1.97100830078125	32.0260009765625	0.0901960784313725	0.32156862745098	0.317647058823529\\
10.3403997421265	1.88800048828125	32.0829925537109	0.243137254901961	0.380392156862745	0.305882352941176\\
8.36970043182373	3.65200805664062	34.7539978027344	0.196078431372549	0.388235294117647	0.368627450980392\\
9.03579998016357	2.29100036621094	33.4259948730469	0.564705882352941	0.525490196078431	0.290196078431373\\
11.1593999862671	3.50900268554688	34.0459899902344	0.0352941176470588	0.305882352941176	0.349019607843137\\
8.98219966888428	2.656005859375	34.0959930419922	0.490196078431373	0.513725490196078	0.329411764705882\\
9.91919994354248	2.63301086425781	33.489990234375	0.168627450980392	0.349019607843137	0.376470588235294\\
10.3427000045776	3.29400634765625	34.3829956054688	0.0196078431372549	0.294117647058824	0.368627450980392\\
9.70090007781982	2.79301452636719	33.9599914550781	0.180392156862745	0.349019607843137	0.368627450980392\\
10.0267000198364	3.02500915527344	34.1479949951172	0.00784313725490196	0.282352941176471	0.364705882352941\\
9.5688009262085	2.60800170898438	33.6569976806641	0.290196078431373	0.396078431372549	0.345098039215686\\
10.8981008529663	3.23200988769531	33.7409973144531	0.0549019607843137	0.317647058823529	0.356862745098039\\
9.58890056610107	3.03201293945312	34.3499908447266	0.0862745098039216	0.317647058823529	0.388235294117647\\
8.36450099945068	1.55300903320312	33.3170013427734	0.972549019607843	0.815686274509804	0.258823529411765\\
8.23099994659424	1.99301147460938	33.9089965820312	0.796078431372549	0.725490196078431	0.258823529411765\\
8.14950084686279	1.66600036621094	33.7059936523438	0.866666666666667	0.768627450980392	0.258823529411765\\
8.07890033721924	1.16200256347656	32.8130035400391	0.894117647058824	0.725490196078431	0.243137254901961\\
8.64260005950928	1.43501281738281	32.1419982910156	0.874509803921569	0.752941176470588	0.219607843137255\\
11.1815004348755	3.34800720214844	35.1949920654297	0.168627450980392	0.36078431372549	0.407843137254902\\
11.2062005996704	3.864013671875	35.8179931640625	0.184313725490196	0.368627450980392	0.411764705882353\\
11.1715002059937	3.56600952148438	35.5229949951172	0.176470588235294	0.36078431372549	0.411764705882353\\
11.8835000991821	3.35101318359375	35.9089965820312	0.188235294117647	0.368627450980392	0.411764705882353\\
11.7265005111694	3.29301452636719	35.5809936523438	0.223529411764706	0.384313725490196	0.419607843137255\\
11.7253999710083	2.45600891113281	32.5719909667969	0.0784313725490196	0.294117647058824	0.376470588235294\\
11.8263998031616	2.73600769042969	32.7279968261719	0.0666666666666667	0.286274509803922	0.380392156862745\\
11.9087991714478	3.0360107421875	32.9739990234375	0.113725490196078	0.32156862745098	0.376470588235294\\
8.08579921722412	2.77301025390625	34.9339904785156	0.149019607843137	0.388235294117647	0.376470588235294\\
9.68859958648682	2.0780029296875	33.5419921875	0.109803921568627	0.317647058823529	0.376470588235294\\
9.62710094451904	2.23600769042969	34.0429992675781	0.0666666666666667	0.305882352941176	0.388235294117647\\
9.01150035858154	1.78800964355469	33.7919921875	0.376470588235294	0.450980392156863	0.345098039215686\\
8.92360019683838	2.0050048828125	34.1539916992188	0.23921568627451	0.396078431372549	0.372549019607843\\
8.84060001373291	2.29501342773438	34.4830017089844	0.141176470588235	0.352941176470588	0.392156862745098\\
8.35010051727295	1.72601318359375	34.3170013427734	0.505882352941176	0.541176470588235	0.32156862745098\\
8.81630039215088	2.60400390625	34.7509918212891	0.141176470588235	0.349019607843137	0.396078431372549\\
8.63420009613037	0.817001342773438	32.0999908447266	0.764705882352941	0.627450980392157	0.298039215686275\\
11.252100944519	3.04100036621094	33.02099609375	0.262745098039216	0.427450980392157	0.435294117647059\\
10.9879007339478	3.69300842285156	34.7870025634766	0.0509803921568627	0.309803921568627	0.384313725490196\\
10.1279001235962	2.50201416015625	32.0090026855469	0.0352941176470588	0.290196078431373	0.317647058823529\\
10.2554006576538	2.94601440429688	34.8069915771484	0.0549019607843137	0.345098039215686	0.427450980392157\\
10.0029001235962	3.62200927734375	35.4859924316406	0.0313725490196078	0.341176470588235	0.419607843137255\\
11.5343008041382	2.07701110839844	32.1739959716797	0.27843137254902	0.368627450980392	0.349019607843137\\
10.4588003158569	2.02000427246094	33.1809997558594	0.250980392156863	0.419607843137255	0.43921568627451\\
11.7834997177124	7.82400512695312	31.4700012207031	0.0823529411764706	0.329411764705882	0.415686274509804\\
11.4555997848511	7.74101257324219	31.4619903564453	0.0588235294117647	0.317647058823529	0.411764705882353\\
11.1768007278442	7.91801452636719	31.9619903564453	0.0666666666666667	0.317647058823529	0.384313725490196\\
9.0999002456665	6.45100402832031	30.8150024414062	0.0431372549019608	0.329411764705882	0.380392156862745\\
9.29090023040771	6.65800476074219	31.0379943847656	0.0392156862745098	0.325490196078431	0.376470588235294\\
9.58560085296631	6.89201354980469	31.2299957275391	0.0392156862745098	0.32156862745098	0.376470588235294\\
9.944899559021	7.13900756835938	31.4459991455078	0.0470588235294118	0.32156862745098	0.368627450980392\\
10.332200050354	7.33401489257812	31.4909973144531	0.0431372549019608	0.317647058823529	0.376470588235294\\
8.18360042572021	6.05500793457031	31.2729949951172	0.133333333333333	0.341176470588235	0.356862745098039\\
8.00080013275146	5.79600524902344	30.3669891357422	0.313725490196078	0.423529411764706	0.329411764705882\\
8.55959987640381	6.07200622558594	30.5429992675781	0.0784313725490196	0.325490196078431	0.372549019607843\\
10.241400718689	7.92900085449219	31.7319946289062	0.0352941176470588	0.294117647058824	0.337254901960784\\
9.90639972686768	7.77000427246094	31.8450012207031	0.0274509803921569	0.27843137254902	0.32156862745098\\
9.9891996383667	7.70401000976562	31.3979949951172	0.0313725490196078	0.290196078431373	0.329411764705882\\
9.25490093231201	7.21400451660156	31.0090026855469	0.0470588235294118	0.305882352941176	0.341176470588235\\
10.3217992782593	7.83900451660156	31.3359985351562	0.0431372549019608	0.301960784313725	0.349019607843137\\
10.492600440979	7.73100280761719	31.0169982910156	0.0705882352941176	0.317647058823529	0.384313725490196\\
10.4128999710083	7.46900939941406	30.7180023193359	0.0431372549019608	0.309803921568627	0.372549019607843\\
10.7822008132935	5.93800354003906	29.9469909667969	0.0235294117647059	0.317647058823529	0.415686274509804\\
8.73659992218018	6.65701293945312	30.4140014648438	0.0470588235294118	0.313725490196078	0.356862745098039\\
9.034499168396	6.64500427246094	30.2449951171875	0.0470588235294118	0.32156862745098	0.364705882352941\\
9.94719982147217	6.2080078125	29.8860015869141	0.0196078431372549	0.290196078431373	0.376470588235294\\
10.8471002578735	7.91700744628906	31.1190032958984	0.105882352941176	0.333333333333333	0.403921568627451\\
11.0992994308472	7.82101440429688	30.9319915771484	0.152941176470588	0.349019607843137	0.423529411764706\\
11.2027997970581	7.552001953125	30.7039947509766	0.141176470588235	0.345098039215686	0.427450980392157\\
11.8758001327515	7.08200073242188	30.5650024414062	0.0352941176470588	0.317647058823529	0.407843137254902\\
11.1950998306274	5.53800964355469	29.9749908447266	0.0196078431372549	0.301960784313725	0.403921568627451\\
11.7533006668091	5.55801391601562	30.1549987792969	0.0235294117647059	0.313725490196078	0.415686274509804\\
8.00059986114502	6.34100341796875	30.3499908447266	0.0901960784313725	0.337254901960784	0.376470588235294\\
10.7086992263794	7.4840087890625	31.468994140625	0.0392156862745098	0.313725490196078	0.388235294117647\\
11.319899559021	7.47601318359375	31.2509918212891	0.0274509803921569	0.305882352941176	0.403921568627451\\
11.6794004440308	7.45100402832031	31.2229919433594	0.00784313725490196	0.305882352941176	0.407843137254902\\
11.9182996749878	7.0570068359375	31.0910034179688	0	0.309803921568627	0.427450980392157\\
9.39530086517334	6.50900268554688	30.7279968261719	0.0352941176470588	0.32156862745098	0.380392156862745\\
10.5259008407593	6.16000366210938	30.4759979248047	0.0117647058823529	0.290196078431373	0.392156862745098\\
11.6260004043579	5.87400817871094	30.6809997558594	0.0196078431372549	0.301960784313725	0.396078431372549\\
11.9830007553101	5.12800598144531	30.7619934082031	0.0627450980392157	0.305882352941176	0.364705882352941\\
11.113600730896	4.677001953125	29.8489990234375	0.0431372549019608	0.298039215686275	0.356862745098039\\
11.4693002700806	4.69700622558594	30.0199890136719	0.0549019607843137	0.301960784313725	0.364705882352941\\
11.7997999191284	4.72500610351562	30.1880035400391	0.0470588235294118	0.301960784313725	0.364705882352941\\
8.65059947967529	6.41500854492188	30.1129913330078	0.0431372549019608	0.325490196078431	0.368627450980392\\
8.53439998626709	6.14201354980469	29.8280029296875	0.0470588235294118	0.329411764705882	0.376470588235294\\
8.39050006866455	5.88800048828125	29.5910034179688	0.0666666666666667	0.329411764705882	0.376470588235294\\
8.37360095977783	5.2650146484375	29.0959930419922	0.0431372549019608	0.298039215686275	0.376470588235294\\
8.36220073699951	4.92201232910156	28.8459930419922	0.0980392156862745	0.313725490196078	0.356862745098039\\
8.03670024871826	4.49900817871094	28.3419952392578	0.729411764705882	0.627450980392157	0.301960784313725\\
10.1787996292114	4.8590087890625	29.5249938964844	0.0470588235294118	0.290196078431373	0.345098039215686\\
9.62029933929443	4.78500366210938	29.3349914550781	0.0588235294117647	0.298039215686275	0.356862745098039\\
9.10660076141357	4.67601013183594	29.1299896240234	0.0941176470588235	0.301960784313725	0.356862745098039\\
8.71359920501709	4.59901428222656	28.9059906005859	0.227450980392157	0.349019607843137	0.329411764705882\\
8.34689998626709	4.58100891113281	28.6119995117188	0.32156862745098	0.407843137254902	0.325490196078431\\
9.46390056610107	5.72200012207031	30.1510009765625	0.0392156862745098	0.298039215686275	0.372549019607843\\
9.57610034942627	5.25100708007812	29.9889984130859	0.0549019607843137	0.298039215686275	0.364705882352941\\
9.87060070037842	4.38800048828125	29.8459930419922	0.117647058823529	0.325490196078431	0.337254901960784\\
8.75229930877686	4.91900634765625	29.6340026855469	0.0862745098039216	0.298039215686275	0.352941176470588\\
9.40039920806885	4.28401184082031	29.6719970703125	0.23921568627451	0.36078431372549	0.329411764705882\\
9.66660022735596	4.02301025390625	29.7339935302734	0.247058823529412	0.376470588235294	0.317647058823529\\
10.8659009933472	4.80300903320312	30.2799987792969	0.0431372549019608	0.290196078431373	0.329411764705882\\
10.5285005569458	4.59400939941406	30.1199951171875	0.0549019607843137	0.294117647058824	0.325490196078431\\
11.5735998153687	5.156005859375	30.5800018310547	0.0509803921568627	0.301960784313725	0.36078431372549\\
11.6876993179321	4.81201171875	30.6719970703125	0.0705882352941176	0.305882352941176	0.352941176470588\\
11.7277002334595	4.47300720214844	30.8489990234375	0.0666666666666667	0.298039215686275	0.349019607843137\\
10.7125005722046	4.81700134277344	29.6900024414062	0.0352941176470588	0.290196078431373	0.349019607843137\\
8.62950038909912	4.23300170898438	28.6730041503906	0.580392156862745	0.525490196078431	0.294117647058824\\
11.1160001754761	5.06100463867188	29.8809967041016	0.0274509803921569	0.298039215686275	0.384313725490196\\
11.9952001571655	5.10101318359375	30.2310028076172	0.0235294117647059	0.298039215686275	0.364705882352941\\
8.98260021209717	4.10800170898438	29.4819946289062	0.592156862745098	0.517647058823529	0.309803921568627\\
8.35310077667236	4.45401000976562	29.2259979248047	0.666666666666667	0.580392156862745	0.27843137254902\\
8.20150089263916	5.96701049804688	30.6299896240234	0.184313725490196	0.352941176470588	0.341176470588235\\
8.85170078277588	6.43600463867188	31.0489959716797	0.0588235294117647	0.329411764705882	0.376470588235294\\
8.63910007476807	6.52799987792969	31.7819976806641	0.0509803921568627	0.329411764705882	0.376470588235294\\
9.00010013580322	6.81401062011719	31.9380035400391	0.0431372549019608	0.329411764705882	0.376470588235294\\
9.698899269104	7.0360107421875	30.4599914550781	0.0431372549019608	0.317647058823529	0.372549019607843\\
9.30149936676025	6.97401428222656	30.5439910888672	0.0470588235294118	0.313725490196078	0.352941176470588\\
10.0948991775513	6.99501037597656	30.3329925537109	0.0392156862745098	0.309803921568627	0.392156862745098\\
9.66969966888428	6.50300598144531	30.0269927978516	0.0313725490196078	0.305882352941176	0.376470588235294\\
10.791600227356	7.63200378417969	30.8159942626953	0.101960784313725	0.329411764705882	0.411764705882353\\
11.3156003952026	7.20001220703125	30.5139923095703	0.0549019607843137	0.32156862745098	0.411764705882353\\
11.9343996047974	6.50601196289062	30.4049987792969	0	0.32156862745098	0.454901960784314\\
11.3856000900269	6.75	30.3369903564453	0	0.305882352941176	0.415686274509804\\
11.4219999313354	6.12800598144531	30.1600036621094	0.0235294117647059	0.309803921568627	0.403921568627451\\
11.4551992416382	7.86500549316406	30.9149932861328	0.207843137254902	0.364705882352941	0.443137254901961\\
8.36530017852783	6.73600769042969	31.0930023193359	0.0901960784313725	0.341176470588235	0.380392156862745\\
8.71919918060303	7.22300720214844	31.9019927978516	0.0470588235294118	0.317647058823529	0.36078431372549\\
8.46760082244873	6.95001220703125	31.5630035400391	0.125490196078431	0.349019607843137	0.380392156862745\\
9.20850086212158	7.3900146484375	31.6340026855469	0.0352941176470588	0.298039215686275	0.341176470588235\\
9.64530086517334	7.59600830078125	31.6269989013672	0.00784313725490196	0.258823529411765	0.317647058823529\\
9.64950084686279	6.70100402832031	30.8489990234375	0.0392156862745098	0.317647058823529	0.380392156862745\\
9.93900012969971	6.92100524902344	31.0149993896484	0.0392156862745098	0.313725490196078	0.376470588235294\\
10.2827997207642	6.81600952148438	30.7980041503906	0.0313725490196078	0.298039215686275	0.376470588235294\\
10.2878007888794	6.48701477050781	30.5849914550781	0.0196078431372549	0.290196078431373	0.380392156862745\\
10.6253995895386	7.24900817871094	31.1660003662109	0.0431372549019608	0.313725490196078	0.380392156862745\\
11.0222005844116	7.05601501464844	30.9609985351562	0.0196078431372549	0.305882352941176	0.396078431372549\\
11.0572996139526	6.67201232910156	30.7659912109375	0.0235294117647059	0.305882352941176	0.396078431372549\\
11.0663003921509	6.14700317382812	30.5879974365234	0.0235294117647059	0.325490196078431	0.443137254901961\\
11.9966993331909	6.5360107421875	30.9599914550781	0	0.325490196078431	0.458823529411765\\
8.13410091400146	6.03700256347656	29.7749938964844	0.0901960784313725	0.329411764705882	0.364705882352941\\
8.04390048980713	5.7860107421875	29.4499969482422	0.101960784313725	0.329411764705882	0.364705882352941\\
8.01389980316162	4.88301086425781	28.5579986572266	0.745098039215686	0.647058823529412	0.341176470588235\\
8.90799999237061	6.26400756835938	29.9089965820312	0.0392156862745098	0.325490196078431	0.380392156862745\\
8.77270030975342	5.43101501464844	29.3369903564453	0.0470588235294118	0.305882352941176	0.376470588235294\\
9.19979953765869	5.62800598144531	29.5240020751953	0.0235294117647059	0.294117647058824	0.380392156862745\\
9.17920017242432	6.04000854492188	29.7369995117188	0.0274509803921569	0.309803921568627	0.384313725490196\\
8.74770069122314	5	29.1019897460938	0.0274509803921569	0.274509803921569	0.368627450980392\\
9.79060077667236	5.35301208496094	29.5509948730469	0.0313725490196078	0.290196078431373	0.368627450980392\\
11.096999168396	4.17500305175781	30.4989929199219	0.0509803921568627	0.301960784313725	0.341176470588235\\
11.0987997055054	4.5360107421875	30.39599609375	0.0549019607843137	0.298039215686275	0.329411764705882\\
11.9784002304077	4.20700073242188	31.4619903564453	0.0627450980392157	0.290196078431373	0.352941176470588\\
9.43050098419189	4.30101013183594	29.1699981689453	0.141176470588235	0.325490196078431	0.349019607843137\\
10.4518003463745	4.44200134277344	29.5459899902344	0.0509803921568627	0.290196078431373	0.325490196078431\\
11.6409006118774	4.28201293945312	30.2089996337891	0.0784313725490196	0.305882352941176	0.36078431372549\\
8.63449954986572	4.01800537109375	29.2440032958984	0.819607843137255	0.662745098039216	0.301960784313725\\
8.42380046844482	5.62600708007812	30.0179901123047	0.0705882352941176	0.313725490196078	0.372549019607843\\
8.676100730896	5.86700439453125	30.2350006103516	0.0588235294117647	0.313725490196078	0.380392156862745\\
8.75700092315674	5.58601379394531	29.9989929199219	0.0196078431372549	0.290196078431373	0.384313725490196\\
9.95010089874268	5.48300170898438	30.1470031738281	0.0392156862745098	0.290196078431373	0.36078431372549\\
10.5012998580933	5.19801330566406	30.2129974365234	0.0392156862745098	0.286274509803922	0.349019607843137\\
8.15289974212646	5.15200805664062	29.5569915771484	0.396078431372549	0.454901960784314	0.333333333333333\\
9.87979984283447	4.09001159667969	35.7440032958984	0	0.317647058823529	0.435294117647059\\
10.3240003585815	4.25201416015625	35.9010009765625	0.0392156862745098	0.325490196078431	0.435294117647059\\
9.41919994354248	5.29301452636719	35.9230041503906	0.176470588235294	0.372549019607843	0.47843137254902\\
9.70069980621338	6.00201416015625	35.9279937744141	0.223529411764706	0.396078431372549	0.486274509803922\\
10.0478010177612	6.70500183105469	35.7850036621094	0.0392156862745098	0.301960784313725	0.403921568627451\\
10.3611001968384	7.031005859375	35.8389892578125	0.00784313725490196	0.286274509803922	0.396078431372549\\
8.49569988250732	4.21000671386719	35.4329986572266	0.0392156862745098	0.356862745098039	0.462745098039216\\
8.46359920501709	4.55900573730469	35.4420013427734	0.0156862745098039	0.364705882352941	0.466666666666667\\
8.07240009307861	5.91200256347656	34.4989929199219	0	0.274509803921569	0.384313725490196\\
8.14610004425049	6.36801147460938	34.2519989013672	0.192156862745098	0.486274509803922	0.466666666666667\\
8.23179912567139	6.9840087890625	33.7779998779297	0.513725490196078	0.674509803921569	0.376470588235294\\
10.2114000320435	7.3330078125	35.2269897460938	0	0.298039215686275	0.419607843137255\\
9.9084005355835	7.25300598144531	34.8629913330078	0	0.270588235294118	0.411764705882353\\
9.21779918670654	7.13600158691406	34.218994140625	0.0784313725490196	0.36078431372549	0.407843137254902\\
8.84839916229248	7.17401123046875	33.9639892578125	0.101960784313725	0.388235294117647	0.411764705882353\\
10.6799001693726	7.35600280761719	35.9089965820312	0	0.286274509803922	0.4\\
10.4609994888306	6.385009765625	35.6419982910156	0.227450980392157	0.396078431372549	0.482352941176471\\
10.1610994338989	5.74600219726562	35.6779937744141	0.164705882352941	0.349019607843137	0.458823529411765\\
10.0898008346558	5.44300842285156	35.6809997558594	0.113725490196078	0.32156862745098	0.435294117647059\\
10.2190008163452	5.09800720214844	35.677001953125	0.0588235294117647	0.325490196078431	0.43921568627451\\
9.77539920806885	4.19601440429688	35.2249908447266	0	0.309803921568627	0.431372549019608\\
10.1934995651245	6.375	35.4120025634766	0.141176470588235	0.36078431372549	0.462745098039216\\
9.57910060882568	6.239013671875	34.9039916992188	0	0.258823529411765	0.384313725490196\\
9.47899913787842	6.46000671386719	34.468994140625	0	0.254901960784314	0.392156862745098\\
8.6978006362915	6.65400695800781	33.7160034179688	0.231372549019608	0.494117647058824	0.415686274509804\\
8.44950008392334	6.61601257324219	33.5199890136719	0.454901960784314	0.654901960784314	0.419607843137255\\
9.073899269104	4.21900939941406	35.0849914550781	0.109803921568627	0.356862745098039	0.443137254901961\\
8.41299915313721	6.41000366210938	33.7099914550781	0.313725490196078	0.572549019607843	0.454901960784314\\
8.29069995880127	6.0830078125	33.8269958496094	0.145098039215686	0.450980392156863	0.466666666666667\\
8.05589962005615	5.69601440429688	33.8179931640625	0.145098039215686	0.454901960784314	0.501960784313725\\
8.22390079498291	6.36801147460938	33.4919891357422	0.501960784313725	0.705882352941177	0.482352941176471\\
10.2512998580933	6.99000549316406	34.5839996337891	0	0.262745098039216	0.411764705882353\\
10.2764005661011	7.2080078125	33.989990234375	0.105882352941176	0.274509803921569	0.407843137254902\\
10.2836999893188	7.45700073242188	32.6880035400391	0.188235294117647	0.298039215686275	0.345098039215686\\
9.37320041656494	7.09700012207031	32.64599609375	0.341176470588235	0.447058823529412	0.329411764705882\\
9.83700084686279	7.24301147460938	32.4160003662109	0.250980392156863	0.36078431372549	0.36078431372549\\
8.2834997177124	6.62300109863281	32.8840026855469	0.843137254901961	0.886274509803922	0.337254901960784\\
10.5884008407593	7.67900085449219	35.1730041503906	0.0196078431372549	0.286274509803922	0.419607843137255\\
10.3004999160767	7.63200378417969	34.6739959716797	0.0588235294117647	0.290196078431373	0.427450980392157\\
8.50479984283447	7.31001281738281	33.3099975585938	0.282352941176471	0.431372549019608	0.309803921568627\\
8.83520030975342	7.45401000976562	32.7639923095703	0.286274509803922	0.4	0.337254901960784\\
9.52710056304932	7.62600708007812	32.1709899902344	0.192156862745098	0.32156862745098	0.36078431372549\\
11.2552995681763	7.38800048828125	35.6100006103516	0	0.235294117647059	0.352941176470588\\
11.6181993484497	7.73300170898438	35.6230010986328	0	0.223529411764706	0.329411764705882\\
10.737099647522	7.73500061035156	32.489990234375	0.16078431372549	0.282352941176471	0.337254901960784\\
10.8627996444702	7.66000366210938	33.7760009765625	0.215686274509804	0.325490196078431	0.411764705882353\\
10.4707002639771	5.76600646972656	35.8119964599609	0.254901960784314	0.372549019607843	0.458823529411765\\
10.3953008651733	5.42800903320312	35.7789916992188	0.0823529411764706	0.286274509803922	0.396078431372549\\
8.15779972076416	7.13800048828125	33.1689910888672	0.619607843137255	0.67843137254902	0.282352941176471\\
10.7608995437622	5.90901184082031	35.9599914550781	0.317647058823529	0.419607843137255	0.501960784313725\\
11.5614004135132	7.48701477050781	35.9749908447266	0	0.219607843137255	0.329411764705882\\
9.67010021209717	4.94900512695312	36	0.105882352941176	0.313725490196078	0.431372549019608\\
9.94940090179443	4.57400512695312	35.9700012207031	0.105882352941176	0.294117647058824	0.403921568627451\\
9.36430072784424	4.19300842285156	35.6750030517578	0	0.325490196078431	0.435294117647059\\
8.75409984588623	4.73200988769531	35.5809936523438	0.0156862745098039	0.368627450980392	0.474509803921569\\
9.08549976348877	5.27200317382812	35.72900390625	0.0901960784313725	0.368627450980392	0.486274509803922\\
9.09929943084717	5.94601440429688	35.5009918212891	0.0666666666666667	0.337254901960784	0.447058823529412\\
8.88679981231689	5.56300354003906	35.5130004882812	0.00392156862745098	0.329411764705882	0.427450980392157\\
9.00330066680908	4.93400573730469	35.697998046875	0.0627450980392157	0.376470588235294	0.486274509803922\\
9.32540035247803	6.59400939941406	35.1269989013672	0	0.247058823529412	0.384313725490196\\
9.91000080108643	6.97100830078125	35.3710021972656	0	0.286274509803922	0.411764705882353\\
8.93730068206787	6.59201049804688	34.6829986572266	0	0.254901960784314	0.388235294117647\\
8.56250095367432	6.21800231933594	34.7079925537109	0	0.294117647058824	0.4\\
9.86530017852783	5.72100830078125	35.5269927978516	0.0941176470588235	0.364705882352941	0.482352941176471\\
9.98400020599365	6.07501220703125	35.4469909667969	0.101960784313725	0.341176470588235	0.447058823529412\\
9.02349948883057	5.1300048828125	35.1309967041016	0	0.352941176470588	0.435294117647059\\
9.69950008392334	6.00401306152344	35.2619934082031	0.0352941176470588	0.325490196078431	0.435294117647059\\
9.30600070953369	5.39201354980469	35.2590026855469	0	0.356862745098039	0.466666666666667\\
9.33150005340576	4.93101501464844	35.3219909667969	0	0.356862745098039	0.466666666666667\\
8.07779979705811	4.01300048828125	34.7639923095703	0.129411764705882	0.364705882352941	0.447058823529412\\
8.4537992477417	4.10200500488281	34.8820037841797	0.176470588235294	0.384313725490196	0.435294117647059\\
8.41319942474365	4.87800598144531	34.7949981689453	0	0.36078431372549	0.43921568627451\\
8.35699939727783	5.24501037597656	34.5319976806641	0.0823529411764706	0.407843137254902	0.486274509803922\\
8.89989948272705	6.96800231933594	32.7809906005859	0.635294117647059	0.670588235294118	0.301960784313725\\
8.56689929962158	6.79200744628906	32.6219940185547	0.835294117647059	0.83921568627451	0.294117647058824\\
8.59839916229248	6.69100952148438	32.2359924316406	0.76078431372549	0.792156862745098	0.333333333333333\\
9.37500095367432	7.03800964355469	32.1790008544922	0.525490196078431	0.568627450980392	0.384313725490196\\
8.94810009002686	6.91801452636719	32.3979949951172	0.705882352941177	0.72156862745098	0.345098039215686\\
8.03209972381592	6.31900024414062	32.8139953613281	0.866666666666667	0.92156862745098	0.396078431372549\\
8.00660037994385	6.20001220703125	32.4400024414062	0.780392156862745	0.843137254901961	0.368627450980392\\
8.38620090484619	7.27900695800781	32.8629913330078	0.505882352941176	0.576470588235294	0.301960784313725\\
8.12510013580322	7.04800415039062	32.4609985351562	0.737254901960784	0.752941176470588	0.325490196078431\\
8.98440074920654	7.43301391601562	32.2649993896484	0.470588235294118	0.52156862745098	0.427450980392157\\
9.48449993133545	7.12100219726562	33.0579986572266	0.141176470588235	0.309803921568627	0.333333333333333\\
9.79519939422607	7.01400756835938	33.7959899902344	0.0666666666666667	0.282352941176471	0.396078431372549\\
9.86010074615479	7.24600219726562	32.9369964599609	0.149019607843137	0.286274509803922	0.341176470588235\\
9.38910007476807	6.69400024414062	34.0699920654297	0	0.274509803921569	0.411764705882353\\
10.8842000961304	7.14201354980469	35.4120025634766	0.0470588235294118	0.301960784313725	0.407843137254902\\
8.82129955291748	7.35501098632812	33.5869903564453	0.113725490196078	0.301960784313725	0.36078431372549\\
9.33260059356689	7.58000183105469	33.0849914550781	0.156862745098039	0.282352941176471	0.349019607843137\\
9.56779956817627	7.38200378417969	34.0339965820312	0.117647058823529	0.27843137254902	0.407843137254902\\
9.926100730896	7.489013671875	34.2839965820312	0.12156862745098	0.298039215686275	0.423529411764706\\
9.86819934844971	7.75	33.1649932861328	0.298039215686275	0.345098039215686	0.376470588235294\\
9.76170063018799	7.74200439453125	32.6920013427734	0.254901960784314	0.317647058823529	0.352941176470588\\
9.93419933319092	7.66300964355469	33.7249908447266	0.215686274509804	0.329411764705882	0.411764705882353\\
10.7843008041382	4.03201293945312	35.8489990234375	0	0.313725490196078	0.431372549019608\\
10.9550008773804	4.88900756835938	35.7639923095703	0.180392156862745	0.364705882352941	0.419607843137255\\
11.0544996261597	5.30801391601562	35.9609985351562	0.168627450980392	0.301960784313725	0.396078431372549\\
10.34019947052	4.72200012207031	36.1060028076172	0.0313725490196078	0.247058823529412	0.419607843137255\\
10.184100151062	6.37800598144531	36.0800018310547	0.43921568627451	0.419607843137255	0.505882352941176\\
10.3590002059937	6.72500610351562	36.0690002441406	0.356862745098039	0.392156862745098	0.490196078431373\\
11.3478994369507	7.84201049804688	36.2779998779297	0.172549019607843	0.352941176470588	0.423529411764706\\
10.7218999862671	4.43400573730469	36.0540008544922	0	0.211764705882353	0.411764705882353\\
11.0435991287231	4.64300537109375	36.2139892578125	0.0941176470588235	0.352941176470588	0.435294117647059\\
11.2193002700806	4.84600830078125	36.4449920654297	0.431372549019608	0.572549019607843	0.490196078431373\\
11.341700553894	4.96900939941406	36.8029937744141	0.474509803921569	0.619607843137255	0.509803921568627\\
11.5157995223999	5.03900146484375	37.1559906005859	0.72156862745098	0.752941176470588	0.509803921568627\\
10.6908006668091	6.87701416015625	36.3219909667969	0.211764705882353	0.396078431372549	0.482352941176471\\
11.5397005081177	5.86900329589844	37.3459930419922	0.411764705882353	0.705882352941177	0.525490196078431\\
11.3781003952026	5.45700073242188	36.2829895019531	0.454901960784314	0.690196078431373	0.545098039215686\\
11.594199180603	5.15400695800781	36.3359985351562	0.541176470588235	0.713725490196078	0.517647058823529\\
11.8342008590698	4.92100524902344	36.5659942626953	0.72156862745098	0.752941176470588	0.509803921568627\\
11.5976991653442	7.19400024414062	36.3300018310547	0.227450980392157	0.396078431372549	0.435294117647059\\
11.696099281311	6.04600524902344	36.8329925537109	0.427450980392157	0.713725490196078	0.509803921568627\\
11.7839002609253	5.67300415039062	36.9169921875	0.545098039215686	0.741176470588235	0.505882352941176\\
11.9779996871948	5.41000366210938	37.0489959716797	0.647058823529412	0.733333333333333	0.509803921568627\\
11.5742998123169	4.65000915527344	36.9559936523438	0.658823529411765	0.592156862745098	0.447058823529412\\
11.682900428772	4.06001281738281	36.3419952392578	0	0.211764705882353	0.286274509803922\\
11.0400991439819	7.10301208496094	36.5839996337891	0.145098039215686	0.325490196078431	0.419607843137255\\
11.1934003829956	7.47601318359375	36.468994140625	0.172549019607843	0.329411764705882	0.407843137254902\\
11.4966993331909	7.71000671386719	36.6429901123047	0.235294117647059	0.407843137254902	0.43921568627451\\
11.4742994308472	7.35200500488281	36.8809967041016	0.2	0.368627450980392	0.427450980392157\\
11.6932992935181	7.06800842285156	37.2209930419922	0.450980392156863	0.619607843137255	0.541176470588235\\
11.0360994338989	6.114013671875	36.1600036621094	0.372549019607843	0.580392156862745	0.576470588235294\\
11.7170991897583	5.31800842285156	36.7119903564453	0.705882352941177	0.741176470588235	0.509803921568627\\
11.5306997299194	5.70901489257812	36.6199951171875	0.447058823529412	0.709803921568627	0.52156862745098\\
11.2678995132446	5.82000732421875	36.3349914550781	0.411764705882353	0.666666666666667	0.568627450980392\\
11.3727006912231	6.10501098632812	36.4960021972656	0.396078431372549	0.658823529411765	0.556862745098039\\
11.1962003707886	6.45100402832031	36.2850036621094	0.301960784313725	0.549019607843137	0.545098039215686\\
11.3802995681763	6.81401062011719	36.3399963378906	0.282352941176471	0.505882352941176	0.505882352941176\\
11.3163995742798	7.14601135253906	36.0279998779297	0.152941176470588	0.32156862745098	0.411764705882353\\
11.8230009078979	7.5780029296875	36.2699890136719	0.282352941176471	0.458823529411765	0.462745098039216\\
11.922101020813	7.28700256347656	36.6259918212891	0.286274509803922	0.470588235294118	0.466666666666667\\
11.9411001205444	6.4630126953125	36.9539947509766	0.427450980392157	0.701960784313725	0.541176470588235\\
10.8989000320435	5.05601501464844	36.3430023193359	0.274509803921569	0.470588235294118	0.490196078431373\\
11.091700553894	5.22000122070312	36.6009979248047	0.454901960784314	0.647058823529412	0.541176470588235\\
10.3641996383667	5.66801452636719	36.2989959716797	0.298039215686275	0.419607843137255	0.501960784313725\\
10.760199546814	5.44500732421875	36.4230041503906	0.341176470588235	0.513725490196078	0.537254901960784\\
10.5217008590698	6.49000549316406	36.3109893798828	0.329411764705882	0.466666666666667	0.533333333333333\\
10.7391004562378	6.25700378417969	36.5480041503906	0.376470588235294	0.584313725490196	0.576470588235294\\
11.0094003677368	5.60101318359375	36.7109985351562	0.423529411764706	0.650980392156863	0.576470588235294\\
11.2251996994019	5.74200439453125	37.0359954833984	0.415686274509804	0.705882352941177	0.525490196078431\\
11.3884992599487	4.43701171875	36.2890014648438	0.152941176470588	0.380392156862745	0.427450980392157\\
11.971999168396	4.36700439453125	37.3139953613281	0.380392156862745	0.470588235294118	0.431372549019608\\
11.8149003982544	4.29600524902344	37.0329895019531	0.337254901960784	0.4	0.368627450980392\\
11.6524000167847	4.84600830078125	36.0889892578125	0.729411764705882	0.741176470588235	0.509803921568627\\
11.9121999740601	4.59100341796875	36.2389984130859	0.741176470588235	0.682352941176471	0.486274509803922\\
11.7769994735718	8.427001953125	31.3609924316406	0.0549019607843137	0.349019607843137	0.447058823529412\\
10.8912992477417	8.16600036621094	31.4889984130859	0.0313725490196078	0.329411764705882	0.423529411764706\\
11.5506010055542	8.04400634765625	31.8179931640625	0.0941176470588235	0.396078431372549	0.498039215686275\\
11.8680009841919	8.65901184082031	31.6279907226562	0.0431372549019608	0.341176470588235	0.443137254901961\\
11.5805006027222	8.70100402832031	31.9570007324219	0.105882352941176	0.407843137254902	0.509803921568627\\
11.4805002212524	8.50201416015625	31.6259918212891	0.0549019607843137	0.345098039215686	0.447058823529412\\
11.1824007034302	8.09800720214844	31.1900024414062	0.0431372549019608	0.349019607843137	0.450980392156863\\
11.9791994094849	8.19601440429688	31.10400390625	0.0705882352941176	0.396078431372549	0.498039215686275\\
11.4079999923706	8.24400329589844	35.5549926757812	0	0.286274509803922	0.396078431372549\\
10.6138010025024	11.93701171875	35.3949890136719	0.741176470588235	0.00392156862745098	0.00784313725490196\\
10.719199180603	11.9150085449219	34.9339904785156	0.745098039215686	0	0.00392156862745098\\
11.6685991287231	11.7980041503906	34.9929962158203	0.737254901960784	0.00392156862745098	0.00784313725490196\\
11.1833009719849	11.8500061035156	34.7160034179688	0.752941176470588	0	0.00392156862745098\\
11.7795000076294	8.30500793457031	32.1799926757812	0.0235294117647059	0.317647058823529	0.415686274509804\\
11.4219007492065	8.11900329589844	32.2350006103516	0.0313725490196078	0.305882352941176	0.388235294117647\\
10.3692007064819	8.01200866699219	33.2590026855469	0	0.290196078431373	0.368627450980392\\
10.346999168396	8.06100463867188	32.625	0.0156862745098039	0.294117647058824	0.356862745098039\\
11.770899772644	11.9029998779297	32.3049926757812	0.670588235294118	0.00784313725490196	0.0196078431372549\\
9.28629970550537	11.8900146484375	34.8600006103516	0.749019607843137	0	0.00784313725490196\\
10.0642995834351	11.6120147705078	34.5930023193359	0.745098039215686	0	0.00784313725490196\\
10.4945993423462	11.5090026855469	34.4599914550781	0.745098039215686	0	0.00784313725490196\\
10.9571008682251	11.4390106201172	34.2599945068359	0.752941176470588	0	0\\
11.2883996963501	11.4480133056641	33.9029998779297	0.749019607843137	0	0\\
11.7743005752563	8.50201416015625	35.9109954833984	0	0.286274509803922	0.4\\
11.4989995956421	11.9010009765625	33.9559936523438	0.705882352941177	0.0156862745098039	0.0352941176470588\\
10.8748998641968	8.31300354003906	33.5070037841797	0.0274509803921569	0.32156862745098	0.443137254901961\\
11.8825006484985	8.88900756835938	34.4120025634766	0.0313725490196078	0.317647058823529	0.415686274509804\\
9.59710025787354	11.7110137939453	35.0780029296875	0.745098039215686	0.00392156862745098	0.00392156862745098\\
10.9823007583618	11.3900146484375	34.7229919433594	0.737254901960784	0.00784313725490196	0.0117647058823529\\
9.31919956207275	11.7330017089844	35.8529968261719	0.76078431372549	0	0\\
10.3387002944946	11.4990081787109	35.6080017089844	0.717647058823529	0.0196078431372549	0.0274509803921569\\
11.5653009414673	11.3260040283203	34.427001953125	0.631372549019608	0.0588235294117647	0.0549019607843137\\
10.9107999801636	11.4580078125	35.9980010986328	0.709803921568627	0.0352941176470588	0.0549019607843137\\
11.416600227356	11.3860015869141	35.6969909667969	0.658823529411765	0.0862745098039216	0.12156862745098\\
11.4917001724243	11.3270111083984	35.0540008544922	0.654901960784314	0.0470588235294118	0.0274509803921569\\
9.7514009475708	11.8390045166016	34.2949981689453	0.749019607843137	0	0.00784313725490196\\
9.91840076446533	11.9600067138672	33.8919982910156	0.733333333333333	0.00392156862745098	0.00392156862745098\\
10.2631006240845	11.7990112304688	33.8479919433594	0.717647058823529	0.00784313725490196	0\\
10.8578996658325	11.5650024414062	33.8619995117188	0.745098039215686	0	0.00392156862745098\\
10.6812009811401	11.9610137939453	33.1809997558594	0.682352941176471	0.0117647058823529	0\\
11.4474000930786	11.5670013427734	33.4049987792969	0.690196078431373	0.0235294117647059	0.0392156862745098\\
11.5959005355835	11.7320098876953	32.8609924316406	0.674509803921569	0.0235294117647059	0.0313725490196078\\
11.920599937439	8.47300720214844	32.6499938964844	0.0196078431372549	0.325490196078431	0.435294117647059\\
8.11259937286377	11.2590026855469	39.2139892578125	0.705882352941177	0.168627450980392	0.125490196078431\\
8.08520030975342	11.2880096435547	38.8580017089844	0.619607843137255	0.247058823529412	0.207843137254902\\
11.6862001419067	8.06800842285156	36.5489959716797	0.623529411764706	0.0117647058823529	0.0627450980392157\\
9.00850009918213	11.7840118408203	36.2969970703125	0.713725490196078	0.0392156862745098	0.0352941176470588\\
11.787299156189	11.8100128173828	37.1559906005859	0.745098039215686	0.0196078431372549	0\\
9.51459980010986	11.7170104980469	39.322998046875	0.552941176470588	0.0980392156862745	0.0627450980392157\\
9.19929981231689	11.4040069580078	39.9089965820312	0.635294117647059	0.105882352941176	0.0862745098039216\\
10.924599647522	11.9640045166016	37.5690002441406	0.733333333333333	0.0431372549019608	0.0352941176470588\\
10.4173994064331	11.9850006103516	37.6969909667969	0.694117647058824	0.0549019607843137	0.0470588235294118\\
9.91739940643311	11.9400024414062	37.7310028076172	0.682352941176471	0.0352941176470588	0.0235294117647059\\
9.57940006256104	11.9420013427734	38.0119934082031	0.647058823529412	0.0509803921568627	0.0392156862745098\\
9.04519939422607	11.6880035400391	38.0659942626953	0.584313725490196	0.113725490196078	0.0901960784313725\\
9.46280002593994	11.6180114746094	39.7220001220703	0.576470588235294	0.0941176470588235	0.0588235294117647\\
9.8366003036499	11.9980010986328	39.7929992675781	0.466666666666667	0.129411764705882	0.0862745098039216\\
8.43610095977783	11.47900390625	39.7870025634766	0.705882352941177	0.156862745098039	0.12156862745098\\
8.68660068511963	11.6330108642578	39.2369995117188	0.63921568627451	0.192156862745098	0.156862745098039\\
8.83739948272705	11.7170104980469	39.6349945068359	0.67843137254902	0.145098039215686	0.117647058823529\\
8.6722993850708	11.7590026855469	38.7850036621094	0.568627450980392	0.196078431372549	0.164705882352941\\
8.53010082244873	11.8600006103516	38.2720031738281	0.556862745098039	0.145098039215686	0.117647058823529\\
11.5465002059937	8.17300415039062	36.1089935302734	0.643137254901961	0	0.0156862745098039\\
11.8925008773804	8.41900634765625	36.4049987792969	0.635294117647059	0	0.0274509803921569\\
10.4245004653931	11.5360107421875	36.2489929199219	0.662745098039216	0	0\\
9.90989971160889	11.5860137939453	36.0359954833984	0.701960784313725	0	0\\
8.59459972381592	11.0390014648438	39.9499969482422	0.670588235294118	0.180392156862745	0.141176470588235\\
8.87099933624268	11.1540069580078	39.7119903564453	0.674509803921569	0.145098039215686	0.113725490196078\\
9.08730030059814	11.5800018310547	38.468994140625	0.603921568627451	0.137254901960784	0.117647058823529\\
8.17549991607666	10.760009765625	39.3769989013672	0.72156862745098	0.149019607843137	0.109803921568627\\
9.58960056304932	11.8940124511719	38.8459930419922	0.611764705882353	0.0862745098039216	0.0784313725490196\\
8.2293004989624	10.8570098876953	39.7799987792969	0.72156862745098	0.145098039215686	0.105882352941176\\
8.11999988555908	10.7440032958984	38.9499969482422	0.611764705882353	0.250980392156863	0.207843137254902\\
8.46930027008057	10.906005859375	39.1139984130859	0.63921568627451	0.215686274509804	0.172549019607843\\
8.77660083770752	11.1820068359375	38.8159942626953	0.596078431372549	0.196078431372549	0.164705882352941\\
9.19080066680908	11.5090026855469	38.927001953125	0.631372549019608	0.125490196078431	0.109803921568627\\
9.17360019683838	11.8050079345703	37.4729919433594	0.647058823529412	0.0117647058823529	0\\
9.64029979705811	11.8270111083984	37.3809967041016	0.682352941176471	0.0196078431372549	0\\
8.75840091705322	11.6710052490234	37.5979919433594	0.6	0.0431372549019608	0.0313725490196078\\
9.2696008682251	11.7820129394531	37.125	0.670588235294118	0	0\\
8.17730045318604	11.5980072021484	37.1080017089844	0.623529411764706	0.0235294117647059	0.0274509803921569\\
8.71939945220947	11.7950134277344	36.6660003662109	0.67843137254902	0.0196078431372549	0.0235294117647059\\
8.48339939117432	11.8340148925781	36.375	0.690196078431373	0.0313725490196078	0.0313725490196078\\
8.0639009475708	11.3130035400391	37.5339965820312	0.584313725490196	0.0941176470588235	0.0901960784313725\\
8.71569919586182	11.5040130615234	37.9619903564453	0.552941176470588	0.129411764705882	0.109803921568627\\
9.68170070648193	11.7200012207031	36.9089965820312	0.690196078431373	0.00784313725490196	0\\
10.1633005142212	11.7820129394531	37.2220001220703	0.709803921568627	0.0352941176470588	0.00784313725490196\\
8.367600440979	11.9710083007812	40.8519897460938	0.733333333333333	0.0196078431372549	0.0156862745098039\\
9.05029964447021	11.9280090332031	40.0350036621094	0.694117647058824	0.0588235294117647	0.0470588235294118\\
8.00439929962158	11.8560028076172	41.2899932861328	0.686274509803922	0.0274509803921569	0.0431372549019608\\
8.03379917144775	11.6960144042969	41.6470031738281	0.572549019607843	0.0784313725490196	0.0823529411764706\\
9.0831995010376	11.5210113525391	43.22900390625	0.411764705882353	0.258823529411765	0.16078431372549\\
9.44360065460205	11.4400024414062	42.7649993896484	0.513725490196078	0.286274509803922	0.145098039215686\\
8.78769969940186	10.8900146484375	42.7139892578125	0.352941176470588	0.262745098039216	0.203921568627451\\
8.60800075531006	11.2140045166016	41.9919891357422	0.407843137254902	0.243137254901961	0.188235294117647\\
8.25159931182861	11.1900024414062	41.5999908447266	0.52156862745098	0.137254901960784	0.12156862745098\\
8.81359958648682	11.8080139160156	41.364990234375	0.576470588235294	0.156862745098039	0.12156862745098\\
8.96189975738525	11.4550018310547	40.5299987792969	0.8	0	0.00784313725490196\\
8.25879955291748	11.4110107421875	40.9160003662109	0.67843137254902	0.0196078431372549	0.0235294117647059\\
8.60850048065186	11.4180145263672	40.7310028076172	0.741176470588235	0.00392156862745098	0.00784313725490196\\
9.46849918365479	11.8470001220703	42.2989959716797	0.501960784313725	0.27843137254902	0.152941176470588\\
9.54139995574951	11.7210083007812	40.0919952392578	0.709803921568627	0.0980392156862745	0.0784313725490196\\
9.53279972076416	11.8410034179688	40.5	0.792156862745098	0.0862745098039216	0.0823529411764706\\
8.74650096893311	11.8990020751953	42.2760009765625	0.411764705882353	0.254901960784314	0.188235294117647\\
8.31199932098389	11.9920043945312	41.5059967041016	0.564705882352941	0.0666666666666667	0.0666666666666667\\
8.41890048980713	11.885009765625	41.8739929199219	0.462745098039216	0.164705882352941	0.137254901960784\\
8.38840007781982	10.9830017089844	43.1750030517578	0.356862745098039	0.250980392156863	0.203921568627451\\
9.65030002593994	10.8320007324219	43.9429931640625	0.388235294117647	0.274509803921569	0.145098039215686\\
8.05830097198486	10.6990051269531	42.0809936523438	0.431372549019608	0.262745098039216	0.207843137254902\\
8.27139949798584	11.0060119628906	40.1669921875	0.811764705882353	0.0235294117647059	0.0156862745098039\\
8.265700340271	11.2120056152344	40.5480041503906	0.784313725490196	0.00784313725490196	0.00784313725490196\\
9.87950038909912	11.6540069580078	43.1289978027344	0.454901960784314	0.290196078431373	0.125490196078431\\
10.3571004867554	11.677001953125	43.9499969482422	0.329411764705882	0.254901960784314	0.168627450980392\\
8.30939960479736	11.4640045166016	41.2729949951172	0.56078431372549	0.0705882352941176	0.0666666666666667\\
8.57000064849854	11.5330047607422	41.5289916992188	0.486274509803922	0.156862745098039	0.125490196078431\\
9.24050045013428	11.7570037841797	40.7619934082031	0.784313725490196	0.0627450980392157	0.0666666666666667\\
8.42150020599365	9.4580078125	46.1539916992188	0.4	0.298039215686275	0.227450980392157\\
8.93209934234619	10.3440093994141	44.8829956054688	0.396078431372549	0.27843137254902	0.215686274509804\\
9.03139972686768	10.0510101318359	45.5930023193359	0.415686274509804	0.282352941176471	0.2\\
8.12349987030029	9.47401428222656	45.6080017089844	0.423529411764706	0.301960784313725	0.262745098039216\\
10.9199991226196	11.0790100097656	46.0159912109375	0.407843137254902	0.282352941176471	0.145098039215686\\
10.511700630188	10.6400146484375	45.8489990234375	0.407843137254902	0.27843137254902	0.16078431372549\\
10.0229997634888	10.1740112304688	45.7299957275391	0.419607843137255	0.282352941176471	0.180392156862745\\
9.43760013580322	9.70700073242188	45.614990234375	0.415686274509804	0.27843137254902	0.188235294117647\\
8.40829944610596	9.11500549316406	45.4160003662109	0.415686274509804	0.309803921568627	0.282352941176471\\
8.04979991912842	8.86100769042969	45.6959991455078	0.427450980392157	0.301960784313725	0.266666666666667\\
10.7571992874146	11.1800079345703	45.4570007324219	0.407843137254902	0.27843137254902	0.156862745098039\\
8.55049991607666	9.74000549316406	44.3349914550781	0.372549019607843	0.282352941176471	0.231372549019608\\
8.4793004989624	8.82200622558594	46.9810028076172	0.396078431372549	0.301960784313725	0.235294117647059\\
8.75269985198975	8.93400573730469	47.4440002441406	0.415686274509804	0.309803921568627	0.231372549019608\\
8.97679996490479	9.07301330566406	47.947998046875	0.411764705882353	0.298039215686275	0.211764705882353\\
8.19590091705322	9.27400207519531	46.5549926757812	0.411764705882353	0.305882352941176	0.219607843137255\\
9.64269924163818	10.0350036621094	47.3079986572266	0.43921568627451	0.298039215686275	0.203921568627451\\
10.9951009750366	11.2990112304688	47.6439971923828	0.419607843137255	0.305882352941176	0.207843137254902\\
10.5826005935669	10.7950134277344	47.6829986572266	0.423529411764706	0.305882352941176	0.219607843137255\\
11.0528993606567	11.5910034179688	47.1499938964844	0.419607843137255	0.305882352941176	0.196078431372549\\
11.0542001724243	11.9230041503906	46.6210021972656	0.415686274509804	0.290196078431373	0.149019607843137\\
8.96110057830811	9.77301025390625	46.2030029296875	0.392156862745098	0.286274509803922	0.223529411764706\\
10.1099004745483	10.3490142822266	47.7319946289062	0.427450980392157	0.298039215686275	0.211764705882353\\
10.3135004043579	10.7790069580078	46.7460021972656	0.415686274509804	0.290196078431373	0.16078431372549\\
9.8769006729126	11.7360076904297	44.1719970703125	0.345098039215686	0.262745098039216	0.2\\
9.49149990081787	11.302001953125	44.1399993896484	0.356862745098039	0.262745098039216	0.203921568627451\\
9.78909969329834	11.3010101318359	44.6219940185547	0.352941176470588	0.262745098039216	0.203921568627451\\
10.2030000686646	11.8450012207031	44.6609954833984	0.376470588235294	0.274509803921569	0.184313725490196\\
9.94460010528564	10.6260070800781	46.1620025634766	0.419607843137255	0.27843137254902	0.184313725490196\\
9.65879917144775	10.8860015869141	45.0489959716797	0.345098039215686	0.262745098039216	0.203921568627451\\
9.97189998626709	10.7370147705078	44.5789947509766	0.349019607843137	0.266666666666667	0.2\\
9.75369930267334	10.2420043945312	45.0579986572266	0.345098039215686	0.262745098039216	0.2\\
11.8107995986938	11.6210021972656	47.8219909667969	0.423529411764706	0.305882352941176	0.215686274509804\\
11.2121992111206	11.6060028076172	45.9339904785156	0.411764705882353	0.290196078431373	0.152941176470588\\
10.8203001022339	10.3280029296875	47.72900390625	0.419607843137255	0.305882352941176	0.223529411764706\\
10.3466997146606	9.93101501464844	47.5749969482422	0.435294117647059	0.301960784313725	0.192156862745098\\
11.120400428772	10.7330017089844	47.3869934082031	0.415686274509804	0.301960784313725	0.188235294117647\\
8.3991003036499	8.93000793457031	46.0039978027344	0.411764705882353	0.298039215686275	0.247058823529412\\
9.01739978790283	9.09100341796875	46.8909912109375	0.4	0.305882352941176	0.231372549019608\\
9.28250026702881	9.20700073242188	47.4259948730469	0.427450980392157	0.298039215686275	0.211764705882353\\
9.26260089874268	9.35200500488281	46.2919921875	0.407843137254902	0.290196078431373	0.211764705882353\\
9.56379985809326	9.44000244140625	46.8799896240234	0.447058823529412	0.294117647058824	0.196078431372549\\
10.6353998184204	10.2870025634766	47.0769958496094	0.419607843137255	0.298039215686275	0.168627450980392\\
11.032000541687	10.7960052490234	46.8899993896484	0.411764705882353	0.298039215686275	0.164705882352941\\
10.1062002182007	9.83700561523438	46.9530029296875	0.43921568627451	0.301960784313725	0.2\\
10.3219995498657	10.1880035400391	46.4199981689453	0.415686274509804	0.286274509803922	0.16078431372549\\
10.7687997817993	10.656005859375	46.4589996337891	0.407843137254902	0.286274509803922	0.149019607843137\\
8.23680019378662	8.74200439453125	47.5240020751953	0.43921568627451	0.313725490196078	0.203921568627451\\
10.7121000289917	11.8200073242188	44.4949951171875	0.356862745098039	0.270588235294118	0.176470588235294\\
8.46460056304932	9.3380126953125	47.0569915771484	0.411764705882353	0.317647058823529	0.227450980392157\\
8.1545991897583	9.21900939941406	47.4400024414062	0.435294117647059	0.305882352941176	0.2\\
8.19110012054443	11.5840148925781	50.6730041503906	0.52156862745098	0.372549019607843	0.270588235294118\\
8.78850078582764	11.7150115966797	51.2010040283203	0.52156862745098	0.396078431372549	0.313725490196078\\
9.59979915618896	11.8250122070312	51.7070007324219	0.466666666666667	0.356862745098039	0.325490196078431\\
8.02769947052002	11.8730010986328	50.3519897460938	0.494117647058824	0.337254901960784	0.262745098039216\\
8.31729984283447	11.6940002441406	51.4519958496094	0.596078431372549	0.454901960784314	0.305882352941176\\
9.63469982147217	10.0260009765625	48.3899993896484	0.423529411764706	0.298039215686275	0.2\\
10.4879999160767	10.6290130615234	48.1589965820312	0.423529411764706	0.294117647058824	0.219607843137255\\
11.3617010116577	11.4660034179688	48.9239959716797	0.447058823529412	0.317647058823529	0.211764705882353\\
9.97790050506592	10.2530059814453	48.6510009765625	0.423529411764706	0.294117647058824	0.203921568627451\\
10.9817991256714	11.0250091552734	48.9179992675781	0.443137254901961	0.313725490196078	0.219607843137255\\
11.7818002700806	11.2680053710938	48.6609954833984	0.43921568627451	0.313725490196078	0.211764705882353\\
11.8893003463745	11.3310089111328	50.1199951171875	0.470588235294118	0.317647058823529	0.207843137254902\\
8.35329914093018	10.8100128173828	50.7010040283203	0.505882352941176	0.364705882352941	0.270588235294118\\
8.90939998626709	10.8060150146484	50.9649963378906	0.513725490196078	0.388235294117647	0.298039215686275\\
9.06120014190674	11.385009765625	51.3849945068359	0.533333333333333	0.4	0.313725490196078\\
8.9345006942749	11.0820007324219	51.1920013427734	0.52156862745098	0.4	0.313725490196078\\
9.67929935455322	10.1290130615234	48.9149932861328	0.443137254901961	0.309803921568627	0.211764705882353\\
9.39740085601807	10.2010040283203	49.6889953613281	0.462745098039216	0.333333333333333	0.231372549019608\\
10.8699998855591	10.9090118408203	49.3300018310547	0.43921568627451	0.298039215686275	0.203921568627451\\
10.0129995346069	10.5700073242188	50.3289947509766	0.447058823529412	0.32156862745098	0.231372549019608\\
9.74849987030029	10.5940093994141	50.5899963378906	0.470588235294118	0.349019607843137	0.254901960784314\\
9.52649974822998	10.6600036621094	50.7959899902344	0.498039215686275	0.372549019607843	0.274509803921569\\
9.26680088043213	10.7420043945312	50.9469909667969	0.52156862745098	0.392156862745098	0.290196078431373\\
8.93990039825439	10.0220031738281	49.4409942626953	0.466666666666667	0.329411764705882	0.235294117647059\\
8.62390041351318	10.1100006103516	49.7679901123047	0.494117647058824	0.341176470588235	0.247058823529412\\
8.72799968719482	10.6310119628906	50.7109985351562	0.501960784313725	0.368627450980392	0.282352941176471\\
8.39269924163818	10.31201171875	50.1289978027344	0.52156862745098	0.364705882352941	0.258823529411765\\
9.36789989471436	9.43701171875	48.8489990234375	0.423529411764706	0.301960784313725	0.203921568627451\\
8.38110065460205	10.0160064697266	50.5760040283203	0.494117647058824	0.36078431372549	0.274509803921569\\
11.6528997421265	11.0130004882812	49.9530029296875	0.474509803921569	0.329411764705882	0.219607843137255\\
10.538800239563	10.0750122070312	49.2310028076172	0.43921568627451	0.301960784313725	0.211764705882353\\
8.17450046539307	11.0840148925781	51.3459930419922	0.56078431372549	0.423529411764706	0.294117647058824\\
9.06750011444092	11.927001953125	51.9720001220703	0.474509803921569	0.356862745098039	0.313725490196078\\
8.45880031585693	10.8300018310547	51.4449920654297	0.537254901960784	0.407843137254902	0.313725490196078\\
9.61100101470947	10.9430084228516	51.9109954833984	0.462745098039216	0.356862745098039	0.329411764705882\\
11.6698999404907	11.1300048828125	50.447998046875	0.462745098039216	0.305882352941176	0.2\\
11.1141004562378	10.8710021972656	51.0820007324219	0.470588235294118	0.32156862745098	0.231372549019608\\
10.7596998214722	10.8000030517578	51.35400390625	0.486274509803922	0.341176470588235	0.258823529411765\\
10.3676996231079	10.7920074462891	51.6139984130859	0.494117647058824	0.356862745098039	0.27843137254902\\
9.38180065155029	9.68501281738281	49.7089996337891	0.474509803921569	0.341176470588235	0.23921568627451\\
9.640700340271	10.0250091552734	50.5739898681641	0.482352941176471	0.356862745098039	0.262745098039216\\
9.63020038604736	10.656005859375	51.6470031738281	0.486274509803922	0.368627450980392	0.325490196078431\\
11.9434995651245	11.5020141601562	50.5059967041016	0.462745098039216	0.305882352941176	0.203921568627451\\
11.091700553894	11.4380035400391	51.7919921875	0.498039215686275	0.36078431372549	0.282352941176471\\
11.6705007553101	11.9100036621094	50.1620025634766	0.466666666666667	0.309803921568627	0.203921568627451\\
11.5836000442505	11.9410095214844	50.6579895019531	0.462745098039216	0.305882352941176	0.203921568627451\\
11.356499671936	11.4010009765625	49.7429962158203	0.447058823529412	0.305882352941176	0.203921568627451\\
11.3259000778198	11.5070037841797	50.5059967041016	0.458823529411765	0.305882352941176	0.207843137254902\\
11.1031007766724	11.1470031738281	49.9539947509766	0.43921568627451	0.294117647058824	0.203921568627451\\
10.6045007705688	11.1850128173828	51.093994140625	0.462745098039216	0.32156862745098	0.23921568627451\\
10.2465009689331	11.1910095214844	51.3459930419922	0.482352941176471	0.349019607843137	0.274509803921569\\
10.7990007400513	11.8340148925781	51.5839996337891	0.498039215686275	0.36078431372549	0.286274509803922\\
9.74490070343018	11.5279998779297	51.6790008544922	0.494117647058824	0.372549019607843	0.32156862745098\\
9.51349925994873	11.2740020751953	51.5119934082031	0.525490196078431	0.392156862745098	0.309803921568627\\
10.5353994369507	10.8290100097656	50.4029998779297	0.435294117647059	0.298039215686275	0.207843137254902\\
10.0418996810913	10.8800048828125	51.0119934082031	0.470588235294118	0.345098039215686	0.258823529411765\\
9.81510066986084	11.0370025634766	51.3190002441406	0.505882352941176	0.376470588235294	0.290196078431373\\
9.20959949493408	10.8860015869141	51.1279907226562	0.533333333333333	0.403921568627451	0.301960784313725\\
9.36299991607666	11.0610046386719	51.3219909667969	0.541176470588235	0.403921568627451	0.305882352941176\\
9.92010021209717	11.2740020751953	51.5379943847656	0.498039215686275	0.372549019607843	0.301960784313725\\
8.01999950408936	11.8350067138672	51.1340026855469	0.466666666666667	0.32156862745098	0.247058823529412\\
10.754599571228	10.8390045166016	48.5859985351562	0.431372549019608	0.301960784313725	0.223529411764706\\
11.9375009536743	11.6280059814453	48.3769989013672	0.447058823529412	0.333333333333333	0.23921568627451\\
8.12550067901611	10.6310119628906	50.4230041503906	0.52156862745098	0.372549019607843	0.270588235294118\\
11.1869993209839	10.5610046386719	48.7879943847656	0.443137254901961	0.32156862745098	0.227450980392157\\
10.9457006454468	10.3460083007812	49.1309967041016	0.443137254901961	0.313725490196078	0.219607843137255\\
10.9989995956421	10.4260101318359	48.2929992675781	0.435294117647059	0.313725490196078	0.235294117647059\\
10.7132005691528	10.1690063476562	48.7059936523438	0.43921568627451	0.301960784313725	0.211764705882353\\
10.2267999649048	9.83601379394531	48.6799926757812	0.43921568627451	0.301960784313725	0.227450980392157\\
8.19640064239502	8.88600158691406	48.3719940185547	0.407843137254902	0.305882352941176	0.215686274509804\\
9.234299659729	11.1130065917969	51.927001953125	0.458823529411765	0.345098039215686	0.313725490196078\\
11.6405000686646	11.9100036621094	49.0419921875	0.443137254901961	0.309803921568627	0.203921568627451\\
8.00269985198975	9.89300537109375	49.4120025634766	0.450980392156863	0.294117647058824	0.227450980392157\\
8.86270046234131	9.67800903320312	48.5019989013672	0.407843137254902	0.305882352941176	0.207843137254902\\
8.40919971466064	9.625	49.8990020751953	0.509803921568627	0.352941176470588	0.254901960784314\\
8.10060024261475	9.427001953125	49.5670013427734	0.474509803921569	0.317647058823529	0.243137254901961\\
8.60170078277588	9.39700317382812	49.3899993896484	0.462745098039216	0.32156862745098	0.235294117647059\\
9.93430042266846	10.3600006103516	51.1539916992188	0.505882352941176	0.376470588235294	0.298039215686275\\
10.3452005386353	10.5180053710938	51.2169952392578	0.486274509803922	0.352941176470588	0.27843137254902\\
10.143500328064	10.2340087890625	50.7699890136719	0.474509803921569	0.349019607843137	0.266666666666667\\
11.0311994552612	10.6080017089844	50.6049957275391	0.458823529411765	0.305882352941176	0.211764705882353\\
11.3550996780396	10.7779998779297	50.2839965820312	0.462745098039216	0.309803921568627	0.207843137254902\\
10.4543008804321	10.1070098876953	49.8379974365234	0.435294117647059	0.301960784313725	0.215686274509804\\
8.5103006362915	10.4970092773438	51.2119903564453	0.494117647058824	0.376470588235294	0.305882352941176\\
9.22779941558838	10.5770111083984	51.5199890136719	0.501960784313725	0.376470588235294	0.313725490196078\\
8.8282995223999	10.5980072021484	51.4279937744141	0.529411764705882	0.403921568627451	0.317647058823529\\
9.82549953460693	10.3830108642578	49.9100036621094	0.443137254901961	0.309803921568627	0.219607843137255\\
10.1796007156372	10.4720001220703	49.552001953125	0.443137254901961	0.309803921568627	0.219607843137255\\
9.75800037384033	10.2540130615234	49.4169921875	0.43921568627451	0.305882352941176	0.211764705882353\\
10.1045999526978	10.3730010986328	49.0849914550781	0.435294117647059	0.298039215686275	0.207843137254902\\
8.84769916534424	10.2990112304688	50.1719970703125	0.501960784313725	0.36078431372549	0.254901960784314\\
11.5129995346069	11.6590118408203	51.6179962158203	0.505882352941176	0.372549019607843	0.294117647058824\\
11.8051996231079	11.7280120849609	51.2720031738281	0.498039215686275	0.36078431372549	0.282352941176471\\
10.6796998977661	11.3530120849609	51.9709930419922	0.494117647058824	0.349019607843137	0.270588235294118\\
10.3172998428345	11.1000061035156	51.9389953613281	0.498039215686275	0.36078431372549	0.286274509803922\\
11.1554002761841	11.1800079345703	51.4879913330078	0.498039215686275	0.356862745098039	0.27843137254902\\
10.3821992874146	11.8270111083984	51.7559967041016	0.494117647058824	0.368627450980392	0.317647058823529\\
9.76310062408447	11.5210113525391	52.2079925537109	0.411764705882353	0.274509803921569	0.247058823529412\\
9.51069927215576	11.2960052490234	52.0879974365234	0.341176470588235	0.203921568627451	0.188235294117647\\
10.9359998703003	11.6590118408203	52.0399932861328	0.486274509803922	0.352941176470588	0.317647058823529\\
10.6565008163452	11.6840057373047	52.1660003662109	0.576470588235294	0.450980392156863	0.4\\
10.8669996261597	11.9970092773438	52.2220001220703	0.533333333333333	0.411764705882353	0.372549019607843\\
9.7076997756958	11.9210052490234	52.2679901123047	0.423529411764706	0.294117647058824	0.266666666666667\\
9.41100025177002	11.7130126953125	52.1510009765625	0.333333333333333	0.196078431372549	0.180392156862745\\
9.15050029754639	11.4950103759766	52.02099609375	0.337254901960784	0.203921568627451	0.184313725490196\\
11.9362993240356	14.849006652832	29.5679931640625	0.803921568627451	0	0\\
11.7785005569458	15.6710052490234	29.9649963378906	0.8	0.0431372549019608	0.0235294117647059\\
11.8793992996216	13.2390060424805	30.2659912109375	0.811764705882353	0.231372549019608	0.250980392156863\\
10.9819002151489	13.2610092163086	31.3000030517578	0.827450980392157	0.211764705882353	0.188235294117647\\
10.730299949646	14.1170043945312	31.1699981689453	0.890196078431372	0.368627450980392	0.341176470588235\\
10.6941003799438	13.6850051879883	31.3730010986328	0.905882352941176	0.411764705882353	0.368627450980392\\
11.7067995071411	13.1120071411133	31.4649963378906	0.83921568627451	0.254901960784314	0.223529411764706\\
11.4298009872437	13.1060104370117	31.7829895019531	0.780392156862745	0.137254901960784	0.113725490196078\\
11.7643995285034	12.7950134277344	31.8130035400391	0.729411764705882	0.00392156862745098	0\\
10.4632005691528	13.2010040283203	31.9299926757812	0.819607843137255	0.23921568627451	0.203921568627451\\
10.8946008682251	12.9520111083984	31.6600036621094	0.788235294117647	0.16078431372549	0.137254901960784\\
11.4478006362915	12.2260131835938	32	0.741176470588235	0.0509803921568627	0\\
10.4369993209839	14.0290069580078	31.5429992675781	0.847058823529412	0.250980392156863	0.227450980392157\\
10.2153005599976	14.3820037841797	31.7429962158203	0.788235294117647	0.0823529411764706	0.0745098039215686\\
10.3086996078491	14.8580093383789	31.6360015869141	0.764705882352941	0.0352941176470588	0.0117647058823529\\
10.6255006790161	14.9920043945312	31.2590026855469	0.776470588235294	0.0509803921568627	0.0235294117647059\\
10.7855997085571	15.5180053710938	31.2010040283203	0.768627450980392	0.00784313725490196	0\\
10.4704999923706	15.3520050048828	31.5429992675781	0.764705882352941	0.0392156862745098	0\\
10.1411008834839	15.2320098876953	31.9160003662109	0.764705882352941	0.0431372549019608	0\\
10.977499961853	13.7050094604492	31.0329895019531	0.913725490196078	0.427450980392157	0.396078431372549\\
11.5691003799438	13.6930084228516	30.322998046875	0.827450980392157	0.145098039215686	0.156862745098039\\
11.0161008834839	14.1640090942383	30.8040008544922	0.858823529411765	0.27843137254902	0.262745098039216\\
11.3114004135132	14.1740112304688	30.4359893798828	0.803921568627451	0.0901960784313725	0.0784313725490196\\
11.3806009292603	13.4430084228516	31.5269927978516	0.850980392156863	0.290196078431373	0.250980392156863\\
11.6689004898071	13.4990081787109	31.1510009765625	0.917647058823529	0.435294117647059	0.396078431372549\\
10.7524995803833	14.0550079345703	31.9290008544922	0.866666666666667	0.317647058823529	0.27843137254902\\
11.0087003707886	14.1870040893555	31.5910034179688	0.847058823529412	0.250980392156863	0.231372549019608\\
11.2657995223999	14.8990097045898	31.2139892578125	0.768627450980392	0.0156862745098039	0\\
11.4649000167847	14.5530090332031	30.9570007324219	0.792156862745098	0.0784313725490196	0.0509803921568627\\
11.9191999435425	14.2260055541992	30.4599914550781	0.819607843137255	0.145098039215686	0.141176470588235\\
11.7431993484497	14.6910095214844	30.6029968261719	0.792156862745098	0.0588235294117647	0.0313725490196078\\
10.9455995559692	15.6030044555664	31.85400390625	0.76078431372549	0.0352941176470588	0\\
11.095799446106	15.260009765625	31.5139923095703	0.764705882352941	0.0352941176470588	0\\
11.5831003189087	15.9400100708008	31.2350006103516	0.764705882352941	0.0156862745098039	0\\
11.5455007553101	12.9550094604492	30.9149932861328	0.749019607843137	0.0980392156862745	0.101960784313725\\
11.8895998001099	12.8700103759766	30.6139984130859	0.686274509803922	0.0862745098039216	0.105882352941176\\
11.7944002151489	12.5990142822266	31.0429992675781	0.690196078431373	0	0\\
11.6211996078491	12.4220123291016	31.4989929199219	0.749019607843137	0.0588235294117647	0.00392156862745098\\
11.9436006546021	12.0860137939453	31.7519989013672	0.827450980392157	0.243137254901961	0.129411764705882\\
8.19349956512451	15.7630081176758	33.9830017089844	0.807843137254902	0	0\\
9.105299949646	15.338005065918	33.1399993896484	0.780392156862745	0	0\\
9.77380084991455	15.6280059814453	32.5070037841797	0.772549019607843	0	0\\
10.0677003860474	15.692008972168	32.1819915771484	0.768627450980392	0	0\\
8.04119968414307	14.7520065307617	33.8470001220703	0.819607843137255	0.0666666666666667	0.0784313725490196\\
9.01680088043213	14.2720108032227	33.1159973144531	0.815686274509804	0.188235294117647	0.16078431372549\\
9.78990077972412	13.9700088500977	32.3280029296875	0.847058823529412	0.313725490196078	0.231372549019608\\
8.2480993270874	12.6570129394531	35.5670013427734	0.764705882352941	0	0\\
9.15669918060303	15.6890106201172	33.9489898681641	0.792156862745098	0.0117647058823529	0.00784313725490196\\
9.77590084075928	14.838005065918	33.0220031738281	0.772549019607843	0	0.00392156862745098\\
10.0245008468628	14.5340042114258	32.7200012207031	0.8	0.141176470588235	0.113725490196078\\
10.7794008255005	13.6540069580078	32.0739898681641	0.870588235294118	0.372549019607843	0.270588235294118\\
11.7419004440308	12.531005859375	32.2619934082031	0.725490196078431	0	0\\
9.84890079498291	12.1400146484375	35.0749969482422	0.749019607843137	0.00784313725490196	0.00784313725490196\\
11.2958002090454	12.9190063476562	32.1499938964844	0.713725490196078	0	0\\
11.3706007003784	12.656005859375	32.4290008544922	0.709803921568627	0	0\\
11.0064992904663	12.3960113525391	33.2030029296875	0.725490196078431	0.0431372549019608	0.0313725490196078\\
8.19240093231201	13.1030044555664	35.0229949951172	0.780392156862745	0.0196078431372549	0.0196078431372549\\
8.22250080108643	15.7410049438477	34.5059967041016	0.815686274509804	0	0\\
8.17319965362549	15.3700103759766	34.39599609375	0.807843137254902	0	0\\
10.8527002334595	13.2880096435547	32.2559967041016	0.8	0.188235294117647	0.129411764705882\\
10.2806997299194	13.713005065918	32.6219940185547	0.866666666666667	0.384313725490196	0.274509803921569\\
8.57009983062744	14.4590072631836	34.1230010986328	0.831372549019608	0.0862745098039216	0.0980392156862745\\
10.3865003585815	12.0050048828125	34.7119903564453	0.756862745098039	0.00784313725490196	0.0156862745098039\\
9.51480007171631	12.5800018310547	34.4149932861328	0.772549019607843	0.00392156862745098	0.00784313725490196\\
8.55779933929443	13.6950073242188	34.3529968261719	0.792156862745098	0.0901960784313725	0.0745098039215686\\
8.20740032196045	14.3860092163086	34.3389892578125	0.831372549019608	0.0705882352941176	0.0784313725490196\\
10.2050008773804	13.0980072021484	32.3040008544922	0.843137254901961	0.286274509803922	0.2\\
9.92290019989014	13.0400085449219	32.6730041503906	0.8	0.164705882352941	0.109803921568627\\
8.99540042877197	12.9880065917969	33.6999969482422	0.843137254901961	0.250980392156863	0.223529411764706\\
8.22169971466064	12.4070129394531	34.9889984130859	0.768627450980392	0.0117647058823529	0.00784313725490196\\
8.19699954986572	12.2050018310547	35.3609924316406	0.76078431372549	0.00784313725490196	0.00392156862745098\\
8.67280101776123	14.6670074462891	33.4199981689453	0.788235294117647	0.0274509803921569	0.0392156862745098\\
8.99720096588135	14.8070068359375	33.1289978027344	0.776470588235294	0.0117647058823529	0.0196078431372549\\
9.93080043792725	14.3010101318359	32.0879974365234	0.819607843137255	0.211764705882353	0.152941176470588\\
9.98510074615479	14.7410049438477	32.0179901123047	0.780392156862745	0.0392156862745098	0.0274509803921569\\
9.27360057830811	15.0380096435547	32.8840026855469	0.764705882352941	0	0\\
9.83310031890869	15.1360092163086	32.2639923095703	0.768627450980392	0	0\\
8.61390018463135	15.5110092163086	33.6389923095703	0.796078431372549	0	0\\
8.82969951629639	15.9890060424805	33.7109985351562	0.780392156862745	0.00392156862745098	0.00392156862745098\\
9.33339977264404	15.8230056762695	33.1239929199219	0.792156862745098	0.00784313725490196	0.00784313725490196\\
9.71070003509521	15.9990081787109	32.8089904785156	0.792156862745098	0.0117647058823529	0.0117647058823529\\
11.2951002120972	12.0940093994141	33.5500030517578	0.666666666666667	0.0156862745098039	0.00784313725490196\\
11.8982000350952	12.1200103759766	33.0199890136719	0.725490196078431	0.0745098039215686	0.0627450980392157\\
11.5908994674683	12.3770141601562	32.7019958496094	0.725490196078431	0	0\\
8.63910007476807	12.4630126953125	35.7149963378906	0.756862745098039	0.00784313725490196	0.00784313725490196\\
9.00109958648682	12.3730010986328	35.6199951171875	0.749019607843137	0.00784313725490196	0.00784313725490196\\
10.4809999465942	15.7020111083984	32.4940032958984	0.784313725490196	0.0196078431372549	0.0156862745098039\\
10.1619997024536	15.510009765625	32.7789916992188	0.792156862745098	0.0117647058823529	0.0117647058823529\\
9.84270000457764	15.3130111694336	33.0679931640625	0.796078431372549	0.00392156862745098	0.00784313725490196\\
10.8058996200562	15.9000091552734	32.2209930419922	0.768627450980392	0	0\\
10.0593996047974	15.0280075073242	32.72900390625	0.764705882352941	0	0\\
8.4478006362915	15.5370101928711	34.3470001220703	0.807843137254902	0	0\\
8.76870059967041	15.6270065307617	34.2119903564453	0.796078431372549	0.00784313725490196	0.00784313725490196\\
8.21239948272705	13.5190048217773	34.0449981689453	0.823529411764706	0.145098039215686	0.145098039215686\\
8.84479999542236	13.8890075683594	33.3669891357422	0.870588235294118	0.349019607843137	0.298039215686275\\
8.61640071868896	13.2140045166016	33.89599609375	0.843137254901961	0.215686274509804	0.203921568627451\\
9.17310047149658	13.7470092773438	33.0919952392578	0.882352941176471	0.43921568627451	0.341176470588235\\
9.51789951324463	13.453010559082	32.8489990234375	0.866666666666667	0.388235294117647	0.286274509803922\\
9.796799659729	13.5300064086914	32.4989929199219	0.866666666666667	0.372549019607843	0.266666666666667\\
9.52990055084229	12.1640014648438	33.9839935302734	0.749019607843137	0.00392156862745098	0.0117647058823529\\
8.59640026092529	12.2940063476562	34.8320007324219	0.764705882352941	0.00392156862745098	0\\
9.92140102386475	12.2660064697266	33.4830017089844	0.76078431372549	0	0\\
8.98779964447021	12.1380004882812	34.6649932861328	0.76078431372549	0	0\\
9.10259914398193	12.2900085449219	34.2819976806641	0.76078431372549	0.00392156862745098	0.00784313725490196\\
9.22320079803467	12.5279998779297	33.8779907226562	0.764705882352941	0.00392156862745098	0.0117647058823529\\
8.67870044708252	12.4810028076172	34.4779968261719	0.772549019607843	0.00784313725490196	0.00784313725490196\\
10.3331995010376	12.3040008544922	33.0149993896484	0.756862745098039	0	0\\
10.6591997146606	12.7900085449219	32.0820007324219	0.717647058823529	0	0\\
11.275200843811	12.0430145263672	32.4989929199219	0.741176470588235	0.0588235294117647	0.0509803921568627\\
10.3156995773315	12.1050109863281	34.4039916992188	0.745098039215686	0.00392156862745098	0.00784313725490196\\
9.52329921722412	12.9310073852539	34.0240020751953	0.768627450980392	0	0\\
10.2424993515015	12.5490112304688	33.7229919433594	0.749019607843137	0.0156862745098039	0.0196078431372549\\
8.75590038299561	14.1030044555664	34.0459899902344	0.831372549019608	0.137254901960784	0.145098039215686\\
10.5948991775513	12.2470092773438	33.8369903564453	0.698039215686274	0	0\\
9.40100002288818	13.7340087890625	33.5839996337891	0.858823529411765	0.27843137254902	0.258823529411765\\
11.0439004898071	12.922004699707	32.4109954833984	0.741176470588235	0.0274509803921569	0.0117647058823529\\
8.88379955291748	13.6830062866211	34.0999908447266	0.796078431372549	0.0862745098039216	0.0745098039215686\\
10.7316999435425	13.0300064086914	32.6289978027344	0.8	0.164705882352941	0.109803921568627\\
10.0527009963989	13.5860061645508	32.9579925537109	0.874509803921569	0.411764705882353	0.309803921568627\\
9.21370029449463	13.3910064697266	33.9639892578125	0.792156862745098	0.0705882352941176	0.0627450980392157\\
10.2897996902466	12.8790130615234	33.2799987792969	0.788235294117647	0.105882352941176	0.0901960784313725\\
9.60380077362061	13.3000106811523	33.6380004882812	0.854901960784314	0.262745098039216	0.243137254901961\\
9.9896993637085	13.2430038452148	33.2649993896484	0.850980392156863	0.329411764705882	0.262745098039216\\
8.92520046234131	12.6790008544922	34.9239959716797	0.784313725490196	0.0235294117647059	0.0156862745098039\\
8.00870037078857	15.9830093383789	34.6279907226562	0.823529411764706	0	0.00392156862745098\\
10.2188005447388	12.9410095214844	38.5800018310547	0.733333333333333	0	0.00784313725490196\\
10.2433004379272	12.802001953125	38.2809906005859	0.776470588235294	0.00784313725490196	0.00784313725490196\\
10.1810007095337	12.6340026855469	38.0090026855469	0.780392156862745	0.00392156862745098	0.00392156862745098\\
9.77299976348877	12.3810119628906	37.5459899902344	0.666666666666667	0.0274509803921569	0.0235294117647059\\
9.27200031280518	12.2400054931641	36.7929992675781	0.713725490196078	0.0352941176470588	0.0431372549019608\\
10.2801008224487	13.1450042724609	38.8919982910156	0.729411764705882	0	0\\
10.1201009750366	13.0610046386719	39.2109985351562	0.717647058823529	0.0196078431372549	0.0313725490196078\\
10.7260007858276	13.260009765625	38.4619903564453	0.792156862745098	0.109803921568627	0.117647058823529\\
10.9315004348755	13.9240112304688	38.7239990234375	0.827450980392157	0.12156862745098	0.125490196078431\\
10.9497995376587	14.5320053100586	38.9639892578125	0.784313725490196	0.152941176470588	0.156862745098039\\
11.1011991500854	14.8750076293945	38.8249969482422	0.780392156862745	0.145098039215686	0.156862745098039\\
10.9024000167847	15.5840072631836	38.9759979248047	0.788235294117647	0.258823529411765	0.266666666666667\\
10.8161001205444	15.9370040893555	38.9089965820312	0.768627450980392	0.207843137254902	0.215686274509804\\
10.7079992294312	14.85400390625	39.9489898681641	0.654901960784314	0	0\\
10.7365007400513	15.2570037841797	39.7050018310547	0.698039215686274	0	0\\
10.9732007980347	15.8520050048828	38.7050018310547	0.792156862745098	0.247058823529412	0.262745098039216\\
11.1073007583618	15.5040054321289	38.7180023193359	0.780392156862745	0.172549019607843	0.188235294117647\\
11.2524995803833	15.1910095214844	38.6479949951172	0.749019607843137	0.0117647058823529	0.0392156862745098\\
11.3800992965698	14.8670043945312	38.5739898681641	0.729411764705882	0	0\\
11.4742994308472	14.4870071411133	38.4850006103516	0.749019607843137	0	0\\
11.4987001419067	14.0540084838867	38.3869934082031	0.827450980392157	0	0\\
11.420599937439	13.6210098266602	38.2870025634766	0.847058823529412	0.0549019607843137	0.0392156862745098\\
11.837700843811	14.3670043945312	38.3049926757812	0.764705882352941	0	0\\
10.287299156189	12.5180053710938	37.7119903564453	0.807843137254902	0.0235294117647059	0.0235294117647059\\
10.6230001449585	12.4330139160156	37.4619903564453	0.807843137254902	0.0470588235294118	0.0470588235294118\\
10.7141008377075	12.1410064697266	36.7639923095703	0.796078431372549	0	0.00392156862745098\\
10.5124998092651	12.0330047607422	36.3249969482422	0.8	0.0392156862745098	0.0431372549019608\\
11.0752992630005	12.1460113525391	37.8459930419922	0.815686274509804	0.0470588235294118	0.0509803921568627\\
10.7360010147095	12.18701171875	37.9879913330078	0.784313725490196	0.0235294117647059	0.0274509803921569\\
10.4156007766724	12.2450103759766	38.2059936523438	0.705882352941177	0.0313725490196078	0.0352941176470588\\
9.92339992523193	12.1600036621094	38.8320007324219	0.725490196078431	0.0274509803921569	0.0352941176470588\\
9.84879970550537	12.0610046386719	39.2619934082031	0.662745098039216	0.0470588235294118	0.0470588235294118\\
11.3653993606567	12.0290069580078	37.6239929199219	0.8	0.0470588235294118	0.0470588235294118\\
11.5196008682251	12.4610137939453	38.1259918212891	0.780392156862745	0.0117647058823529	0.0117647058823529\\
11.1309003829956	12.6060028076172	38.3730010986328	0.792156862745098	0.00784313725490196	0\\
10.708399772644	12.8270111083984	38.8970031738281	0.780392156862745	0.0509803921568627	0.0588235294117647\\
10.6671991348267	12.9660110473633	39.2119903564453	0.725490196078431	0.00784313725490196	0.0313725490196078\\
10.1484994888306	12.3620147705078	39.5549926757812	0.63921568627451	0.0392156862745098	0.0235294117647059\\
10.4369993209839	12.7370147705078	39.6089935302734	0.733333333333333	0.0392156862745098	0.0588235294117647\\
11.9257001876831	12.3110046386719	37.864990234375	0.768627450980392	0.0196078431372549	0.0235294117647059\\
11.8912000656128	12.9190063476562	38.3580017089844	0.76078431372549	0.0117647058823529	0.0156862745098039\\
11.7778997421265	13.6670074462891	38.7079925537109	0.850980392156863	0.0392156862745098	0.0392156862745098\\
11.4336004257202	14.2500076293945	39.0679931640625	0.788235294117647	0.0980392156862745	0.109803921568627\\
11.2496995925903	14.5830078125	39.5199890136719	0.772549019607843	0.172549019607843	0.180392156862745\\
11.1309995651245	15.9430084228516	39.6049957275391	0.709803921568627	0.0156862745098039	0.0117647058823529\\
11.2624006271362	15.5870056152344	39.3909912109375	0.72156862745098	0.0941176470588235	0.0862745098039216\\
10.5693006515503	13.0130081176758	39.9810028076172	0.788235294117647	0.117647058823529	0.125490196078431\\
11.2172994613647	14.8230056762695	39.8009948730469	0.741176470588235	0.101960784313725	0.125490196078431\\
9.66380023956299	12.5760040283203	38.6969909667969	0.713725490196078	0.0235294117647059	0.0313725490196078\\
9.67750072479248	12.5540008544922	38.3249969482422	0.72156862745098	0.0313725490196078	0.0352941176470588\\
9.34640026092529	12.3190002441406	38.8970031738281	0.67843137254902	0.0509803921568627	0.0549019607843137\\
9.81230068206787	12.4970092773438	37.9120025634766	0.725490196078431	0.0274509803921569	0.0352941176470588\\
8.97399997711182	12.1120147705078	38.5279998779297	0.631372549019608	0.0509803921568627	0.0313725490196078\\
9.01599979400635	12.2710113525391	37.6470031738281	0.654901960784314	0.0549019607843137	0.0509803921568627\\
9.30779933929443	12.2950134277344	37.3369903564453	0.709803921568627	0.0392156862745098	0.0470588235294118\\
8.92850017547607	12.2660064697266	37.1880035400391	0.674509803921569	0.0549019607843137	0.0588235294117647\\
8.55840015411377	12.22900390625	37.1069946289062	0.647058823529412	0.0470588235294118	0.0470588235294118\\
8.81799983978271	12.2790069580078	36.7089996337891	0.690196078431373	0.0509803921568627	0.0588235294117647\\
8.41879940032959	12.2730102539062	36.677001953125	0.670588235294118	0.0392156862745098	0.0431372549019608\\
9.62880039215088	12.4930114746094	39.8529968261719	0.717647058823529	0	0.00784313725490196\\
11.1962995529175	14.5510101318359	38.6880035400391	0.768627450980392	0.0117647058823529	0.0352941176470588\\
11.221999168396	14.1700057983398	38.5739898681641	0.807843137254902	0.0117647058823529	0.0313725490196078\\
11.1489992141724	13.7830047607422	38.4879913330078	0.862745098039216	0.113725490196078	0.105882352941176\\
11.0411005020142	13.3970108032227	38.3580017089844	0.835294117647059	0.156862745098039	0.152941176470588\\
10.8326997756958	15.3130111694336	39.2649993896484	0.76078431372549	0.172549019607843	0.192156862745098\\
10.5870008468628	13.9320068359375	39.3580017089844	0.686274509803922	0	0\\
10.5063009262085	13.9680099487305	39.8799896240234	0.654901960784314	0	0\\
10.422101020813	13.4760055541992	39.1470031738281	0.67843137254902	0	0\\
10.2939004898071	13.4260101318359	39.5979919433594	0.682352941176471	0	0\\
10.6794996261597	14.4030075073242	39.6790008544922	0.650980392156863	0	0\\
9.83409976959229	12.1890106201172	36.8269958496094	0.780392156862745	0.00392156862745098	0.00392156862745098\\
9.58739948272705	12.1610107421875	36.3869934082031	0.725490196078431	0.0156862745098039	0.0235294117647059\\
10.1337995529175	12.1030120849609	36.5370025634766	0.807843137254902	0.0274509803921569	0.0274509803921569\\
10.3769998550415	12.2230072021484	37.0079956054688	0.792156862745098	0.0235294117647059	0.0313725490196078\\
10.0959997177124	12.114013671875	38.1169891357422	0.658823529411765	0.0352941176470588	0.0274509803921569\\
9.77780055999756	12.0240020751953	38.1559906005859	0.627450980392157	0.0470588235294118	0.0235294117647059\\
10.4222002029419	12.6640014648438	39.2070007324219	0.713725490196078	0	0\\
10.4520998001099	12.4410095214844	38.5449981689453	0.764705882352941	0.0117647058823529	0.0196078431372549\\
10.4522008895874	12.5860137939453	38.8639984130859	0.76078431372549	0.00784313725490196	0.0156862745098039\\
10.1549997329712	12.3770141601562	39.1169891357422	0.705882352941177	0.0392156862745098	0.0470588235294118\\
11.783299446106	12.3000030517578	37.0370025634766	0.776470588235294	0.0235294117647059	0.0274509803921569\\
11.1013994216919	12.5740051269531	37.5970001220703	0.76078431372549	0.0117647058823529	0.0196078431372549\\
10.7920999526978	12.6900024414062	37.8269958496094	0.780392156862745	0.00784313725490196	0.00392156862745098\\
10.9399995803833	12.3300018310547	37.2109985351562	0.776470588235294	0.0313725490196078	0.0274509803921569\\
10.9294004440308	13.0940093994141	38.9299926757812	0.807843137254902	0.117647058823529	0.12156862745098\\
11.2204008102417	14.2560043334961	39.4069976806641	0.741176470588235	0.0862745098039216	0.0941176470588235\\
11.0299997329712	13.6380081176758	39.3119964599609	0.764705882352941	0.0980392156862745	0.105882352941176\\
11.4833993911743	12.8040008544922	38.4129943847656	0.784313725490196	0.0235294117647059	0.0196078431372549\\
11.5290994644165	14.8770065307617	39.0849914550781	0.772549019607843	0.152941176470588	0.168627450980392\\
11.6743993759155	14.547004699707	38.9420013427734	0.729411764705882	0	0\\
11.7718000411987	14.1550064086914	38.8359985351562	0.776470588235294	0	0\\
11.8974008560181	14.8790054321289	38.843994140625	0.694117647058824	0	0\\
11.7675008773804	15.4480056762695	38.8379974365234	0.764705882352941	0.152941176470588	0.168627450980392\\
11.6486005783081	15.7340087890625	38.8190002441406	0.780392156862745	0.2	0.215686274509804\\
11.6083002090454	15.1890106201172	38.4169921875	0.670588235294118	0	0\\
11.7289991378784	14.8360061645508	38.3840026855469	0.694117647058824	0	0\\
11.382700920105	15.4910049438477	38.4700012207031	0.717647058823529	0	0\\
11.7363996505737	15.5250091552734	38.2740020751953	0.643137254901961	0	0\\
11.6927995681763	15.9190063476562	38.1089935302734	0.725490196078431	0.0156862745098039	0.0352941176470588\\
11.1587991714478	15.5560073852539	39.9169921875	0.717647058823529	0.0705882352941176	0.0549019607843137\\
8.34089946746826	12.0680084228516	41.1849975585938	0.8	0.0588235294117647	0.0431372549019608\\
8.62510013580322	12.2779998779297	41.3519897460938	0.764705882352941	0.0901960784313725	0.0705882352941176\\
9.65829944610596	13.2340087890625	41.2829895019531	0.592156862745098	0.286274509803922	0.188235294117647\\
9.95880031585693	13.119010925293	40.4499969482422	0.72156862745098	0.137254901960784	0.109803921568627\\
9.82660007476807	13.2050094604492	40.9019927978516	0.670588235294118	0.227450980392157	0.16078431372549\\
9.81589984893799	13.5800094604492	41.447998046875	0.584313725490196	0.243137254901961	0.152941176470588\\
9.9714994430542	13.9310073852539	41.5279998779297	0.596078431372549	0.247058823529412	0.16078431372549\\
10.0607004165649	14.2550048828125	41.6849975585938	0.56078431372549	0.341176470588235	0.23921568627451\\
10.2407007217407	15.3820037841797	41.77099609375	0.564705882352941	0.494117647058824	0.36078431372549\\
10.2811002731323	15.6230087280273	42.0919952392578	0.52156862745098	0.43921568627451	0.301960784313725\\
10.0367994308472	13.7370071411133	41.1349945068359	0.686274509803922	0.12156862745098	0.0745098039215686\\
10.608099937439	14.4660110473633	40.1849975585938	0.749019607843137	0.101960784313725	0.101960784313725\\
10.1840009689331	15.9510040283203	41.8919982910156	0.549019607843137	0.470588235294118	0.325490196078431\\
9.42920017242432	13.0560073852539	41.5739898681641	0.572549019607843	0.329411764705882	0.223529411764706\\
9.36629962921143	12.9500045776367	41.9100036621094	0.529411764705882	0.341176470588235	0.227450980392157\\
9.31630039215088	12.6970062255859	42.1859893798828	0.529411764705882	0.305882352941176	0.2\\
9.22889995574951	12.2779998779297	42.4859924316406	0.529411764705882	0.243137254901961	0.145098039215686\\
9.74499988555908	13.4520111083984	42.3079986572266	0.43921568627451	0.325490196078431	0.203921568627451\\
9.8996000289917	13.3720092773438	42.7070007324219	0.458823529411765	0.294117647058824	0.172549019607843\\
10.8177995681763	15.5930099487305	43.7839965820312	0.498039215686275	0.325490196078431	0.188235294117647\\
10.9602003097534	13.8290100097656	43.3359985351562	0.43921568627451	0.294117647058824	0.133333333333333\\
10.8357992172241	14.3040084838867	42.77099609375	0.454901960784314	0.274509803921569	0.125490196078431\\
10.382700920105	12.7950134277344	42.9069976806641	0.403921568627451	0.282352941176471	0.141176470588235\\
10.4979009628296	13.3580093383789	42.7539978027344	0.450980392156863	0.266666666666667	0.133333333333333\\
10.6248998641968	13.8480072021484	42.6399993896484	0.443137254901961	0.266666666666667	0.129411764705882\\
10.9080991744995	14.8660049438477	42.6510009765625	0.482352941176471	0.294117647058824	0.156862745098039\\
10.7400999069214	15.7670059204102	41.9559936523438	0.513725490196078	0.419607843137255	0.274509803921569\\
11.1239004135132	14.994010925293	43.1600036621094	0.498039215686275	0.32156862745098	0.184313725490196\\
11.3123998641968	15.7220077514648	43.7850036621094	0.509803921568627	0.345098039215686	0.211764705882353\\
11.0961008071899	14.4660110473633	43.2740020751953	0.470588235294118	0.309803921568627	0.16078431372549\\
11.3112993240356	14.7670059204102	43.7149963378906	0.490196078431373	0.337254901960784	0.192156862745098\\
10.7312002182007	14.5950088500977	42.2959899902344	0.470588235294118	0.317647058823529	0.192156862745098\\
10.6826009750366	14.7100067138672	41.8499908447266	0.501960784313725	0.415686274509804	0.298039215686275\\
10.7277002334595	14.7210083007812	41.4440002441406	0.564705882352941	0.482352941176471	0.36078431372549\\
10.7962999343872	15.0380096435547	41.2689971923828	0.607843137254902	0.494117647058824	0.368627450980392\\
10.9105005264282	14.7950057983398	40.9639892578125	0.666666666666667	0.427450980392157	0.317647058823529\\
11.0712003707886	14.9750061035156	40.5449981689453	0.745098039215686	0.141176470588235	0.101960784313725\\
11.1692991256714	15.135009765625	40.1259918212891	0.780392156862745	0.137254901960784	0.125490196078431\\
9.68660068511963	12.2830047607422	42.1750030517578	0.486274509803922	0.282352941176471	0.16078431372549\\
9.83809947967529	12.6620025634766	42.0690002441406	0.482352941176471	0.309803921568627	0.188235294117647\\
10.1580991744995	13.328010559082	41.7369995117188	0.450980392156863	0.329411764705882	0.207843137254902\\
9.85179996490479	12.4440002441406	40.9519958496094	0.674509803921569	0.266666666666667	0.196078431372549\\
10.0103006362915	13.0550079345703	41.6809997558594	0.47843137254902	0.333333333333333	0.211764705882353\\
10.4543008804321	12.97900390625	40.4729919433594	0.686274509803922	0.0117647058823529	0\\
10.180100440979	13.1150054931641	41.3289947509766	0.552941176470588	0.27843137254902	0.176470588235294\\
10.4352998733521	13.8760070800781	42.1360015869141	0.43921568627451	0.317647058823529	0.196078431372549\\
10.2748003005981	13.5910110473633	41.9359893798828	0.435294117647059	0.333333333333333	0.211764705882353\\
11.1328001022339	14.6110076904297	40.2079925537109	0.796078431372549	0.188235294117647	0.152941176470588\\
10.8251008987427	14.0390090942383	40.8569946289062	0.674509803921569	0.247058823529412	0.172549019607843\\
10.1728010177612	15.7550048828125	41.2460021972656	0.67843137254902	0.419607843137255	0.313725490196078\\
10.1715002059937	14.3190078735352	41.3249969482422	0.658823529411765	0.27843137254902	0.196078431372549\\
10.2459993362427	14.8140106201172	41.4140014648438	0.615686274509804	0.43921568627451	0.329411764705882\\
10.3156003952026	15.1640090942383	41.1559906005859	0.67843137254902	0.419607843137255	0.309803921568627\\
10.3457002639771	14.6940078735352	41.0500030517578	0.694117647058824	0.32156862745098	0.231372549019608\\
10.2465009689331	15.1760101318359	41.5009918212891	0.607843137254902	0.490196078431373	0.364705882352941\\
10.4546003341675	15.078010559082	40.7980041503906	0.749019607843137	0.286274509803922	0.211764705882353\\
10.5271005630493	15.7470092773438	40.2829895019531	0.756862745098039	0	0\\
9.40359973907471	12.4230041503906	40.4729919433594	0.776470588235294	0.0549019607843137	0.0627450980392157\\
8.77559947967529	12.0600128173828	40.677001953125	0.792156862745098	0.0509803921568627	0.0352941176470588\\
9.69859981536865	12.6700134277344	40.2570037841797	0.682352941176471	0.0823529411764706	0.0901960784313725\\
9.14390087127686	12.4220123291016	40.8349914550781	0.780392156862745	0.0901960784313725	0.0823529411764706\\
8.70740032196045	12.2370147705078	41.0220031738281	0.796078431372549	0.0509803921568627	0.0431372549019608\\
10.2671003341675	13.5360107421875	40.1679992675781	0.647058823529412	0.0196078431372549	0.0117647058823529\\
9.58010005950928	13.0750045776367	42.3249969482422	0.466666666666667	0.309803921568627	0.188235294117647\\
9.511399269104	12.6700134277344	42.5429992675781	0.498039215686275	0.27843137254902	0.16078431372549\\
9.55670070648193	12.3300018310547	42.9079895019531	0.431372549019608	0.27843137254902	0.149019607843137\\
9.88490009307861	12.5060119628906	43.2959899902344	0.423529411764706	0.286274509803922	0.141176470588235\\
9.89799976348877	12.1300048828125	43.7209930419922	0.392156862745098	0.270588235294118	0.141176470588235\\
10.0947999954224	14.3780059814453	42.0179901123047	0.501960784313725	0.392156862745098	0.27843137254902\\
10.2195997238159	14.7680053710938	42.0930023193359	0.501960784313725	0.419607843137255	0.305882352941176\\
9.81919956207275	13.7210083007812	42.1129913330078	0.450980392156863	0.333333333333333	0.211764705882353\\
10.2885999679565	15.2040100097656	42.1449890136719	0.513725490196078	0.431372549019608	0.305882352941176\\
10.2699995040894	13.817008972168	43.0919952392578	0.447058823529412	0.266666666666667	0.137254901960784\\
10.4128007888794	15.4760055541992	42.5429992675781	0.494117647058824	0.352941176470588	0.223529411764706\\
10.7552995681763	15.0600051879883	43.5529937744141	0.509803921568627	0.345098039215686	0.211764705882353\\
10.3732995986938	14.9930038452148	42.5469970703125	0.47843137254902	0.329411764705882	0.203921568627451\\
10.5194997787476	13.6390075683594	43.7169952392578	0.435294117647059	0.27843137254902	0.12156862745098\\
9.09310054779053	12.6110076904297	41.8560028076172	0.603921568627451	0.294117647058824	0.207843137254902\\
9.03990077972412	12.3470001220703	42.1389923095703	0.596078431372549	0.247058823529412	0.164705882352941\\
8.79130077362061	12.2460021972656	41.9019927978516	0.674509803921569	0.172549019607843	0.12156862745098\\
8.59010028839111	12.1880035400391	41.6499938964844	0.741176470588235	0.105882352941176	0.0745098039215686\\
10.8627996444702	15.8400039672852	42.4100036621094	0.498039215686275	0.341176470588235	0.215686274509804\\
11.1234998703003	15.47900390625	43.1169891357422	0.509803921568627	0.329411764705882	0.2\\
10.1395998001099	12.9480056762695	42.3849945068359	0.458823529411765	0.294117647058824	0.168627450980392\\
10.172101020813	12.2100067138672	42.9940032958984	0.415686274509804	0.282352941176471	0.149019607843137\\
10.5525007247925	12.4970092773438	43.468994140625	0.423529411764706	0.286274509803922	0.137254901960784\\
10.6089010238647	15.9770050048828	41.3470001220703	0.6	0.486274509803922	0.349019607843137\\
10.724799156189	15.0420074462891	41.6499938964844	0.541176470588235	0.47843137254902	0.345098039215686\\
10.7303991317749	15.3720092773438	41.7850036621094	0.529411764705882	0.450980392156863	0.313725490196078\\
10.6768007278442	15.6940078735352	41.5269927978516	0.564705882352941	0.47843137254902	0.333333333333333\\
10.7727994918823	15.6890106201172	41.0459899902344	0.666666666666667	0.435294117647059	0.325490196078431\\
10.913800239563	15.2700042724609	40.9179992675781	0.690196078431373	0.407843137254902	0.305882352941176\\
10.8438997268677	15.9910049438477	40.6549987792969	0.713725490196078	0.349019607843137	0.258823529411765\\
10.6337995529175	14.4120101928711	41.6259918212891	0.52156862745098	0.435294117647059	0.32156862745098\\
10.788800239563	14.4140090942383	41.1499938964844	0.615686274509804	0.411764705882353	0.305882352941176\\
10.6141004562378	14.088005065918	41.4069976806641	0.541176470588235	0.380392156862745	0.274509803921569\\
10.4201993942261	13.8270111083984	41.6920013427734	0.474509803921569	0.352941176470588	0.23921568627451\\
9.85590076446533	12.0740051269531	40.239990234375	0.792156862745098	0.0627450980392157	0.0627450980392157\\
10.095799446106	12.4690093994141	40.5149993896484	0.745098039215686	0.12156862745098	0.105882352941176\\
9.79609966278076	12.7430114746094	41.6620025634766	0.529411764705882	0.345098039215686	0.231372549019608\\
9.58640003204346	12.4650115966797	41.7590026855469	0.541176470588235	0.313725490196078	0.207843137254902\\
9.49039936065674	12.1200103759766	40.9980010986328	0.658823529411765	0.258823529411765	0.192156862745098\\
10.8107004165649	13.5210037231445	40.1389923095703	0.709803921568627	0.0117647058823529	0.00392156862745098\\
11.3564004898071	13.7780075073242	45.9550018310547	0.443137254901961	0.309803921568627	0.176470588235294\\
11.4798002243042	13.4230041503906	46.5820007324219	0.474509803921569	0.309803921568627	0.2\\
11.6276006698608	13.4120101928711	47.1929931640625	0.470588235294118	0.309803921568627	0.211764705882353\\
11.7409009933472	13.3800048828125	47.7610015869141	0.458823529411765	0.309803921568627	0.184313725490196\\
11.085000038147	15.1030044555664	44.5910034179688	0.474509803921569	0.309803921568627	0.164705882352941\\
11.2200994491577	14.8960037231445	45.0950012207031	0.509803921568627	0.333333333333333	0.2\\
11.3335008621216	14.7730102539062	45.5739898681641	0.490196078431373	0.32156862745098	0.184313725490196\\
11.4217004776001	14.4430084228516	45.9759979248047	0.454901960784314	0.305882352941176	0.180392156862745\\
11.5257005691528	14.1680068969727	46.4810028076172	0.466666666666667	0.313725490196078	0.180392156862745\\
8.32070064544678	15.7450103759766	47.6479949951172	0.482352941176471	0.329411764705882	0.129411764705882\\
11.5036993026733	14.7050094604492	44.2969970703125	0.482352941176471	0.309803921568627	0.168627450980392\\
11.8070001602173	14.9030075073242	45.4749908447266	0.52156862745098	0.345098039215686	0.223529411764706\\
11.8856000900269	15.0680084228516	45.9769897460938	0.466666666666667	0.317647058823529	0.2\\
11.926100730896	15.2070083618164	46.4239959716797	0.494117647058824	0.329411764705882	0.203921568627451\\
11.8398008346558	15.7040100097656	47.0269927978516	0.494117647058824	0.325490196078431	0.164705882352941\\
11.7398996353149	14.2710037231445	47.8730010986328	0.466666666666667	0.32156862745098	0.203921568627451\\
8.09069919586182	15.5840072631836	46.6119995117188	0.482352941176471	0.333333333333333	0.141176470588235\\
8.94900035858154	15.7380065917969	47.468994140625	0.490196078431373	0.333333333333333	0.113725490196078\\
11.5019006729126	12.3380126953125	47.5839996337891	0.419607843137255	0.301960784313725	0.180392156862745\\
11.4956998825073	12.8190002441406	47.0679931640625	0.462745098039216	0.317647058823529	0.196078431372549\\
11.2942991256714	12.6150054931641	46.5690002441406	0.447058823529412	0.329411764705882	0.203921568627451\\
11.0040998458862	12.239013671875	46.0999908447266	0.43921568627451	0.298039215686275	0.16078431372549\\
11.2316007614136	13.026008605957	46.0289916992188	0.450980392156863	0.329411764705882	0.227450980392157\\
10.5243997573853	12.9810104370117	44.2039947509766	0.423529411764706	0.286274509803922	0.133333333333333\\
10.9397001266479	12.5550079345703	45.5999908447266	0.435294117647059	0.301960784313725	0.172549019607843\\
10.565899848938	12.1020050048828	45.1519927978516	0.435294117647059	0.27843137254902	0.137254901960784\\
10.8347997665405	12.7700042724609	45.1219940185547	0.431372549019608	0.301960784313725	0.184313725490196\\
11.2771997451782	15.7820053100586	47.75	0.470588235294118	0.317647058823529	0.125490196078431\\
11.1824998855591	15.9270095825195	46.3840026855469	0.501960784313725	0.325490196078431	0.180392156862745\\
11.385199546814	15.3860092163086	46.4329986572266	0.513725490196078	0.325490196078431	0.188235294117647\\
11.2759008407593	15.3180084228516	45.5119934082031	0.533333333333333	0.352941176470588	0.243137254901961\\
11.1531991958618	15.494010925293	45.0449981689453	0.52156862745098	0.349019607843137	0.235294117647059\\
10.8741006851196	15.85400390625	44.1739959716797	0.494117647058824	0.32156862745098	0.176470588235294\\
11.6726999282837	14.4510040283203	47.4380035400391	0.470588235294118	0.325490196078431	0.23921568627451\\
11.5927991867065	14.6170043945312	46.9609985351562	0.490196078431373	0.329411764705882	0.231372549019608\\
10.9163007736206	14.7450103759766	44.0619964599609	0.482352941176471	0.317647058823529	0.172549019607843\\
11.2468996047974	14.2060089111328	45.3430023193359	0.47843137254902	0.309803921568627	0.164705882352941\\
11.511700630188	15.8610076904297	44.7429962158203	0.517647058823529	0.345098039215686	0.223529411764706\\
11.5894994735718	15.9350051879883	45.2809906005859	0.545098039215686	0.356862745098039	0.254901960784314\\
11.6771993637085	15.3820037841797	45.0789947509766	0.505882352941176	0.329411764705882	0.2\\
11.9282999038696	14.5220108032227	46.0319976806641	0.486274509803922	0.32156862745098	0.196078431372549\\
11.9917993545532	12.1670074462891	47.6649932861328	0.411764705882353	0.294117647058824	0.16078431372549\\
11.5486001968384	14.1580047607422	44.6259918212891	0.43921568627451	0.309803921568627	0.196078431372549\\
11.8953008651733	12.3040008544922	47.1320037841797	0.419607843137255	0.294117647058824	0.164705882352941\\
11.528000831604	12.1270141601562	46.1529998779297	0.435294117647059	0.329411764705882	0.235294117647059\\
11.3335008621216	12.1900024414062	45.5549926757812	0.443137254901961	0.27843137254902	0.133333333333333\\
11.914999961853	13.2560043334961	46.4189910888672	0.466666666666667	0.317647058823529	0.203921568627451\\
11.8044996261597	12.5279998779297	46.5899963378906	0.427450980392157	0.301960784313725	0.16078431372549\\
11.6650991439819	12.7690124511719	45.9530029296875	0.435294117647059	0.325490196078431	0.235294117647059\\
11.3041009902954	13.0300064086914	44.6969909667969	0.419607843137255	0.286274509803922	0.137254901960784\\
11.7258996963501	15.9120101928711	46.4989929199219	0.501960784313725	0.317647058823529	0.156862745098039\\
8.3582010269165	12.0240020751953	50.6169891357422	0.447058823529412	0.313725490196078	0.149019607843137\\
9.19240093231201	12.6630096435547	51.0670013427734	0.505882352941176	0.368627450980392	0.254901960784314\\
9.61089992523193	12.7900085449219	51.4230041503906	0.517647058823529	0.372549019607843	0.215686274509804\\
9.71180057525635	12.1750030517578	51.7489929199219	0.584313725490196	0.384313725490196	0.192156862745098\\
9.93270015716553	12.8700103759766	51.6389923095703	0.494117647058824	0.368627450980392	0.207843137254902\\
9.98000049591064	15.4450073242188	49.2089996337891	0.466666666666667	0.313725490196078	0.152941176470588\\
10.0043001174927	13.4880065917969	51.2200012207031	0.466666666666667	0.345098039215686	0.227450980392157\\
10.043999671936	14.0620040893555	50.6889953613281	0.443137254901961	0.32156862745098	0.223529411764706\\
10.0224008560181	14.3770065307617	50.3419952392578	0.470588235294118	0.317647058823529	0.152941176470588\\
10.1384000778198	14.7310104370117	50.1320037841797	0.47843137254902	0.325490196078431	0.133333333333333\\
11.7930002212524	13.7870101928711	48.0339965820312	0.470588235294118	0.329411764705882	0.231372549019608\\
9.30799961090088	15.9620056152344	48.6809997558594	0.450980392156863	0.305882352941176	0.149019607843137\\
8.74190044403076	15.3700103759766	48.5999908447266	0.505882352941176	0.325490196078431	0.141176470588235\\
9.68590068817139	14.5980072021484	50.6129913330078	0.43921568627451	0.32156862745098	0.192156862745098\\
9.01839923858643	13.1990051269531	51.2359924316406	0.498039215686275	0.364705882352941	0.215686274509804\\
9.71880054473877	14.2100067138672	51.052001953125	0.474509803921569	0.325490196078431	0.2\\
10.0628004074097	15.8660049438477	49.7539978027344	0.431372549019608	0.298039215686275	0.152941176470588\\
10.1066007614136	15.0350036621094	50.6419982910156	0.447058823529412	0.313725490196078	0.172549019607843\\
11.7694005966187	12.953010559082	48.1399993896484	0.482352941176471	0.329411764705882	0.250980392156863\\
11.6661996841431	12.4700012207031	48.1029968261719	0.458823529411765	0.317647058823529	0.223529411764706\\
11.8403005599976	13.4050064086914	48.3209991455078	0.482352941176471	0.333333333333333	0.254901960784314\\
11.8175001144409	12.6320037841797	48.6360015869141	0.505882352941176	0.36078431372549	0.282352941176471\\
11.6778001785278	12.1690063476562	48.5970001220703	0.462745098039216	0.349019607843137	0.266666666666667\\
11.3489999771118	15.8210067749023	49.8939971923828	0.403921568627451	0.290196078431373	0.176470588235294\\
10.866099357605	15.3930053710938	50.6429901123047	0.411764705882353	0.301960784313725	0.196078431372549\\
10.9226007461548	15.656005859375	50.3609924316406	0.403921568627451	0.290196078431373	0.192156862745098\\
11.5584001541138	15.885009765625	49.25	0.411764705882353	0.294117647058824	0.16078431372549\\
11.3095006942749	15.9860076904297	49.5709991455078	0.415686274509804	0.294117647058824	0.16078431372549\\
11.5260992050171	15.5650100708008	50.0469970703125	0.419607843137255	0.298039215686275	0.176470588235294\\
11.6766996383667	15.3130111694336	50.2200012207031	0.43921568627451	0.313725490196078	0.176470588235294\\
11.8610010147095	14.9820098876953	50.3349914550781	0.447058823529412	0.325490196078431	0.168627450980392\\
10.4166994094849	15.8940048217773	49.1409912109375	0.403921568627451	0.290196078431373	0.176470588235294\\
10.133599281311	14.3820037841797	51.2729949951172	0.443137254901961	0.317647058823529	0.211764705882353\\
11.8585996627808	13.8440093994141	48.5780029296875	0.470588235294118	0.329411764705882	0.219607843137255\\
11.8389005661011	14.1020050048828	49.9609985351562	0.494117647058824	0.341176470588235	0.207843137254902\\
11.1115007400513	14.6340103149414	50.6380004882812	0.458823529411765	0.317647058823529	0.172549019607843\\
11.4625997543335	14.474006652832	50.5019989013672	0.466666666666667	0.317647058823529	0.176470588235294\\
11.5148000717163	14.2310104370117	50.6750030517578	0.462745098039216	0.325490196078431	0.207843137254902\\
11.2011995315552	13.1180038452148	51.6019897460938	0.47843137254902	0.356862745098039	0.227450980392157\\
11.4604997634888	13.0570068359375	51.4219970703125	0.47843137254902	0.349019607843137	0.207843137254902\\
11.7078008651733	12.6520080566406	51.0559997558594	0.486274509803922	0.349019607843137	0.223529411764706\\
10.8974008560181	14.2080078125	51.0459899902344	0.443137254901961	0.317647058823529	0.211764705882353\\
11.2836008071899	13.6990051269531	51.2879943847656	0.450980392156863	0.333333333333333	0.223529411764706\\
11.4000997543335	13.3880081176758	51.3690032958984	0.466666666666667	0.341176470588235	0.215686274509804\\
10.253399848938	12.8110046386719	51.8150024414062	0.494117647058824	0.368627450980392	0.207843137254902\\
10.8151998519897	12.4630126953125	51.8170013427734	0.509803921568627	0.372549019607843	0.207843137254902\\
10.9574003219604	12.1480102539062	51.6689910888672	0.537254901960784	0.380392156862745	0.219607843137255\\
11.3548002243042	12.7360076904297	51.5439910888672	0.490196078431373	0.356862745098039	0.207843137254902\\
11.2076005935669	12.3960113525391	51.614990234375	0.505882352941176	0.368627450980392	0.219607843137255\\
11.1766996383667	14.3840103149414	50.8249969482422	0.458823529411765	0.32156862745098	0.2\\
11.6486005783081	13.1100082397461	51.1679992675781	0.466666666666667	0.337254901960784	0.215686274509804\\
11.6433000564575	13.4660110473633	51.0509948730469	0.454901960784314	0.329411764705882	0.219607843137255\\
11.0681009292603	15.6580047607422	49.2740020751953	0.431372549019608	0.298039215686275	0.152941176470588\\
11.6418008804321	14.8800048828125	48.9389953613281	0.513725490196078	0.325490196078431	0.149019607843137\\
10.800799369812	15.8990097045898	49.0989990234375	0.435294117647059	0.301960784313725	0.156862745098039\\
11.6556005477905	14.4700088500977	50.1179962158203	0.486274509803922	0.32156862745098	0.152941176470588\\
11.567099571228	14.776008605957	49.8889923095703	0.498039215686275	0.32156862745098	0.12156862745098\\
11.4422006607056	15.0860061645508	49.6609954833984	0.501960784313725	0.329411764705882	0.133333333333333\\
11.273699760437	15.3780059814453	49.4489898681641	0.454901960784314	0.309803921568627	0.152941176470588\\
10.5031995773315	14.4820098876953	51.3820037841797	0.43921568627451	0.317647058823529	0.219607843137255\\
11.2913999557495	15.4400100708008	50.4700012207031	0.411764705882353	0.298039215686275	0.196078431372549\\
11.1911001205444	15.1780090332031	50.8079986572266	0.435294117647059	0.309803921568627	0.184313725490196\\
11.424599647522	14.1990051269531	51.5260009765625	0.454901960784314	0.325490196078431	0.223529411764706\\
11.2363004684448	13.9120101928711	51.8170013427734	0.450980392156863	0.333333333333333	0.231372549019608\\
11.547999382019	13.7720108032227	51.7350006103516	0.462745098039216	0.333333333333333	0.223529411764706\\
11.6213998794556	13.3270111083984	51.8639984130859	0.490196078431373	0.36078431372549	0.211764705882353\\
11.9096994400024	13.1430053710938	51.6529998779297	0.490196078431373	0.356862745098039	0.231372549019608\\
10.4268007278442	15.2710037231445	49.8840026855469	0.443137254901961	0.309803921568627	0.168627450980392\\
10.6901998519897	14.9340057373047	50.3710021972656	0.447058823529412	0.325490196078431	0.172549019607843\\
10.9592008590698	15.5450057983398	49.6219940185547	0.431372549019608	0.301960784313725	0.16078431372549\\
9.80709934234619	15.0510101318359	49.3779907226562	0.490196078431373	0.329411764705882	0.141176470588235\\
9.7165002822876	13.6230087280273	50.7539978027344	0.466666666666667	0.337254901960784	0.227450980392157\\
8.14810085296631	12.3160095214844	50.114990234375	0.490196078431373	0.313725490196078	0.0509803921568627\\
9.10249996185303	13.1890106201172	50.4100036621094	0.482352941176471	0.352941176470588	0.250980392156863\\
8.79650020599365	13.6980056762695	49.4649963378906	0.513725490196078	0.364705882352941	0.254901960784314\\
9.1939001083374	12.2410125732422	51.35400390625	0.541176470588235	0.376470588235294	0.23921568627451\\
8.91849994659424	12.1830139160156	51.1179962158203	0.47843137254902	0.349019607843137	0.254901960784314\\
8.63729953765869	12.0240020751953	50.9290008544922	0.435294117647059	0.317647058823529	0.219607843137255\\
9.61100101470947	15.4500045776367	49.6600036621094	0.490196078431373	0.317647058823529	0.152941176470588\\
8.132399559021	12.3910064697266	50.9140014648438	0.450980392156863	0.333333333333333	0.223529411764706\\
8.56930065155029	13.0940093994141	50.7740020751953	0.47843137254902	0.345098039215686	0.215686274509804\\
9.17459964752197	13.922004699707	50.6759948730469	0.466666666666667	0.32156862745098	0.2\\
8.64490032196045	13.9100036621094	49.9889984130859	0.498039215686275	0.356862745098039	0.243137254901961\\
11.9389009475708	15.1100082397461	49.9329986572266	0.443137254901961	0.32156862745098	0.176470588235294\\
11.9940004348755	15.1800079345703	49.4779968261719	0.474509803921569	0.32156862745098	0.152941176470588\\
11.8048009872437	15.5530090332031	49.3109893798828	0.43921568627451	0.301960784313725	0.156862745098039\\
9.00430011749268	12.3650054931641	51.8150024414062	0.556862745098039	0.384313725490196	0.203921568627451\\
9.10080051422119	12.7960052490234	51.6730041503906	0.513725490196078	0.372549019607843	0.207843137254902\\
9.42960071563721	13.2520065307617	51.6609954833984	0.474509803921569	0.337254901960784	0.184313725490196\\
10.3895998001099	14.9810104370117	50.1549987792969	0.447058823529412	0.325490196078431	0.168627450980392\\
11.8792009353638	13.7780075073242	50.2929992675781	0.498039215686275	0.36078431372549	0.27843137254902\\
11.8524007797241	12.4040069580078	50.3669891357422	0.47843137254902	0.341176470588235	0.196078431372549\\
11.9735994338989	13.5190048217773	49.3479919433594	0.486274509803922	0.337254901960784	0.192156862745098\\
11.9772005081177	13.3350067138672	50.2030029296875	0.505882352941176	0.384313725490196	0.313725490196078\\
11.9327993392944	12.9620056152344	50.4949951171875	0.482352941176471	0.36078431372549	0.282352941176471\\
11.9551000595093	12.9670104980469	49.14599609375	0.525490196078431	0.388235294117647	0.305882352941176\\
11.8398008346558	12.3990020751953	49.1049957275391	0.498039215686275	0.388235294117647	0.345098039215686\\
11.8767995834351	13.0610046386719	48.6340026855469	0.501960784313725	0.349019607843137	0.262745098039216\\
11.6281003952026	14.8200073242188	49.4359893798828	0.517647058823529	0.325490196078431	0.125490196078431\\
11.7496995925903	14.4570083618164	49.6880035400391	0.490196078431373	0.32156862745098	0.149019607843137\\
11.7774000167847	14.4570083618164	49.2109985351562	0.494117647058824	0.32156862745098	0.149019607843137\\
11.575400352478	14.4920043945312	51.1959991455078	0.466666666666667	0.317647058823529	0.156862745098039\\
11.7941007614136	14.6030044555664	50.8789978027344	0.43921568627451	0.32156862745098	0.2\\
11.5087003707886	14.8840103149414	50.9109954833984	0.431372549019608	0.317647058823529	0.219607843137255\\
11.8454008102417	12.1310119628906	51.5549926757812	0.443137254901961	0.313725490196078	0.219607843137255\\
10.8149995803833	14.7590103149414	51.2079925537109	0.43921568627451	0.317647058823529	0.207843137254902\\
10.7755994796753	15.078010559082	50.9459991455078	0.423529411764706	0.313725490196078	0.196078431372549\\
10.3058996200562	15.7740097045898	50.0630035400391	0.411764705882353	0.294117647058824	0.16078431372549\\
11.405800819397	14.7380065917969	50.3029937744141	0.466666666666667	0.317647058823529	0.149019607843137\\
11.3132009506226	15.0090103149414	50.072998046875	0.47843137254902	0.325490196078431	0.133333333333333\\
11.1722993850708	15.2960052490234	49.8459930419922	0.458823529411765	0.325490196078431	0.164705882352941\\
11.0472993850708	12.7720031738281	51.7409973144531	0.486274509803922	0.364705882352941	0.219607843137255\\
10.8496999740601	13.7560043334961	51.4120025634766	0.427450980392157	0.329411764705882	0.262745098039216\\
11.0481996536255	13.4680099487305	51.5399932861328	0.450980392156863	0.349019607843137	0.270588235294118\\
10.658299446106	13.4610061645508	51.5919952392578	0.482352941176471	0.368627450980392	0.270588235294118\\
10.1192998886108	12.1820068359375	51.8679962158203	0.529411764705882	0.376470588235294	0.231372549019608\\
10.5684995651245	12.1470031738281	51.8300018310547	0.549019607843137	0.380392156862745	0.207843137254902\\
9.65680027008057	12.2900085449219	52.2529907226562	0.498039215686275	0.349019607843137	0.180392156862745\\
11.0926008224487	13.0900039672852	52.2169952392578	0.482352941176471	0.388235294117647	0.309803921568627\\
11.2121000289917	12.22900390625	52.1429901123047	0.513725490196078	0.384313725490196	0.356862745098039\\
11.4732007980347	12.5370025634766	52.0559997558594	0.486274509803922	0.372549019607843	0.301960784313725\\
9.86069965362549	12.922004699707	52.1640014648438	0.501960784313725	0.341176470588235	0.109803921568627\\
9.33719921112061	12.5230102539062	52.0079956054688	0.572549019607843	0.36078431372549	0.137254901960784\\
11.1591997146606	12.6550140380859	52.2310028076172	0.501960784313725	0.384313725490196	0.32156862745098\\
11.6831998825073	16.3460083007812	30.5090026855469	0.905882352941176	0	0\\
10.4103994369507	16.0840072631836	31.9969940185547	1	0	0\\
10.8035001754761	16.3180084228516	31.6819915771484	1	0.192156862745098	0.137254901960784\\
11.1747007369995	16.442008972168	31.3059997558594	0.909803921568627	0.0313725490196078	0.0196078431372549\\
11.4775991439819	16.8300094604492	31.3190002441406	0.894117647058824	0.0627450980392157	0.0509803921568627\\
11.7556009292603	17.2590103149414	31.5329895019531	0.882352941176471	0	0\\
11.3084001541138	16.1310043334961	30.8519897460938	0.917647058823529	0	0\\
11.112099647522	16.7910079956055	31.7890014648438	0.909803921568627	0.176470588235294	0.141176470588235\\
11.1400003433228	16.0900039672852	31.9489898681641	1	0	0\\
11.4837999343872	16.2700042724609	31.6689910888672	1	0.184313725490196	0.125490196078431\\
11.8846006393433	16.8080062866211	31.7939910888672	0.894117647058824	0.0470588235294118	0.0392156862745098\\
8.65590000152588	16.2930068969727	34.0480041503906	0.815686274509804	0.00392156862745098	0.00784313725490196\\
8.88930034637451	16.6470108032227	34.2169952392578	0.807843137254902	0.00784313725490196	0.0117647058823529\\
9.33859920501709	17.244010925293	34.6859893798828	0.725490196078431	0.0117647058823529	0.0117647058823529\\
9.94670009613037	17.6890106201172	35.0670013427734	0.6	0.0392156862745098	0.00392156862745098\\
9.49879932403564	17.6480102539062	35.1940002441406	0.525490196078431	0.0745098039215686	0.0274509803921569\\
9.76410007476807	17.8050079345703	35.3849945068359	0.490196078431373	0.0823529411764706	0.0156862745098039\\
9.50840091705322	18.0550079345703	35.9290008544922	0.431372549019608	0.109803921568627	0.0274509803921569\\
10.586199760437	17.6900100708008	34.5350036621094	0.725490196078431	0.0156862745098039	0.0156862745098039\\
11.1696004867554	17.3830108642578	32.6569976806641	0.827450980392157	0.0627450980392157	0.0666666666666667\\
11.2135992050171	17.9280090332031	35.2419891357422	0.611764705882353	0.0392156862745098	0.00784313725490196\\
11.8639001846313	17.1030044555664	32.35400390625	0.819607843137255	0.137254901960784	0.133333333333333\\
11.4038991928101	16.8520050048828	32.5749969482422	0.815686274509804	0.141176470588235	0.133333333333333\\
10.4989995956421	16.5860061645508	33.3990020751953	0.87843137254902	0.0117647058823529	0.0117647058823529\\
9.97119998931885	16.6420059204102	34.1699981689453	0.741176470588235	0.0196078431372549	0.00784313725490196\\
9.50459957122803	16.4680099487305	34.3690032958984	0.737254901960784	0.0196078431372549	0.0117647058823529\\
8.80480098724365	16.5050048828125	34.8479919433594	0.67843137254902	0.0235294117647059	0.00784313725490196\\
11.9080991744995	17.5630111694336	34.0569915771484	0.607843137254902	0	0\\
11.4835996627808	17.4250106811523	34.2249908447266	0.631372549019608	0.00784313725490196	0\\
11.0625009536743	17.297004699707	34.3690032958984	0.752941176470588	0.0156862745098039	0.00392156862745098\\
10.2197999954224	17.0160064697266	34.6060028076172	0.627450980392157	0.0588235294117647	0.0196078431372549\\
9.35660076141357	16.7320098876953	34.8509979248047	0.603921568627451	0.0509803921568627	0.0274509803921569\\
9.19369983673096	16.9870071411133	35.2469940185547	0.525490196078431	0.0470588235294118	0.0196078431372549\\
9.63840007781982	17.1880111694336	35.3529968261719	0.435294117647059	0.109803921568627	0.0431372549019608\\
8.86259937286377	17.3720092773438	35.7030029296875	0.462745098039216	0.0588235294117647	0.0235294117647059\\
8.83520030975342	16.3100051879883	34.6479949951172	0.701960784313725	0.0274509803921569	0.0156862745098039\\
8.7258996963501	16.0480041503906	34.4940032958984	0.756862745098039	0.0156862745098039	0.0156862745098039\\
10.5500001907349	17.9170074462891	35.4949951171875	0.568627450980392	0.0313725490196078	0\\
11.3769998550415	17.9380111694336	35.8269958496094	0.607843137254902	0.0156862745098039	0\\
8.3548002243042	16.0730056762695	34.6399993896484	0.741176470588235	0.00784313725490196	0.0117647058823529\\
8.06120014190674	16.0690078735352	34.1409912109375	0.780392156862745	0	0.00784313725490196\\
8.31070041656494	16.3560104370117	34.2409973144531	0.764705882352941	0.00784313725490196	0.00784313725490196\\
8.54379940032959	16.6090087890625	34.3549957275391	0.752941176470588	0.0117647058823529	0.00784313725490196\\
8.4178991317749	16.8830108642578	34.5919952392578	0.701960784313725	0.0274509803921569	0.0156862745098039\\
8.65910053253174	17.1340103149414	34.7929992675781	0.627450980392157	0.0509803921568627	0.0274509803921569\\
8.77340030670166	16.8940048217773	34.5359954833984	0.745098039215686	0.0156862745098039	0.0156862745098039\\
8.99590015411377	17.1690063476562	34.7559967041016	0.662745098039216	0.0352941176470588	0.0196078431372549\\
8.86870098114014	17.3880081176758	35.0169982910156	0.568627450980392	0.0666666666666667	0.0313725490196078\\
9.2391996383667	17.4260101318359	34.9819946289062	0.607843137254902	0.0509803921568627	0.0235294117647059\\
8.02030086517334	17.4020080566406	34.8499908447266	0.631372549019608	0.0313725490196078	0.0117647058823529\\
8.40479946136475	17.8530044555664	35.3820037841797	0.450980392156863	0.0862745098039216	0.0392156862745098\\
8.86119937896729	17.8390045166016	35.4989929199219	0.415686274509804	0.113725490196078	0.0470588235294118\\
9.03950023651123	16.3950042724609	33.8509979248047	0.870588235294118	0.0117647058823529	0.0156862745098039\\
9.64989948272705	17.1990051269531	34.3679962158203	0.796078431372549	0.00392156862745098	0.0117647058823529\\
9.1978006362915	16.119010925293	33.4639892578125	0.882352941176471	0.00784313725490196	0.00784313725490196\\
10.1106004714966	16.1710052490234	32.4440002441406	0.717647058823529	0.0274509803921569	0.0235294117647059\\
9.84190082550049	16.7070083618164	33.3659973144531	0.807843137254902	0	0.0117647058823529\\
10.2395009994507	16.8940048217773	33.114990234375	0.83921568627451	0	0.0156862745098039\\
10.1479997634888	17.3770065307617	34.1959991455078	0.713725490196078	0.0274509803921569	0.0117647058823529\\
10.5885992050171	16.5070037841797	32.1449890136719	0.745098039215686	0.0274509803921569	0.0156862745098039\\
10.5532999038696	17.2910079956055	33.4169921875	0.850980392156863	0	0.0117647058823529\\
9.75089931488037	16.9620056152344	33.8639984130859	0.854901960784314	0.0156862745098039	0.0117647058823529\\
11.2466993331909	17.2920074462891	33.9559936523438	0.745098039215686	0	0\\
11.6400003433228	17.4380111694336	33.7669982910156	0.690196078431373	0	0\\
10.4196004867554	16.9310073852539	34.1929931640625	0.819607843137255	0.00784313725490196	0.0156862745098039\\
11.3610010147095	17.2370071411133	33.5110015869141	0.803921568627451	0.0156862745098039	0.00392156862745098\\
11.7417993545532	17.4090042114258	33.3239898681641	0.768627450980392	0.0313725490196078	0.0235294117647059\\
11.8091993331909	17.3040084838867	32.8799896240234	0.807843137254902	0.113725490196078	0.101960784313725\\
10.6600008010864	16.890007019043	33.7590026855469	0.870588235294118	0.0156862745098039	0.0156862745098039\\
10.1106004714966	17.3100051879883	35.3710021972656	0.474509803921569	0.0941176470588235	0.0235294117647059\\
10.6344003677368	17.4930038452148	35.8820037841797	0.509803921568627	0.0549019607843137	0\\
11.008900642395	17.4620056152344	35.6779937744141	0.568627450980392	0.0313725490196078	0\\
11.446099281311	17.4540100097656	35.5169982910156	0.607843137254902	0.0235294117647059	0\\
11.2867994308472	17.4070053100586	34.6940002441406	0.658823529411765	0.0392156862745098	0.00784313725490196\\
11.5567007064819	17.4640045166016	35.0379943847656	0.6	0.0705882352941176	0.0235294117647059\\
11.8729009628296	17.4040069580078	35.8949890136719	0.603921568627451	0.0196078431372549	0\\
11.7430009841919	17.5070037841797	34.5459899902344	0.56078431372549	0.0470588235294118	0\\
11.9749994277954	17.4750061035156	35.3869934082031	0.6	0.0313725490196078	0\\
10.0105009078979	17.1160049438477	35.0159912109375	0.568627450980392	0.0627450980392157	0.0274509803921569\\
8.47609996795654	17.5060043334961	35.7649993896484	0.513725490196078	0.0313725490196078	0.00784313725490196\\
8.18780040740967	17.744010925293	35.9059906005859	0.564705882352941	0.0352941176470588	0.00784313725490196\\
9.8459005355835	16.0120086669922	33.5	0.807843137254902	0	0.0117647058823529\\
10.6810998916626	16.1490097045898	32.5959930419922	0.815686274509804	0.0117647058823529	0.0196078431372549\\
10.9768991470337	16.588005065918	32.7449951171875	0.819607843137255	0.0196078431372549	0.0274509803921569\\
11.0518999099731	16.3590087890625	32.3459930419922	0.831372549019608	0.0352941176470588	0.0431372549019608\\
11.4459009170532	16.5790100097656	32.093994140625	0.898039215686275	0.0117647058823529	0.0352941176470588\\
11.0745000839233	17.8560104370117	34.6730041503906	0.592156862745098	0.0823529411764706	0.0274509803921569\\
11.0213994979858	17.7700042724609	34.1470031738281	0.850980392156863	0.0156862745098039	0.00392156862745098\\
11.5103998184204	17.9490051269531	34.3519897460938	0.72156862745098	0	0\\
11.4777002334595	17.9200057983398	33.9079895019531	0.8	0.0117647058823529	0\\
11.7207002639771	17.7430038452148	32.5699920654297	0.843137254901961	0.0745098039215686	0.0823529411764706\\
11.6918001174927	17.9460067749023	35.4729919433594	0.584313725490196	0.0274509803921569	0\\
8.12150096893311	16.3320083618164	34.8000030517578	0.686274509803922	0.0431372549019608	0.0196078431372549\\
8.79830074310303	18.3630065917969	36.3669891357422	0.396078431372549	0.141176470588235	0.0823529411764706\\
8.36010074615479	18.5730056762695	36.5309906005859	0.450980392156863	0.0274509803921569	0\\
10.8286008834839	16.2010040283203	38.6629943847656	0.745098039215686	0.0941176470588235	0.0823529411764706\\
10.6766004562378	16.2420043945312	38.9550018310547	0.76078431372549	0.0862745098039216	0.0588235294117647\\
11.071400642395	16.0690078735352	38.4420013427734	0.741176470588235	0.0745098039215686	0.0901960784313725\\
11.0588998794556	17.4210052490234	36.6089935302734	0.564705882352941	0.0470588235294118	0.0235294117647059\\
11.3569002151489	17.2680053710938	36.8410034179688	0.556862745098039	0.0509803921568627	0.0352941176470588\\
11.7333002090454	17.1670074462891	36.8159942626953	0.533333333333333	0.0549019607843137	0.0352941176470588\\
8.98659992218018	18.2470092773438	39.6529998779297	0.435294117647059	0.109803921568627	0.0431372549019608\\
9.14239978790283	18.1760101318359	39.3150024414062	0.498039215686275	0.0705882352941176	0.0274509803921569\\
9.31339931488037	18.0400085449219	38.9429931640625	0.584313725490196	0.00392156862745098	0\\
8.18410015106201	18.6020050048828	39.7160034179688	0.466666666666667	0.113725490196078	0.0627450980392157\\
9.67380046844482	17.7670059204102	39.6909942626953	0.592156862745098	0.0274509803921569	0.0156862745098039\\
10.631199836731	16.5550079345703	38.697998046875	0.541176470588235	0.109803921568627	0.125490196078431\\
9.890700340271	17.6000061035156	38.9069976806641	0.580392156862745	0.0156862745098039	0\\
9.64140033721924	17.8240051269531	39.0319976806641	0.6	0	0\\
8.9089994430542	17.6120071411133	36.0220031738281	0.372549019607843	0.16078431372549	0.0901960784313725\\
8.88370037078857	17.8050079345703	36.3829956054688	0.403921568627451	0.129411764705882	0.0745098039215686\\
9.11609935760498	18.0200042724609	37.8289947509766	0.364705882352941	0.176470588235294	0.0862745098039216\\
11.3737993240356	16.7000045776367	37.7059936523438	0.576470588235294	0.0196078431372549	0.0196078431372549\\
10.6833009719849	16.9990081787109	38.0619964599609	0.501960784313725	0.105882352941176	0.129411764705882\\
10.3991994857788	17.1960067749023	38.2299957275391	0.462745098039216	0.133333333333333	0.12156862745098\\
9.57779979705811	17.8350067138672	38.6399993896484	0.6	0	0\\
8.83089923858643	18.2740097045898	38.8970031738281	0.470588235294118	0.129411764705882	0.0588235294117647\\
10.2745008468628	18.0690078735352	36.2519989013672	0.407843137254902	0.12156862745098	0.0392156862745098\\
10.1978998184204	18.1240081787109	37.1679992675781	0.415686274509804	0.172549019607843	0.141176470588235\\
10.3249006271362	18.0300064086914	37.5919952392578	0.466666666666667	0.12156862745098	0.109803921568627\\
8.28469944000244	18.7940063476562	37.3239898681641	0.337254901960784	0.203921568627451	0.0980392156862745\\
9.41569995880127	18.4290084838867	37.9319915771484	0.509803921568627	0.0392156862745098	0.0274509803921569\\
9.80919933319092	18.2510070800781	38.2019958496094	0.549019607843137	0.0117647058823529	0.00392156862745098\\
8.08840084075928	19.1730041503906	39.4700012207031	0.447058823529412	0.203921568627451	0.0980392156862745\\
11.9788999557495	17.7510070800781	36.5459899902344	0.490196078431373	0.0666666666666667	0.0470588235294118\\
11.6089010238647	17.7450103759766	36.8159942626953	0.52156862745098	0.0549019607843137	0.0470588235294118\\
10.7144994735718	17.7950057983398	37.7279968261719	0.498039215686275	0.109803921568627	0.125490196078431\\
10.4833993911743	17.8730087280273	37.9459991455078	0.466666666666667	0.125490196078431	0.117647058823529\\
10.2237997055054	17.9520111083984	38.8609924316406	0.541176470588235	0.0627450980392157	0.0313725490196078\\
10.7596006393433	17.3830108642578	38.5989990234375	0.513725490196078	0.129411764705882	0.117647058823529\\
10.77769947052	17.203010559082	38.968994140625	0.615686274509804	0.0901960784313725	0.0784313725490196\\
10.9569005966187	16.6490097045898	39.3619995117188	0.698039215686274	0.0431372549019608	0.0274509803921569\\
10.4077997207642	17.85400390625	38.2449951171875	0.450980392156863	0.129411764705882	0.0980392156862745\\
10.7249994277954	17.60400390625	38.2030029296875	0.482352941176471	0.12156862745098	0.129411764705882\\
11.4238996505737	17.3650054931641	36.4700012207031	0.588235294117647	0.0352941176470588	0.0196078431372549\\
11.8137006759644	17.3130111694336	36.3829956054688	0.549019607843137	0.0392156862745098	0.0156862745098039\\
10.3210000991821	17.1470108032227	38.5679931640625	0.454901960784314	0.137254901960784	0.101960784313725\\
10.5467004776001	16.8770065307617	38.4720001220703	0.47843137254902	0.125490196078431	0.133333333333333\\
10.8097009658813	16.6820068359375	38.2549896240234	0.564705882352941	0.0862745098039216	0.117647058823529\\
9.84509944915771	17.5440063476562	36.0059967041016	0.364705882352941	0.149019607843137	0.0352941176470588\\
11.0696001052856	17.2960052490234	37.0589904785156	0.537254901960784	0.0666666666666667	0.0588235294117647\\
10.4968004226685	17.260009765625	37.8889923095703	0.494117647058824	0.109803921568627	0.125490196078431\\
10.4460000991821	17.5600051879883	36.4919891357422	0.443137254901961	0.109803921568627	0.0509803921568627\\
10.750599861145	17.4670104980469	36.7969970703125	0.505882352941176	0.0823529411764706	0.0549019607843137\\
9.25290012359619	17.7190093994141	36.3359985351562	0.349019607843137	0.203921568627451	0.12156862745098\\
9.65079975128174	17.6610107421875	36.3260040283203	0.32156862745098	0.211764705882353	0.109803921568627\\
9.52259922027588	17.7750091552734	36.7559967041016	0.333333333333333	0.219607843137255	0.141176470588235\\
10.0695009231567	17.6170043945312	36.4039916992188	0.36078431372549	0.164705882352941	0.0784313725490196\\
10.374400138855	17.567008972168	36.8529968261719	0.427450980392157	0.145098039215686	0.101960784313725\\
9.81330013275146	17.7370071411133	37.2059936523438	0.4	0.176470588235294	0.137254901960784\\
9.54900074005127	17.8390045166016	38.1719970703125	0.552941176470588	0.00784313725490196	0.00392156862745098\\
8.24870014190674	17.9990081787109	36.3619995117188	0.462745098039216	0	0\\
8.13329982757568	18.2350082397461	36.9160003662109	0.392156862745098	0.101960784313725	0.0431372549019608\\
8.45839977264404	18.3420104980469	38.2659912109375	0.305882352941176	0.313725490196078	0.141176470588235\\
10.1066007614136	17.3230056762695	39.1759948730469	0.584313725490196	0.0352941176470588	0.0156862745098039\\
9.33400058746338	18.0380096435547	39.6920013427734	0.494117647058824	0.0745098039215686	0.0274509803921569\\
8.64110088348389	18.3830108642578	39.8739929199219	0.419607843137255	0.129411764705882	0.0549019607843137\\
9.62360095977783	18.4460067749023	39.2129974365234	0.564705882352941	0.0313725490196078	0.0117647058823529\\
9.08980083465576	18.7150039672852	39.8609924316406	0.462745098039216	0.0941176470588235	0.0352941176470588\\
8.49440097808838	18.9760055541992	39.9859924316406	0.454901960784314	0.105882352941176	0.0431372549019608\\
10.6197996139526	17.9520111083984	37.3190002441406	0.494117647058824	0.113725490196078	0.125490196078431\\
11.0068006515503	17.5380096435547	37.8809967041016	0.513725490196078	0.0980392156862745	0.125490196078431\\
11.3182001113892	17.5290069580078	37.5619964599609	0.529411764705882	0.0549019607843137	0.0862745098039216\\
9.74129962921143	18.1620101928711	36.3799896240234	0.32156862745098	0.211764705882353	0.12156862745098\\
9.86920070648193	18.2350082397461	37.5609893798828	0.447058823529412	0.145098039215686	0.129411764705882\\
11.447699546814	16.0530090332031	38.8249969482422	0.647058823529412	0.0235294117647059	0.0627450980392157\\
11.2650995254517	16.6590042114258	38.5959930419922	0.619607843137255	0.0274509803921569	0.0627450980392157\\
11.0003004074097	16.7880096435547	38.9339904785156	0.643137254901961	0.0823529411764706	0.0745098039215686\\
11.5989007949829	16.6410064697266	38.3219909667969	0.517647058823529	0.0470588235294118	0.0156862745098039\\
11.946400642395	16.3190078735352	38.3659973144531	0.576470588235294	0.0235294117647059	0.0392156862745098\\
11.0136003494263	17.2800064086914	38.2809906005859	0.533333333333333	0.101960784313725	0.125490196078431\\
10.9697999954224	16.390007019043	39.8029937744141	0.76078431372549	0.0470588235294118	0.0196078431372549\\
10.7746000289917	17.0750045776367	39.4259948730469	0.725490196078431	0	0\\
10.515700340271	17.6120071411133	38.9639892578125	0.545098039215686	0.101960784313725	0.0666666666666667\\
8.296799659729	18.9190063476562	43.1009979248047	0.352941176470588	0.258823529411765	0.113725490196078\\
8.03539943695068	18.9510040283203	42.6709899902344	0.458823529411765	0.286274509803922	0.113725490196078\\
8.37489986419678	18.9040069580078	43.4029998779297	0.309803921568627	0.243137254901961	0.113725490196078\\
8.48729991912842	18.8350067138672	43.7229919433594	0.294117647058824	0.243137254901961	0.117647058823529\\
8.14589977264404	18.4490051269531	43.0229949951172	0.403921568627451	0.266666666666667	0.117647058823529\\
8.00879955291748	18.317008972168	43.39599609375	0.36078431372549	0.270588235294118	0.133333333333333\\
8.20580005645752	18.9370040893555	42.4169921875	0.462745098039216	0.294117647058824	0.113725490196078\\
8.79550075531006	18.10400390625	41.9969940185547	0.462745098039216	0.294117647058824	0.12156862745098\\
9.18400096893311	17.7550048828125	42.0099945068359	0.494117647058824	0.282352941176471	0.133333333333333\\
9.58800029754639	17.3360061645508	42.1819915771484	0.47843137254902	0.341176470588235	0.184313725490196\\
9.79869937896729	16.9160079956055	41.9449920654297	0.486274509803922	0.376470588235294	0.188235294117647\\
10.0607995986938	16.5800094604492	42.1849975585938	0.466666666666667	0.372549019607843	0.2\\
10.400200843811	16.4930038452148	43.1299896240234	0.474509803921569	0.313725490196078	0.219607843137255\\
10.4422998428345	16.1300048828125	42.8560028076172	0.466666666666667	0.337254901960784	0.196078431372549\\
10.2822008132935	16.2680053710938	42.4629974365234	0.454901960784314	0.356862745098039	0.203921568627451\\
10.1967000961304	17.0530090332031	43.6620025634766	0.470588235294118	0.32156862745098	0.227450980392157\\
10.1652994155884	16.8020095825195	42.8280029296875	0.462745098039216	0.317647058823529	0.219607843137255\\
10.3193998336792	16.4490051269531	42.7720031738281	0.462745098039216	0.337254901960784	0.211764705882353\\
10.0943994522095	16.0010070800781	41.4179992675781	0.592156862745098	0.290196078431373	0.176470588235294\\
10.3909997940063	16.2390060424805	40.1929931640625	0.780392156862745	0.0431372549019608	0.0313725490196078\\
8.06210041046143	18.5360107421875	41.2039947509766	0.490196078431373	0.313725490196078	0.113725490196078\\
8.70629978179932	18.2380065917969	40.3600006103516	0.611764705882353	0.133333333333333	0.0509803921568627\\
10.0364007949829	16.2370071411133	41.6210021972656	0.549019607843137	0.290196078431373	0.164705882352941\\
9.85590076446533	16.8260040283203	40.7440032958984	0.698039215686274	0.0549019607843137	0.0196078431372549\\
8.77060031890869	18.7180099487305	42.1369934082031	0.462745098039216	0.294117647058824	0.113725490196078\\
9.15059947967529	18.4880065917969	42.2339935302734	0.450980392156863	0.282352941176471	0.113725490196078\\
9.3774995803833	18.2070083618164	41.8009948730469	0.482352941176471	0.345098039215686	0.149019607843137\\
9.66009998321533	17.838005065918	41.1279907226562	0.592156862745098	0.247058823529412	0.113725490196078\\
8.89300060272217	18.7180099487305	43.7829895019531	0.337254901960784	0.250980392156863	0.117647058823529\\
9.52649974822998	18.1800079345703	42.3040008544922	0.435294117647059	0.274509803921569	0.129411764705882\\
9.74190044403076	17.7610092163086	41.6589965820312	0.513725490196078	0.349019607843137	0.164705882352941\\
9.91459941864014	17.5530090332031	40.9859924316406	0.658823529411765	0.145098039215686	0.0705882352941176\\
8.28939914703369	19.0320053100586	40.5619964599609	0.486274509803922	0.32156862745098	0.125490196078431\\
9.16520023345947	18.4070053100586	40.7949981689453	0.501960784313725	0.298039215686275	0.129411764705882\\
9.82079982757568	17.9900054931641	40.427001953125	0.650980392156863	0.0509803921568627	0.0196078431372549\\
10.6110010147095	16.1210098266602	41.7099914550781	0.607843137254902	0.23921568627451	0.133333333333333\\
10.4840002059937	16.349006652832	41.4129943847656	0.666666666666667	0.141176470588235	0.0666666666666667\\
10.3170003890991	16.7280044555664	41.3690032958984	0.654901960784314	0.129411764705882	0.0549019607843137\\
10.2067995071411	17.1930084228516	40.8399963378906	0.694117647058824	0.0666666666666667	0.0313725490196078\\
9.99980068206787	17.35400390625	41.1709899902344	0.643137254901961	0.164705882352941	0.0784313725490196\\
9.98600101470947	17.3640060424805	41.4839935302734	0.588235294117647	0.254901960784314	0.12156862745098\\
10.0500993728638	17.4040069580078	41.85400390625	0.533333333333333	0.333333333333333	0.156862745098039\\
10.1736993789673	17.4670104980469	42.3560028076172	0.501960784313725	0.325490196078431	0.152941176470588\\
10.2862005233765	17.531005859375	42.9100036621094	0.494117647058824	0.270588235294118	0.12156862745098\\
10.4131002426147	17.5190048217773	43.4459991455078	0.470588235294118	0.294117647058824	0.152941176470588\\
8.86950016021729	18.2220077514648	43.5549926757812	0.384313725490196	0.27843137254902	0.137254901960784\\
8.51310062408447	18.390007019043	43.052001953125	0.4	0.266666666666667	0.12156862745098\\
8.58719921112061	18.3400039672852	43.4429931640625	0.352941176470588	0.270588235294118	0.129411764705882\\
9.93809986114502	16.9500045776367	42.4049987792969	0.474509803921569	0.364705882352941	0.196078431372549\\
9.49030017852783	17.7400054931641	43.2699890136719	0.435294117647059	0.294117647058824	0.156862745098039\\
9.15750026702881	18.0350036621094	43.427001953125	0.411764705882353	0.282352941176471	0.145098039215686\\
9.99730014801025	16.2740097045898	41.177001953125	0.643137254901961	0.215686274509804	0.117647058823529\\
10.4649000167847	16.6080093383789	41.7859954833984	0.592156862745098	0.23921568627451	0.105882352941176\\
10.3527994155884	17.0340042114258	42.052001953125	0.529411764705882	0.345098039215686	0.16078431372549\\
10.6241006851196	16.6700057983398	42.3119964599609	0.486274509803922	0.372549019607843	0.188235294117647\\
10.7046995162964	16.2430038452148	42.1219940185547	0.525490196078431	0.313725490196078	0.164705882352941\\
11.0807008743286	16.5900039672852	43.9010009765625	0.474509803921569	0.329411764705882	0.223529411764706\\
10.845799446106	16.2930068969727	42.60400390625	0.458823529411765	0.36078431372549	0.207843137254902\\
10.9987993240356	16.2930068969727	43.1009979248047	0.470588235294118	0.32156862745098	0.215686274509804\\
10.9273996353149	16.6810073852539	43.3799896240234	0.470588235294118	0.298039215686275	0.219607843137255\\
10.6474008560181	17.1050109863281	43.1419982910156	0.474509803921569	0.294117647058824	0.180392156862745\\
10.5082998275757	17.0870056152344	42.5989990234375	0.474509803921569	0.329411764705882	0.188235294117647\\
10.7885007858276	17.0580062866211	43.6859893798828	0.466666666666667	0.305882352941176	0.196078431372549\\
8.68579959869385	18.8440093994141	43.0350036621094	0.356862745098039	0.258823529411765	0.113725490196078\\
9.91549968719482	18.0050048828125	43.2249908447266	0.443137254901961	0.282352941176471	0.141176470588235\\
9.88270092010498	17.9140090942383	42.6470031738281	0.462745098039216	0.298039215686275	0.145098039215686\\
8.64950084686279	18.2790069580078	43.8150024414062	0.384313725490196	0.266666666666667	0.129411764705882\\
9.42529964447021	18.1120071411133	41.0350036621094	0.56078431372549	0.266666666666667	0.117647058823529\\
8.3779993057251	18.8890075683594	42.0910034179688	0.454901960784314	0.286274509803922	0.113725490196078\\
8.13519954681396	18.9880065917969	41.7330017089844	0.462745098039216	0.27843137254902	0.0980392156862745\\
8.55200099945068	18.8030090332031	41.6779937744141	0.458823529411765	0.282352941176471	0.105882352941176\\
8.2613000869751	18.97900390625	41.2379913330078	0.490196078431373	0.305882352941176	0.105882352941176\\
8.95609951019287	18.5540084838867	41.7039947509766	0.462745098039216	0.290196078431373	0.105882352941176\\
8.72910022735596	18.260009765625	42.7630004882812	0.443137254901961	0.274509803921569	0.12156862745098\\
9.43369960784912	17.6670074462891	42.6499938964844	0.454901960784314	0.313725490196078	0.188235294117647\\
8.24980068206787	18.4150085449219	41.6269989013672	0.470588235294118	0.274509803921569	0.0941176470588235\\
9.59689998626709	17.1010055541992	41.5899963378906	0.517647058823529	0.356862745098039	0.164705882352941\\
9.47169971466064	17.2620086669922	41.2239990234375	0.552941176470588	0.309803921568627	0.141176470588235\\
9.61110019683838	17.1930084228516	40.8079986572266	0.654901960784314	0.129411764705882	0.0588235294117647\\
9.39490032196045	17.4170074462891	41.6799926757812	0.498039215686275	0.352941176470588	0.168627450980392\\
9.95250034332275	16.5430068969727	41.7910003662109	0.513725490196078	0.329411764705882	0.168627450980392\\
9.36380100250244	17.4700088500977	40.9349975585938	0.572549019607843	0.27843137254902	0.129411764705882\\
9.10360050201416	17.7590103149414	40.9189910888672	0.564705882352941	0.290196078431373	0.137254901960784\\
8.61609935760498	18.1840057373047	41.5769958496094	0.498039215686275	0.254901960784314	0.0901960784313725\\
9.45340061187744	17.5800094604492	40.4969940185547	0.627450980392157	0.188235294117647	0.0901960784313725\\
9.07800006866455	17.9390106201172	40.468994140625	0.631372549019608	0.184313725490196	0.0862745098039216\\
8.7652006149292	18.0700073242188	40.9579925537109	0.490196078431373	0.356862745098039	0.16078431372549\\
8.22819995880127	18.5450057983398	40.2239990234375	0.486274509803922	0.333333333333333	0.141176470588235\\
9.86940097808838	18.1620101928711	40.0029907226562	0.572549019607843	0.0235294117647059	0\\
10.4485006332397	16.4820098876953	41.1219940185547	0.705882352941177	0.0627450980392157	0.0235294117647059\\
10.5404996871948	16.8630065917969	40.5319976806641	0.749019607843137	0.00392156862745098	0\\
9.83290004730225	17.4840087890625	43.7489929199219	0.43921568627451	0.290196078431373	0.149019607843137\\
8.34570026397705	18.2490081787109	45.0029907226562	0.388235294117647	0.274509803921569	0.129411764705882\\
8.34769916534424	18.4580078125	44.6479949951172	0.349019607843137	0.254901960784314	0.113725490196078\\
8.54799938201904	17.7690048217773	44.89599609375	0.388235294117647	0.282352941176471	0.133333333333333\\
8.54799938201904	17.9610061645508	44.6340026855469	0.376470588235294	0.270588235294118	0.129411764705882\\
8.33030033111572	18.1880111694336	44.02099609375	0.403921568627451	0.274509803921569	0.12156862745098\\
9.4881010055542	17.6490097045898	45.7249908447266	0.341176470588235	0.254901960784314	0.141176470588235\\
9.67339992523193	17.6530075073242	45.3619995117188	0.337254901960784	0.250980392156863	0.156862745098039\\
10.2659006118774	16.9320068359375	47.1349945068359	0.356862745098039	0.274509803921569	0.176470588235294\\
10.1521997451782	17.1060104370117	46.802001953125	0.333333333333333	0.266666666666667	0.168627450980392\\
10.2379999160767	17.1440048217773	46.4649963378906	0.349019607843137	0.266666666666667	0.192156862745098\\
9.91770076751709	17.4430084228516	45.9120025634766	0.345098039215686	0.254901960784314	0.192156862745098\\
9.87130069732666	17.5140075683594	45.6119995117188	0.349019607843137	0.254901960784314	0.184313725490196\\
10.7186994552612	16.5580062866211	44.9510040283203	0.447058823529412	0.301960784313725	0.164705882352941\\
10.5602006912231	16.6980056762695	44.4420013427734	0.443137254901961	0.298039215686275	0.149019607843137\\
9.82910060882568	17.5700073242188	45.0059967041016	0.356862745098039	0.262745098039216	0.152941176470588\\
8.87419986724854	18.6130065917969	44.3939971923828	0.341176470588235	0.254901960784314	0.117647058823529\\
9.81040096282959	18.1450042724609	45.1219940185547	0.403921568627451	0.282352941176471	0.145098039215686\\
10.1726007461548	17.9160079956055	45.2619934082031	0.415686274509804	0.286274509803922	0.156862745098039\\
10.5348997116089	17.6000061035156	45.2379913330078	0.43921568627451	0.298039215686275	0.164705882352941\\
10.8422994613647	17.2900085449219	45.5429992675781	0.482352941176471	0.317647058823529	0.180392156862745\\
9.29530048370361	18.1880111694336	45.6909942626953	0.337254901960784	0.254901960784314	0.149019607843137\\
10.1829996109009	17.8790054321289	45.7610015869141	0.4	0.274509803921569	0.211764705882353\\
10.4579000473022	17.6870040893555	45.5769958496094	0.423529411764706	0.290196078431373	0.188235294117647\\
11.2785997390747	16.1310043334961	44.0070037841797	0.474509803921569	0.309803921568627	0.184313725490196\\
11.0880002975464	16.8400039672852	44.7149963378906	0.490196078431373	0.317647058823529	0.168627450980392\\
11.1423006057739	16.8560104370117	45.2369995117188	0.509803921568627	0.329411764705882	0.176470588235294\\
10.8230009078979	17.2690048217773	45.0099945068359	0.47843137254902	0.313725490196078	0.164705882352941\\
11.1439008712769	16.9140090942383	45.7720031738281	0.458823529411765	0.305882352941176	0.219607843137255\\
11.629900932312	16.0400085449219	45.8869934082031	0.501960784313725	0.325490196078431	0.168627450980392\\
10.8708009719849	17.2550048828125	46.1279907226562	0.474509803921569	0.313725490196078	0.2\\
11.0588998794556	16.9760055541992	46.8990020751953	0.470588235294118	0.313725490196078	0.180392156862745\\
11.1500997543335	16.8030090332031	47.3249969482422	0.47843137254902	0.313725490196078	0.172549019607843\\
11.3653001785278	16.4470062255859	47.9669952392578	0.466666666666667	0.309803921568627	0.141176470588235\\
11.6600999832153	16.0830078125	47.8779907226562	0.470588235294118	0.309803921568627	0.141176470588235\\
9.02940082550049	17.6780090332031	45.5079956054688	0.372549019607843	0.274509803921569	0.12156862745098\\
8.76879978179932	18.1730041503906	44.1320037841797	0.333333333333333	0.250980392156863	0.109803921568627\\
9.49709987640381	17.7730102539062	45.072998046875	0.325490196078431	0.250980392156863	0.137254901960784\\
9.21140003204346	17.9920043945312	44.177001953125	0.345098039215686	0.258823529411765	0.117647058823529\\
9.91929912567139	16.7020111083984	47.7070007324219	0.337254901960784	0.270588235294118	0.156862745098039\\
10.0644998550415	16.5710067749023	47.9649963378906	0.349019607843137	0.274509803921569	0.168627450980392\\
10.4756002426147	16.5280075073242	47.8849945068359	0.380392156862745	0.282352941176471	0.180392156862745\\
8.4881010055542	16.7990112304688	46.6839904785156	0.513725490196078	0.325490196078431	0.125490196078431\\
8.85450077056885	17.1060104370117	46.8820037841797	0.505882352941176	0.317647058823529	0.109803921568627\\
8.90980052947998	17.4550094604492	46.5930023193359	0.47843137254902	0.305882352941176	0.105882352941176\\
9.02699947357178	18.078010559082	45.8569946289062	0.325490196078431	0.250980392156863	0.133333333333333\\
9.0506010055542	17.7430038452148	46.427001953125	0.372549019607843	0.270588235294118	0.117647058823529\\
10.4247007369995	17.6850051879883	45.9680023193359	0.423529411764706	0.286274509803922	0.227450980392157\\
9.97210025787354	17.9360046386719	46.0650024414062	0.384313725490196	0.266666666666667	0.223529411764706\\
9.39169979095459	17.8760070800781	46.5029907226562	0.337254901960784	0.250980392156863	0.156862745098039\\
8.39000034332275	16.2900085449219	47.1029968261719	0.564705882352941	0.337254901960784	0.125490196078431\\
8.84780025482178	16.7160110473633	47.2460021972656	0.494117647058824	0.313725490196078	0.105882352941176\\
9.17739963531494	17.1160049438477	47.3150024414062	0.356862745098039	0.274509803921569	0.113725490196078\\
10.4079999923706	17.5830078125	46.6699981689453	0.396078431372549	0.282352941176471	0.235294117647059\\
10.1304998397827	17.6430053710938	46.9389953613281	0.352941176470588	0.266666666666667	0.203921568627451\\
10.8256006240845	16.8990097045898	47.9759979248047	0.427450980392157	0.298039215686275	0.176470588235294\\
8.01430034637451	18.0380096435547	44.8629913330078	0.454901960784314	0.294117647058824	0.129411764705882\\
8.76340007781982	17.0540084838867	45.8829956054688	0.419607843137255	0.286274509803922	0.105882352941176\\
8.77749919891357	16.2060089111328	46.7379913330078	0.423529411764706	0.294117647058824	0.117647058823529\\
8.20790004730225	17.6740112304688	44.5449981689453	0.447058823529412	0.294117647058824	0.133333333333333\\
8.06569957733154	17.885009765625	44.1269989013672	0.494117647058824	0.309803921568627	0.129411764705882\\
8.00159931182861	17.1690063476562	44.7220001220703	0.533333333333333	0.337254901960784	0.117647058823529\\
9.89359951019287	17.2960052490234	46.5899963378906	0.329411764705882	0.258823529411765	0.176470588235294\\
9.85620021820068	17.1540069580078	46.9489898681641	0.317647058823529	0.262745098039216	0.141176470588235\\
10.1064004898071	16.869010925293	47.4420013427734	0.341176470588235	0.270588235294118	0.16078431372549\\
9.16689968109131	17.8340072631836	45.2139892578125	0.325490196078431	0.254901960784314	0.125490196078431\\
8.51389980316162	18.0970077514648	45.3919982910156	0.337254901960784	0.258823529411765	0.12156862745098\\
8.57420063018799	17.2530059814453	46.3619995117188	0.505882352941176	0.32156862745098	0.12156862745098\\
10.7046995162964	16.5010070800781	47.5309906005859	0.4	0.286274509803922	0.184313725490196\\
10.9038991928101	16.369010925293	47.1849975585938	0.431372549019608	0.298039215686275	0.184313725490196\\
11.011700630188	16.1840057373047	47.572998046875	0.427450980392157	0.298039215686275	0.172549019607843\\
11.0728006362915	16.0440063476562	47.9279937744141	0.435294117647059	0.298039215686275	0.164705882352941\\
11.0661993026733	16.1700057983398	46.8069915771484	0.466666666666667	0.309803921568627	0.188235294117647\\
10.889199256897	16.442008972168	46.3450012207031	0.462745098039216	0.305882352941176	0.223529411764706\\
11.0210008621216	16.2050094604492	45.9140014648438	0.474509803921569	0.313725490196078	0.203921568627451\\
10.192400932312	17.2520065307617	45.1100006103516	0.392156862745098	0.270588235294118	0.180392156862745\\
11.3706007003784	16.3750076293945	44.9519958496094	0.533333333333333	0.337254901960784	0.188235294117647\\
11.4129991531372	16.4290084838867	45.4949951171875	0.505882352941176	0.329411764705882	0.184313725490196\\
9.10249996185303	18.5970077514648	44.1519927978516	0.352941176470588	0.258823529411765	0.129411764705882\\
9.66190052032471	18.2710037231445	44.6529998779297	0.4	0.27843137254902	0.137254901960784\\
10.0428991317749	18.0140075683594	44.7570037841797	0.427450980392157	0.294117647058824	0.145098039215686\\
10.3076009750366	17.7660064697266	44.3519897460938	0.43921568627451	0.298039215686275	0.152941176470588\\
9.16149997711182	17.4000091552734	46.9869995117188	0.419607843137255	0.286274509803922	0.101960784313725\\
9.24849987030029	16.8470077514648	47.6859893798828	0.329411764705882	0.270588235294118	0.133333333333333\\
8.87449932098389	16.3420104980469	47.6559906005859	0.392156862745098	0.290196078431373	0.113725490196078\\
9.68019962310791	17.6690063476562	44.2389984130859	0.376470588235294	0.270588235294118	0.129411764705882\\
10.4761991500854	17.4200057983398	47.0839996337891	0.415686274509804	0.294117647058824	0.219607843137255\\
10.7655000686646	17.2930068969727	46.7160034179688	0.450980392156863	0.305882352941176	0.219607843137255\\
11.6318998336792	16.1570053100586	47.0130004882812	0.470588235294118	0.309803921568627	0.152941176470588\\
9.19100093841553	18.328010559082	45.3300018310547	0.329411764705882	0.254901960784314	0.125490196078431\\
9.0875997543335	18.4270095825195	44.9850006103516	0.337254901960784	0.254901960784314	0.117647058823529\\
9.65450000762939	18.0940093994141	45.8820037841797	0.368627450980392	0.258823529411765	0.188235294117647\\
9.37180042266846	18.0420074462891	46.0970001220703	0.345098039215686	0.250980392156863	0.172549019607843\\
9.76310062408447	17.7960052490234	46.7469940185547	0.329411764705882	0.254901960784314	0.176470588235294\\
9.87889957427979	16.224006652832	48.2039947509766	0.36078431372549	0.274509803921569	0.117647058823529\\
10.488299369812	16.0920104980469	49.7480010986328	0.345098039215686	0.266666666666667	0.172549019607843\\
11.1862001419067	16.1830062866211	49.3130035400391	0.392156862745098	0.286274509803922	0.207843137254902\\
10.2697992324829	16.4080047607422	48.2379913330078	0.349019607843137	0.270588235294118	0.137254901960784\\
10.5075006484985	16.2390060424805	48.5279998779297	0.317647058823529	0.258823529411765	0.152941176470588\\
10.8224000930786	16.031005859375	48.7720031738281	0.364705882352941	0.274509803921569	0.156862745098039\\
10.6309003829956	16.338005065918	48.1869964599609	0.384313725490196	0.282352941176471	0.137254901960784\\
10.0103006362915	16.4670104980469	48.9359893798828	0.376470588235294	0.27843137254902	0.145098039215686\\
9.99980068206787	16.6890106201172	48.6109924316406	0.372549019607843	0.27843137254902	0.149019607843137\\
11.0248003005981	16.6770095825195	48.2350006103516	0.443137254901961	0.301960784313725	0.141176470588235\\
11.5936002731323	16.0410079956055	48.6159973144531	0.368627450980392	0.27843137254902	0.16078431372549\\
9.68760013580322	16.4170074462891	48.6900024414062	0.43921568627451	0.301960784313725	0.149019607843137\\
9.31829929351807	16.5860061645508	48.0359954833984	0.443137254901961	0.298039215686275	0.12156862745098\\
10.6838006973267	16.8350067138672	48.3029937744141	0.356862745098039	0.274509803921569	0.152941176470588\\
10.4296007156372	17.0020065307617	48.1269989013672	0.345098039215686	0.270588235294118	0.141176470588235\\
10.7286005020142	16.3470077514648	49.3710021972656	0.368627450980392	0.27843137254902	0.192156862745098\\
11.5728006362915	23.8640060424805	31.9279937744141	0.643137254901961	0.282352941176471	0.176470588235294\\
11.8186006546021	23.85400390625	30.7480010986328	0.647058823529412	0.282352941176471	0.188235294117647\\
11.8443994522095	23.7490081787109	31.5739898681641	0.623529411764706	0.0588235294117647	0.0196078431372549\\
11.3301992416382	27.9360046386719	27.9349975585938	0.705882352941177	0.294117647058824	0.196078431372549\\
8.50920009613037	24.5160064697266	31.6470031738281	0.364705882352941	0.290196078431373	0.203921568627451\\
8.43200016021729	24.692008972168	31.2389984130859	0.333333333333333	0.274509803921569	0.207843137254902\\
8.87130069732666	24.7430038452148	30.9879913330078	0.329411764705882	0.262745098039216	0.192156862745098\\
8.84979915618896	25.0200042724609	30.572998046875	0.313725490196078	0.254901960784314	0.188235294117647\\
11.1673002243042	25.7800064086914	28.8179931640625	0.607843137254902	0.0941176470588235	0.0745098039215686\\
10.5822992324829	25.6440048217773	29.3759918212891	0.392156862745098	0.294117647058824	0.211764705882353\\
10.0490007400513	25.5220108032227	29.9660034179688	0.474509803921569	0.325490196078431	0.227450980392157\\
10.4625005722046	24.494010925293	31.3549957275391	0.498039215686275	0.27843137254902	0.203921568627451\\
10.2137002944946	24.6530075073242	31.0670013427734	0.450980392156863	0.266666666666667	0.196078431372549\\
9.41100025177002	24.85400390625	30.7819976806641	0.447058823529412	0.274509803921569	0.2\\
11.836199760437	24.2540054321289	29.9530029296875	0.525490196078431	0.270588235294118	0.196078431372549\\
10.9003000259399	24.4830093383789	30.2549896240234	0.552941176470588	0.247058823529412	0.16078431372549\\
10.1960000991821	25.0340042114258	30.4609985351562	0.498039215686275	0.36078431372549	0.254901960784314\\
9.33420085906982	25.1820068359375	30.3739929199219	0.427450980392157	0.282352941176471	0.207843137254902\\
8.86200046539307	25.3510055541992	30.1779937744141	0.368627450980392	0.266666666666667	0.188235294117647\\
9.09089946746826	25.7050094604492	29.8410034179688	0.349019607843137	0.294117647058824	0.203921568627451\\
9.05630016326904	26.3260040283203	29.364990234375	0.349019607843137	0.345098039215686	0.235294117647059\\
9.37839984893799	26.6930084228516	29.1409912109375	0.392156862745098	0.325490196078431	0.243137254901961\\
9.57919979095459	27.0890045166016	28.9319915771484	0.4	0.32156862745098	0.243137254901961\\
8.03250026702881	25.4680099487305	30.2010040283203	0.317647058823529	0.262745098039216	0.184313725490196\\
9.10010051727295	27.494010925293	28.7910003662109	0.411764705882353	0.309803921568627	0.231372549019608\\
8.57809925079346	27.2340087890625	28.9420013427734	0.494117647058824	0.313725490196078	0.219607843137255\\
8.18699932098389	27.0210037231445	29.0879974365234	0.490196078431373	0.301960784313725	0.207843137254902\\
11.7729005813599	24.2720108032227	31.6549987792969	0.56078431372549	0.266666666666667	0.172549019607843\\
9.47889995574951	27.1900100708008	29.4209899902344	0.419607843137255	0.309803921568627	0.231372549019608\\
9.45169925689697	26.7300109863281	29.6819915771484	0.376470588235294	0.317647058823529	0.23921568627451\\
8.94340038299561	26.5050048828125	29.8300018310547	0.415686274509804	0.247058823529412	0.184313725490196\\
8.5472993850708	26.2530059814453	30.0229949951172	0.364705882352941	0.266666666666667	0.184313725490196\\
9.82450008392334	24.9450073242188	31.5449981689453	0.415686274509804	0.27843137254902	0.2\\
9.40160083770752	25.0870056152344	31.3059997558594	0.36078431372549	0.258823529411765	0.180392156862745\\
8.58030033111572	25.3550109863281	30.9909973144531	0.341176470588235	0.266666666666667	0.184313725490196\\
11.6593999862671	24.5580062866211	30.3939971923828	0.545098039215686	0.282352941176471	0.203921568627451\\
10.1568002700806	25.5790100097656	30.5930023193359	0.443137254901961	0.313725490196078	0.219607843137255\\
9.78500080108643	25.6440048217773	30.5839996337891	0.388235294117647	0.305882352941176	0.211764705882353\\
8.80160045623779	25.6870040893555	30.5329895019531	0.403921568627451	0.250980392156863	0.176470588235294\\
11.46399974823	24.4210052490234	31.3170013427734	0.568627450980392	0.270588235294118	0.184313725490196\\
11.1043004989624	24.7070083618164	31.2129974365234	0.494117647058824	0.352941176470588	0.250980392156863\\
10.7286005020142	24.9960098266602	31.1589965820312	0.466666666666667	0.313725490196078	0.223529411764706\\
10.382399559021	25.1990051269531	31.0509948730469	0.443137254901961	0.298039215686275	0.215686274509804\\
8.59310054779053	25.5480041503906	30.7180023193359	0.376470588235294	0.262745098039216	0.184313725490196\\
8.24770069122314	25.5480041503906	30.8219909667969	0.345098039215686	0.270588235294118	0.184313725490196\\
11.5677995681763	27.2590103149414	28.5059967041016	0.709803921568627	0.168627450980392	0.12156862745098\\
8.70069980621338	25.9320068359375	30.2870025634766	0.403921568627451	0.243137254901961	0.168627450980392\\
9.1314001083374	26.1120071411133	30.1320037841797	0.415686274509804	0.254901960784314	0.180392156862745\\
9.55429935455322	26.3350067138672	29.9599914550781	0.345098039215686	0.341176470588235	0.23921568627451\\
9.94550037384033	26.5050048828125	29.8009948730469	0.36078431372549	0.341176470588235	0.243137254901961\\
10.8837995529175	26.4870071411133	29.2440032958984	0.388235294117647	0.309803921568627	0.231372549019608\\
11.5362997055054	26.9580078125	28.6129913330078	0.658823529411765	0.176470588235294	0.129411764705882\\
11.5996999740601	27.5850067138672	28.4100036621094	0.737254901960784	0.141176470588235	0.105882352941176\\
11.3063993453979	27.9040069580078	28.4680023193359	0.643137254901961	0.207843137254902	0.149019607843137\\
11.9264993667603	27.3700103759766	28.4850006103516	0.8	0.0705882352941176	0.0509803921568627\\
11.4789991378784	25.5240097045898	28.9029998779297	0.596078431372549	0.0901960784313725	0.0745098039215686\\
11.216700553894	25.3880081176758	29.0650024414062	0.552941176470588	0.16078431372549	0.12156862745098\\
10.3820009231567	25.1970062255859	30.0480041503906	0.490196078431373	0.352941176470588	0.243137254901961\\
11.6251993179321	25.1690063476562	29.1279907226562	0.47843137254902	0.176470588235294	0.125490196078431\\
10.6173009872437	25.2500076293945	29.6609954833984	0.556862745098039	0.329411764705882	0.23921568627451\\
11.2442998886108	25.0500106811523	29.3089904785156	0.47843137254902	0.188235294117647	0.133333333333333\\
10.9072999954224	25.3250045776367	29.2939910888672	0.549019607843137	0.290196078431373	0.211764705882353\\
11.1673002243042	26.1460037231445	28.5910034179688	0.580392156862745	0.117647058823529	0.0823529411764706\\
11.4191007614136	27.2660064697266	28.0119934082031	0.780392156862745	0.0823529411764706	0.0627450980392157\\
11.1687002182007	27.588005065918	28.0240020751953	0.752941176470588	0.0745098039215686	0.0549019607843137\\
11.5330991744995	26.2180099487305	28.4530029296875	0.698039215686274	0.0588235294117647	0.0470588235294118\\
11.1936006546021	26.5120086669922	28.3690032958984	0.662745098039216	0.109803921568627	0.0823529411764706\\
9.68850040435791	25.7430038452148	29.8199920654297	0.458823529411765	0.309803921568627	0.215686274509804\\
11.2843008041382	26.8880081176758	28.1629943847656	0.717647058823529	0.113725490196078	0.0862745098039216\\
11.5705003738403	26.5850067138672	28.2460021972656	0.76078431372549	0.0666666666666667	0.0509803921568627\\
10.5922994613647	27.2860107421875	28.4449920654297	0.43921568627451	0.262745098039216	0.196078431372549\\
11.9534006118774	26.7170104980469	28.2149963378906	0.725490196078431	0.0980392156862745	0.0745098039215686\\
10.9231996536255	27.9560089111328	28.1179962158203	0.698039215686274	0.109803921568627	0.0784313725490196\\
9.89409923553467	26.0720062255859	29.5260009765625	0.447058823529412	0.294117647058824	0.207843137254902\\
10.4949998855591	26.0910110473633	29.1380004882812	0.372549019607843	0.32156862745098	0.243137254901961\\
10.1253995895386	26.3410110473633	29.2549896240234	0.403921568627451	0.305882352941176	0.231372549019608\\
10.3741006851196	26.5760040283203	28.9489898681641	0.376470588235294	0.309803921568627	0.235294117647059\\
9.917799949646	26.7170104980469	29.0959930419922	0.4	0.313725490196078	0.243137254901961\\
8.00500011444092	27.5620040893555	28.9759979248047	0.415686274509804	0.294117647058824	0.207843137254902\\
8.53489971160889	27.6810073852539	28.8199920654297	0.52156862745098	0.317647058823529	0.219607843137255\\
8.07599925994873	25.8650054931641	29.7879943847656	0.329411764705882	0.290196078431373	0.192156862745098\\
8.66100025177002	26.692008972168	29.1660003662109	0.376470588235294	0.317647058823529	0.231372549019608\\
10.1432008743286	24.4570083618164	31.4779968261719	0.427450980392157	0.243137254901961	0.180392156862745\\
10.8809995651245	24.2280044555664	31.8669891357422	0.564705882352941	0.282352941176471	0.176470588235294\\
11.2293004989624	24.0280075073242	31.9409942626953	0.552941176470588	0.317647058823529	0.207843137254902\\
8.85139942169189	24.3420104980469	31.9389953613281	0.368627450980392	0.266666666666667	0.172549019607843\\
8.50059986114502	25.031005859375	31.7070007324219	0.329411764705882	0.270588235294118	0.203921568627451\\
8.53480052947998	25.1760101318359	31.3260040283203	0.32156862745098	0.262745098039216	0.188235294117647\\
8.91669940948486	25.0200042724609	31.4879913330078	0.341176470588235	0.258823529411765	0.184313725490196\\
9.31829929351807	24.8730087280273	31.7010040283203	0.356862745098039	0.258823529411765	0.176470588235294\\
10.3240003585815	25.0240097045898	31.3840026855469	0.431372549019608	0.270588235294118	0.196078431372549\\
10.7023992538452	24.8940048217773	31.5299987792969	0.43921568627451	0.262745098039216	0.188235294117647\\
11.0672006607056	24.6900100708008	31.6539916992188	0.43921568627451	0.258823529411765	0.188235294117647\\
11.3958005905151	24.4840087890625	31.8059997558594	0.466666666666667	0.274509803921569	0.203921568627451\\
11.5633993148804	24.8220062255859	30.0699920654297	0.529411764705882	0.286274509803922	0.2\\
11.9056005477905	24.7960052490234	30.0789947509766	0.549019607843137	0.215686274509804	0.156862745098039\\
10.4268007278442	25.6370086669922	30.3769989013672	0.462745098039216	0.305882352941176	0.211764705882353\\
11.2524003982544	24.9590072631836	30.1179962158203	0.498039215686275	0.317647058823529	0.215686274509804\\
11.4441003799438	25.1370086669922	29.7910003662109	0.470588235294118	0.282352941176471	0.188235294117647\\
11.049901008606	25.297004699707	29.968994140625	0.462745098039216	0.305882352941176	0.203921568627451\\
10.0787992477417	25.8450088500977	30.3260040283203	0.392156862745098	0.317647058823529	0.215686274509804\\
9.67630100250244	25.9760055541992	30.2599945068359	0.341176470588235	0.333333333333333	0.223529411764706\\
11.3573999404907	25.4780044555664	29.5709991455078	0.431372549019608	0.294117647058824	0.203921568627451\\
11.7065000534058	25.7580108642578	29.3109893798828	0.392156862745098	0.294117647058824	0.211764705882353\\
11.8396005630493	25.0840072631836	29.7989959716797	0.505882352941176	0.211764705882353	0.141176470588235\\
10.9730005264282	26.0820083618164	29.427001953125	0.435294117647059	0.294117647058824	0.215686274509804\\
10.9597997665405	27.0390090942383	28.8719940185547	0.447058823529412	0.294117647058824	0.211764705882353\\
10.3104009628296	27.3000106811523	29.2480010986328	0.415686274509804	0.313725490196078	0.235294117647059\\
10.6792993545532	26.9560089111328	29.1709899902344	0.396078431372549	0.317647058823529	0.235294117647059\\
10.735499382019	25.1280059814453	30.7890014648438	0.486274509803922	0.345098039215686	0.23921568627451\\
11.8574991226196	24.0200042724609	30.3349914550781	0.533333333333333	0.384313725490196	0.27843137254902\\
11.1302995681763	24.1610107421875	30.6210021972656	0.541176470588235	0.376470588235294	0.254901960784314\\
10.9753007888794	24.2080078125	31.0199890136719	0.56078431372549	0.286274509803922	0.180392156862745\\
10.3702001571655	24.7750091552734	30.7369995117188	0.505882352941176	0.356862745098039	0.258823529411765\\
9.86600017547607	27.9410095214844	29.1129913330078	0.431372549019608	0.337254901960784	0.258823529411765\\
8.12130069732666	26.3220062255859	30.0469970703125	0.337254901960784	0.301960784313725	0.2\\
8.46060085296631	27.1750106811523	29.5070037841797	0.427450980392157	0.301960784313725	0.219607843137255\\
8.1279993057251	27.5700073242188	29.4589996337891	0.486274509803922	0.309803921568627	0.215686274509804\\
8.57800006866455	27.6520080566406	29.3289947509766	0.431372549019608	0.317647058823529	0.231372549019608\\
9.4178991317749	27.7040100097656	29.2139892578125	0.392156862745098	0.341176470588235	0.266666666666667\\
8.95130062103271	27.9520111083984	29.1920013427734	0.388235294117647	0.333333333333333	0.250980392156863\\
8.06320095062256	24.6690063476562	31.6100006103516	0.345098039215686	0.294117647058824	0.215686274509804\\
8.39890003204346	24.9230041503906	30.8099975585938	0.32156862745098	0.247058823529412	0.196078431372549\\
11.2375993728638	27.4190063476562	35.9639892578125	0.454901960784314	0.305882352941176	0.262745098039216\\
10.0808992385864	27.942008972168	35.2050018310547	0.454901960784314	0.305882352941176	0.227450980392157\\
9.71040058135986	27.5360107421875	35.0760040283203	0.482352941176471	0.325490196078431	0.180392156862745\\
9.31020069122314	27.3970108032227	34.7429962158203	0.501960784313725	0.337254901960784	0.152941176470588\\
8.53579998016357	27.1540069580078	34.0090026855469	0.501960784313725	0.329411764705882	0.141176470588235\\
10.7071008682251	27.1700057983398	35.7980041503906	0.450980392156863	0.313725490196078	0.258823529411765\\
9.46359920501709	27.099006652832	35.0609893798828	0.498039215686275	0.337254901960784	0.152941176470588\\
9.12080097198486	26.963005065918	34.8049926757812	0.505882352941176	0.337254901960784	0.149019607843137\\
8.7962007522583	26.9680099487305	34.4519958496094	0.505882352941176	0.341176470588235	0.149019607843137\\
8.68270015716553	27.7850036621094	33.6759948730469	0.411764705882353	0.274509803921569	0.207843137254902\\
8.21149921417236	27.3890075683594	33.4329986572266	0.454901960784314	0.294117647058824	0.227450980392157\\
8.21429920196533	27.9860076904297	32.8970031738281	0.364705882352941	0.294117647058824	0.227450980392157\\
9.9045991897583	27.5760040283203	35.8949890136719	0.450980392156863	0.313725490196078	0.250980392156863\\
8.98079967498779	27.3390045166016	35.1969909667969	0.494117647058824	0.325490196078431	0.164705882352941\\
10.3345994949341	26.3510055541992	35.9539947509766	0.450980392156863	0.313725490196078	0.250980392156863\\
9.81330013275146	25.3670043945312	35.3560028076172	0.454901960784314	0.298039215686275	0.231372549019608\\
11.9998998641968	25.8910064697266	35.6549987792969	0.411764705882353	0.309803921568627	0.262745098039216\\
11.4366006851196	25.6300048828125	35.5049896240234	0.423529411764706	0.325490196078431	0.274509803921569\\
9.09769916534424	25.5580062866211	35.2839965820312	0.47843137254902	0.317647058823529	0.184313725490196\\
9.61040019989014	25.1590042114258	35.1739959716797	0.458823529411765	0.301960784313725	0.211764705882353\\
9.2652006149292	25.1590042114258	35.0809936523438	0.470588235294118	0.309803921568627	0.192156862745098\\
8.73600101470947	25.0620040893555	34.7220001220703	0.462745098039216	0.301960784313725	0.188235294117647\\
8.28299999237061	24.869010925293	34.0809936523438	0.419607843137255	0.274509803921569	0.203921568627451\\
11.806300163269	26.8220062255859	35.6969909667969	0.43921568627451	0.294117647058824	0.262745098039216\\
10.0644998550415	24.8130111694336	34.875	0.454901960784314	0.27843137254902	0.219607843137255\\
10.5632009506226	24.5850067138672	34.4530029296875	0.466666666666667	0.305882352941176	0.227450980392157\\
10.8083009719849	24.4690093994141	34.093994140625	0.47843137254902	0.313725490196078	0.227450980392157\\
11.007700920105	24.3570098876953	33.6519927978516	0.498039215686275	0.301960784313725	0.219607843137255\\
11.5598001480103	24.1440048217773	33.0690002441406	0.564705882352941	0.196078431372549	0.156862745098039\\
8.63560009002686	24.6300048828125	33.9400024414062	0.364705882352941	0.262745098039216	0.219607843137255\\
9.80720043182373	24.1770095825195	33.1429901123047	0.407843137254902	0.337254901960784	0.258823529411765\\
10.3158006668091	24.1890106201172	33.1269989013672	0.450980392156863	0.301960784313725	0.223529411764706\\
10.6489000320435	24.1990051269531	32.6790008544922	0.533333333333333	0.188235294117647	0.145098039215686\\
11.0922994613647	24.1750106811523	32.7949981689453	0.584313725490196	0.149019607843137	0.125490196078431\\
8.24720096588135	24.5410079956055	33.2859954833984	0.368627450980392	0.286274509803922	0.23921568627451\\
11.0684003829956	26.6780090332031	35.6629943847656	0.454901960784314	0.301960784313725	0.266666666666667\\
11.3648996353149	25.6870040893555	34.8939971923828	0.450980392156863	0.345098039215686	0.262745098039216\\
11.6004991531372	25.1690063476562	34.1029968261719	0.498039215686275	0.309803921568627	0.219607843137255\\
11.8340005874634	24.6520080566406	33.1689910888672	0.568627450980392	0.168627450980392	0.141176470588235\\
11.6873998641968	24.4370040893555	32.4140014648438	0.674509803921569	0.0235294117647059	0.0117647058823529\\
10.5148000717163	26.8820037841797	35.6579895019531	0.450980392156863	0.309803921568627	0.254901960784314\\
9.93800067901611	25.9880065917969	35.1640014648438	0.458823529411765	0.298039215686275	0.215686274509804\\
9.69170093536377	25.7680053710938	34.9989929199219	0.462745098039216	0.301960784313725	0.2\\
11.0803995132446	24.8070068359375	33.4319915771484	0.513725490196078	0.250980392156863	0.192156862745098\\
10.8172006607056	24.8930053710938	33.8179931640625	0.458823529411765	0.32156862745098	0.235294117647059\\
10.52649974823	24.9850082397461	34.1739959716797	0.443137254901961	0.27843137254902	0.211764705882353\\
10.1481008529663	25.0810089111328	34.4160003662109	0.450980392156863	0.27843137254902	0.215686274509804\\
9.70519924163818	25.2180099487305	34.5699920654297	0.431372549019608	0.286274509803922	0.219607843137255\\
8.29600048065186	26.5950088500977	34.1129913330078	0.513725490196078	0.337254901960784	0.113725490196078\\
8.34270000457764	26.1670074462891	34.3150024414062	0.466666666666667	0.301960784313725	0.180392156862745\\
8.26750087738037	25.7990112304688	34.1859893798828	0.454901960784314	0.294117647058824	0.176470588235294\\
8.3011999130249	25.4950103759766	33.9949951171875	0.392156862745098	0.266666666666667	0.215686274509804\\
8.47670078277588	25.2670059204102	33.8690032958984	0.349019607843137	0.262745098039216	0.219607843137255\\
11.0068998336792	24.6980056762695	33.0070037841797	0.52156862745098	0.207843137254902	0.156862745098039\\
10.6300001144409	24.72900390625	33.3329925537109	0.462745098039216	0.286274509803922	0.211764705882353\\
10.1586008071899	24.703010559082	33.3990020751953	0.407843137254902	0.337254901960784	0.258823529411765\\
9.12169933319092	25.0200042724609	33.9339904785156	0.368627450980392	0.274509803921569	0.219607843137255\\
8.7785005569458	25.1360092163086	33.9029998779297	0.349019607843137	0.262745098039216	0.215686274509804\\
8.21149921417236	25.3230056762695	33.6589965820312	0.36078431372549	0.274509803921569	0.231372549019608\\
11.0087003707886	24.6520080566406	32.5370025634766	0.572549019607843	0.12156862745098	0.0980392156862745\\
10.2162008285522	24.7470092773438	32.1179962158203	0.482352941176471	0.184313725490196	0.152941176470588\\
8.5108003616333	25.0660095214844	33.5099945068359	0.325490196078431	0.270588235294118	0.203921568627451\\
9.8277006149292	27.9590072631836	35.6829986572266	0.458823529411765	0.313725490196078	0.219607843137255\\
10.5640993118286	27.5080108642578	35.7610015869141	0.450980392156863	0.313725490196078	0.250980392156863\\
10.0178995132446	27.510009765625	35.375	0.462745098039216	0.313725490196078	0.215686274509804\\
10.2687997817993	27.4300079345703	35.5869903564453	0.454901960784314	0.313725490196078	0.235294117647059\\
10.8912992477417	27.4990081787109	35.9049987792969	0.450980392156863	0.313725490196078	0.258823529411765\\
11.0672006607056	27.8430099487305	35.9749908447266	0.454901960784314	0.301960784313725	0.262745098039216\\
9.007399559021	25.9780044555664	35.3999938964844	0.482352941176471	0.32156862745098	0.180392156862745\\
8.68640041351318	26.5770111083984	35.2209930419922	0.501960784313725	0.337254901960784	0.133333333333333\\
8.97230052947998	26.4130096435547	35.4339904785156	0.494117647058824	0.329411764705882	0.145098039215686\\
9.28939914703369	27.119010925293	35.5529937744141	0.47843137254902	0.32156862745098	0.188235294117647\\
8.61240100860596	26.9460067749023	35.0279998779297	0.509803921568627	0.341176470588235	0.133333333333333\\
9.56320095062256	26.4440078735352	35.7350006103516	0.466666666666667	0.313725490196078	0.211764705882353\\
9.63079929351807	26.8520050048828	35.8040008544922	0.454901960784314	0.313725490196078	0.231372549019608\\
9.59439945220947	27.3630065917969	35.7339935302734	0.458823529411765	0.313725490196078	0.227450980392157\\
10.0574007034302	26.7580108642578	35.9969940185547	0.450980392156863	0.313725490196078	0.243137254901961\\
8.21370029449463	25.6820068359375	34.7949981689453	0.470588235294118	0.305882352941176	0.168627450980392\\
8.90590000152588	25.2670059204102	35.0220031738281	0.482352941176471	0.317647058823529	0.176470588235294\\
8.12189960479736	25.1640090942383	34.3209991455078	0.47843137254902	0.309803921568627	0.152941176470588\\
11.8673009872437	25.6540069580078	35.4619903564453	0.407843137254902	0.345098039215686	0.286274509803922\\
11.7914991378784	25.3880081176758	35.2200012207031	0.419607843137255	0.36078431372549	0.290196078431373\\
11.701699256897	25.1480102539062	34.9420013427734	0.443137254901961	0.341176470588235	0.262745098039216\\
11.9819002151489	24.6620101928711	34.3339996337891	0.490196078431373	0.32156862745098	0.227450980392157\\
11.5287008285522	24.7530059814453	34.35400390625	0.482352941176471	0.32156862745098	0.235294117647059\\
11.6750993728638	24.5350036621094	33.9700012207031	0.494117647058824	0.309803921568627	0.223529411764706\\
11.0218000411987	24.7530059814453	34.5690002441406	0.454901960784314	0.290196078431373	0.215686274509804\\
11.84850025177	24.2800064086914	33.5650024414062	0.498039215686275	0.294117647058824	0.215686274509804\\
10.4016008377075	25.1230087280273	35.1779937744141	0.450980392156863	0.286274509803922	0.235294117647059\\
10.533299446106	24.8300094604492	34.8359985351562	0.458823529411765	0.294117647058824	0.223529411764706\\
10.8837003707886	25.1240081787109	35.1109924316406	0.447058823529412	0.313725490196078	0.247058823529412\\
10.6260004043579	25.9480056762695	35.7949981689453	0.450980392156863	0.301960784313725	0.262745098039216\\
10.3711996078491	25.8670043945312	35.1449890136719	0.450980392156863	0.309803921568627	0.243137254901961\\
10.5866994857788	26.151008605957	35.3410034179688	0.450980392156863	0.309803921568627	0.258823529411765\\
10.7585000991821	26.4670104980469	35.5399932861328	0.454901960784314	0.305882352941176	0.266666666666667\\
11.0066003799438	26.2230072021484	35.4010009765625	0.450980392156863	0.298039215686275	0.266666666666667\\
10.5224008560181	25.5270080566406	34.8769989013672	0.454901960784314	0.294117647058824	0.231372549019608\\
10.1290006637573	25.3250045776367	34.7099914550781	0.454901960784314	0.290196078431373	0.219607843137255\\
10.5793008804321	25.2300109863281	34.5419921875	0.450980392156863	0.27843137254902	0.219607843137255\\
11.2550992965698	24.9930038452148	33.8359985351562	0.494117647058824	0.301960784313725	0.219607843137255\\
11.7907991409302	25.5930099487305	34.7169952392578	0.470588235294118	0.337254901960784	0.250980392156863\\
11.7986993789673	25.9250106811523	35.0579986572266	0.415686274509804	0.329411764705882	0.27843137254902\\
8.72639942169189	24.2930068969727	32.3970031738281	0.352941176470588	0.274509803921569	0.215686274509804\\
8.56709957122803	24.3450088500977	32.8710021972656	0.337254901960784	0.27843137254902	0.215686274509804\\
9.70040035247803	24.2040100097656	32.1479949951172	0.388235294117647	0.294117647058824	0.2\\
9.04200077056885	24.213005065918	32.8119964599609	0.341176470588235	0.266666666666667	0.203921568627451\\
9.56160068511963	24.1570053100586	32.6909942626953	0.384313725490196	0.290196078431373	0.215686274509804\\
9.28110027313232	24.2310104370117	33.239990234375	0.341176470588235	0.27843137254902	0.207843137254902\\
9.61250019073486	24.8830108642578	34.9169921875	0.450980392156863	0.282352941176471	0.215686274509804\\
10.7883005142212	24.2270050048828	33.1799926757812	0.505882352941176	0.258823529411765	0.196078431372549\\
10.5425004959106	24.2830047607422	33.6470031738281	0.466666666666667	0.317647058823529	0.235294117647059\\
8.49770069122314	24.9260101318359	32.1239929199219	0.356862745098039	0.270588235294118	0.215686274509804\\
8.50859928131104	24.8780059814453	32.5760040283203	0.36078431372549	0.266666666666667	0.219607843137255\\
8.90910053253174	24.8710098266602	33.3919982910156	0.341176470588235	0.270588235294118	0.207843137254902\\
8.88799953460693	24.7580108642578	32.3389892578125	0.376470588235294	0.274509803921569	0.227450980392157\\
9.29119968414307	24.6640090942383	32.5569915771484	0.384313725490196	0.282352941176471	0.223529411764706\\
9.72989940643311	24.6700057983398	32.3249969482422	0.407843137254902	0.266666666666667	0.196078431372549\\
9.71849918365479	24.6420059204102	32.7619934082031	0.392156862745098	0.290196078431373	0.223529411764706\\
10.1927003860474	24.6740112304688	32.5419921875	0.447058823529412	0.247058823529412	0.184313725490196\\
9.71840000152588	24.6820068359375	33.2070007324219	0.384313725490196	0.317647058823529	0.247058823529412\\
8.89140033721924	24.7500076293945	32.8300018310547	0.372549019607843	0.266666666666667	0.223529411764706\\
9.36609935760498	24.7950057983398	33.5139923095703	0.368627450980392	0.298039215686275	0.235294117647059\\
10.1873006820679	24.6610107421875	32.9929962158203	0.419607843137255	0.301960784313725	0.227450980392157\\
9.75330066680908	25.0180053710938	34.2809906005859	0.423529411764706	0.305882352941176	0.235294117647059\\
10.0542993545532	24.885009765625	34.0500030517578	0.423529411764706	0.329411764705882	0.250980392156863\\
8.58809947967529	25.7720108032227	34.4660034179688	0.454901960784314	0.294117647058824	0.184313725490196\\
9.29790019989014	25.7710037231445	34.8919982910156	0.470588235294118	0.305882352941176	0.188235294117647\\
9.60649967193604	26.7560043334961	35.2330017089844	0.47843137254902	0.32156862745098	0.188235294117647\\
10.2522993087769	26.8510055541992	35.5589904785156	0.450980392156863	0.313725490196078	0.250980392156863\\
9.77710056304932	26.3600082397461	35.2619934082031	0.482352941176471	0.325490196078431	0.180392156862745\\
8.69200038909912	26.1660079956055	34.6399993896484	0.47843137254902	0.313725490196078	0.180392156862745\\
8.92369937896729	25.7640075683594	34.7119903564453	0.466666666666667	0.301960784313725	0.188235294117647\\
9.230299949646	26.6810073852539	35.0029907226562	0.505882352941176	0.341176470588235	0.149019607843137\\
8.8853006362915	26.5710067749023	34.7419891357422	0.505882352941176	0.341176470588235	0.145098039215686\\
9.07210063934326	26.2010040283203	34.9239959716797	0.505882352941176	0.341176470588235	0.145098039215686\\
8.04609966278076	25.6790084838867	33.8419952392578	0.415686274509804	0.27843137254902	0.227450980392157\\
11.4348001480103	27.7500076293945	36.0670013427734	0.454901960784314	0.298039215686275	0.286274509803922\\
10.7120008468628	27.6630096435547	36.3619995117188	0.435294117647059	0.290196078431373	0.274509803921569\\
10.4564008712769	27.4150085449219	36.2539978027344	0.43921568627451	0.298039215686275	0.262745098039216\\
10.8259992599487	27.9800109863281	36.4059906005859	0.443137254901961	0.294117647058824	0.286274509803922\\
10.4616994857788	27.8030090332031	36.2249908447266	0.435294117647059	0.298039215686275	0.254901960784314\\
11.110499382019	27.1960067749023	36.3999938964844	0.454901960784314	0.301960784313725	0.286274509803922\\
10.9296998977661	26.7610092163086	36.2330017089844	0.470588235294118	0.298039215686275	0.286274509803922\\
10.7871007919312	26.3650054931641	36.0379943847656	0.466666666666667	0.301960784313725	0.282352941176471\\
11.6034002304077	27.2070083618164	36.4279937744141	0.458823529411765	0.313725490196078	0.286274509803922\\
11.500599861145	28.2690048217773	27.8669891357422	0.572549019607843	0.247058823529412	0.164705882352941\\
8.96390056610107	31.3580093383789	31.6389923095703	0.431372549019608	0.313725490196078	0.12156862745098\\
10.0241994857788	31.8410110473633	31.6080017089844	0.466666666666667	0.298039215686275	0.105882352941176\\
8.75570011138916	30.9410095214844	30.8679962158203	0.447058823529412	0.32156862745098	0.125490196078431\\
8.45390033721924	30.9240112304688	30.2379913330078	0.458823529411765	0.317647058823529	0.105882352941176\\
9.26209926605225	31.8480072021484	29.7330017089844	0.431372549019608	0.274509803921569	0.0784313725490196\\
8.22409915924072	29.9900054931641	31.0760040283203	0.443137254901961	0.313725490196078	0.0705882352941176\\
8.07940006256104	30.2020111083984	30.6510009765625	0.450980392156863	0.352941176470588	0.137254901960784\\
8.33380031585693	30.5770111083984	30.6179962158203	0.458823529411765	0.333333333333333	0.109803921568627\\
8.35329914093018	30.7670059204102	29.9779968261719	0.454901960784314	0.317647058823529	0.109803921568627\\
8.00120067596436	29.1340103149414	31.5589904785156	0.388235294117647	0.32156862745098	0.176470588235294\\
8.02979946136475	30.3430099487305	30.2649993896484	0.43921568627451	0.337254901960784	0.149019607843137\\
8.18349933624268	29.8940048217773	31.9579925537109	0.431372549019608	0.290196078431373	0.0627450980392157\\
8.60229969024658	31.5360107421875	31.0260009765625	0.427450980392157	0.294117647058824	0.0980392156862745\\
9.44620037078857	31.2120056152344	29.3529968261719	0.415686274509804	0.27843137254902	0.0901960784313725\\
8.9478006362915	30.3980102539062	29.3300018310547	0.466666666666667	0.325490196078431	0.125490196078431\\
9.43640041351318	29.453010559082	29.0449981689453	0.419607843137255	0.290196078431373	0.0823529411764706\\
8.88609981536865	29.0710067749023	29.14599609375	0.458823529411765	0.368627450980392	0.164705882352941\\
8.51260089874268	30.4440078735352	29.5319976806641	0.450980392156863	0.32156862745098	0.113725490196078\\
8.19609928131104	30.1450042724609	29.6139984130859	0.43921568627451	0.345098039215686	0.152941176470588\\
8.77640056610107	29.6330108642578	29.2409973144531	0.458823529411765	0.32156862745098	0.0784313725490196\\
10.2988996505737	28.4610061645508	28.9309997558594	0.47843137254902	0.290196078431373	0.231372549019608\\
9.86629962921143	28.4270095825195	29.0090026855469	0.443137254901961	0.305882352941176	0.227450980392157\\
9.40989971160889	28.8060073852539	29.0289916992188	0.392156862745098	0.32156862745098	0.176470588235294\\
11.9861993789673	30.3360061645508	28.0359954833984	0.403921568627451	0.294117647058824	0.184313725490196\\
11.5299997329712	29.9600067138672	28.0639953613281	0.447058823529412	0.294117647058824	0.192156862745098\\
11.1346998214722	28.3140106201172	28.0090026855469	0.537254901960784	0.286274509803922	0.211764705882353\\
10.9984006881714	28.7200088500977	28.0930023193359	0.450980392156863	0.294117647058824	0.207843137254902\\
10.1202001571655	28.1180038452148	28.5240020751953	0.396078431372549	0.294117647058824	0.227450980392157\\
10.6029005050659	28.7050094604492	28.2919921875	0.482352941176471	0.286274509803922	0.227450980392157\\
10.3793992996216	28.9460067749023	28.3679962158203	0.470588235294118	0.290196078431373	0.223529411764706\\
8.14180088043213	30.4170074462891	31.4599914550781	0.494117647058824	0.313725490196078	0.113725490196078\\
10.0976991653442	29.140007019043	28.427001953125	0.474509803921569	0.286274509803922	0.196078431372549\\
9.58240032196045	28.9290084838867	28.5079956054688	0.462745098039216	0.290196078431373	0.156862745098039\\
8.97519969940186	28.994010925293	28.6199951171875	0.431372549019608	0.309803921568627	0.0705882352941176\\
8.30989933013916	29.0800094604492	28.8150024414062	0.494117647058824	0.388235294117647	0.290196078431373\\
8.28099918365479	31.0340042114258	29.375	0.458823529411765	0.305882352941176	0.105882352941176\\
8.20740032196045	30.6910095214844	29.2239990234375	0.486274509803922	0.313725490196078	0.105882352941176\\
8.91429996490479	30.0360107421875	28.7509918212891	0.470588235294118	0.329411764705882	0.125490196078431\\
8.50240039825439	30.401008605957	28.9709930419922	0.450980392156863	0.317647058823529	0.109803921568627\\
8.09080028533936	30.2850036621094	29.1349945068359	0.466666666666667	0.313725490196078	0.101960784313725\\
8.42730045318604	28.6760101318359	29.2659912109375	0.415686274509804	0.329411764705882	0.149019607843137\\
8.33630084991455	29.1130065917969	29.3249969482422	0.462745098039216	0.364705882352941	0.168627450980392\\
8.84369945526123	30.2000045776367	31.5979919433594	0.474509803921569	0.27843137254902	0.133333333333333\\
8.68170070648193	31.2110061645508	30.3079986572266	0.403921568627451	0.298039215686275	0.105882352941176\\
8.79799938201904	31.3560104370117	29.9749908447266	0.407843137254902	0.298039215686275	0.105882352941176\\
8.91929912567139	31.3930053710938	30.6259918212891	0.403921568627451	0.290196078431373	0.101960784313725\\
9.02270030975342	31.7150039672852	30.0099945068359	0.403921568627451	0.274509803921569	0.0823529411764706\\
9.18610095977783	31.3880081176758	31.0159912109375	0.419607843137255	0.294117647058824	0.101960784313725\\
11.8329992294312	28.526008605957	28.2740020751953	0.580392156862745	0.282352941176471	0.207843137254902\\
11.4649000167847	28.6820068359375	28.3970031738281	0.537254901960784	0.298039215686275	0.211764705882353\\
11.8961992263794	28.9310073852539	28.2539978027344	0.462745098039216	0.298039215686275	0.203921568627451\\
11.053900718689	28.3470077514648	28.5919952392578	0.486274509803922	0.294117647058824	0.211764705882353\\
10.606499671936	28.6760101318359	28.8150024414062	0.470588235294118	0.290196078431373	0.223529411764706\\
11.4686002731323	30.3470077514648	28.7019958496094	0.392156862745098	0.286274509803922	0.156862745098039\\
10.4495000839233	30.5050048828125	28.9429931640625	0.423529411764706	0.294117647058824	0.184313725490196\\
8.84290027618408	30.7740097045898	29.4779968261719	0.427450980392157	0.313725490196078	0.12156862745098\\
9.09800052642822	31.1580047607422	29.4879913330078	0.392156862745098	0.282352941176471	0.0941176470588235\\
10.500599861145	28.0210037231445	28.3789978027344	0.466666666666667	0.250980392156863	0.188235294117647\\
10.7153005599976	28.338005065918	28.2350006103516	0.52156862745098	0.266666666666667	0.207843137254902\\
9.17809963226318	28.453010559082	28.5910034179688	0.4	0.317647058823529	0.168627450980392\\
8.2519998550415	28.1150054931641	28.822998046875	0.376470588235294	0.301960784313725	0.227450980392157\\
8.03159999847412	31.1090087890625	30.4579925537109	0.447058823529412	0.290196078431373	0.0941176470588235\\
8.55259990692139	31.8760070800781	29.9069976806641	0.415686274509804	0.290196078431373	0.0941176470588235\\
8.60299968719482	31.9650039672852	30.3430023193359	0.415686274509804	0.286274509803922	0.0941176470588235\\
8.51330089569092	31.7220077514648	30.593994140625	0.388235294117647	0.274509803921569	0.0862745098039216\\
8.1496000289917	31.3370056152344	30.1190032958984	0.411764705882353	0.286274509803922	0.0941176470588235\\
8.13919925689697	31.2160110473633	29.7319946289062	0.447058823529412	0.290196078431373	0.0941176470588235\\
9.23759937286377	31.4310073852539	28.9629974365234	0.396078431372549	0.27843137254902	0.0862745098039216\\
9.67509937286377	31.6600036621094	28.8609924316406	0.458823529411765	0.27843137254902	0.0784313725490196\\
8.61480045318604	31.1640090942383	29.1839904785156	0.411764705882353	0.294117647058824	0.0980392156862745\\
8.9886999130249	31.0790100097656	28.9609985351562	0.388235294117647	0.286274509803922	0.0980392156862745\\
9.66549968719482	31.0120086669922	28.718994140625	0.411764705882353	0.27843137254902	0.0862745098039216\\
11.6090993881226	31.1050109863281	28.3049926757812	0.349019607843137	0.262745098039216	0.12156862745098\\
10.5534009933472	29.6450042724609	28.3339996337891	0.376470588235294	0.27843137254902	0.145098039215686\\
11.0029993057251	30.2000045776367	28.2809906005859	0.423529411764706	0.298039215686275	0.196078431372549\\
11.0248003005981	30.9390106201172	28.3799896240234	0.368627450980392	0.274509803921569	0.125490196078431\\
9.39560031890869	28.2330093383789	29.0859985351562	0.384313725490196	0.329411764705882	0.219607843137255\\
8.92140102386475	28.4710083007812	29.1309967041016	0.392156862745098	0.309803921568627	0.149019607843137\\
8.30760097503662	29.9520111083984	28.9329986572266	0.443137254901961	0.329411764705882	0.109803921568627\\
8.01809978485107	29.5560073852539	28.9810028076172	0.447058823529412	0.36078431372549	0.164705882352941\\
8.64899921417236	29.5140075683594	28.7509918212891	0.474509803921569	0.376470588235294	0.188235294117647\\
10.8475008010864	30.7350082397461	34.6289978027344	0.474509803921569	0.32156862745098	0.113725490196078\\
11.362099647522	30.6930084228516	35.3739929199219	0.427450980392157	0.27843137254902	0.113725490196078\\
11.8979005813599	30.85400390625	35.9619903564453	0.435294117647059	0.266666666666667	0.109803921568627\\
11.8786993026733	31.6330108642578	34.1499938964844	0.447058823529412	0.298039215686275	0.0901960784313725\\
10.7067995071411	31.1860046386719	32.9380035400391	0.486274509803922	0.298039215686275	0.105882352941176\\
11.3622999191284	29.744010925293	35.375	0.450980392156863	0.309803921568627	0.12156862745098\\
11.03600025177	29.97900390625	34.6759948730469	0.513725490196078	0.345098039215686	0.129411764705882\\
10.0773000717163	30.463005065918	32.8619995117188	0.482352941176471	0.305882352941176	0.0980392156862745\\
9.51200008392334	30.6110076904297	32.0459899902344	0.525490196078431	0.309803921568627	0.113725490196078\\
8.69480037689209	28.4990081787109	33.0469970703125	0.443137254901961	0.309803921568627	0.109803921568627\\
8.12480068206787	28.6130065917969	32.1640014648438	0.447058823529412	0.309803921568627	0.113725490196078\\
8.11769962310791	29.1810073852539	32.5319976806641	0.486274509803922	0.333333333333333	0.149019607843137\\
10.8704996109009	31.7960052490234	33.4949951171875	0.494117647058824	0.305882352941176	0.12156862745098\\
11.7501993179321	31.3790054321289	35.2440032958984	0.466666666666667	0.309803921568627	0.12156862745098\\
10.2388010025024	31.8190078735352	32.7050018310547	0.486274509803922	0.286274509803922	0.113725490196078\\
10.0836000442505	28.5930099487305	35.5559997558594	0.431372549019608	0.298039215686275	0.137254901960784\\
9.58350086212158	28.2790069580078	35.2149963378906	0.505882352941176	0.352941176470588	0.113725490196078\\
9.89759922027588	29.0400085449219	34.9589996337891	0.450980392156863	0.301960784313725	0.12156862745098\\
8.08949947357178	28.3910064697266	33.2740020751953	0.454901960784314	0.309803921568627	0.101960784313725\\
8.83520030975342	29.9950103759766	32.6349945068359	0.458823529411765	0.301960784313725	0.105882352941176\\
11.147500038147	31.8890075683594	32.8719940185547	0.486274509803922	0.286274509803922	0.113725490196078\\
11.1031999588013	28.9120101928711	35.7079925537109	0.431372549019608	0.298039215686275	0.125490196078431\\
11.5616998672485	29.2460098266602	35.9980010986328	0.43921568627451	0.298039215686275	0.12156862745098\\
10.2288999557495	28.5030059814453	34.9539947509766	0.47843137254902	0.329411764705882	0.113725490196078\\
9.65549945831299	28.0160064697266	34.6679992675781	0.568627450980392	0.392156862745098	0.125490196078431\\
10.9579000473022	29.2870101928711	35.2409973144531	0.454901960784314	0.305882352941176	0.12156862745098\\
9.28130054473877	29.8390045166016	32.4380035400391	0.450980392156863	0.305882352941176	0.12156862745098\\
9.22910022735596	28.2740097045898	33.9339904785156	0.556862745098039	0.384313725490196	0.117647058823529\\
11.6994009017944	28.3070068359375	36.7200012207031	0.43921568627451	0.313725490196078	0.298039215686275\\
11.1675004959106	28.0060043334961	36.5359954833984	0.43921568627451	0.32156862745098	0.27843137254902\\
11.9931001663208	29.8290100097656	36.1060028076172	0.427450980392157	0.290196078431373	0.133333333333333\\
11.9788999557495	28.2870101928711	36.2659912109375	0.443137254901961	0.325490196078431	0.305882352941176\\
11.684100151062	28.0550079345703	36.1609954833984	0.435294117647059	0.329411764705882	0.32156862745098\\
11.7727994918823	28.6850051879883	36.2619934082031	0.435294117647059	0.317647058823529	0.301960784313725\\
11.5154008865356	28.4500045776367	36.1640014648438	0.435294117647059	0.32156862745098	0.325490196078431\\
11.8261995315552	29.4660110473633	36.1549987792969	0.427450980392157	0.298039215686275	0.196078431372549\\
11.3053007125854	28.4040069580078	36.6109924316406	0.427450980392157	0.309803921568627	0.250980392156863\\
11.7918996810913	29.6710052490234	36.7059936523438	0.415686274509804	0.290196078431373	0.16078431372549\\
11.8800992965698	30.0830078125	36.60400390625	0.419607843137255	0.290196078431373	0.172549019607843\\
11.8196992874146	29.2930068969727	36.8119964599609	0.423529411764706	0.294117647058824	0.192156862745098\\
11.5126008987427	29.4260101318359	36.5589904785156	0.427450980392157	0.290196078431373	0.149019607843137\\
11.3492994308472	28.7900085449219	36.5899963378906	0.427450980392157	0.301960784313725	0.203921568627451\\
11.2055997848511	29.5060043334961	36.2350006103516	0.447058823529412	0.290196078431373	0.0666666666666667\\
10.7076997756958	28.6010055541992	36.1900024414062	0.419607843137255	0.298039215686275	0.145098039215686\\
10.9219007492065	29.0620040893555	36.177001953125	0.427450980392157	0.290196078431373	0.0862745098039216\\
11.6507005691528	30.3250045776367	36.1470031738281	0.423529411764706	0.294117647058824	0.188235294117647\\
10.5747003555298	28.1900100708008	36.2149963378906	0.443137254901961	0.313725490196078	0.2\\
11.2792997360229	28.1590042114258	36.0500030517578	0.435294117647059	0.329411764705882	0.32156862745098\\
11.7386999130249	29.0690078735352	36.2089996337891	0.435294117647059	0.309803921568627	0.262745098039216\\
11.4233999252319	28.8620071411133	36.0309906005859	0.43921568627451	0.313725490196078	0.298039215686275\\
9.34260082244873	32.7180099487305	30.8589935302734	0.419607843137255	0.290196078431373	0.0784313725490196\\
9.42430019378662	33.0130081176758	30.5480041503906	0.415686274509804	0.294117647058824	0.0823529411764706\\
9.65820026397705	33.2840042114258	30.5930023193359	0.419607843137255	0.294117647058824	0.0823529411764706\\
10.184100151062	34.119010925293	30.1569976806641	0.43921568627451	0.301960784313725	0.0941176470588235\\
10.7785005569458	33.6810073852539	31.8119964599609	0.435294117647059	0.313725490196078	0.0901960784313725\\
10.5511999130249	33.9600067138672	31.2679901123047	0.435294117647059	0.309803921568627	0.0901960784313725\\
11.2564001083374	35.5250091552734	30.0549926757812	0.454901960784314	0.301960784313725	0.0941176470588235\\
10.7788000106812	34.8960037231445	29.8719940185547	0.447058823529412	0.286274509803922	0.0666666666666667\\
10.591700553894	34.6730041503906	30.0449981689453	0.447058823529412	0.290196078431373	0.0745098039215686\\
11.5880994796753	34.7660064697266	30.8430023193359	0.447058823529412	0.301960784313725	0.109803921568627\\
11.287299156189	34.6260070800781	30.5480041503906	0.462745098039216	0.313725490196078	0.101960784313725\\
11.2638998031616	33.9620056152344	31.2480010986328	0.443137254901961	0.298039215686275	0.105882352941176\\
11.2650995254517	34.3340072631836	30.8730010986328	0.43921568627451	0.294117647058824	0.113725490196078\\
10.9768991470337	33.385009765625	31.4440002441406	0.431372549019608	0.309803921568627	0.105882352941176\\
10.9940004348755	34.2230072021484	30.5859985351562	0.450980392156863	0.309803921568627	0.117647058823529\\
10.8259992599487	34.1570053100586	30.2829895019531	0.462745098039216	0.317647058823529	0.101960784313725\\
10.5791997909546	33.8220062255859	30.2429962158203	0.470588235294118	0.298039215686275	0.0745098039215686\\
10.3730001449585	33.5520095825195	30.1100006103516	0.462745098039216	0.301960784313725	0.0823529411764706\\
10.218300819397	33.2730102539062	29.9599914550781	0.450980392156863	0.305882352941176	0.0980392156862745\\
9.92820072174072	32.7000045776367	29.718994140625	0.423529411764706	0.298039215686275	0.0980392156862745\\
10.0847005844116	32.3860092163086	31.2310028076172	0.447058823529412	0.286274509803922	0.0823529411764706\\
9.67640018463135	32.3210067749023	30.7799987792969	0.423529411764706	0.294117647058824	0.0941176470588235\\
9.66490077972412	32.4920043945312	29.8399963378906	0.427450980392157	0.294117647058824	0.0862745098039216\\
11.0761995315552	34.4850082397461	30.2799987792969	0.466666666666667	0.309803921568627	0.0823529411764706\\
11.4991006851196	34.4120101928711	29.4799957275391	0.419607843137255	0.301960784313725	0.152941176470588\\
10.7510004043579	33.5830078125	29.5579986572266	0.458823529411765	0.317647058823529	0.0823529411764706\\
11.1941995620728	34.1870040893555	29.5619964599609	0.431372549019608	0.313725490196078	0.125490196078431\\
11.5075006484985	35.6240081787109	29.5820007324219	0.431372549019608	0.282352941176471	0.0901960784313725\\
10.6428995132446	34.6080093383789	29.6519927978516	0.450980392156863	0.290196078431373	0.0745098039215686\\
11.9434995651245	35.6550064086914	29.22900390625	0.427450980392157	0.282352941176471	0.0901960784313725\\
10.1719999313354	32.474006652832	29.447998046875	0.419607843137255	0.286274509803922	0.0941176470588235\\
11.5810995101929	32.6810073852539	29.0139923095703	0.447058823529412	0.325490196078431	0.129411764705882\\
10.264199256897	32.8410110473633	29.5549926757812	0.411764705882353	0.298039215686275	0.0980392156862745\\
10.5656995773315	33.1780090332031	29.5199890136719	0.423529411764706	0.305882352941176	0.0941176470588235\\
10.8953008651733	33.2310104370117	29.3739929199219	0.431372549019608	0.309803921568627	0.0901960784313725\\
11.3564004898071	33.3010101318359	29.218994140625	0.427450980392157	0.309803921568627	0.109803921568627\\
8.84039974212646	32.2340087890625	30.5179901123047	0.396078431372549	0.274509803921569	0.0705882352941176\\
8.93719959259033	32.474006652832	30.2249908447266	0.419607843137255	0.286274509803922	0.0745098039215686\\
9.29790019989014	32.8330078125	29.7579956054688	0.415686274509804	0.294117647058824	0.0823529411764706\\
9.50479984283447	32.9390106201172	29.5559997558594	0.419607843137255	0.290196078431373	0.0823529411764706\\
9.84940052032471	33.4330062866211	29.5959930419922	0.427450980392157	0.294117647058824	0.0862745098039216\\
9.75500011444092	33.1260070800781	29.4570007324219	0.427450980392157	0.290196078431373	0.0823529411764706\\
10.6738996505737	34.0870056152344	29.2180023193359	0.454901960784314	0.305882352941176	0.0901960784313725\\
11.6901998519897	32.3310089111328	28.427001953125	0.43921568627451	0.317647058823529	0.129411764705882\\
11.7720003128052	33.3020095825195	28.5609893798828	0.43921568627451	0.313725490196078	0.125490196078431\\
9.63900089263916	32.8130111694336	29.3300018310547	0.427450980392157	0.286274509803922	0.0862745098039216\\
9.90280055999756	32.8670043945312	29.1669921875	0.435294117647059	0.286274509803922	0.0823529411764706\\
10.5798006057739	32.6070098876953	28.8000030517578	0.411764705882353	0.290196078431373	0.0980392156862745\\
10.9534006118774	32.1340103149414	28.5829925537109	0.466666666666667	0.309803921568627	0.0901960784313725\\
9.38230037689209	32.6170043945312	29.4169921875	0.423529411764706	0.290196078431373	0.0862745098039216\\
8.97239971160889	32.1290054321289	29.4389953613281	0.419607843137255	0.286274509803922	0.0823529411764706\\
11.3525991439819	34.8640060424805	30.2419891357422	0.450980392156863	0.305882352941176	0.105882352941176\\
11.4438009262085	34.953010559082	29.8619995117188	0.454901960784314	0.305882352941176	0.105882352941176\\
11.9142007827759	35.8480072021484	31.0419921875	0.423529411764706	0.27843137254902	0.0901960784313725\\
11.5437002182007	35.5450057983398	30.8820037841797	0.435294117647059	0.286274509803922	0.0941176470588235\\
11.2165002822876	35.0860061645508	30.9599914550781	0.462745098039216	0.313725490196078	0.0980392156862745\\
9.67640018463135	33.0520095825195	30.9869995117188	0.427450980392157	0.286274509803922	0.0862745098039216\\
9.9040994644165	33.4820098876953	30.8170013427734	0.427450980392157	0.294117647058824	0.0823529411764706\\
10.0243997573853	33.8190078735352	30.4859924316406	0.447058823529412	0.309803921568627	0.0980392156862745\\
10.1838006973267	33.7860107421875	30.9250030517578	0.427450980392157	0.298039215686275	0.0901960784313725\\
9.63499927520752	32.5620040893555	31.4039916992188	0.431372549019608	0.290196078431373	0.0823529411764706\\
10.1894006729126	33.265007019043	30.3280029296875	0.43921568627451	0.305882352941176	0.0980392156862745\\
10.2783994674683	33.151008605957	30.7389984130859	0.415686274509804	0.298039215686275	0.0980392156862745\\
10.0253000259399	32.7520065307617	30.8150024414062	0.423529411764706	0.294117647058824	0.0901960784313725\\
10.6194009780884	33.4470062255859	30.927001953125	0.443137254901961	0.313725490196078	0.0862745098039216\\
9.40420055389404	32.203010559082	30.4440002441406	0.427450980392157	0.294117647058824	0.0823529411764706\\
10.9863004684448	34.349006652832	29.9049987792969	0.462745098039216	0.317647058823529	0.0980392156862745\\
10.7361993789673	34.0550079345703	29.9810028076172	0.470588235294118	0.313725490196078	0.0784313725490196\\
11.4210996627808	35.6770095825195	29.8600006103516	0.447058823529412	0.298039215686275	0.0980392156862745\\
11.5843000411987	33.9160079956055	29.2939910888672	0.403921568627451	0.294117647058824	0.156862745098039\\
9.55860042572021	33.1840057373047	29.8219909667969	0.427450980392157	0.294117647058824	0.0823529411764706\\
9.76340007781982	33.5190048217773	29.9579925537109	0.43921568627451	0.298039215686275	0.0823529411764706\\
9.17700099945068	32.7580108642578	30.3970031738281	0.419607843137255	0.290196078431373	0.0745098039215686\\
9.33260059356689	32.9800109863281	30.1230010986328	0.415686274509804	0.294117647058824	0.0823529411764706\\
10.4469995498657	33.7570037841797	29.2149963378906	0.423529411764706	0.305882352941176	0.101960784313725\\
10.7552995681763	33.1790084838867	28.8799896240234	0.415686274509804	0.286274509803922	0.0941176470588235\\
10.2683000564575	32.9610061645508	29.0199890136719	0.435294117647059	0.286274509803922	0.0823529411764706\\
11.8704996109009	34.9030075073242	28.9259948730469	0.431372549019608	0.301960784313725	0.141176470588235\\
11.1293001174927	34.1500091552734	29.0029907226562	0.466666666666667	0.313725490196078	0.0784313725490196\\
8.91599941253662	32.3660049438477	29.8209991455078	0.419607843137255	0.286274509803922	0.0784313725490196\\
8.75820064544678	32.0690078735352	29.7149963378906	0.407843137254902	0.27843137254902	0.0745098039215686\\
9.28509998321533	32.2640075683594	29.2579956054688	0.419607843137255	0.290196078431373	0.0901960784313725\\
9.61060047149658	32.1150054931641	29.0149993896484	0.4	0.282352941176471	0.0980392156862745\\
11.6701993942261	33.0390090942383	33.364990234375	0.474509803921569	0.301960784313725	0.113725490196078\\
11.1817998886108	33.3620071411133	32.5609893798828	0.572549019607843	0.313725490196078	0.105882352941176\\
11.9126996994019	33.3770065307617	32.5099945068359	0.580392156862745	0.309803921568627	0.101960784313725\\
11.7421007156372	32.0490112304688	33.468994140625	0.454901960784314	0.301960784313725	0.105882352941176\\
10.9431009292603	32.4830093383789	33	0.596078431372549	0.325490196078431	0.125490196078431\\
10.9870004653931	32.6590042114258	32.0820007324219	0.572549019607843	0.309803921568627	0.109803921568627\\
15.5465993881226	3.5360107421875	31.9059906005859	0.929411764705882	0.709803921568627	0.494117647058824\\
15.9994993209839	3.61801147460938	31.8690032958984	0.874509803921569	0.670588235294118	0.466666666666667\\
14.4774007797241	3.66600036621094	31.8880004882812	0.694117647058824	0.576470588235294	0.411764705882353\\
14.1971998214722	3.95901489257812	31.6529998779297	0.596078431372549	0.564705882352941	0.423529411764706\\
13.8860006332397	3.85700988769531	31.9559936523438	0.431372549019608	0.47843137254902	0.380392156862745\\
12.0549993515015	3.86601257324219	30.9120025634766	0	0.211764705882353	0.266666666666667\\
12.2573003768921	3.72300720214844	31.5429992675781	0.0705882352941176	0.313725490196078	0.345098039215686\\
12.0828008651733	3.34300231933594	31.6829986572266	0.0549019607843137	0.309803921568627	0.349019607843137\\
14.9471006393433	3.97601318359375	31.25	0.843137254901961	0.650980392156863	0.458823529411765\\
15.252100944519	3.74501037597656	31.5370025634766	0.866666666666667	0.658823529411765	0.458823529411765\\
15.8399000167847	3.34400939941406	32.3450012207031	0.815686274509804	0.63921568627451	0.443137254901961\\
15.8144998550415	2.52400207519531	34.8659973144531	0.701960784313725	0.533333333333333	0.36078431372549\\
15.4180002212524	2.67900085449219	33.8379974365234	0.76078431372549	0.56078431372549	0.388235294117647\\
15.2153005599976	2.92601013183594	33.0559997558594	0.768627450980392	0.580392156862745	0.415686274509804\\
15.3009996414185	3.33700561523438	32.2359924316406	0.827450980392157	0.650980392156863	0.443137254901961\\
14.7694005966187	3.42100524902344	32.1539916992188	0.850980392156863	0.666666666666667	0.47843137254902\\
14.4623994827271	3.3380126953125	32.3679962158203	0.831372549019608	0.650980392156863	0.482352941176471\\
14.1878995895386	3.5570068359375	32.1609954833984	0.866666666666667	0.666666666666667	0.501960784313725\\
15.6524000167847	2.40901184082031	35.4989929199219	0.780392156862745	0.588235294117647	0.403921568627451\\
14.1398992538452	3.10101318359375	32.8829956054688	0.776470588235294	0.627450980392157	0.474509803921569\\
15.3280000686646	3.82301330566406	32.3690032958984	0.796078431372549	0.611764705882353	0.419607843137255\\
14.4656000137329	3.88101196289062	32.4510040283203	0.8	0.635294117647059	0.466666666666667\\
15.1190996170044	2.79701232910156	35.5339965820312	0.772549019607843	0.584313725490196	0.4\\
15.268500328064	2.99600219726562	34.4830017089844	0.705882352941177	0.533333333333333	0.36078431372549\\
14.4191999435425	3.5	33.0809936523438	0.780392156862745	0.623529411764706	0.462745098039216\\
13.8702993392944	3.61700439453125	33.1129913330078	0.705882352941177	0.580392156862745	0.454901960784314\\
12.0936994552612	3.53300476074219	35.3009948730469	0.611764705882353	0.549019607843137	0.450980392156863\\
12.3792009353638	3.260009765625	35.2539978027344	0.6	0.537254901960784	0.443137254901961\\
13.1111993789673	2.96600341796875	35.9120025634766	0.764705882352941	0.623529411764706	0.450980392156863\\
13.4413003921509	2.87200927734375	35.9779968261719	0.788235294117647	0.631372549019608	0.443137254901961\\
13.7874994277954	2.75601196289062	35.2570037841797	0.792156862745098	0.631372549019608	0.431372549019608\\
12.4117002487183	3.49600219726562	33.322998046875	0.0745098039215686	0.301960784313725	0.345098039215686\\
12.5103998184204	3.69000244140625	32.6839904785156	0.0588235294117647	0.286274509803922	0.345098039215686\\
12.6601991653442	3.94700622558594	32.0760040283203	0.149019607843137	0.329411764705882	0.349019607843137\\
12.1097002029419	3.25601196289062	32.7809906005859	0.0745098039215686	0.301960784313725	0.345098039215686\\
12.3427991867065	3.58700561523438	32.3499908447266	0.0627450980392157	0.282352941176471	0.333333333333333\\
12.4163007736206	3.72700500488281	32.114990234375	0.0705882352941176	0.286274509803922	0.329411764705882\\
12.3319997787476	3.88600158691406	33.7509918212891	0.0901960784313725	0.309803921568627	0.341176470588235\\
12.1097993850708	3.80101013183594	34.0419921875	0.0784313725490196	0.309803921568627	0.352941176470588\\
13.4089994430542	2.79901123046875	35.3289947509766	0.776470588235294	0.627450980392157	0.443137254901961\\
13.0541009902954	2.87600708007812	35.2419891357422	0.72156862745098	0.603921568627451	0.447058823529412\\
12.1827001571655	3.65299987792969	34.4199981689453	0.105882352941176	0.298039215686275	0.352941176470588\\
12.2074995040894	3.46701049804688	32.0179901123047	0.12156862745098	0.270588235294118	0.305882352941176\\
12.0574998855591	3.0830078125	32.0549926757812	0.188235294117647	0.270588235294118	0.301960784313725\\
15.8233995437622	3.09600830078125	32.8499908447266	0.768627450980392	0.576470588235294	0.403921568627451\\
15.6731004714966	2.8800048828125	33.3339996337891	0.772549019607843	0.56078431372549	0.392156862745098\\
12.0245008468628	2.92300415039062	35.1600036621094	0.419607843137255	0.447058823529412	0.419607843137255\\
12.2904996871948	2.7340087890625	34.9940032958984	0.368627450980392	0.411764705882353	0.403921568627451\\
12.5789003372192	2.54200744628906	35.302001953125	0.549019607843137	0.505882352941176	0.435294117647059\\
12.6069993972778	2.57101440429688	34.8589935302734	0.364705882352941	0.4	0.396078431372549\\
12.9800996780396	2.39900207519531	35.1579895019531	0.572549019607843	0.517647058823529	0.431372549019608\\
12.9028005599976	2.43901062011719	35.6089935302734	0.705882352941177	0.603921568627451	0.462745098039216\\
13.2169008255005	2.40501403808594	35.9469909667969	0.741176470588235	0.619607843137255	0.458823529411765\\
13.4354009628296	2.33500671386719	34.8869934082031	0.619607843137255	0.556862745098039	0.435294117647059\\
13.159499168396	2.56201171875	34.3209991455078	0.388235294117647	0.423529411764706	0.384313725490196\\
13.6496992111206	2.31500244140625	35.9609985351562	0.780392156862745	0.627450980392157	0.447058823529412\\
12.8352994918823	2.82101440429688	34.0709991455078	0.2	0.329411764705882	0.345098039215686\\
13.3715009689331	2.72500610351562	33.8909912109375	0.447058823529412	0.447058823529412	0.380392156862745\\
13.0490999221802	2.93701171875	33.7249908447266	0.270588235294118	0.352941176470588	0.341176470588235\\
14.6703996658325	2.25801086425781	35.7599945068359	0.772549019607843	0.588235294117647	0.4\\
13.7550992965698	2.71900939941406	33.7440032958984	0.611764705882353	0.533333333333333	0.423529411764706\\
14.1442995071411	2.49101257324219	34.1779937744141	0.725490196078431	0.603921568627451	0.450980392156863\\
14.3077993392944	2.70401000976562	33.6349945068359	0.752941176470588	0.611764705882353	0.466666666666667\\
14.5791997909546	2.36601257324219	34.6609954833984	0.752941176470588	0.576470588235294	0.388235294117647\\
14.9758996963501	2.74700927734375	33.4989929199219	0.784313725490196	0.6	0.435294117647059\\
15.2216005325317	2.48500061035156	34.4830017089844	0.756862745098039	0.576470588235294	0.396078431372549\\
13.3652009963989	2.8380126953125	34.947998046875	0.725490196078431	0.611764705882353	0.443137254901961\\
13.3680009841919	3.19700622558594	34.0679931640625	0.643137254901961	0.56078431372549	0.431372549019608\\
14.8718996047974	2.77200317382812	35.9069976806641	0.788235294117647	0.6	0.407843137254902\\
14.221999168396	2.7550048828125	35.1649932861328	0.792156862745098	0.619607843137255	0.411764705882353\\
15.6013994216919	2.88800048828125	35.7220001220703	0.772549019607843	0.576470588235294	0.403921568627451\\
15.8715009689331	3.36900329589844	33.5699920654297	0.768627450980392	0.556862745098039	0.384313725490196\\
15.6248006820679	3.177001953125	34.0189971923828	0.725490196078431	0.537254901960784	0.364705882352941\\
15.7892999649048	3.90400695800781	32.3159942626953	0.807843137254902	0.627450980392157	0.431372549019608\\
12.6967992782593	3.60000610351562	33.0090026855469	0.101960784313725	0.294117647058824	0.341176470588235\\
13.0915002822876	3.46600341796875	32.9250030517578	0.227450980392157	0.345098039215686	0.36078431372549\\
12.9502992630005	3.99900817871094	32.2859954833984	0.235294117647059	0.380392156862745	0.376470588235294\\
13.2349996566772	3.73001098632812	32.489990234375	0.372549019607843	0.443137254901961	0.407843137254902\\
13.5731000900269	3.32901000976562	32.7969970703125	0.490196078431373	0.470588235294118	0.419607843137255\\
12.2046995162964	3.45500183105469	34.8529968261719	0.470588235294118	0.466666666666667	0.423529411764706\\
12.3261003494263	3.47900390625	35.6959991455078	0.658823529411765	0.580392156862745	0.458823529411765\\
12.0269994735718	3.83200073242188	35.64599609375	0.592156862745098	0.537254901960784	0.447058823529412\\
13.1626996994019	3.93501281738281	37.14599609375	0.866666666666667	0.627450980392157	0.419607843137255\\
13.6267004013062	3.72300720214844	37.1989898681641	0.835294117647059	0.615686274509804	0.411764705882353\\
14.0301008224487	3.46400451660156	37.1349945068359	0.764705882352941	0.572549019607843	0.392156862745098\\
14.4457998275757	3.41700744628906	37.1839904785156	0.717647058823529	0.537254901960784	0.372549019607843\\
15.2535009384155	3.3330078125	37.1739959716797	0.690196078431373	0.513725490196078	0.356862745098039\\
15.9903993606567	2.49800109863281	36.0079956054688	0.776470588235294	0.576470588235294	0.392156862745098\\
13.7858991622925	2.41801452636719	36.4700012207031	0.807843137254902	0.615686274509804	0.411764705882353\\
12.4982004165649	3.96000671386719	37.4449920654297	0.803921568627451	0.588235294117647	0.388235294117647\\
12.7445001602173	3.62300109863281	37.3450012207031	0.823529411764706	0.607843137254902	0.396078431372549\\
12.9821004867554	3.2550048828125	37.1989898681641	0.870588235294118	0.631372549019608	0.419607843137255\\
13.9693994522095	2.59100341796875	36.9059906005859	0.772549019607843	0.584313725490196	0.396078431372549\\
12.7932996749878	2.75201416015625	36.4109954833984	0.788235294117647	0.611764705882353	0.462745098039216\\
12.4949007034302	2.81401062011719	36.1210021972656	0.713725490196078	0.6	0.490196078431373\\
15.2381010055542	2.93400573730469	36.4609985351562	0.752941176470588	0.552941176470588	0.372549019607843\\
14.474799156189	2.89700317382812	36.5039978027344	0.768627450980392	0.580392156862745	0.384313725490196\\
13.823899269104	2.79800415039062	36.0090026855469	0.780392156862745	0.607843137254902	0.407843137254902\\
15.6078996658325	3.25401306152344	37.0309906005859	0.698039215686274	0.52156862745098	0.356862745098039\\
14.7205991744995	3.75700378417969	37.5110015869141	0.756862745098039	0.549019607843137	0.384313725490196\\
15.4662008285522	3.34700012207031	37.9250030517578	0.796078431372549	0.603921568627451	0.431372549019608\\
15.6071004867554	3.88600158691406	38.3560028076172	0.752941176470588	0.572549019607843	0.407843137254902\\
15.2699995040894	3.65400695800781	38.1609954833984	0.815686274509804	0.611764705882353	0.435294117647059\\
13.0779008865356	2.55400085449219	36.2910003662109	0.772549019607843	0.615686274509804	0.450980392156863\\
13.4219999313354	2.47000122070312	36.4109954833984	0.8	0.615686274509804	0.423529411764706\\
12.9544992446899	3.96400451660156	37.6739959716797	0.8	0.603921568627451	0.388235294117647\\
14.2405996322632	3.11100769042969	37.5289916992188	0.729411764705882	0.541176470588235	0.376470588235294\\
14.8555994033813	2.84100341796875	36.2980041503906	0.76078431372549	0.568627450980392	0.380392156862745\\
14.4807004928589	2.76901245117188	36.0630035400391	0.772549019607843	0.592156862745098	0.396078431372549\\
15.6358003616333	2.94000244140625	36.2330017089844	0.780392156862745	0.584313725490196	0.4\\
15.9214010238647	3.20600891113281	36.8359985351562	0.72156862745098	0.537254901960784	0.364705882352941\\
14.8410005569458	2.41801452636719	36.5950012207031	0.737254901960784	0.549019607843137	0.372549019607843\\
15.2197008132935	2.72601318359375	37.1490020751953	0.701960784313725	0.52156862745098	0.364705882352941\\
13.4180002212524	3.16000366210938	36.6139984130859	0.803921568627451	0.615686274509804	0.407843137254902\\
13.8368005752563	3.01600646972656	36.60400390625	0.788235294117647	0.603921568627451	0.4\\
15.6318998336792	3.48600769042969	37.3560028076172	0.690196078431373	0.52156862745098	0.364705882352941\\
12.2713994979858	3.85400390625	36.0269927978516	0.686274509803922	0.588235294117647	0.490196078431373\\
13.7557001113892	7.76901245117188	31.6989898681641	0.8	0.674509803921569	0.549019607843137\\
14.1195001602173	7.79701232910156	31.6889953613281	0.964705882352941	0.76078431372549	0.576470588235294\\
12.9520998001099	7.75201416015625	31.5760040283203	0.341176470588235	0.419607843137255	0.454901960784314\\
12.5458993911743	7.84300231933594	31.5130004882812	0.243137254901961	0.36078431372549	0.435294117647059\\
12.1397008895874	7.86900329589844	31.4779968261719	0.286274509803922	0.396078431372549	0.450980392156863\\
13.9697999954224	4.28800964355469	31.4530029296875	0.615686274509804	0.513725490196078	0.411764705882353\\
13.608099937439	5.18301391601562	31.1119995117188	0.607843137254902	0.549019607843137	0.443137254901961\\
15.5831003189087	4.42100524902344	29.9919891357422	0.913725490196078	0.701960784313725	0.498039215686275\\
15.2419004440308	4.54000854492188	30.1329956054688	0.964705882352941	0.749019607843137	0.537254901960784\\
14.8494005203247	4.72700500488281	30.2610015869141	0.956862745098039	0.745098039215686	0.545098039215686\\
13.5875997543335	5.73500061035156	30.9459991455078	0.729411764705882	0.611764705882353	0.470588235294118\\
13.7456998825073	5.95901489257812	30.7639923095703	0.823529411764706	0.674509803921569	0.498039215686275\\
13.8751001358032	6.27799987792969	30.6320037841797	0.905882352941176	0.729411764705882	0.529411764705882\\
14.3573007583618	6.6510009765625	30.2299957275391	1	0.756862745098039	0.537254901960784\\
14.7081003189087	6.66200256347656	29.8889923095703	0.968627450980392	0.737254901960784	0.52156862745098\\
15.0478010177612	6.81401062011719	29.5820007324219	0.96078431372549	0.725490196078431	0.513725490196078\\
15.3452997207642	6.88101196289062	29.2480010986328	0.984313725490196	0.733333333333333	0.52156862745098\\
15.609601020813	7.00401306152344	28.9109954833984	0.976470588235294	0.713725490196078	0.509803921568627\\
14.211199760437	5.17100524902344	30.4799957275391	0.898039215686275	0.686274509803922	0.494117647058824\\
15.1500997543335	5.06100463867188	29.7010040283203	0.996078431372549	0.752941176470588	0.549019607843137\\
15.4905004501343	4.9580078125	29.4400024414062	0.956862745098039	0.733333333333333	0.525490196078431\\
15.8856000900269	6.614013671875	28.2519989013672	0.964705882352941	0.701960784313725	0.482352941176471\\
13.0070009231567	7.80900573730469	31.0989990234375	0.474509803921569	0.47843137254902	0.47843137254902\\
13.193699836731	7.10600280761719	31.1129913330078	0.568627450980392	0.549019607843137	0.505882352941176\\
13.196400642395	5.79100036621094	30.97900390625	0.498039215686275	0.482352941176471	0.450980392156863\\
12.7946004867554	6.531005859375	30.7910003662109	0.341176470588235	0.392156862745098	0.43921568627451\\
12.9728002548218	6.12300109863281	30.8309936523438	0.4	0.427450980392157	0.443137254901961\\
12.2384004592896	5.43301391601562	30.3300018310547	0.0784313725490196	0.364705882352941	0.435294117647059\\
13.3725996017456	7.8800048828125	31.1790008544922	0.709803921568627	0.611764705882353	0.529411764705882\\
13.6227998733521	7.22100830078125	31.1269989013672	0.823529411764706	0.690196078431373	0.556862745098039\\
13.7078008651733	6.614013671875	30.8699951171875	0.835294117647059	0.686274509803922	0.533333333333333\\
15.7524995803833	7.38600158691406	28.9250030517578	0.945098039215686	0.698039215686274	0.501960784313725\\
15.4924001693726	7.2650146484375	29.2610015869141	0.992156862745098	0.737254901960784	0.525490196078431\\
15.1992998123169	7.20600891113281	29.6080017089844	0.984313725490196	0.745098039215686	0.529411764705882\\
14.8555994033813	7.14801025390625	29.9469909667969	0.964705882352941	0.741176470588235	0.541176470588235\\
14.5201997756958	7.08200073242188	30.2549896240234	0.976470588235294	0.745098039215686	0.533333333333333\\
14.170599937439	7.00700378417969	30.5800018310547	1	0.788235294117647	0.568627450980392\\
13.4240007400513	6.56100463867188	31.0889892578125	0.662745098039216	0.584313725490196	0.505882352941176\\
13.5075998306274	6.87600708007812	31.1239929199219	0.729411764705882	0.631372549019608	0.529411764705882\\
13.9499006271362	7.51800537109375	31.6399993896484	0.874509803921569	0.709803921568627	0.552941176470588\\
13.952000617981	7.17601013183594	31.5329895019531	0.831372549019608	0.682352941176471	0.525490196078431\\
14.4571008682251	6.59901428222656	30.822998046875	0.964705882352941	0.729411764705882	0.525490196078431\\
14.5814008712769	5.92100524902344	30.5789947509766	0.964705882352941	0.705882352941177	0.52156862745098\\
14.7986993789673	5.60600280761719	30.4559936523438	0.992156862745098	0.725490196078431	0.537254901960784\\
15.5082998275757	4.97700500488281	30.2389984130859	0.956862745098039	0.729411764705882	0.525490196078431\\
15.9322996139526	4.72200012207031	30.2160034179688	0.862745098039216	0.670588235294118	0.474509803921569\\
14.237099647522	7.21800231933594	31.3730010986328	0.949019607843137	0.749019607843137	0.549019607843137\\
14.5444993972778	7.61900329589844	31.4149932861328	1	0.780392156862745	0.56078431372549\\
15.3723993301392	7.51100158691406	30.4519958496094	1	0.76078431372549	0.541176470588235\\
15.7277002334595	7.531005859375	30.0789947509766	0.980392156862745	0.717647058823529	0.513725490196078\\
15.8399000167847	5.40000915527344	29.5480041503906	0.96078431372549	0.737254901960784	0.482352941176471\\
15.8837995529175	5.70001220703125	29.3249969482422	0.972549019607843	0.737254901960784	0.474509803921569\\
13.6747007369995	7.36700439453125	31.6439971923828	0.725490196078431	0.623529411764706	0.52156862745098\\
13.1383008956909	6.56300354003906	31.5820007324219	0.423529411764706	0.43921568627451	0.447058823529412\\
13.0225992202759	6.23500061035156	31.4819946289062	0.294117647058824	0.4	0.43921568627451\\
12.3702001571655	6.77500915527344	31.1759948730469	0.137254901960784	0.32156862745098	0.415686274509804\\
15.0495004653931	5.05400085449219	30.572998046875	0.992156862745098	0.764705882352941	0.556862745098039\\
14.7524995803833	5.23100280761719	30.6819915771484	0.980392156862745	0.749019607843137	0.549019607843137\\
14.4287996292114	5.3900146484375	30.8829956054688	0.96078431372549	0.709803921568627	0.525490196078431\\
14.1624994277954	5.614013671875	31.0719909667969	0.925490196078431	0.694117647058824	0.501960784313725\\
13.9082002639771	5.85301208496094	31.3059997558594	0.694117647058824	0.588235294117647	0.450980392156863\\
13.6440000534058	6.06100463867188	31.5179901123047	0.549019607843137	0.52156862745098	0.443137254901961\\
15.2333002090454	4.802001953125	30.7079925537109	0.972549019607843	0.752941176470588	0.541176470588235\\
14.9469995498657	4.86100769042969	30.8669891357422	0.984313725490196	0.764705882352941	0.556862745098039\\
14.4508008956909	4.85000610351562	31.2809906005859	0.890196078431372	0.698039215686274	0.513725490196078\\
13.9637002944946	4.85301208496094	31.7180023193359	0.764705882352941	0.615686274509804	0.462745098039216\\
13.3301000595093	4.94300842285156	31.9739990234375	0.411764705882353	0.419607843137255	0.380392156862745\\
13.0852994918823	5.88400268554688	31.4980010986328	0.247058823529412	0.4	0.431372549019608\\
13.1257009506226	5.52900695800781	31.5719909667969	0.227450980392157	0.392156862745098	0.415686274509804\\
13.1468992233276	5.19200134277344	31.7469940185547	0.282352941176471	0.392156862745098	0.392156862745098\\
15.9697008132935	7.06201171875	28.2229919433594	0.968627450980392	0.698039215686274	0.498039215686275\\
12.7643003463745	6.04400634765625	31.2689971923828	0.125490196078431	0.364705882352941	0.431372549019608\\
12.5024995803833	5.79301452636719	31.0509948730469	0.101960784313725	0.352941176470588	0.431372549019608\\
12.0896005630493	5.94801330566406	30.8549957275391	0.0588235294117647	0.337254901960784	0.431372549019608\\
12.908299446106	4.88301086425781	31.822998046875	0.188235294117647	0.341176470588235	0.349019607843137\\
12.8284006118774	5.04200744628906	31.5500030517578	0.101960784313725	0.337254901960784	0.376470588235294\\
12.5938005447388	5.05900573730469	31.2480010986328	0.0980392156862745	0.341176470588235	0.388235294117647\\
15.8464002609253	4.61201477050781	30.5480041503906	0.850980392156863	0.662745098039216	0.470588235294118\\
15.8016996383667	4.49101257324219	30.9059906005859	0.831372549019608	0.650980392156863	0.454901960784314\\
15.4618005752563	4.19000244140625	31.7099914550781	0.854901960784314	0.670588235294118	0.450980392156863\\
12.8914995193481	4.17500305175781	31.9120025634766	0.192156862745098	0.333333333333333	0.329411764705882\\
12.6050004959106	4.06300354003906	31.5690002441406	0.0705882352941176	0.309803921568627	0.317647058823529\\
12.9224004745483	4.37901306152344	31.5130004882812	0.305882352941176	0.376470588235294	0.364705882352941\\
12.2146997451782	4.31600952148438	30.6360015869141	0.0392156862745098	0.301960784313725	0.345098039215686\\
15.90149974823	7.72500610351562	28.9839935302734	0.905882352941176	0.682352941176471	0.486274509803922\\
15.9247007369995	7.94100952148438	29.2379913330078	0.87843137254902	0.674509803921569	0.474509803921569\\
14.0145998001099	7.2550048828125	30.9069976806641	1	0.780392156862745	0.576470588235294\\
14.1939001083374	7.61300659179688	30.9799957275391	1	0.788235294117647	0.576470588235294\\
13.4007997512817	5.50700378417969	31.1649932861328	0.572549019607843	0.529411764705882	0.447058823529412\\
12.3797006607056	5.02101135253906	30.4309997558594	0.0745098039215686	0.356862745098039	0.419607843137255\\
12.6220998764038	5.24600219726562	30.5480041503906	0.0941176470588235	0.36078431372549	0.423529411764706\\
12.9480009078979	5.14300537109375	30.8399963378906	0.231372549019608	0.396078431372549	0.427450980392157\\
13.1090002059937	5.47100830078125	30.9219970703125	0.384313725490196	0.443137254901961	0.43921568627451\\
15.4796991348267	4.28300476074219	30.3419952392578	0.945098039215686	0.729411764705882	0.505882352941176\\
15.1057996749878	4.39700317382812	30.4599914550781	0.952941176470588	0.749019607843137	0.529411764705882\\
15.8378000259399	4.19000244140625	30.2539978027344	0.898039215686275	0.690196078431373	0.474509803921569\\
14.4219007492065	4.56201171875	30.7980041503906	0.925490196078431	0.705882352941177	0.513725490196078\\
14.091700553894	4.66700744628906	30.9739990234375	0.76078431372549	0.615686274509804	0.462745098039216\\
14.6468992233276	4.25801086425781	31.0029907226562	0.956862745098039	0.741176470588235	0.541176470588235\\
15.2310991287231	5.35800170898438	29.4429931640625	1	0.745098039215686	0.533333333333333\\
14.2612009048462	5.50201416015625	30.2939910888672	0.929411764705882	0.698039215686274	0.501960784313725\\
14.0465002059937	5.89300537109375	30.4209899902344	0.92156862745098	0.729411764705882	0.517647058823529\\
14.1866006851196	6.260009765625	30.2989959716797	0.980392156862745	0.756862745098039	0.537254901960784\\
15.336199760437	5.71600341796875	29.1909942626953	0.988235294117647	0.729411764705882	0.505882352941176\\
14.8349008560181	6.16700744628906	29.6750030517578	0.968627450980392	0.709803921568627	0.517647058823529\\
14.5189008712769	6.24700927734375	29.9839935302734	0.968627450980392	0.729411764705882	0.525490196078431\\
15.8914003372192	5.52101135253906	28.5529937744141	0.968627450980392	0.741176470588235	0.47843137254902\\
15.4609994888306	6.11500549316406	28.9530029296875	0.968627450980392	0.72156862745098	0.482352941176471\\
15.8709993362427	6.19000244140625	28.2929992675781	0.968627450980392	0.713725490196078	0.470588235294118\\
15.3713006973267	4.71701049804688	29.7859954833984	0.964705882352941	0.745098039215686	0.537254901960784\\
15.8088998794556	4.71501159667969	29.3669891357422	0.890196078431372	0.690196078431373	0.490196078431373\\
12.4877004623413	6.20600891113281	30.5429992675781	0.113725490196078	0.333333333333333	0.423529411764706\\
12.2300996780396	7.89300537109375	30.9449920654297	0.290196078431373	0.372549019607843	0.423529411764706\\
12.6342992782593	7.86000061035156	31.0090026855469	0.333333333333333	0.392156862745098	0.43921568627451\\
12.0735006332397	7.53001403808594	30.7610015869141	0.317647058823529	0.403921568627451	0.450980392156863\\
12.4089994430542	7.20700073242188	30.7599945068359	0.23921568627451	0.36078431372549	0.435294117647059\\
15.0605993270874	5.67601013183594	30.1909942626953	1	0.733333333333333	0.525490196078431\\
15.5299997329712	5.17401123046875	30.0229949951172	0.964705882352941	0.733333333333333	0.513725490196078\\
15.5651006698608	5.42500305175781	29.8119964599609	0.972549019607843	0.741176470588235	0.498039215686275\\
15.7072992324829	6.05300903320312	29.4400024414062	0.968627450980392	0.713725490196078	0.474509803921569\\
14.6531000137329	6.29200744628906	30.5350036621094	0.968627450980392	0.717647058823529	0.52156862745098\\
14.7969999313354	6.68000793457031	30.5130004882812	0.964705882352941	0.725490196078431	0.52156862745098\\
15.5730009078979	6.40400695800781	29.6089935302734	0.964705882352941	0.717647058823529	0.474509803921569\\
14.5787000656128	7.33900451660156	31.1579895019531	0.996078431372549	0.764705882352941	0.541176470588235\\
15.7715997695923	7.15000915527344	29.697998046875	0.917647058823529	0.67843137254902	0.490196078431373\\
15.0407991409302	7.08500671386719	30.4749908447266	0.968627450980392	0.737254901960784	0.52156862745098\\
14.8909006118774	7.75801086425781	31.2039947509766	0.996078431372549	0.752941176470588	0.541176470588235\\
14.1117010116577	6.04501342773438	31.0690002441406	0.827450980392157	0.658823529411765	0.474509803921569\\
13.9427995681763	6.7650146484375	31.3990020751953	0.784313725490196	0.650980392156863	0.490196078431373\\
14.343300819397	5.79800415039062	30.8339996337891	0.949019607843137	0.705882352941177	0.517647058823529\\
13.5831003189087	5.09400939941406	31.8209991455078	0.552941176470588	0.501960784313725	0.415686274509804\\
14.5903005599976	5.04600524902344	30.9680023193359	0.925490196078431	0.725490196078431	0.529411764705882\\
13.991099357605	5.42900085449219	31.3320007324219	0.866666666666667	0.670588235294118	0.482352941176471\\
14.2792997360229	5.20901489257812	31.1419982910156	0.92156862745098	0.701960784313725	0.513725490196078\\
12.710000038147	7.406005859375	31.4539947509766	0.247058823529412	0.356862745098039	0.431372549019608\\
12.3690004348755	7.17601013183594	31.2749938964844	0.168627450980392	0.333333333333333	0.423529411764706\\
14.7673997879028	4.51901245117188	31.4449920654297	0.862745098039216	0.670588235294118	0.490196078431373\\
15.0404005050659	4.24200439453125	31.718994140625	0.945098039215686	0.72156862745098	0.494117647058824\\
14.3361005783081	4.64401245117188	31.5899963378906	0.780392156862745	0.6	0.454901960784314\\
14.1398000717163	4.44200134277344	31.9449920654297	0.701960784313725	0.490196078431373	0.396078431372549\\
14.6017999649048	4.33200073242188	31.7890014648438	0.815686274509804	0.580392156862745	0.443137254901961\\
15.7412004470825	4.27301025390625	31.5099945068359	0.796078431372549	0.647058823529412	0.435294117647059\\
15.841700553894	4.10301208496094	31.9189910888672	0.756862745098039	0.647058823529412	0.435294117647059\\
13.7289991378784	8	31.2480010986328	0.866666666666667	0.701960784313725	0.556862745098039\\
12.3175001144409	4.7650146484375	31.1719970703125	0.0666666666666667	0.32156862745098	0.364705882352941\\
12.5684003829956	4.60700988769531	31.8139953613281	0.0196078431372549	0.290196078431373	0.329411764705882\\
12.5794992446899	4.78900146484375	31.4980010986328	0.0666666666666667	0.317647058823529	0.356862745098039\\
12.5931997299194	5.40299987792969	31.1159973144531	0.0823529411764706	0.356862745098039	0.415686274509804\\
12.8695993423462	5.31401062011719	31.4160003662109	0.12156862745098	0.352941176470588	0.4\\
14.3482999801636	7.40299987792969	30.6539916992188	1	0.776470588235294	0.556862745098039\\
15.7552995681763	7.96101379394531	29.5739898681641	0.901960784313726	0.686274509803922	0.486274509803922\\
15.686900138855	7.625	29.2729949951172	0.964705882352941	0.713725490196078	0.513725490196078\\
15.1139993667603	7.57901000976562	29.9669952392578	0.984313725490196	0.745098039215686	0.552941176470588\\
14.7323999404907	7.59400939941406	30.3799896240234	0.96078431372549	0.741176470588235	0.541176470588235\\
15.4891004562378	7.97401428222656	29.9250030517578	0.972549019607843	0.729411764705882	0.52156862745098\\
12.4184007644653	4.67601013183594	30.5849914550781	0.0705882352941176	0.325490196078431	0.368627450980392\\
12.6412000656128	4.27700805664062	31.1909942626953	0.176470588235294	0.333333333333333	0.341176470588235\\
13.0612001419067	4.87701416015625	31.1129913330078	0.27843137254902	0.407843137254902	0.411764705882353\\
12.8338994979858	5.46400451660156	30.6790008544922	0.176470588235294	0.376470588235294	0.431372549019608\\
15.4023008346558	4.02301025390625	32.02099609375	0.705882352941177	0.63921568627451	0.509803921568627\\
13.4000997543335	4.63400268554688	32.2030029296875	0.345098039215686	0.384313725490196	0.372549019607843\\
12.8667001724243	4.39201354980469	32.572998046875	0.294117647058824	0.352941176470588	0.349019607843137\\
12.7251996994019	4.22401428222656	32.8669891357422	0.211764705882353	0.345098039215686	0.372549019607843\\
13.3366994857788	4.04800415039062	32.0800018310547	0.27843137254902	0.380392156862745	0.388235294117647\\
12.241400718689	4.20600891113281	32.25	0.16078431372549	0.337254901960784	0.396078431372549\\
12.4681997299194	4.26200866699219	32.5970001220703	0.16078431372549	0.325490196078431	0.372549019607843\\
12.9770994186401	4.04100036621094	33.0959930419922	0.27843137254902	0.368627450980392	0.376470588235294\\
13.6484994888306	4.010009765625	32.7059936523438	0.537254901960784	0.462745098039216	0.415686274509804\\
12.2727994918823	6.42500305175781	37.8059997558594	0.996078431372549	0.803921568627451	0.56078431372549\\
12.0462999343872	5.97801208496094	37.677001953125	0.933333333333333	0.745098039215686	0.498039215686275\\
15.3413991928101	7.60600280761719	39.27099609375	0.984313725490196	0.745098039215686	0.509803921568627\\
12.6404008865356	6.04301452636719	38.0419921875	0.898039215686275	0.713725490196078	0.513725490196078\\
13.5190992355347	6.91000366210938	38.5009918212891	0.831372549019608	0.631372549019608	0.43921568627451\\
12.569899559021	7.875	36.9309997558594	0.176470588235294	0.333333333333333	0.341176470588235\\
12.0639009475708	4.61900329589844	36.7099914550781	0.894117647058824	0.627450980392157	0.43921568627451\\
12.0516996383667	5.00201416015625	36.9909973144531	0.890196078431372	0.647058823529412	0.450980392156863\\
12.2976999282837	4.65000915527344	37.072998046875	0.894117647058824	0.627450980392157	0.435294117647059\\
14.1889009475708	7.81001281738281	38.2070007324219	0.882352941176471	0.674509803921569	0.501960784313725\\
13.9152002334595	7.531005859375	38.093994140625	0.87843137254902	0.674509803921569	0.501960784313725\\
13.5920991897583	6.60700988769531	38.0090026855469	0.917647058823529	0.690196078431373	0.474509803921569\\
13.0908994674683	6.23300170898438	37.7549896240234	0.941176470588235	0.72156862745098	0.517647058823529\\
12.2941007614136	4.24900817871094	36.6519927978516	0.890196078431372	0.63921568627451	0.443137254901961\\
14.6038007736206	7.80000305175781	38.4290008544922	0.96078431372549	0.713725490196078	0.498039215686275\\
14.984299659729	7.33100891113281	38.6409912109375	0.949019607843137	0.717647058823529	0.501960784313725\\
13.0871000289917	4.48001098632812	37.3999938964844	0.870588235294118	0.63921568627451	0.419607843137255\\
14.7601003646851	4.79301452636719	38.0859985351562	0.945098039215686	0.690196078431373	0.450980392156863\\
12.8312005996704	4.13101196289062	37.1069946289062	0.909803921568627	0.662745098039216	0.447058823529412\\
15.7484006881714	6.08700561523438	38.7350006103516	0.96078431372549	0.717647058823529	0.490196078431373\\
15.6010999679565	7.10800170898438	38.8430023193359	0.988235294117647	0.741176470588235	0.505882352941176\\
12.3611001968384	5.16801452636719	37.8109893798828	0.886274509803922	0.631372549019608	0.435294117647059\\
15.7778005599976	7.75201416015625	39.4230041503906	0.96078431372549	0.741176470588235	0.52156862745098\\
12.224799156189	4.81201171875	37.6739959716797	0.894117647058824	0.623529411764706	0.43921568627451\\
12.0761995315552	4.58100891113281	37.5149993896484	0.866666666666667	0.611764705882353	0.435294117647059\\
12.5730009078979	4.06600952148438	36.8379974365234	0.917647058823529	0.670588235294118	0.458823529411765\\
12.1962003707886	7.94200134277344	37.2809906005859	0.125490196078431	0.337254901960784	0.392156862745098\\
12.3471994400024	6.89401245117188	37.8359985351562	1	0.803921568627451	0.572549019607843\\
13.6517992019653	7.58200073242188	38.5009918212891	0.835294117647059	0.643137254901961	0.486274509803922\\
14.0567998886108	7.84500122070312	38.6880035400391	0.847058823529412	0.658823529411765	0.505882352941176\\
12.1337003707886	5.91801452636719	37.1660003662109	0.866666666666667	0.650980392156863	0.450980392156863\\
12.3466997146606	5.36201477050781	37.2819976806641	0.87843137254902	0.682352941176471	0.474509803921569\\
13.1915998458862	7.70100402832031	37.5709991455078	0.764705882352941	0.596078431372549	0.443137254901961\\
12.5320997238159	7.21900939941406	37.2729949951172	0.96078431372549	0.749019607843137	0.529411764705882\\
12.2783994674683	7.49301147460938	36.8809967041016	0.137254901960784	0.333333333333333	0.364705882352941\\
12.7428998947144	6.68901062011719	37.5480041503906	0.941176470588235	0.72156862745098	0.517647058823529\\
14.383900642395	7.39100646972656	38.3639984130859	0.968627450980392	0.725490196078431	0.501960784313725\\
13.4823007583618	4.90901184082031	37.6909942626953	0.870588235294118	0.63921568627451	0.423529411764706\\
14.2032995223999	5.12300109863281	38.0379943847656	0.964705882352941	0.717647058823529	0.490196078431373\\
14.2440996170044	5.739013671875	38.1889953613281	0.956862745098039	0.709803921568627	0.47843137254902\\
14.6754007339478	4.21101379394531	37.7969970703125	0.909803921568627	0.670588235294118	0.450980392156863\\
15.0661001205444	7.89700317382812	38.6269989013672	0.992156862745098	0.725490196078431	0.494117647058824\\
15.1246004104614	4.10000610351562	38.4140014648438	0.901960784313726	0.670588235294118	0.447058823529412\\
14.4173002243042	4.22300720214844	38.2919921875	0.862745098039216	0.631372549019608	0.415686274509804\\
12.7435007095337	5.40200805664062	38.0240020751953	0.862745098039216	0.650980392156863	0.454901960784314\\
15.1015996932983	4.71101379394531	38.6549987792969	0.968627450980392	0.701960784313725	0.462745098039216\\
13.2048997879028	5.01200866699219	38.1549987792969	0.862745098039216	0.654901960784314	0.443137254901961\\
13.757399559021	4.60700988769531	38.2350006103516	0.890196078431372	0.67843137254902	0.470588235294118\\
14.9977998733521	7.24101257324219	39.1699981689453	0.976470588235294	0.733333333333333	0.498039215686275\\
13.7060995101929	5.28800964355469	38.4420013427734	0.87843137254902	0.666666666666667	0.458823529411765\\
13.6220998764038	6.06600952148438	38.5260009765625	0.894117647058824	0.67843137254902	0.470588235294118\\
14.3315992355347	4.93000793457031	38.5459899902344	0.925490196078431	0.674509803921569	0.447058823529412\\
14.0740995407104	6.49301147460938	38.7239990234375	0.850980392156863	0.647058823529412	0.447058823529412\\
15.2540998458862	6.04100036621094	39.1089935302734	0.968627450980392	0.725490196078431	0.494117647058824\\
14.6673002243042	6.19801330566406	38.9250030517578	0.964705882352941	0.733333333333333	0.505882352941176\\
15.8144006729126	5.91900634765625	39.218994140625	0.96078431372549	0.709803921568627	0.466666666666667\\
15.5040998458862	5.3800048828125	38.9700012207031	0.929411764705882	0.682352941176471	0.454901960784314\\
15.9373006820679	4.87901306152344	38.8669891357422	0.976470588235294	0.709803921568627	0.462745098039216\\
14.1917009353638	5.68101501464844	38.6759948730469	0.968627450980392	0.729411764705882	0.505882352941176\\
12.5600004196167	4.36300659179688	37.6969909667969	0.901960784313726	0.650980392156863	0.443137254901961\\
12.1239004135132	4.04100036621094	37.197998046875	0.83921568627451	0.631372549019608	0.435294117647059\\
15.9917993545532	11.1720123291016	27.3099975585938	0.2	0.23921568627451	0.243137254901961\\
15.7909994125366	11.5730133056641	26.7919921875	0.196078431372549	0.262745098039216	0.247058823529412\\
15.4781999588013	11.656005859375	28	0.203921568627451	0.250980392156863	0.23921568627451\\
15.6285009384155	10.6790008544922	27.5220031738281	0.215686274509804	0.262745098039216	0.254901960784314\\
15.7449998855591	11.7360076904297	25.8569946289062	0.235294117647059	0.313725490196078	0.317647058823529\\
15.541600227356	11.2220001220703	26.5559997558594	0.223529411764706	0.305882352941176	0.298039215686275\\
15.8599996566772	11.0890045166016	27.6689910888672	0.207843137254902	0.243137254901961	0.254901960784314\\
15.492600440979	10.6580047607422	27.8869934082031	0.231372549019608	0.266666666666667	0.27843137254902\\
15.8688993453979	10.6760101318359	27.2919921875	0.235294117647059	0.294117647058824	0.270588235294118\\
15.9656991958618	10.5350036621094	27.5599975585938	0.258823529411765	0.313725490196078	0.286274509803922\\
15.9376001358032	10.4290008544922	27.8769989013672	0.270588235294118	0.309803921568627	0.290196078431373\\
15.5035009384155	11.8660125732422	26.8209991455078	0.192156862745098	0.247058823529412	0.23921568627451\\
14.9474992752075	11.7490081787109	27.6869964599609	0.207843137254902	0.243137254901961	0.23921568627451\\
15.3904008865356	11.7930145263672	26.0329895019531	0.219607843137255	0.270588235294118	0.27843137254902\\
15.0059995651245	11.6050109863281	27.1019897460938	0.192156862745098	0.250980392156863	0.23921568627451\\
15.2232007980347	11.2710113525391	26.9380035400391	0.176470588235294	0.235294117647059	0.223529411764706\\
15.2773008346558	11.0740051269531	27.2859954833984	0.184313725490196	0.231372549019608	0.227450980392157\\
14.9543008804321	11.8510131835938	28.1849975585938	0.380392156862745	0.180392156862745	0.192156862745098\\
15.8848009109497	11.5480041503906	30.4290008544922	0.615686274509804	0.0862745098039216	0.141176470588235\\
15.8037996292114	11.0180053710938	28.0149993896484	0.376470588235294	0.231372549019608	0.258823529411765\\
15.7678003311157	10.9750061035156	28.3619995117188	0.443137254901961	0.337254901960784	0.345098039215686\\
15.7638006210327	11.4170074462891	29.614990234375	0.584313725490196	0.105882352941176	0.152941176470588\\
15.9782991409302	11.4310150146484	30.7659912109375	0.454901960784314	0.176470588235294	0.203921568627451\\
15.9317007064819	11.35400390625	31.7559967041016	0.454901960784314	0.176470588235294	0.203921568627451\\
13.9686002731323	8.46800231933594	31.8690032958984	0.619607843137255	0.584313725490196	0.552941176470588\\
14.6402006149292	8.21000671386719	31.7369995117188	0.905882352941176	0.725490196078431	0.552941176470588\\
15.9959993362427	9.03800964355469	31.3349914550781	0.749019607843137	0.592156862745098	0.47843137254902\\
15.1791009902954	8.18000793457031	31.3079986572266	0.968627450980392	0.772549019607843	0.568627450980392\\
15.9895009994507	10.7300109863281	30.4039916992188	0.411764705882353	0.235294117647059	0.262745098039216\\
15.957200050354	11.489013671875	31.3629913330078	0.47843137254902	0.164705882352941	0.196078431372549\\
12.6505994796753	8.74800109863281	31.4510040283203	0.262745098039216	0.352941176470588	0.447058823529412\\
12.1309003829956	8.49600219726562	31.3219909667969	0.184313725490196	0.352941176470588	0.447058823529412\\
13.0954008102417	9.08000183105469	31.6239929199219	0.254901960784314	0.345098039215686	0.470588235294118\\
13.2272996902466	9.34901428222656	31.8580017089844	0.188235294117647	0.368627450980392	0.505882352941176\\
13.2921991348267	8.86801147460938	31.4440002441406	0.317647058823529	0.384313725490196	0.490196078431373\\
13.5311002731323	9.36201477050781	31.7760009765625	0.313725490196078	0.388235294117647	0.529411764705882\\
14.7893991470337	11.9310150146484	29.5500030517578	0.705882352941177	0	0.0588235294117647\\
15.2624998092651	11.3830108642578	29.4749908447266	0.349019607843137	0.203921568627451	0.211764705882353\\
15.3009996414185	10.7870025634766	28.4929962158203	0.168627450980392	0.258823529411765	0.364705882352941\\
14.1122999191284	11.9800109863281	30.0999908447266	0.525490196078431	0.0352941176470588	0.109803921568627\\
14.2253007888794	11.6020050048828	31.3430023193359	0.67843137254902	0.0156862745098039	0.0509803921568627\\
14.7370004653931	11.6290130615234	30.8529968261719	0.172549019607843	0.27843137254902	0.266666666666667\\
15.3002004623413	11.4700012207031	29.8849945068359	0.466666666666667	0.129411764705882	0.172549019607843\\
15.354100227356	11.4710083007812	30.2989959716797	0.47843137254902	0.117647058823529	0.164705882352941\\
13.5553998947144	8.68400573730469	31.3789978027344	0.43921568627451	0.470588235294118	0.525490196078431\\
14.4334001541138	8.85000610351562	31.5240020751953	0.737254901960784	0.635294117647059	0.576470588235294\\
15.4553003311157	9.31700134277344	31.2989959716797	0.792156862745098	0.690196078431373	0.556862745098039\\
15.7771005630493	9.51100158691406	31.0930023193359	0.835294117647059	0.733333333333333	0.603921568627451\\
14.8527994155884	8.42601013183594	31.0559997558594	0.968627450980392	0.745098039215686	0.549019607843137\\
15.3422994613647	8.94000244140625	31.0690002441406	0.847058823529412	0.662745098039216	0.517647058823529\\
15.9975004196167	9.2860107421875	30.7910003662109	0.827450980392157	0.749019607843137	0.611764705882353\\
15.4298009872437	10.7140045166016	29.9919891357422	0.470588235294118	0.164705882352941	0.203921568627451\\
15.5232992172241	10.4920043945312	30.2389984130859	0.443137254901961	0.250980392156863	0.274509803921569\\
14.8144006729126	8.08100891113281	30.7429962158203	0.992156862745098	0.803921568627451	0.584313725490196\\
15.2001008987427	8.49900817871094	30.7590026855469	0.866666666666667	0.654901960784314	0.501960784313725\\
15.6608991622925	8.78401184082031	30.6309967041016	0.811764705882353	0.643137254901961	0.505882352941176\\
15.3841009140015	10.177001953125	31.8719940185547	0.423529411764706	0.36078431372549	0.356862745098039\\
15.5768995285034	10.0890045166016	31.5139923095703	0.494117647058824	0.411764705882353	0.388235294117647\\
15.7165994644165	10.4450073242188	28.0959930419922	0.552941176470588	0.517647058823529	0.470588235294118\\
15.7757997512817	10.3210144042969	28.4429931640625	0.796078431372549	0.67843137254902	0.549019607843137\\
15.8669996261597	10.0810089111328	29.1920013427734	0.662745098039216	0.537254901960784	0.450980392156863\\
15.8277006149292	10.0270080566406	29.60400390625	0.898039215686275	0.713725490196078	0.533333333333333\\
15.5469999313354	10.302001953125	29.8300018310547	0.596078431372549	0.466666666666667	0.431372549019608\\
15.9185991287231	9.94200134277344	30.2969970703125	0.831372549019608	0.729411764705882	0.6\\
14.5556001663208	11.3920135498047	31.8669891357422	0.396078431372549	0.172549019607843	0.192156862745098\\
14.8266000747681	11.4800109863281	31.3260040283203	0.498039215686275	0.109803921568627	0.149019607843137\\
15.2104005813599	11.3930053710938	31.3329925537109	0.454901960784314	0.145098039215686	0.180392156862745\\
15.4681005477905	11.0320129394531	30.3419952392578	0.556862745098039	0.133333333333333	0.172549019607843\\
15.4744005203247	11.3770141601562	30.6819915771484	0.364705882352941	0.215686274509804	0.223529411764706\\
15.1640996932983	11.5140075683594	30.9409942626953	0.341176470588235	0.223529411764706	0.235294117647059\\
15.7011995315552	10.3580017089844	30.9149932861328	0.447058823529412	0.313725490196078	0.325490196078431\\
15.5826997756958	11.0430145263672	30.9299926757812	0.454901960784314	0.176470588235294	0.211764705882353\\
15.5430002212524	10.4860076904297	31.6989898681641	0.447058823529412	0.270588235294118	0.290196078431373\\
15.6220998764038	10.7160034179688	31.4329986572266	0.403921568627451	0.219607843137255	0.250980392156863\\
14.9765996932983	11.3260040283203	31.7229919433594	0.423529411764706	0.184313725490196	0.203921568627451\\
15.2766008377075	11.2640075683594	31.6600036621094	0.52156862745098	0.145098039215686	0.180392156862745\\
15.1855001449585	11.2000122070312	31.9429931640625	0.509803921568627	0.152941176470588	0.184313725490196\\
15.4453992843628	11.0840148925781	31.8359985351562	0.552941176470588	0.133333333333333	0.172549019607843\\
15.496600151062	10.7770080566406	31.9660034179688	0.494117647058824	0.156862745098039	0.196078431372549\\
15.5868005752563	10.9000091552734	31.6549987792969	0.490196078431373	0.156862745098039	0.196078431372549\\
15.3476991653442	11.6550140380859	31.9700012207031	0.6	0.0862745098039216	0.141176470588235\\
14.9157991409302	11.7990112304688	31.9380035400391	0.513725490196078	0.109803921568627	0.16078431372549\\
14.346999168396	8.37600708007812	31.8639984130859	0.784313725490196	0.670588235294118	0.568627450980392\\
15.9196004867554	9.34001159667969	31.6179962158203	0.713725490196078	0.580392156862745	0.47843137254902\\
15.9632005691528	9.69400024414062	31.7279968261719	0.745098039215686	0.670588235294118	0.549019607843137\\
15.8034009933472	9.82701110839844	31.9969940185547	0.8	0.709803921568627	0.572549019607843\\
12.3237009048462	8.15501403808594	31.6709899902344	0.145098039215686	0.396078431372549	0.482352941176471\\
13.1540002822876	8.125	31.6649932861328	0.392156862745098	0.411764705882353	0.466666666666667\\
13.6190004348755	8.56201171875	31.8569946289062	0.431372549019608	0.47843137254902	0.52156862745098\\
12.5369005203247	8.94801330566406	31.6790008544922	0.184313725490196	0.364705882352941	0.458823529411765\\
12.2640008926392	8.77500915527344	31.5899963378906	0.16078431372549	0.368627450980392	0.458823529411765\\
12.3744993209839	8.20500183105469	31.10400390625	0.235294117647059	0.364705882352941	0.462745098039216\\
15.2288999557495	11.2510070800781	29.1139984130859	0.0509803921568627	0.298039215686275	0.290196078431373\\
14.9630002975464	11.8760070800781	28.5889892578125	0.494117647058824	0.0980392156862745	0.152941176470588\\
15.1841993331909	11.1440124511719	28.6999969482422	0.164705882352941	0.247058823529412	0.274509803921569\\
15.1633996963501	11.1070098876953	28.2369995117188	0	0.262745098039216	0.36078431372549\\
15.2986993789673	10.8470001220703	28.0449981689453	0.152941176470588	0.250980392156863	0.356862745098039\\
15.071099281311	11.4930114746094	28.4369964599609	0.462745098039216	0.156862745098039	0.188235294117647\\
15.8986005783081	10.6640014648438	29.677001953125	0.384313725490196	0.274509803921569	0.298039215686275\\
15.8030004501343	10.9220123291016	29.4029998779297	0.423529411764706	0.188235294117647	0.223529411764706\\
15.4499998092651	11.9830017089844	28.7119903564453	0.572549019607843	0.117647058823529	0.16078431372549\\
15.5381002426147	11.614013671875	28.4879913330078	0.43921568627451	0.180392156862745	0.211764705882353\\
13.5857992172241	11.9970092773438	30.4510040283203	0.568627450980392	0.0235294117647059	0.0823529411764706\\
13.6039991378784	11.8100128173828	31.0119934082031	0.533333333333333	0.0235294117647059	0.105882352941176\\
12.4340009689331	11.9680023193359	31.5229949951172	0.407843137254902	0.0862745098039216	0.0196078431372549\\
12.7839994430542	11.739013671875	31.8419952392578	0.509803921568627	0.0274509803921569	0.00392156862745098\\
13.4665994644165	11.6740112304688	31.6089935302734	0.501960784313725	0.0745098039215686	0.105882352941176\\
15.1913995742798	9.44700622558594	31.6269989013672	0.72156862745098	0.643137254901961	0.533333333333333\\
14.9418992996216	9.62800598144531	31.8519897460938	0.490196078431373	0.466666666666667	0.443137254901961\\
13.8524007797241	9.28800964355469	31.6969909667969	0.43921568627451	0.454901960784314	0.549019607843137\\
14.2710008621216	9.21101379394531	31.6739959716797	0.509803921568627	0.494117647058824	0.552941176470588\\
14.6605997085571	8.5830078125	31.3379974365234	0.933333333333333	0.725490196078431	0.568627450980392\\
14.0712003707886	8.14601135253906	31.2929992675781	0.803921568627451	0.670588235294118	0.556862745098039\\
14.3851003646851	8.37200927734375	31.3329925537109	0.850980392156863	0.694117647058824	0.564705882352941\\
13.8112001419067	8.41801452636719	31.3369903564453	0.6	0.56078431372549	0.545098039215686\\
15.5294008255005	10.3960113525391	29.0639953613281	0.450980392156863	0.270588235294118	0.290196078431373\\
15.9068994522095	8.30601501464844	29.8600006103516	1	0.854901960784314	0.615686274509804\\
15.1318006515503	8.02101135253906	30.3430023193359	1	1	0.741176470588235\\
12.3149003982544	9.18400573730469	34.9720001220703	0.643137254901961	0.0156862745098039	0.0588235294117647\\
12.8823003768921	9.71000671386719	34.6620025634766	0.541176470588235	0.101960784313725	0.125490196078431\\
13.7745008468628	10.4360046386719	34.6600036621094	0.36078431372549	0.164705882352941	0.203921568627451\\
12.0595998764038	8.84600830078125	35.6640014648438	0.541176470588235	0.0862745098039216	0.0509803921568627\\
13.2638998031616	9.95901489257812	35.3099975585938	0.219607843137255	0.247058823529412	0.333333333333333\\
14.4478998184204	10.9300079345703	35.3159942626953	0.32156862745098	0.188235294117647	0.231372549019608\\
14.3252000808716	10.875	34.9940032958984	0.392156862745098	0.168627450980392	0.207843137254902\\
14.4268007278442	10.7510070800781	35.6510009765625	0.164705882352941	0.227450980392157	0.290196078431373\\
15.565899848938	11.4180145263672	32.3219909667969	0.474509803921569	0.345098039215686	0.447058823529412\\
15.2645998001099	11.2850036621094	33.0269927978516	0.325490196078431	0.423529411764706	0.537254901960784\\
15.1020002365112	11.0550079345703	33.6699981689453	0.215686274509804	0.466666666666667	0.592156862745098\\
14.3779993057251	11.5510101318359	33.4019927978516	0.298039215686275	0.372549019607843	0.466666666666667\\
14.8107004165649	11.3270111083984	33.5289916992188	0.290196078431373	0.392156862745098	0.501960784313725\\
12.7008008956909	11.9190063476562	33.177001953125	0.372549019607843	0.231372549019608	0.305882352941176\\
13.6031999588013	11.72900390625	34.0249938964844	0.211764705882353	0.301960784313725	0.364705882352941\\
14.0070009231567	11.6420135498047	34.1490020751953	0.168627450980392	0.290196078431373	0.36078431372549\\
14.2062997817993	11.7280120849609	34.6699981689453	0.333333333333333	0.188235294117647	0.23921568627451\\
14.8359003067017	11.1810150146484	33.8639984130859	0.254901960784314	0.392156862745098	0.501960784313725\\
14.3144006729126	11.5340118408203	34.35400390625	0.2	0.282352941176471	0.356862745098039\\
13.9028005599976	11.7350006103516	34.4469909667969	0.231372549019608	0.231372549019608	0.286274509803922\\
13.5000009536743	11.8100128173828	34.5399932861328	0.298039215686275	0.203921568627451	0.243137254901961\\
12.1174001693726	11.7740020751953	34.6869964599609	0.450980392156863	0.188235294117647	0.235294117647059\\
15.0448999404907	10.8280029296875	33.9219970703125	0.203921568627451	0.435294117647059	0.556862745098039\\
15.1110010147095	10.6680145263672	33.6159973144531	0.270588235294118	0.43921568627451	0.556862745098039\\
15.6510000228882	10.7320098876953	32.8329925537109	0.431372549019608	0.372549019607843	0.47843137254902\\
15.8993997573853	10.5480041503906	32.1959991455078	0.466666666666667	0.431372549019608	0.517647058823529\\
14.5880994796753	10.3330078125	33.8059997558594	0.258823529411765	0.364705882352941	0.462745098039216\\
14.1474008560181	9.97500610351562	33.3710021972656	0.274509803921569	0.372549019607843	0.462745098039216\\
13.0180006027222	9.12701416015625	32.6510009765625	0.109803921568627	0.298039215686275	0.447058823529412\\
12.6437005996704	8.94200134277344	32.7679901123047	0.2	0.258823529411765	0.388235294117647\\
14.0057992935181	10.5550079345703	33.8949890136719	0.247058823529412	0.219607843137255	0.274509803921569\\
13.6868009567261	10.2850036621094	33.4510040283203	0.231372549019608	0.345098039215686	0.423529411764706\\
13.424599647522	9.95001220703125	32.6790008544922	0.270588235294118	0.329411764705882	0.458823529411765\\
13.65269947052	10.3290100097656	34.0910034179688	0.349019607843137	0.168627450980392	0.2\\
12.8503007888794	9.71000671386719	33.3139953613281	0.305882352941176	0.313725490196078	0.396078431372549\\
14.032000541687	10.3920135498047	33.0569915771484	0.32156862745098	0.372549019607843	0.470588235294118\\
14.1451005935669	10.5640106201172	33.4680023193359	0.215686274509804	0.349019607843137	0.431372549019608\\
14.4625005722046	10.3070068359375	32.5359954833984	0.36078431372549	0.364705882352941	0.47843137254902\\
14.7960996627808	10.5590057373047	32.677001953125	0.36078431372549	0.364705882352941	0.47843137254902\\
14.3972005844116	10.6170043945312	33.1809997558594	0.290196078431373	0.372549019607843	0.466666666666667\\
13.4739999771118	11.3070068359375	33.2969970703125	0.305882352941176	0.313725490196078	0.4\\
13.9369993209839	11.1760101318359	33.4169921875	0.266666666666667	0.341176470588235	0.415686274509804\\
12.4152002334595	11.4620056152344	35.9250030517578	0.337254901960784	0.196078431372549	0.243137254901961\\
12.5705995559692	11.375	35.4199981689453	0.501960784313725	0.12156862745098	0.156862745098039\\
12.7184000015259	11.3250122070312	34.9250030517578	0.529411764705882	0.0980392156862745	0.117647058823529\\
12.8492002487183	11.3610076904297	33.4859924316406	0.305882352941176	0.317647058823529	0.396078431372549\\
13.7783002853394	11.2330017089844	34.4120025634766	0.294117647058824	0.2	0.243137254901961\\
14.1691999435425	11.0430145263672	33.6969909667969	0.180392156862745	0.317647058823529	0.388235294117647\\
14.0397005081177	11.0820007324219	34.0879974365234	0.203921568627451	0.250980392156863	0.309803921568627\\
13.1643991470337	11.4730072021484	35.4499969482422	0.309803921568627	0.184313725490196	0.23921568627451\\
13.5318994522095	11.3410034179688	34.6949920654297	0.356862745098039	0.16078431372549	0.192156862745098\\
13.7634000778198	11.1960144042969	33.7590026855469	0.227450980392157	0.305882352941176	0.372549019607843\\
13.6649007797241	11.2210083007812	34.0919952392578	0.247058823529412	0.258823529411765	0.309803921568627\\
14.8196992874146	10.5960083007812	34.0910034179688	0.247058823529412	0.388235294117647	0.498039215686275\\
13.2097005844116	9.36500549316406	33.2839965820312	0.298039215686275	0.305882352941176	0.407843137254902\\
13.7942991256714	9.8070068359375	33.7720031738281	0.176470588235294	0.32156862745098	0.396078431372549\\
12.3186006546021	8.66801452636719	34.0869903564453	0.376470588235294	0.247058823529412	0.298039215686275\\
14.6535997390747	10.3660125732422	35.4149932861328	0.329411764705882	0.203921568627451	0.243137254901961\\
14.9434003829956	10.5460052490234	35.6179962158203	0.396078431372549	0.215686274509804	0.274509803921569\\
12.0022001266479	8.156005859375	35.4449920654297	0.466666666666667	0.117647058823529	0.101960784313725\\
12.2795000076294	8.33500671386719	35.8359985351562	0.329411764705882	0.184313725490196	0.211764705882353\\
12.7142992019653	8.74800109863281	35.8679962158203	0.349019607843137	0.2	0.258823529411765\\
13.8284997940063	9.69200134277344	35.7959899902344	0.0549019607843137	0.266666666666667	0.36078431372549\\
14.3133001327515	10.0380096435547	35.6739959716797	0.231372549019608	0.211764705882353	0.266666666666667\\
14.7529001235962	10.2660064697266	35.8430023193359	0.356862745098039	0.219607843137255	0.274509803921569\\
15.1992998123169	10.7340087890625	35.7879943847656	0.427450980392157	0.223529411764706	0.298039215686275\\
15.7435007095337	11.7180023193359	35.7829895019531	0.423529411764706	0.223529411764706	0.301960784313725\\
15.0672006607056	10.4630126953125	35.9499969482422	0.415686274509804	0.223529411764706	0.290196078431373\\
14.5553998947144	11.2720031738281	35.4219970703125	0.317647058823529	0.192156862745098	0.231372549019608\\
14.3788995742798	11.7890014648438	35.6640014648438	0.184313725490196	0.219607843137255	0.282352941176471\\
13.5325994491577	11.7050018310547	35.9409942626953	0.12156862745098	0.298039215686275	0.415686274509804\\
14.023699760437	11.8430023193359	35.8889923095703	0.0705882352941176	0.254901960784314	0.341176470588235\\
13.9045000076294	11.3010101318359	34.7570037841797	0.380392156862745	0.16078431372549	0.196078431372549\\
14.9530992507935	11.5370025634766	35.8629913330078	0.407843137254902	0.223529411764706	0.286274509803922\\
15.1365995407104	11.8340148925781	35.9629974365234	0.427450980392157	0.219607843137255	0.286274509803922\\
13.6705007553101	11.3910064697266	32.6470031738281	0.325490196078431	0.337254901960784	0.435294117647059\\
13.8743009567261	11.8740081787109	34.8190002441406	0.411764705882353	0.156862745098039	0.196078431372549\\
14.8729009628296	10.9980010986328	34.1519927978516	0.23921568627451	0.368627450980392	0.470588235294118\\
14.9226999282837	10.8710021972656	35.1109924316406	0.345098039215686	0.223529411764706	0.266666666666667\\
14.8515005111694	10.3630065917969	32.4309997558594	0.407843137254902	0.384313725490196	0.486274509803922\\
14.4996004104614	11.7210083007812	34.8909912109375	0.341176470588235	0.184313725490196	0.227450980392157\\
15.0724000930786	10.8550109863281	35.4729919433594	0.407843137254902	0.215686274509804	0.274509803921569\\
14.7734994888306	11.1529998779297	34.6340026855469	0.250980392156863	0.262745098039216	0.329411764705882\\
14.6153001785278	10.9500122070312	33.2019958496094	0.274509803921569	0.372549019607843	0.466666666666667\\
14.3076009750366	11.0660095214844	33.3000030517578	0.223529411764706	0.352941176470588	0.435294117647059\\
14.3531999588013	11.2860107421875	32.4319915771484	0.352941176470588	0.384313725490196	0.498039215686275\\
14.7568006515503	11.1330108642578	32.5500030517578	0.384313725490196	0.36078431372549	0.470588235294118\\
14.8839998245239	11.2150115966797	32.1750030517578	0.435294117647059	0.403921568627451	0.498039215686275\\
14.28480052948	10.8490142822266	34.6279907226562	0.384313725490196	0.172549019607843	0.215686274509804\\
14.1973009109497	11.1510009765625	34.822998046875	0.419607843137255	0.156862745098039	0.2\\
15.1503000259399	10.5270080566406	32.4049987792969	0.450980392156863	0.411764705882353	0.498039215686275\\
15.3674001693726	10.7740020751953	32.3099975585938	0.474509803921569	0.349019607843137	0.450980392156863\\
15.3053007125854	11.0400085449219	32.1399993896484	0.462745098039216	0.396078431372549	0.486274509803922\\
14.0695009231567	10.6360015869141	34.8860015869141	0.427450980392157	0.156862745098039	0.196078431372549\\
12.4031000137329	9.12001037597656	35.9029998779297	0.349019607843137	0.168627450980392	0.180392156862745\\
13.635199546814	10.156005859375	35.8040008544922	0.172549019607843	0.258823529411765	0.356862745098039\\
15.1157999038696	11.4630126953125	32.7779998779297	0.380392156862745	0.372549019607843	0.47843137254902\\
14.8284997940063	11.4630126953125	33.1100006103516	0.313725490196078	0.392156862745098	0.501960784313725\\
13.7666006088257	11.9070129394531	32.5199890136719	0.313725490196078	0.364705882352941	0.490196078431373\\
14.3610010147095	11.885009765625	32.1259918212891	0.372549019607843	0.392156862745098	0.501960784313725\\
14.2965002059937	11.5060119628906	34.0370025634766	0.192156862745098	0.329411764705882	0.411764705882353\\
12.0513010025024	11.8190002441406	34.0309906005859	0.388235294117647	0.176470588235294	0.219607843137255\\
12.5677995681763	11.7830047607422	34.4120025634766	0.345098039215686	0.262745098039216	0.309803921568627\\
12.6036996841431	11.8230133056641	33.8269958496094	0.298039215686275	0.294117647058824	0.36078431372549\\
14.3944997787476	9.17100524902344	32.1889953613281	0.36078431372549	0.435294117647059	0.52156862745098\\
14.4805994033813	9.5150146484375	32.4029998779297	0.352941176470588	0.396078431372549	0.509803921568627\\
15.7023000717163	10.3050079345703	32.4199981689453	0.474509803921569	0.368627450980392	0.470588235294118\\
14.5896997451782	9.80801391601562	32.6490020751953	0.368627450980392	0.368627450980392	0.47843137254902\\
14.7237005233765	10.0630035400391	32.9179992675781	0.376470588235294	0.356862745098039	0.462745098039216\\
15.3385000228882	10.4580078125	33.0039978027344	0.435294117647059	0.368627450980392	0.474509803921569\\
15.8646001815796	10.2020111083984	32.0849914550781	0.47843137254902	0.56078431372549	0.619607843137255\\
15.3816003799438	10.0700073242188	32.5719909667969	0.462745098039216	0.392156862745098	0.486274509803922\\
15.1491003036499	10.1800079345703	32.8349914550781	0.435294117647059	0.356862745098039	0.458823529411765\\
14.985800743103	9.9110107421875	32.6409912109375	0.435294117647059	0.411764705882353	0.501960784313725\\
14.8870992660522	9.60501098632812	32.4219970703125	0.458823529411765	0.494117647058824	0.549019607843137\\
14.9382009506226	10.2870025634766	33.1299896240234	0.364705882352941	0.372549019607843	0.47843137254902\\
15.9059991836548	10.9250030517578	32.25	0.466666666666667	0.427450980392157	0.513725490196078\\
13.5633001327515	9.43901062011719	32.7079925537109	0.223529411764706	0.329411764705882	0.470588235294118\\
13.3741006851196	9.25	32.5110015869141	0.105882352941176	0.329411764705882	0.482352941176471\\
12.3811006546021	8.58100891113281	32.14599609375	0.219607843137255	0.254901960784314	0.364705882352941\\
12.7027006149292	8.69700622558594	32.0970001220703	0.113725490196078	0.341176470588235	0.458823529411765\\
13.0556001663208	8.77700805664062	32.0370025634766	0.0823529411764706	0.392156862745098	0.501960784313725\\
13.1995992660522	9.04200744628906	32.2809906005859	0.0470588235294118	0.36078431372549	0.505882352941176\\
13.4231004714966	8.8380126953125	32.0079956054688	0.156862745098039	0.407843137254902	0.501960784313725\\
12.8550996780396	9.54901123046875	32.4429931640625	0.0823529411764706	0.305882352941176	0.458823529411765\\
13.0457010269165	9.76300048828125	32.8059997558594	0.23921568627451	0.286274509803922	0.411764705882353\\
13.3098001480103	9.99900817871094	33.1719970703125	0.298039215686275	0.309803921568627	0.415686274509804\\
12.2678995132446	11.2920074462891	34.3470001220703	0.486274509803922	0.172549019607843	0.227450980392157\\
12.0901002883911	11.2930145263672	34.8939971923828	0.756862745098039	0.0392156862745098	0.0627450980392157\\
13.3438005447388	11.2940063476562	34.2949981689453	0.325490196078431	0.219607843137255	0.254901960784314\\
12.0705995559692	11.6550140380859	32.6799926757812	0.580392156862745	0	0\\
12.40269947052	11.47900390625	33.0869903564453	0.529411764705882	0.0784313725490196	0.117647058823529\\
14.4168004989624	10.2570037841797	35.0739898681641	0.325490196078431	0.188235294117647	0.223529411764706\\
13.3118009567261	9.46101379394531	33.9019927978516	0.223529411764706	0.286274509803922	0.345098039215686\\
12.4756994247437	8.6510009765625	35.1340026855469	0.749019607843137	0.0352941176470588	0.0431372549019608\\
13.9739007949829	9.927001953125	35.1329956054688	0.411764705882353	0.16078431372549	0.203921568627451\\
15.4376993179321	10.8370056152344	35.9779968261719	0.411764705882353	0.223529411764706	0.309803921568627\\
15.6372003555298	11.0760040283203	35.9960021972656	0.419607843137255	0.219607843137255	0.305882352941176\\
13.2020998001099	11.5590057373047	32.2279968261719	0.149019607843137	0.341176470588235	0.447058823529412\\
12.5843000411987	11.8170013427734	35.0390014648438	0.643137254901961	0.0745098039215686	0.0862745098039216\\
12.1131010055542	11.8240051269531	35.35400390625	0.647058823529412	0.0705882352941176	0.0862745098039216\\
12.2535009384155	8.69801330566406	32.8000030517578	0.36078431372549	0.2	0.286274509803922\\
14.2400999069214	9.81600952148438	32.0529937744141	0.356862745098039	0.427450980392157	0.525490196078431\\
14.6244993209839	9.88200378417969	32.0699920654297	0.43921568627451	0.474509803921569	0.533333333333333\\
14.4595003128052	11.125	32.8860015869141	0.305882352941176	0.376470588235294	0.470588235294118\\
15.241099357605	11.4170074462891	35.4649963378906	0.443137254901961	0.215686274509804	0.298039215686275\\
15.4348993301392	11.7320098876953	35.5739898681641	0.450980392156863	0.215686274509804	0.298039215686275\\
13.6857995986938	11.5880126953125	35.4850006103516	0.266666666666667	0.211764705882353	0.282352941176471\\
14.8949003219604	11.1540069580078	34.9550018310547	0.270588235294118	0.231372549019608	0.27843137254902\\
12.0227994918823	8.24000549316406	36.8430023193359	0.207843137254902	0.227450980392157	0.270588235294118\\
13.7620000839233	9.00100708007812	37.9010009765625	0.588235294117647	0.52156862745098	0.470588235294118\\
14.4912004470825	10.4130096435547	36.468994140625	0.0235294117647059	0.309803921568627	0.372549019607843\\
14.4662008285522	10.1460113525391	36.968994140625	0.00784313725490196	0.349019607843137	0.392156862745098\\
14.6211996078491	9.20500183105469	38.5650024414062	0.729411764705882	0.525490196078431	0.458823529411765\\
14.2988996505737	8.92601013183594	38.4129943847656	0.87843137254902	0.650980392156863	0.513725490196078\\
13.9411993026733	8.67201232910156	38.2969970703125	0.933333333333333	0.690196078431373	0.541176470588235\\
15.3312997817993	8.12100219726562	39.2669982910156	0.96078431372549	0.788235294117647	0.56078431372549\\
14.9033994674683	9.44000244140625	38.7559967041016	0.772549019607843	0.549019607843137	0.450980392156863\\
14.9453992843628	8.38101196289062	39.0589904785156	1	0.776470588235294	0.568627450980392\\
12.4534006118774	11.7230072021484	36.7269897460938	0.717647058823529	0	0\\
13.1778001785278	8.28500366210938	37.1470031738281	0.141176470588235	0.27843137254902	0.329411764705882\\
13.7881002426147	8.50700378417969	37.5469970703125	0.0549019607843137	0.376470588235294	0.403921568627451\\
14.3182001113892	8.16300964355469	38.1829986572266	0.83921568627451	0.6	0.47843137254902\\
14.7162008285522	8.20201110839844	38.3990020751953	0.745098039215686	0.52156862745098	0.443137254901961\\
15.4863996505737	8.19601440429688	38.8049926757812	0.949019607843137	0.713725490196078	0.513725490196078\\
15.7526006698608	8.614013671875	38.927001953125	0.956862745098039	0.729411764705882	0.525490196078431\\
15.1281003952026	10.2590026855469	36.3130035400391	0.32156862745098	0.192156862745098	0.262745098039216\\
15.2606000900269	10.0340118408203	36.8150024414062	0.52156862745098	0.231372549019608	0.286274509803922\\
15.5143003463745	9.90701293945312	37.3580017089844	0.545098039215686	0.219607843137255	0.298039215686275\\
15.7095994949341	9.72801208496094	38.2129974365234	0.611764705882353	0.501960784313725	0.43921568627451\\
15.9154996871948	9.68301391601562	38.4299926757812	0.749019607843137	0.572549019607843	0.458823529411765\\
14.7969999313354	8.8280029296875	38.2030029296875	0.847058823529412	0.6	0.474509803921569\\
15.2755002975464	9.35600280761719	38.4120025634766	0.764705882352941	0.572549019607843	0.458823529411765\\
15.3958005905151	8.68101501464844	38.7379913330078	0.937254901960784	0.701960784313725	0.509803921568627\\
15.6486005783081	9.06900024414062	38.8159942626953	0.96078431372549	0.729411764705882	0.52156862745098\\
12.6659002304077	11.9290008544922	37.0370025634766	0.776470588235294	0	0.00392156862745098\\
14.9310998916626	9.86601257324219	38.1889953613281	0.803921568627451	0.56078431372549	0.450980392156863\\
15.1248998641968	10.1310119628906	37.7789916992188	0.729411764705882	0.529411764705882	0.454901960784314\\
14.9632005691528	10.2480010986328	37.2619934082031	0.513725490196078	0.447058823529412	0.423529411764706\\
15.3603010177612	10.6610107421875	36.9440002441406	0.568627450980392	0.223529411764706	0.27843137254902\\
15.2841997146606	10.9010009765625	36.5800018310547	0.325490196078431	0.211764705882353	0.282352941176471\\
15.1819009780884	11.1200103759766	36.2859954833984	0.137254901960784	0.27843137254902	0.352941176470588\\
15.2303991317749	11.4860076904297	36.1179962158203	0.188235294117647	0.254901960784314	0.329411764705882\\
15.6722002029419	10.0970001220703	38.5829925537109	0.925490196078431	0.694117647058824	0.505882352941176\\
15.40980052948	9.07200622558594	39.2519989013672	0.945098039215686	0.788235294117647	0.568627450980392\\
15.6157007217407	9.8330078125	38.9469909667969	0.972549019607843	0.772549019607843	0.549019607843137\\
15.4905004501343	11.3450012207031	36.4199981689453	0.372549019607843	0.184313725490196	0.254901960784314\\
15.6899003982544	11.0810089111328	36.7910003662109	0.635294117647059	0.152941176470588	0.219607843137255\\
15.7020998001099	10.7460021972656	37.1510009765625	0.615686274509804	0.2	0.270588235294118\\
12.0178995132446	11.9470062255859	36.0240020751953	0.411764705882353	0.152941176470588	0.152941176470588\\
15.9863004684448	10.7200012207031	37.4219970703125	0.505882352941176	0.235294117647059	0.313725490196078\\
15.8410997390747	11.6680145263672	36.5370025634766	0.694117647058824	0.125490196078431	0.192156862745098\\
13.112099647522	8.21900939941406	37.8589935302734	0.0666666666666667	0.294117647058824	0.352941176470588\\
12.6474008560181	8.052001953125	37.6129913330078	0.0156862745098039	0.313725490196078	0.4\\
14.4049005508423	9.55601501464844	37.9029998779297	0.831372549019608	0.619607843137255	0.501960784313725\\
14.0273008346558	10.2820129394531	36.1989898681641	0.0862745098039216	0.337254901960784	0.407843137254902\\
12.2326993942261	8.64201354980469	36.6699981689453	0	0.317647058823529	0.411764705882353\\
12.1279993057251	8.76300048828125	36.2249908447266	0	0.219607843137255	0.329411764705882\\
12.457200050354	9.01100158691406	36.4579925537109	0	0.317647058823529	0.419607843137255\\
12.5915002822876	8.84901428222656	36.8880004882812	0.0196078431372549	0.313725490196078	0.4\\
13.0931005477905	9.60101318359375	36.4739990234375	0.0352941176470588	0.301960784313725	0.380392156862745\\
13.4348001480103	9.76100158691406	36.7099914550781	0.0313725490196078	0.305882352941176	0.36078431372549\\
13.5395994186401	9.96701049804688	36.3190002441406	0.0313725490196078	0.305882352941176	0.36078431372549\\
13.9772005081177	9.7550048828125	37.2419891357422	0.176470588235294	0.427450980392157	0.431372549019608\\
14.4303998947144	9.84700012207031	37.4769897460938	0.349019607843137	0.486274509803922	0.458823529411765\\
14.7990007400513	9.04901123046875	38.8289947509766	0.803921568627451	0.572549019607843	0.474509803921569\\
15.1139001846313	9.39201354980469	38.0839996337891	0.584313725490196	0.454901960784314	0.423529411764706\\
15.2853002548218	9.64300537109375	37.7789916992188	0.513725490196078	0.392156862745098	0.4\\
14.9263010025024	9.41900634765625	37.6969909667969	0.588235294117647	0.32156862745098	0.349019607843137\\
15.0537996292114	9.69300842285156	37.2799987792969	0.580392156862745	0.282352941176471	0.317647058823529\\
14.2402009963989	9.02400207519531	37.5059967041016	0.231372549019608	0.376470588235294	0.4\\
14.5759000778198	9.46101379394531	37.2129974365234	0.215686274509804	0.290196078431373	0.345098039215686\\
12.8406991958618	8.68101501464844	36.3979949951172	0.00392156862745098	0.309803921568627	0.407843137254902\\
12.8692998886108	8.36100769042969	36.8159942626953	0.0313725490196078	0.309803921568627	0.392156862745098\\
13.1372003555298	8.781005859375	36.6909942626953	0.0313725490196078	0.305882352941176	0.388235294117647\\
13.3872995376587	9.14700317382812	36.5599975585938	0.0313725490196078	0.298039215686275	0.364705882352941\\
13.4763994216919	8.781005859375	37.0529937744141	0.0235294117647059	0.309803921568627	0.36078431372549\\
13.7253007888794	9.23001098632812	36.8379974365234	0.0156862745098039	0.309803921568627	0.36078431372549\\
13.8571996688843	8.97200012207031	37.2369995117188	0.0313725490196078	0.364705882352941	0.396078431372549\\
14.6423997879028	9.760009765625	36.7310028076172	0.0862745098039216	0.294117647058824	0.364705882352941\\
14.1666994094849	9.77101135253906	36.2229919433594	0.0823529411764706	0.290196078431373	0.356862745098039\\
14.0992002487183	8.76701354980469	37.6340026855469	0.329411764705882	0.482352941176471	0.454901960784314\\
13.5017004013062	8.13800048828125	37.5299987792969	0.0274509803921569	0.309803921568627	0.36078431372549\\
15.8762998580933	11.3690032958984	36.0359954833984	0	0.266666666666667	0.341176470588235\\
15.6918992996216	10.7090148925781	36.3369903564453	0.298039215686275	0.168627450980392	0.235294117647059\\
15.8522005081177	10.2230072021484	37.0749969482422	0.650980392156863	0.164705882352941	0.243137254901961\\
15.9700002670288	10.5730133056641	36.7299957275391	0.705882352941177	0.117647058823529	0.188235294117647\\
15.583399772644	10.3630065917969	36.614990234375	0.635294117647059	0.109803921568627	0.176470588235294\\
15.9763994216919	10.9660034179688	36.3849945068359	0.443137254901961	0.152941176470588	0.223529411764706\\
15.2202997207642	10.0380096435547	38.2480010986328	0.788235294117647	0.568627450980392	0.450980392156863\\
15.4194002151489	10.4390106201172	37.3619995117188	0.603921568627451	0.372549019607843	0.376470588235294\\
14.889199256897	10.7920074462891	36.2939910888672	0.0156862745098039	0.313725490196078	0.372549019607843\\
15.7545003890991	8.78700256347656	39.4339904785156	0.901960784313726	0.827450980392157	0.6\\
15.327000617981	9.07301330566406	38.6230010986328	0.917647058823529	0.686274509803922	0.501960784313725\\
15.9868993759155	13.2540054321289	25.1449890136719	0.364705882352941	0.32156862745098	0.337254901960784\\
15.9271001815796	12.9390106201172	25.3679962158203	0.32156862745098	0.274509803921569	0.27843137254902\\
15.6929998397827	14.9580078125	24.7030029296875	0.568627450980392	0.254901960784314	0.27843137254902\\
15.6467008590698	13.8320083618164	25.0829925537109	0.392156862745098	0.345098039215686	0.356862745098039\\
15.6659002304077	15.3750076293945	24.8109893798828	0.733333333333333	0.137254901960784	0.180392156862745\\
15.8564004898071	15.6280059814453	24.5269927978516	0.623529411764706	0.207843137254902	0.223529411764706\\
13.0560007095337	15.406005859375	27.2939910888672	0.819607843137255	0.0392156862745098	0.0627450980392157\\
12.9914999008179	15.0760040283203	27.7019958496094	0.8	0	0.0117647058823529\\
15.9518003463745	13.4520111083984	24.4869995117188	0.352941176470588	0.419607843137255	0.435294117647059\\
15.1272001266479	15.7470092773438	24.8089904785156	0.745098039215686	0.129411764705882	0.176470588235294\\
15.1472997665405	15.0390090942383	24.75	0.407843137254902	0.364705882352941	0.380392156862745\\
15.2221002578735	14.6990051269531	24.60400390625	0.290196078431373	0.443137254901961	0.447058823529412\\
15.2258996963501	14.3390045166016	24.6889953613281	0.305882352941176	0.407843137254902	0.411764705882353\\
15.3886003494263	13.9250106811523	24.6089935302734	0.325490196078431	0.396078431372549	0.411764705882353\\
15.6883001327515	13.2250061035156	24.6799926757812	0.356862745098039	0.450980392156863	0.450980392156863\\
14.528000831604	12.9270095825195	27.3820037841797	0.423529411764706	0.188235294117647	0.196078431372549\\
14.65269947052	13.0080108642578	26.9980010986328	0.435294117647059	0.227450980392157	0.235294117647059\\
14.9817991256714	12.72900390625	25.8059997558594	0.266666666666667	0.243137254901961	0.258823529411765\\
15.4394998550415	12.6310119628906	25.1940002441406	0.290196078431373	0.435294117647059	0.454901960784314\\
15.2888994216919	14.2780075073242	25.8329925537109	0.768627450980392	0.23921568627451	0.270588235294118\\
14.8996000289917	14.8730087280273	26.0919952392578	0.862745098039216	0.192156862745098	0.23921568627451\\
15.4996995925903	15.1320037841797	25.1419982910156	0.76078431372549	0.133333333333333	0.196078431372549\\
15.2704000473022	15.3520050048828	25.4609985351562	0.870588235294118	0.117647058823529	0.188235294117647\\
14.9341993331909	15.5300064086914	25.72900390625	0.882352941176471	0.149019607843137	0.211764705882353\\
15.4543008804321	13.1620101928711	25.6199951171875	0.396078431372549	0.274509803921569	0.274509803921569\\
15.3534002304077	13.1220092773438	25.9660034179688	0.427450980392157	0.254901960784314	0.258823529411765\\
15.2647008895874	13.203010559082	26.3979949951172	0.6	0.223529411764706	0.211764705882353\\
15.0616006851196	13.015007019043	27.4380035400391	0.690196078431373	0.0745098039215686	0.0901960784313725\\
14.0105009078979	15.7370071411133	26.4599914550781	0.87843137254902	0.196078431372549	0.219607843137255\\
13.9548997879028	15.4430084228516	26.6929931640625	0.870588235294118	0.168627450980392	0.184313725490196\\
13.8058996200562	15.0110092163086	27.2169952392578	0.807843137254902	0.0235294117647059	0.0431372549019608\\
13.8371992111206	14.6370086669922	27.47900390625	0.8	0	0\\
13.8326005935669	14.2630081176758	27.8359985351562	0.819607843137255	0	0\\
15.637900352478	12.9040069580078	25.5480041503906	0.305882352941176	0.258823529411765	0.266666666666667\\
15.7405004501343	12.3570098876953	25.2599945068359	0.290196078431373	0.415686274509804	0.427450980392157\\
15.9203004837036	13.9640045166016	24.8209991455078	0.333333333333333	0.392156862745098	0.4\\
15.9851999282837	13.6060104370117	24.9579925537109	0.36078431372549	0.345098039215686	0.356862745098039\\
15.8872995376587	15.2270050048828	24.3899993896484	0.564705882352941	0.247058823529412	0.250980392156863\\
15.3462991714478	13.2910079956055	24.8699951171875	0.364705882352941	0.4	0.407843137254902\\
15.2209997177124	13.6570053100586	24.8899993896484	0.356862745098039	0.384313725490196	0.392156862745098\\
15.5014009475708	12.9430084228516	24.9239959716797	0.333333333333333	0.411764705882353	0.431372549019608\\
15.0150995254517	13.0430068969727	25.4949951171875	0.345098039215686	0.298039215686275	0.32156862745098\\
15.2233991622925	12.9810104370117	25.1600036621094	0.337254901960784	0.333333333333333	0.36078431372549\\
14.868800163269	15.7990112304688	25.0439910888672	0.823529411764706	0.0980392156862745	0.164705882352941\\
14.7710008621216	13.2930068969727	26.375	0.443137254901961	0.274509803921569	0.266666666666667\\
14.5943994522095	13.6250076293945	26.5139923095703	0.619607843137255	0.23921568627451	0.227450980392157\\
14.2458009719849	13.6500091552734	26.9389953613281	0.658823529411765	0.176470588235294	0.172549019607843\\
14.6551008224487	13.8870086669922	26.2099914550781	0.615686274509804	0.294117647058824	0.286274509803922\\
14.8436002731323	13.828010559082	25.7929992675781	0.450980392156863	0.341176470588235	0.341176470588235\\
14.4364004135132	14.2140045166016	26.2429962158203	0.768627450980392	0.231372549019608	0.23921568627451\\
14.7696008682251	14.4910049438477	25.677001953125	0.631372549019608	0.27843137254902	0.301960784313725\\
14.8021001815796	14.8100051879883	25.4769897460938	0.643137254901961	0.235294117647059	0.274509803921569\\
15.039999961853	14.7950057983398	25.0289916992188	0.427450980392157	0.345098039215686	0.364705882352941\\
14.8504991531372	15.1320037841797	25.2740020751953	0.662745098039216	0.203921568627451	0.250980392156863\\
14.5035009384155	15.1810073852539	25.5809936523438	0.827450980392157	0.168627450980392	0.223529411764706\\
13.8603010177612	14.1090087890625	26.9649963378906	0.831372549019608	0.0862745098039216	0.0980392156862745\\
14.045599937439	15.1420059204102	25.9969940185547	0.870588235294118	0.176470588235294	0.227450980392157\\
13.3100004196167	15.2780075073242	26.843994140625	0.854901960784314	0.168627450980392	0.2\\
13.2303991317749	14.2310104370117	27.8339996337891	0.819607843137255	0	0\\
13.547101020813	13.9770050048828	27.5390014648438	0.843137254901961	0	0.00784313725490196\\
13.8606004714966	13.5510101318359	27.5350036621094	0.764705882352941	0.0823529411764706	0.0901960784313725\\
15.778000831604	13.797004699707	24.3849945068359	0.368627450980392	0.32156862745098	0.356862745098039\\
15.7774991989136	14.4000091552734	24.0829925537109	0.298039215686275	0.435294117647059	0.43921568627451\\
15.4350004196167	14.5230102539062	24.2949981689453	0.282352941176471	0.447058823529412	0.447058823529412\\
15.4478006362915	15.2180099487305	24.1709899902344	0.368627450980392	0.372549019607843	0.368627450980392\\
15.5196008682251	15.6410064697266	24.1579895019531	0.490196078431373	0.294117647058824	0.282352941176471\\
15.3340005874634	14.9350051879883	24.3499908447266	0.305882352941176	0.435294117647059	0.435294117647059\\
15.3329992294312	15.6200103759766	24.4769897460938	0.564705882352941	0.250980392156863	0.262745098039216\\
12.8613996505737	15.5270080566406	27.7819976806641	0.811764705882353	0	0.0156862745098039\\
14.8305006027222	13.3530044555664	27.4449920654297	0.811764705882353	0.0235294117647059	0.0431372549019608\\
15.3729009628296	13.5330047607422	25.7030029296875	0.529411764705882	0.329411764705882	0.325490196078431\\
15.1307992935181	13.4200057983398	26.7899932861328	0.756862745098039	0.109803921568627	0.113725490196078\\
14.9101991653442	13.6140060424805	27.0429992675781	0.83921568627451	0.0235294117647059	0.0352941176470588\\
15.1887006759644	13.5710067749023	26.4879913330078	0.741176470588235	0.176470588235294	0.168627450980392\\
15.2923994064331	13.5030059814453	26.0989990234375	0.619607843137255	0.274509803921569	0.258823529411765\\
15.1307001113892	14.1370086669922	26.25	0.796078431372549	0.219607843137255	0.23921568627451\\
15.0381002426147	14.4890060424805	26.1620025634766	0.831372549019608	0.207843137254902	0.247058823529412\\
14.8219003677368	14.2830047607422	26.5670013427734	0.831372549019608	0.12156862745098	0.149019607843137\\
15.0070009231567	13.8630065917969	26.6529998779297	0.823529411764706	0.0980392156862745	0.109803921568627\\
14.6596994400024	14.0400085449219	26.9589996337891	0.827450980392157	0.0156862745098039	0.0313725490196078\\
14.5656995773315	13.7280044555664	27.3789978027344	0.847058823529412	0	0\\
14.3806009292603	15.2020111083984	26.3719940185547	0.882352941176471	0.2	0.223529411764706\\
14.1845006942749	13.8620071411133	27.7279968261719	0.847058823529412	0	0.00784313725490196\\
15.2226991653442	12.7180023193359	27.1470031738281	0.517647058823529	0.152941176470588	0.16078431372549\\
15.4795999526978	12.1500091552734	26.5249938964844	0.262745098039216	0.258823529411765	0.262745098039216\\
15.3340005874634	12.8130035400391	26.2729949951172	0.482352941176471	0.192156862745098	0.2\\
15.2878999710083	12.3590087890625	27.4469909667969	0.376470588235294	0.180392156862745	0.184313725490196\\
15.4299001693726	12.3160095214844	25.468994140625	0.290196078431373	0.341176470588235	0.352941176470588\\
14.746600151062	12.4080047607422	27.7070007324219	0.247058823529412	0.231372549019608	0.231372549019608\\
14.8272008895874	12.2779998779297	27.1380004882812	0.235294117647059	0.282352941176471	0.282352941176471\\
14.6929006576538	12.6230010986328	27.4319915771484	0.301960784313725	0.219607843137255	0.219607843137255\\
14.8189992904663	12.6640014648438	26.6049957275391	0.290196078431373	0.290196078431373	0.301960784313725\\
14.7640008926392	12.6320037841797	27.0260009765625	0.305882352941176	0.262745098039216	0.270588235294118\\
15.4518003463745	15.5980072021484	25.1969909667969	0.823529411764706	0.101960784313725	0.172549019607843\\
15.6561994552612	15.8130111694336	24.9339904785156	0.662745098039216	0.188235294117647	0.231372549019608\\
13.510199546814	15.8600082397461	27.2030029296875	0.827450980392157	0.0313725490196078	0.0588235294117647\\
13.7267007827759	15.4290084838867	27.0410003662109	0.83921568627451	0.0745098039215686	0.0980392156862745\\
13.3391008377075	15.9910049438477	27.6449890136719	0.803921568627451	0	0.00392156862745098\\
13.3245000839233	15.5900039672852	27.9169921875	0.823529411764706	0.00784313725490196	0.0392156862745098\\
13.5374994277954	15.0850067138672	27.6889953613281	0.803921568627451	0	0\\
15.4222993850708	14.4440078735352	25.427001953125	0.674509803921569	0.227450980392157	0.266666666666667\\
15.3657007217407	14.9000091552734	25.468994140625	0.772549019607843	0.156862745098039	0.215686274509804\\
12.9730997085571	14.2090072631836	28.2779998779297	0.815686274509804	0.117647058823529	0.113725490196078\\
12.8802003860474	13.5110092163086	28.8999938964844	0.764705882352941	0.0823529411764706	0.0823529411764706\\
12.849799156189	13.1730041503906	29.2440032958984	0.701960784313725	0.00784313725490196	0\\
13.1675996780396	13.1550064086914	28.9069976806641	0.749019607843137	0.129411764705882	0.137254901960784\\
13.5689001083374	12.994010925293	28.6159973144531	0.772549019607843	0.0862745098039216	0.0901960784313725\\
13.7351007461548	13.1980056762695	28.1360015869141	0.819607843137255	0.0784313725490196	0.0549019607843137\\
12.5534009933472	13.526008605957	29.2729949951172	0.752941176470588	0.141176470588235	0.12156862745098\\
12.5435991287231	13.1800079345703	29.5829925537109	0.741176470588235	0.129411764705882	0.117647058823529\\
12.2128992080688	13.2010040283203	29.9299926757812	0.803921568627451	0.129411764705882	0.117647058823529\\
14.3830003738403	13.0220108032227	28.6369934082031	0.772549019607843	0	0\\
14.1332006454468	12.9930038452148	28.9929962158203	0.847058823529412	0.0980392156862745	0.0823529411764706\\
14.0544004440308	12.7420043945312	29.5829925537109	0.8	0.105882352941176	0.109803921568627\\
13.9481000900269	13.8030090332031	28.1299896240234	0.749019607843137	0	0\\
13.8762998580933	13.3510055541992	28.7669982910156	0.811764705882353	0.0784313725490196	0.0627450980392157\\
13.9418992996216	12.9470062255859	29.2980041503906	0.854901960784314	0.168627450980392	0.172549019607843\\
14.4235010147095	12.6990051269531	29.2639923095703	0.752941176470588	0	0\\
15.0420007705688	12.4930114746094	28.7919921875	0.662745098039216	0.0588235294117647	0.0941176470588235\\
15.2753992080688	12.2870025634766	28.5119934082031	0.56078431372549	0.0980392156862745	0.152941176470588\\
15.4017000198364	12.0360107421875	28.2339935302734	0.376470588235294	0.180392156862745	0.2\\
13.456000328064	12.8200073242188	28.9929962158203	0.690196078431373	0.0431372549019608	0.0470588235294118\\
13.833399772644	12.5800018310547	28.9359893798828	0.733333333333333	0	0\\
13.9949998855591	12.6920013427734	28.5469970703125	0.749019607843137	0	0\\
14.4600992202759	12.3830108642578	28.5469970703125	0.611764705882353	0.0862745098039216	0.113725490196078\\
13.6342992782593	12.9980087280273	29.5549926757812	0.831372549019608	0.117647058823529	0.12156862745098\\
13.3046998977661	13.2870101928711	29.5199890136719	0.803921568627451	0.133333333333333	0.125490196078431\\
12.9889993667603	13.5920104980469	29.5639953613281	0.835294117647059	0.270588235294118	0.250980392156863\\
15.0896997451782	12.2470092773438	30.0500030517578	0.635294117647059	0.0705882352941176	0.113725490196078\\
14.9977998733521	12.18701171875	30.4619903564453	0.525490196078431	0.105882352941176	0.152941176470588\\
15.0148992538452	12.0650024414062	30.9199981689453	0.262745098039216	0.231372549019608	0.215686274509804\\
13.7226991653442	12.7430114746094	29.9079895019531	0.831372549019608	0.168627450980392	0.176470588235294\\
13.0253000259399	12.9460067749023	30.2509918212891	0.733333333333333	0.0470588235294118	0.0470588235294118\\
12.0665006637573	12.4980010986328	31.9960021972656	0.603921568627451	0	0\\
13.1908006668091	12.8270111083984	29.2799987792969	0.741176470588235	0.12156862745098	0.133333333333333\\
14.0730009078979	12.2860107421875	29.2809906005859	0.768627450980392	0	0.00784313725490196\\
14.337700843811	12.06201171875	29.6349945068359	0.701960784313725	0.0274509803921569	0.0509803921568627\\
13.3228006362915	12.4980010986328	29.6299896240234	0.67843137254902	0	0\\
13.2706995010376	13.4150085449219	28.5019989013672	0.847058823529412	0.168627450980392	0.176470588235294\\
12.4581995010376	15.9840087890625	29.0099945068359	0.886274509803922	0.0196078431372549	0.0196078431372549\\
12.6157007217407	13.8810043334961	28.9709930419922	0.745098039215686	0.0392156862745098	0.0274509803921569\\
12.7088994979858	14.7260055541992	28.4759979248047	0.890196078431372	0.352941176470588	0.352941176470588\\
12.5164003372192	15.1780090332031	28.7389984130859	0.862745098039216	0.0941176470588235	0.105882352941176\\
12.7477006912231	15.2790069580078	28.2299957275391	0.784313725490196	0	0\\
14.1533994674683	13.3870086669922	28.3609924316406	0.756862745098039	0	0\\
14.8259992599487	12.7550048828125	28.5009918212891	0.701960784313725	0.0588235294117647	0.0862745098039216\\
14.5880994796753	12.4510040283203	28.1329956054688	0.603921568627451	0.0941176470588235	0.117647058823529\\
14.2069997787476	12.7540130615234	28.1649932861328	0.686274509803922	0.00392156862745098	0\\
15.4184999465942	12.010009765625	30.6029968261719	0.411764705882353	0.168627450980392	0.2\\
12.0441999435425	12.7650146484375	31.5419921875	0.658823529411765	0	0\\
12.7120008468628	12.6860046386719	30.9530029296875	0.717647058823529	0.0470588235294118	0.0470588235294118\\
13.0819005966187	12.6750030517578	30.625	0.72156862745098	0.113725490196078	0.12156862745098\\
12.7458009719849	12.4640045166016	31.3659973144531	0.709803921568627	0.0392156862745098	0.0392156862745098\\
12.7666997909546	12.2660064697266	31.8699951171875	0.701960784313725	0.0274509803921569	0.0274509803921569\\
13.2048997879028	12.2730102539062	31.4919891357422	0.733333333333333	0.117647058823529	0.129411764705882\\
13.4222993850708	12.7000122070312	30.2720031738281	0.749019607843137	0.125490196078431	0.137254901960784\\
14.5227003097534	12.0480041503906	31.3569946289062	0.109803921568627	0.254901960784314	0.168627450980392\\
13.7587003707886	12.2630004882812	31.1109924316406	0.72156862745098	0	0\\
12.2267999649048	13.5500106811523	29.6309967041016	0.866666666666667	0.196078431372549	0.188235294117647\\
12.8326997756958	14.7390060424805	29.1929931640625	0.898039215686275	0.223529411764706	0.227450980392157\\
13.0560007095337	14.7420043945312	28.8459930419922	0.862745098039216	0.113725490196078	0.105882352941176\\
13.3004999160767	14.7140045166016	28.4339904785156	0.866666666666667	0.176470588235294	0.176470588235294\\
12.9919004440308	15.7740097045898	28.9259948730469	0.741176470588235	0	0\\
13.0882997512817	15.2420043945312	28.6809997558594	0.745098039215686	0	0\\
12.0281000137329	13.3820037841797	30.8269958496094	0.854901960784314	0.211764705882353	0.196078431372549\\
12.3590993881226	13.3110046386719	30.5169982910156	0.796078431372549	0.137254901960784	0.12156862745098\\
12.0425004959106	14.7370071411133	30.2229919433594	0.811764705882353	0	0\\
12.1020002365112	13.7310104370117	30.4739990234375	0.827450980392157	0	0\\
12.0098009109497	15.744010925293	30.5350036621094	0.882352941176471	0	0\\
12.0719003677368	15.3010101318359	30.2599945068359	0.882352941176471	0	0\\
14.599799156189	12.0810089111328	29.2389984130859	0.694117647058824	0.0627450980392157	0.0941176470588235\\
14.7874002456665	12.0540008544922	28.8849945068359	0.635294117647059	0.0705882352941176	0.113725490196078\\
14.3161001205444	12.3190002441406	28.9179992675781	0.733333333333333	0.0196078431372549	0.0509803921568627\\
15.2739992141724	12.2510070800781	28.9830017089844	0.576470588235294	0.0901960784313725	0.141176470588235\\
15.413800239563	12.0850067138672	29.7769927978516	0.431372549019608	0.156862745098039	0.192156862745098\\
15.3399991989136	12.1700134277344	29.3999938964844	0.6	0.0784313725490196	0.129411764705882\\
12.5740003585815	12.8340148925781	29.9169921875	0.670588235294118	0	0\\
13.4814004898071	12.2190093994141	30.0119934082031	0.67843137254902	0.0235294117647059	0.0352941176470588\\
12.9947004318237	12.5050048828125	29.9519958496094	0.67843137254902	0.0352941176470588	0.0392156862745098\\
12.6146993637085	12.5230102539062	30.2850036621094	0.705882352941177	0.0862745098039216	0.0862745098039216\\
12.1048002243042	12.2660064697266	31.2259979248047	0.650980392156863	0.0470588235294118	0.0666666666666667\\
13.0843992233276	12.2360076904297	30.3260040283203	0.67843137254902	0	0\\
12.3930006027222	12.2560119628906	32.2209930419922	0.627450980392157	0.00392156862745098	0.0352941176470588\\
12.7524003982544	12.0730133056641	32.4819946289062	0.596078431372549	0.0117647058823529	0.0509803921568627\\
12.3298006057739	12.0720062255859	32.8069915771484	0.635294117647059	0	0.0392156862745098\\
15.8391008377075	13.317008972168	35.6940002441406	0.780392156862745	0.0117647058823529	0.0431372549019608\\
13.9277009963989	12.0490112304688	35.2079925537109	0.658823529411765	0.0470588235294118	0.0431372549019608\\
13.5516004562378	12.0950012207031	35.5159912109375	0.729411764705882	0.00784313725490196	0.0470588235294118\\
14.8790006637573	12.1380004882812	35.9729919433594	0.780392156862745	0.00784313725490196	0\\
14.9488000869751	12.0020141601562	35.3410034179688	0.788235294117647	0.0196078431372549	0.0274509803921569\\
15.8855009078979	12.6620025634766	35.5979919433594	0.811764705882353	0.00784313725490196	0.0313725490196078\\
15.5619993209839	12.3740081787109	35.5569915771484	0.8	0.00784313725490196	0.0352941176470588\\
15.3182992935181	12.0410003662109	35.5070037841797	0.823529411764706	0.0117647058823529	0.0117647058823529\\
13.7050008773804	12.3200073242188	35.9700012207031	0.768627450980392	0	0.0352941176470588\\
14.3251008987427	12.1540069580078	35.3289947509766	0.705882352941177	0.0352941176470588	0.0274509803921569\\
13.0700006484985	12.0910034179688	35.8919982910156	0.784313725490196	0	0.0352941176470588\\
14.172999382019	12.5240020751953	35.9810028076172	0.729411764705882	0	0.0352941176470588\\
15.4422998428345	13.2890090942383	35.8629913330078	0.780392156862745	0.0117647058823529	0.0352941176470588\\
12.0665006637573	14.713005065918	38.2489929199219	0.843137254901961	0.00784313725490196	0.00784313725490196\\
15.9823007583618	13.3210067749023	36.1989898681641	0.811764705882353	0.0431372549019608	0.0549019607843137\\
12.8200998306274	13.6410064697266	37.7899932861328	0.803921568627451	0	0\\
13.2703008651733	13.8980102539062	37.7089996337891	0.827450980392157	0.0274509803921569	0.0196078431372549\\
13.6167993545532	13.7140045166016	37.4739990234375	0.823529411764706	0.113725490196078	0.109803921568627\\
14.039999961853	13.9770050048828	37.3499908447266	0.835294117647059	0.113725490196078	0.125490196078431\\
14.4394006729126	14.1590042114258	37.1600036621094	0.854901960784314	0.0549019607843137	0.0705882352941176\\
14.7934007644653	14.3060073852539	36.9559936523438	0.862745098039216	0	0\\
15.3914003372192	14.2120056152344	36.4810028076172	0.870588235294118	0.00392156862745098	0.0117647058823529\\
12.3072996139526	12.7660064697266	37.4639892578125	0.768627450980392	0	0\\
12.6213998794556	12.6170043945312	37.1660003662109	0.733333333333333	0	0\\
12.928599357605	12.5260009765625	36.8820037841797	0.733333333333333	0.0117647058823529	0.0117647058823529\\
13.2412004470825	12.4680023193359	36.6060028076172	0.749019607843137	0.00784313725490196	0.00784313725490196\\
12.8849992752075	12.2530059814453	36.4420013427734	0.725490196078431	0.0196078431372549	0.0196078431372549\\
13.4226999282837	12.1700134277344	36.968994140625	0.745098039215686	0.0117647058823529	0.0196078431372549\\
14.3844995498657	12.4860076904297	36.6750030517578	0.756862745098039	0.0235294117647059	0.0235294117647059\\
15.0274000167847	12.4260101318359	36.1490020751953	0.780392156862745	0.00784313725490196	0.0313725490196078\\
15.5358991622925	14.7740097045898	37.1199951171875	0.886274509803922	0.141176470588235	0.129411764705882\\
14.7218999862671	15.0440063476562	37.6669921875	0.858823529411765	0.00784313725490196	0.0235294117647059\\
14.2430009841919	15.1640090942383	37.9179992675781	0.847058823529412	0.00784313725490196	0.0274509803921569\\
12.2524003982544	12.2040100097656	37.625	0.72156862745098	0.0117647058823529	0.00392156862745098\\
12.3252000808716	12.4830017089844	37.8860015869141	0.737254901960784	0.0156862745098039	0.0117647058823529\\
13.099799156189	13.0280075073242	37.9400024414062	0.819607843137255	0.172549019607843	0.168627450980392\\
13.3961992263794	13.5610046386719	38.0859985351562	0.819607843137255	0.176470588235294	0.172549019607843\\
14.7149991989136	15.8790054321289	37.5099945068359	0.886274509803922	0.180392156862745	0.192156862745098\\
12.0821008682251	15.265007019043	38.7299957275391	0.815686274509804	0.0156862745098039	0.0196078431372549\\
13.3476991653442	15.1690063476562	38.2980041503906	0.819607843137255	0.00784313725490196	0.0235294117647059\\
13.7976999282837	15.1910095214844	38.1190032958984	0.823529411764706	0.0235294117647059	0.0431372549019608\\
14.6197004318237	13.2590103149414	37.2139892578125	0.807843137254902	0.0196078431372549	0.0392156862745098\\
14.3711004257202	14.3410110473633	37.8369903564453	0.858823529411765	0.0156862745098039	0.0352941176470588\\
15.4523992538452	14.4830093383789	36.5329895019531	0.874509803921569	0.0470588235294118	0.0470588235294118\\
15.2624998092651	12.156005859375	36.0039978027344	0.756862745098039	0.0235294117647059	0.0784313725490196\\
15.938099861145	13.656005859375	36.4339904785156	0.831372549019608	0.0823529411764706	0.109803921568627\\
15.6178998947144	13.0430068969727	36.2419891357422	0.827450980392157	0.0431372549019608	0.0431372549019608\\
15.6939992904663	12.7860107421875	36.0679931640625	0.807843137254902	0.0156862745098039	0.0235294117647059\\
15.0880994796753	14.010009765625	36.614990234375	0.870588235294118	0	0.0117647058823529\\
13.5355997085571	15.7110061645508	38.10400390625	0.788235294117647	0.00784313725490196	0.0196078431372549\\
12.4693002700806	15.8040084838867	37.8909912109375	0.729411764705882	0.00784313725490196	0.00784313725490196\\
12.534499168396	15.3890075683594	38.0110015869141	0.764705882352941	0.00784313725490196	0.0117647058823529\\
14.557900428772	14.6700057983398	37.1940002441406	0.850980392156863	0	0.00392156862745098\\
14.1575002670288	14.4870071411133	37.4179992675781	0.847058823529412	0.0235294117647059	0.0431372549019608\\
13.7067995071411	14.2770080566406	37.6199951171875	0.823529411764706	0.0980392156862745	0.0980392156862745\\
13.2431001663208	14.3270111083984	37.8300018310547	0.831372549019608	0	0\\
13.4614992141724	14.7380065917969	37.7699890136719	0.819607843137255	0	0.0156862745098039\\
13.0558996200562	14.7190093994141	37.9209899902344	0.815686274509804	0	0\\
14.280499458313	15.0440063476562	37.3589935302734	0.815686274509804	0.0352941176470588	0.0549019607843137\\
12.6353998184204	14.9750061035156	38.0489959716797	0.807843137254902	0.00784313725490196	0.0117647058823529\\
15.2428007125854	15.0390090942383	36.7409973144531	0.886274509803922	0.129411764705882	0.125490196078431\\
12.1167993545532	12.1590118408203	36.6380004882812	0.72156862745098	0.00784313725490196	0.00392156862745098\\
12.7584009170532	12.9570083618164	37.4179992675781	0.749019607843137	0	0\\
13.132700920105	13.3680038452148	37.5199890136719	0.784313725490196	0.0705882352941176	0.0666666666666667\\
13.6022005081177	12.6750030517578	36.6600036621094	0.776470588235294	0.0392156862745098	0.0352941176470588\\
13.7834997177124	12.9950103759766	36.8869934082031	0.815686274509804	0.12156862745098	0.117647058823529\\
14.3608999252319	12.8860015869141	36.3209991455078	0.76078431372549	0.0196078431372549	0.0274509803921569\\
12.7184991836548	12.3560028076172	37.5889892578125	0.737254901960784	0.0117647058823529	0.00784313725490196\\
13.2095003128052	12.5370025634766	37.5189971923828	0.780392156862745	0.0509803921568627	0.0470588235294118\\
13.8949995040894	13.4660110473633	37.8009948730469	0.835294117647059	0.203921568627451	0.207843137254902\\
13.5520009994507	13.0090103149414	37.7139892578125	0.803921568627451	0.0901960784313725	0.0901960784313725\\
14.0712003707886	13.0890045166016	37.4739990234375	0.827450980392157	0.145098039215686	0.149019607843137\\
12.1099004745483	14.4990081787109	38.7409973144531	0.83921568627451	0	0\\
12.1974992752075	13.9540100097656	38.6299896240234	0.831372549019608	0	0\\
12.2925996780396	12.8210144042969	38.1589965820312	0.737254901960784	0.00784313725490196	0.00784313725490196\\
13.4793996810913	14.1860046386719	38.2429962158203	0.831372549019608	0.0470588235294118	0.0470588235294118\\
13.6202001571655	14.6870040893555	38.2299957275391	0.843137254901961	0.0313725490196078	0.0470588235294118\\
12.6218004226685	13.10400390625	38.1889953613281	0.764705882352941	0.0784313725490196	0.0784313725490196\\
12.4919996261597	13.5390090942383	38.4189910888672	0.792156862745098	0	0\\
12.6682004928589	13.9440078735352	38.4769897460938	0.815686274509804	0	0\\
15.1185998916626	13.349006652832	36.8829956054688	0.788235294117647	0	0.0235294117647059\\
15.159499168396	14.3650054931641	37.3260040283203	0.870588235294118	0	0.00784313725490196\\
15.5026006698608	15.3830108642578	37.1190032958984	0.913725490196078	0.298039215686275	0.266666666666667\\
12.0581998825073	15.6630096435547	38.6399993896484	0.772549019607843	0.0117647058823529	0.0117647058823529\\
13.0586004257202	15.6260070800781	38.3009948730469	0.784313725490196	0	0.00784313725490196\\
14.2123994827271	15.9950103759766	37.7200012207031	0.819607843137255	0.0705882352941176	0.0941176470588235\\
14.1862993240356	12.1320037841797	36.3359985351562	0.713725490196078	0	0\\
12.0106992721558	14.781005859375	46.5670013427734	0.498039215686275	0.313725490196078	0.223529411764706\\
12.2011003494263	14.4900054931641	47.8280029296875	0.486274509803922	0.32156862745098	0.203921568627451\\
12.1470003128052	12.8070068359375	47.6660003662109	0.450980392156863	0.313725490196078	0.188235294117647\\
12.2076997756958	13.4480056762695	47.5910034179688	0.447058823529412	0.313725490196078	0.203921568627451\\
12.2603998184204	14.3890075683594	48.3999938964844	0.482352941176471	0.325490196078431	0.2\\
12.3098993301392	14.3190078735352	48.9769897460938	0.482352941176471	0.325490196078431	0.2\\
12.4257001876831	13.817008972168	49.3479919433594	0.501960784313725	0.36078431372549	0.274509803921569\\
12.461199760437	13.6340103149414	49.9010009765625	0.513725490196078	0.388235294117647	0.32156862745098\\
12.4483995437622	13.3720092773438	50.3320007324219	0.513725490196078	0.396078431372549	0.329411764705882\\
12.2058000564575	14.1990051269531	50.5119934082031	0.47843137254902	0.337254901960784	0.247058823529412\\
12.1293001174927	12.9370040893555	51.3619995117188	0.52156862745098	0.396078431372549	0.325490196078431\\
12.0829000473022	12.5150146484375	51.3589935302734	0.501960784313725	0.368627450980392	0.290196078431373\\
12.0623998641968	14.7750091552734	50.1320037841797	0.482352941176471	0.305882352941176	0.180392156862745\\
12.2237005233765	14.4380111694336	50.0789947509766	0.486274509803922	0.325490196078431	0.215686274509804\\
12.1503992080688	14.7800064086914	49.7059936523438	0.482352941176471	0.301960784313725	0.156862745098039\\
12.1705007553101	14.8100051879883	49.2129974365234	0.47843137254902	0.305882352941176	0.16078431372549\\
12.3079996109009	14.3430099487305	49.5399932861328	0.490196078431373	0.325490196078431	0.203921568627451\\
12.4662008285522	12.9180068969727	50.2209930419922	0.52156862745098	0.396078431372549	0.313725490196078\\
12.4807996749878	12.8190002441406	49.7160034179688	0.517647058823529	0.384313725490196	0.294117647058824\\
12.2925996780396	12.0600128173828	49.8619995117188	0.486274509803922	0.376470588235294	0.286274509803922\\
12.4867010116577	13.2800064086914	49.4639892578125	0.509803921568627	0.376470588235294	0.294117647058824\\
12.3800992965698	12.3420104980469	49.5370025634766	0.509803921568627	0.388235294117647	0.298039215686275\\
12.4345998764038	12.7740020751953	49.2220001220703	0.501960784313725	0.368627450980392	0.27843137254902\\
12.1866006851196	12.1340026855469	48.5800018310547	0.47843137254902	0.329411764705882	0.211764705882353\\
12.2118997573853	12.5580139160156	48.177001953125	0.450980392156863	0.313725490196078	0.164705882352941\\
12.2829008102417	13.8680038452148	48.0480041503906	0.458823529411765	0.325490196078431	0.23921568627451\\
12.0143003463745	13.1660079956055	49.6909942626953	0.509803921568627	0.376470588235294	0.282352941176471\\
12.192400932312	13.9000091552734	50.8349914550781	0.47843137254902	0.352941176470588	0.274509803921569\\
12.2673006057739	12.6680145263672	50.9940032958984	0.513725490196078	0.388235294117647	0.32156862745098\\
12.2335996627808	12.2320098876953	50.7659912109375	0.482352941176471	0.337254901960784	0.258823529411765\\
15.6113996505737	19.1650085449219	24.3990020751953	0.862745098039216	0.0313725490196078	0.0627450980392157\\
14.2890005111694	18.6410064697266	25.1269989013672	0.866666666666667	0.00784313725490196	0.0117647058823529\\
13.8175992965698	18.1090087890625	25.5019989013672	0.870588235294118	0	0\\
13.3475999832153	16.9850082397461	26.1340026855469	0.854901960784314	0.0156862745098039	0.0509803921568627\\
13.2095003128052	16.6090087890625	26.4259948730469	0.87843137254902	0.0941176470588235	0.141176470588235\\
14.4814004898071	18.3080062866211	24.9339904785156	0.831372549019608	0.0117647058823529	0.0235294117647059\\
14.4474992752075	17.2520065307617	24.9909973144531	0.819607843137255	0	0.0352941176470588\\
15.5103998184204	19.8750076293945	25.1159973144531	0.937254901960784	0.00784313725490196	0.0117647058823529\\
15.0999002456665	19.5490112304688	25.3300018310547	0.92156862745098	0	0\\
14.8996992111206	19.7620086669922	25.5979919433594	0.929411764705882	0	0\\
14.592999458313	19.5400085449219	25.8639984130859	0.913725490196078	0	0\\
14.1626996994019	19.5010070800781	26.7059936523438	0.890196078431372	0.00392156862745098	0.00392156862745098\\
13.8890008926392	19.2690048217773	27.7989959716797	0.847058823529412	0.00392156862745098	0\\
14.1610994338989	19.7720108032227	27.2850036621094	0.850980392156863	0.00392156862745098	0\\
13.5397005081177	18.6820068359375	26.114990234375	0.894117647058824	0.00392156862745098	0.00392156862745098\\
13.1278009414673	18.1970062255859	26.8459930419922	0.894117647058824	0.00392156862745098	0.00784313725490196\\
12.9443006515503	17.9020080566406	27.3829956054688	0.882352941176471	0.00784313725490196	0.0235294117647059\\
14.0430994033813	18.8820037841797	25.4420013427734	0.87843137254902	0.00784313725490196	0.00784313725490196\\
13.8139009475708	19.010009765625	25.8139953613281	0.890196078431372	0.00784313725490196	0.00392156862745098\\
13.6680002212524	19.2140045166016	26.2279968261719	0.898039215686275	0.00392156862745098	0.00392156862745098\\
13.6426000595093	19.4990081787109	26.6100006103516	0.894117647058824	0	0.00392156862745098\\
13.6127004623413	19.7100067138672	27.1689910888672	0.874509803921569	0.00392156862745098	0.00392156862745098\\
15.9737997055054	16.7020111083984	24.6399993896484	0.698039215686274	0.129411764705882	0.16078431372549\\
14.6859998703003	16.3210067749023	25.6380004882812	0.823529411764706	0	0.0117647058823529\\
13.6267995834351	18.5680084228516	27.5619964599609	0.882352941176471	0.0117647058823529	0.0156862745098039\\
13.6034994125366	18.2550048828125	27.0670013427734	0.890196078431372	0.00784313725490196	0.0117647058823529\\
13.5586004257202	17.8250045776367	26.8730010986328	0.886274509803922	0.00392156862745098	0.0156862745098039\\
13.5924997329712	17.3990097045898	26.6750030517578	0.886274509803922	0.00392156862745098	0.0235294117647059\\
13.6899003982544	16.9730072021484	26.5099945068359	0.870588235294118	0.0117647058823529	0.0509803921568627\\
13.7706003189087	16.1760101318359	26.5849914550781	0.870588235294118	0.133333333333333	0.180392156862745\\
13.2694005966187	16.5890045166016	27.7279968261719	0.850980392156863	0.0313725490196078	0.0431372549019608\\
14.4697999954224	19.5500106811523	25.2310028076172	0.937254901960784	0	0\\
14.8247003555298	19.7490081787109	24.9700012207031	0.933333333333333	0.00784313725490196	0.0156862745098039\\
15.1756010055542	19.4510040283203	24.6510009765625	0.886274509803922	0.0313725490196078	0.0627450980392157\\
15.1957998275757	19.9410095214844	24.7469940185547	0.894117647058824	0.0235294117647059	0.0470588235294118\\
15.6386003494263	19.8070068359375	24.4669952392578	0.874509803921569	0.0352941176470588	0.0745098039215686\\
14.4959001541138	16.1500091552734	25.2099914550781	0.835294117647059	0.00392156862745098	0.0392156862745098\\
14.0521001815796	17.7080078125	25.2519989013672	0.835294117647059	0	0.0156862745098039\\
13.9157991409302	17.2820053100586	25.4109954833984	0.831372549019608	0	0.0196078431372549\\
13.9768991470337	16.3630065917969	25.5549926757812	0.874509803921569	0.129411764705882	0.164705882352941\\
15.2307004928589	16.4680099487305	24.6600036621094	0.737254901960784	0.117647058823529	0.149019607843137\\
15.7233991622925	18.6020050048828	24.3089904785156	0.803921568627451	0	0\\
15.9296998977661	18.156005859375	24.1629943847656	0.792156862745098	0.0274509803921569	0.00784313725490196\\
15.3569002151489	17.7270050048828	24.4589996337891	0.807843137254902	0.0509803921568627	0.0784313725490196\\
15.3867998123169	17.2000045776367	24.4680023193359	0.76078431372549	0.101960784313725	0.156862745098039\\
14.9238004684448	17.5200042724609	24.6849975585938	0.811764705882353	0.0274509803921569	0.0705882352941176\\
15.7286996841431	16.9820098876953	24.2070007324219	0.666666666666667	0.164705882352941	0.215686274509804\\
15.0413007736206	16.9670104980469	24.6859893798828	0.792156862745098	0.0549019607843137	0.0941176470588235\\
15.4779996871948	16.7200088500977	24.4459991455078	0.67843137254902	0.141176470588235	0.176470588235294\\
15.5555009841919	16.2150039672852	24.3109893798828	0.556862745098039	0.219607843137255	0.231372549019608\\
14.8947992324829	18.0920104980469	24.6790008544922	0.803921568627451	0.0392156862745098	0.0745098039215686\\
14.7468996047974	19.9890060424805	25.9109954833984	0.925490196078431	0	0\\
13.5434007644653	18.1890106201172	25.8919982910156	0.894117647058824	0	0\\
13.3872995376587	17.8050079345703	26.0690002441406	0.898039215686275	0	0.00784313725490196\\
12.9756994247437	16.7220077514648	26.8990020751953	0.87843137254902	0.00784313725490196	0.0352941176470588\\
13.1857995986938	17.8670043945312	26.4909973144531	0.898039215686275	0	0.00392156862745098\\
13.220799446106	17.4330062866211	26.3269958496094	0.894117647058824	0.00392156862745098	0.0156862745098039\\
13.0250997543335	17.6200103759766	26.8369903564453	0.890196078431372	0.00392156862745098	0.0117647058823529\\
12.9017000198364	17.2610092163086	27.1409912109375	0.882352941176471	0.00784313725490196	0.0196078431372549\\
12.8280992507935	16.8070068359375	27.4209899902344	0.858823529411765	0.0352941176470588	0.0627450980392157\\
12.8154993057251	17.3210067749023	27.7089996337891	0.87843137254902	0.0117647058823529	0.0196078431372549\\
15.9282007217407	17.1020050048828	24.6880035400391	0.76078431372549	0.0941176470588235	0.141176470588235\\
15.5980005264282	17.2380065917969	24.9010009765625	0.803921568627451	0.0392156862745098	0.0823529411764706\\
14.180100440979	19.1010055541992	26.2529907226562	0.894117647058824	0.00392156862745098	0.00784313725490196\\
15.7030992507935	18.3670043945312	24.8379974365234	0.83921568627451	0	0\\
15.1209993362427	17.5940093994141	25.1230010986328	0.819607843137255	0	0.0274509803921569\\
13.8319997787476	17.3430099487305	26.2529907226562	0.87843137254902	0.00392156862745098	0.0313725490196078\\
14.0143003463745	17.7190093994141	25.9989929199219	0.87843137254902	0.00784313725490196	0.0274509803921569\\
13.945200920105	18.6290054321289	26.3979949951172	0.898039215686275	0	0\\
14.4928998947144	18.526008605957	25.5849914550781	0.874509803921569	0	0\\
14.5950994491577	17.9200057983398	25.4309997558594	0.847058823529412	0	0.0117647058823529\\
14.4438009262085	19.0610046386719	25.8219909667969	0.886274509803922	0.00392156862745098	0.00392156862745098\\
14.8121995925903	17.224006652832	25.3430023193359	0.823529411764706	0	0.0156862745098039\\
14.2962007522583	16.7480087280273	25.8339996337891	0.850980392156863	0.0156862745098039	0.0470588235294118\\
15.2225008010864	18.7230072021484	25.0879974365234	0.83921568627451	0.0117647058823529	0.0196078431372549\\
15.2762002944946	18.1530075073242	25.0299987792969	0.827450980392157	0.0117647058823529	0.0235294117647059\\
15.0239992141724	16.4840087890625	25.3639984130859	0.823529411764706	0	0.0196078431372549\\
15.8399991989136	16.4120101928711	24.7669982910156	0.725490196078431	0.133333333333333	0.164705882352941\\
13.4261999130249	17.4540100097656	27.1349945068359	0.87843137254902	0.00784313725490196	0.0235294117647059\\
13.3287992477417	17.0440063476562	27.427001953125	0.866666666666667	0.0235294117647059	0.0392156862745098\\
13.2680006027222	17.172004699707	27.9619903564453	0.870588235294118	0.0235294117647059	0.0352941176470588\\
14.1400003433228	19.3080062866211	25.5019989013672	0.901960784313726	0.00392156862745098	0.00392156862745098\\
13.9481000900269	19.8580093383789	26.1869964599609	0.905882352941176	0	0\\
14.2137994766235	19.7800064086914	25.6519927978516	0.933333333333333	0	0\\
12.8883008956909	17.8640060424805	28.1100006103516	0.901960784313726	0	0\\
12.8681001663208	17.7740097045898	28.9149932861328	0.941176470588235	0.00784313725490196	0\\
12.4317007064819	17.0860061645508	30.0839996337891	0.917647058823529	0	0.00392156862745098\\
13.6412000656128	19.9800109863281	28.6989898681641	0.901960784313726	0.00784313725490196	0.00392156862745098\\
12.3613004684448	17.2800064086914	30.4960021972656	0.933333333333333	0	0.00392156862745098\\
13.9711008071899	19.5280075073242	28.6349945068359	0.870588235294118	0.0235294117647059	0.0431372549019608\\
14.2883005142212	19.672004699707	30.3170013427734	0.717647058823529	0.0313725490196078	0.0509803921568627\\
14.6253995895386	19.4380111694336	31.3549957275391	0.698039215686274	0.0549019607843137	0.0196078431372549\\
13.5698003768921	18.4620056152344	28.9869995117188	0.827450980392157	0.0117647058823529	0.0274509803921569\\
13.1337003707886	17.442008972168	30.3889923095703	0.949019607843137	0	0\\
12.9340009689331	17.3580093383789	30.8130035400391	0.933333333333333	0	0\\
12.5395994186401	17.0350036621094	31.0659942626953	0.949019607843137	0.0117647058823529	0.0117647058823529\\
13.0434007644653	16.7080078125	29.3659973144531	0.917647058823529	0.00392156862745098	0.00392156862745098\\
12.782000541687	17.0380096435547	30.6009979248047	0.968627450980392	0	0\\
12.3342008590698	16.2010040283203	30.4029998779297	0.980392156862745	0	0\\
13.2739992141724	18.0660095214844	31.7689971923828	0.796078431372549	0.0745098039215686	0.0666666666666667\\
12.8573007583618	17.4800109863281	31.2519989013672	0.874509803921569	0.0156862745098039	0.00784313725490196\\
12.8167009353638	17.6430053710938	31.7440032958984	0.850980392156863	0.0235294117647059	0.0156862745098039\\
13.7288999557495	19.9450073242188	29.8509979248047	0.705882352941177	0.0352941176470588	0.0549019607843137\\
12.0642004013062	16.0420074462891	29.7590026855469	0.913725490196078	0.00392156862745098	0\\
12.6307992935181	16.2800064086914	28.5509948730469	0.831372549019608	0	0.0156862745098039\\
12.7351999282837	16.7220077514648	28.0569915771484	0.784313725490196	0.0117647058823529	0.0352941176470588\\
13.038800239563	18.4070053100586	28.7549896240234	0.866666666666667	0.00784313725490196	0.0117647058823529\\
13.3000001907349	19.1660079956055	28.5559997558594	0.882352941176471	0.0156862745098039	0.0196078431372549\\
15.0176000595093	19.9550094604492	31.3369903564453	0.76078431372549	0.0235294117647059	0.00784313725490196\\
14.6524000167847	19.9160079956055	30.7619934082031	0.737254901960784	0.0235294117647059	0.0313725490196078\\
14.1108999252319	19.776008605957	29.3509979248047	0.866666666666667	0.0117647058823529	0.0196078431372549\\
13.3802003860474	17.8880081176758	30.4720001220703	0.886274509803922	0.0117647058823529	0.0117647058823529\\
13.5695009231567	18.2670059204102	30.1320037841797	0.890196078431372	0.0117647058823529	0.00784313725490196\\
13.4574003219604	18.0920104980469	30.9149932861328	0.815686274509804	0.0549019607843137	0.0392156862745098\\
13.5936994552612	18.2790069580078	30.5789947509766	0.827450980392157	0.0392156862745098	0.0274509803921569\\
13.7400999069214	18.4920043945312	30.9349975585938	0.749019607843137	0.0666666666666667	0.0549019607843137\\
13.5691003799438	18.2840042114258	31.3379974365234	0.752941176470588	0.0901960784313725	0.0705882352941176\\
13.7923002243042	18.692008972168	30.4369964599609	0.831372549019608	0.0235294117647059	0.0156862745098039\\
13.2225008010864	17.8980102539062	31.3009948730469	0.847058823529412	0.0509803921568627	0.0392156862745098\\
13.9135999679565	18.6470108032227	31.343994140625	0.698039215686274	0.0901960784313725	0.0666666666666667\\
14.256199836731	19.0180053710938	31.3519897460938	0.686274509803922	0.0823529411764706	0.0431372549019608\\
14.0169992446899	19.1580047607422	30.3529968261719	0.796078431372549	0.0196078431372549	0.0196078431372549\\
14.477499961853	19.0910110473633	31.7769927978516	0.666666666666667	0.0941176470588235	0.0313725490196078\\
13.7482004165649	18.8030090332031	29.8079986572266	0.776470588235294	0.0196078431372549	0.0352941176470588\\
13.7857007980347	19.1330108642578	31.8109893798828	0.666666666666667	0.0901960784313725	0.0313725490196078\\
13.1031999588013	18.3950042724609	30.4859924316406	0.807843137254902	0.0431372549019608	0.0313725490196078\\
13.2668008804321	18.7910079956055	30.197998046875	0.823529411764706	0.0196078431372549	0.0117647058823529\\
12.699200630188	17.9360046386719	30.9510040283203	0.835294117647059	0.0549019607843137	0.0392156862745098\\
13.287299156189	18.7050094604492	30.7460021972656	0.737254901960784	0.0549019607843137	0.0470588235294118\\
12.8795003890991	18.2730102539062	31.3860015869141	0.752941176470588	0.0980392156862745	0.0784313725490196\\
13.5103998184204	19.1730041503906	30.5410003662109	0.772549019607843	0.0196078431372549	0.0196078431372549\\
13.467999458313	19.3510055541992	29.9579925537109	0.83921568627451	0.0117647058823529	0.0156862745098039\\
14.678900718689	19.9320068359375	31.9570007324219	0.670588235294118	0.0666666666666667	0.0274509803921569\\
14.0896997451782	19.8990097045898	30.9299926757812	0.796078431372549	0.00392156862745098	0.00392156862745098\\
12.6036996841431	16.0710067749023	29.8949890136719	0.905882352941176	0	0\\
12.9923009872437	16.276008605957	29.1439971923828	0.858823529411765	0	0\\
13.2135000228882	16.1480102539062	28.1009979248047	0.811764705882353	0	0\\
13.1082010269165	16.2230072021484	28.6279907226562	0.827450980392157	0	0\\
13.3175992965698	17.6130065917969	29.5839996337891	0.901960784313726	0.00392156862745098	0.00784313725490196\\
13.258599281311	17.2880096435547	28.5569915771484	0.901960784313726	0	0.0117647058823529\\
15.3175001144409	19.3970108032227	32.8609924316406	0.576470588235294	0.0549019607843137	0.0352941176470588\\
15.4956007003784	19.2800064086914	33.3190002441406	0.584313725490196	0.0392156862745098	0.0509803921568627\\
14.1649007797241	18.7340087890625	32.6380004882812	0.63921568627451	0.129411764705882	0.0549019607843137\\
13.3650999069214	18.2220077514648	32.2050018310547	0.717647058823529	0.0745098039215686	0.0156862745098039\\
13.0369997024536	18.0530090332031	32.5299987792969	0.788235294117647	0.0705882352941176	0.0431372549019608\\
13.2986993789673	18.2170104980469	33.1190032958984	0.690196078431373	0.0392156862745098	0.0196078431372549\\
12.0176992416382	18.0640106201172	34.5439910888672	0.717647058823529	0.0235294117647059	0.0196078431372549\\
12.5283994674683	18.2270050048828	34.2829895019531	0.654901960784314	0.0274509803921569	0.0274509803921569\\
13.772500038147	18.9040069580078	33.5059967041016	0.588235294117647	0.00392156862745098	0.0156862745098039\\
13.3622007369995	18.8320083618164	32.6949920654297	0.670588235294118	0.0117647058823529	0.00784313725490196\\
13.7328996658325	19.0040054321289	33.0139923095703	0.611764705882353	0.0117647058823529	0.0117647058823529\\
14.1134004592896	19.22900390625	32.8560028076172	0.580392156862745	0.0941176470588235	0.0509803921568627\\
14.4730005264282	19.4830093383789	32.6969909667969	0.588235294117647	0.156862745098039	0.0862745098039216\\
14.6141996383667	19.6790084838867	32.3580017089844	0.643137254901961	0.152941176470588	0.0862745098039216\\
14.9380006790161	19.9930038452148	32.3549957275391	0.666666666666667	0.141176470588235	0.0745098039215686\\
14.5840005874634	19.4360046386719	33.0899963378906	0.545098039215686	0.16078431372549	0.0823529411764706\\
14.8499002456665	19.7300109863281	32.7529907226562	0.56078431372549	0.152941176470588	0.0784313725490196\\
14.8076009750366	19.4080047607422	33.4759979248047	0.552941176470588	0.141176470588235	0.0705882352941176\\
15.8044004440308	18.7050094604492	34.3929901123047	0.490196078431373	0.145098039215686	0.184313725490196\\
14.6117010116577	18.2340087890625	34.4129943847656	0.635294117647059	0.0666666666666667	0.0745098039215686\\
15.0521001815796	18.1210098266602	34.7599945068359	0.596078431372549	0.0588235294117647	0.113725490196078\\
15.4481000900269	17.9040069580078	35.1060028076172	0.650980392156863	0.0274509803921569	0.0901960784313725\\
13.2934007644653	18.1210098266602	33.5950012207031	0.662745098039216	0.00784313725490196	0.00392156862745098\\
12.3984994888306	17.724006652832	33.9909973144531	0.63921568627451	0.0549019607843137	0.0392156862745098\\
13.5169992446899	18.0560073852539	34.0959930419922	0.596078431372549	0	0.00392156862745098\\
13.8506994247437	18.7550048828125	34.0009918212891	0.6	0	0.0156862745098039\\
14.7540006637573	18.9670104980469	34.2549896240234	0.643137254901961	0.0509803921568627	0.0705882352941176\\
15.9628992080688	18.1430053710938	35.572998046875	0.768627450980392	0.0235294117647059	0.0588235294117647\\
14.22230052948	18.9450073242188	33.8899993896484	0.6	0.0274509803921569	0.0431372549019608\\
14.571400642395	18.4330062866211	35.0229949951172	0.619607843137255	0.0549019607843137	0.0705882352941176\\
13.3730001449585	18.276008605957	32.6730041503906	0.694117647058824	0.0666666666666667	0.0235294117647059\\
14.2300004959106	18.8220062255859	32.1579895019531	0.647058823529412	0.12156862745098	0.0313725490196078\\
13.4354009628296	18.8580093383789	32.0989990234375	0.713725490196078	0.0627450980392157	0.0274509803921569\\
12.9471998214722	18.0370101928711	32.9230041503906	0.780392156862745	0.0823529411764706	0.0627450980392157\\
12.8933992385864	17.9900054931641	33.3809967041016	0.733333333333333	0.0627450980392157	0.0509803921568627\\
12.0549001693726	17.6110076904297	33.6230010986328	0.662745098039216	0.117647058823529	0.101960784313725\\
12.5563993453979	17.8230056762695	33.0739898681641	0.8	0.164705882352941	0.145098039215686\\
12.2438993453979	17.5560073852539	32.7359924316406	0.847058823529412	0.262745098039216	0.243137254901961\\
12.3638010025024	17.4260101318359	32.1739959716797	0.874509803921569	0.149019607843137	0.156862745098039\\
12.4928998947144	17.7980041503906	33.5319976806641	0.709803921568627	0.109803921568627	0.0901960784313725\\
12.3739004135132	17.4110107421875	35.7639923095703	0.596078431372549	0.0117647058823529	0\\
12.1316003799438	17.5510101318359	34.8769989013672	0.654901960784314	0.0352941176470588	0.0274509803921569\\
12.7048006057739	17.7040100097656	34.5679931640625	0.603921568627451	0.0392156862745098	0.0117647058823529\\
12.1011991500854	18.1550064086914	33.3809967041016	0.694117647058824	0.0235294117647059	0.0235294117647059\\
12.5101003646851	18.3530044555664	33.1499938964844	0.635294117647059	0.0431372549019608	0.0313725490196078\\
12.1708993911743	18.1340103149414	32.8379974365234	0.658823529411765	0.109803921568627	0.0980392156862745\\
12.2615995407104	18.0430068969727	32.3029937744141	0.866666666666667	0.219607843137255	0.219607843137255\\
12.9308996200562	18.5850067138672	32.9319915771484	0.654901960784314	0.0352941176470588	0.0235294117647059\\
15.9740991592407	18.4480056762695	35.3609924316406	0.729411764705882	0.00784313725490196	0.0705882352941176\\
15.5903997421265	18.6070098876953	35.1199951171875	0.698039215686274	0.0235294117647059	0.101960784313725\\
15.8408994674683	19.4910049438477	34.3089904785156	0.596078431372549	0.0627450980392157	0.0862745098039216\\
15.4093008041382	19.6180038452148	33.7339935302734	0.592156862745098	0.0823529411764706	0.0549019607843137\\
15.9170999526978	17.4190063476562	35.5070037841797	0.768627450980392	0.0196078431372549	0.0588235294117647\\
15.5805006027222	17.3390045166016	35.6589965820312	0.72156862745098	0.00392156862745098	0.0392156862745098\\
14.8324003219604	17.4320068359375	35.6750030517578	0.654901960784314	0.0196078431372549	0.0470588235294118\\
15.2669992446899	17.5170059204102	35.5429992675781	0.705882352941177	0.00392156862745098	0.0431372549019608\\
15.59850025177	17.6080093383789	35.4079895019531	0.733333333333333	0.00784313725490196	0.0627450980392157\\
14.520899772644	17.5800094604492	35.4609985351562	0.647058823529412	0.0509803921568627	0.0666666666666667\\
13.9714994430542	18.0040054321289	34.5350036621094	0.607843137254902	0.0941176470588235	0.0745098039215686\\
13.7528009414673	17.7350082397461	35.0309906005859	0.63921568627451	0.0274509803921569	0.0549019607843137\\
15.7799005508423	17.8920059204102	35.7829895019531	0.768627450980392	0.0352941176470588	0.0588235294117647\\
13.7631006240845	17.8860092163086	35.8639984130859	0.631372549019608	0.0352941176470588	0.0509803921568627\\
12.5850992202759	17.1060104370117	36.5579986572266	0.623529411764706	0.0156862745098039	0.0235294117647059\\
12.5294008255005	16.8970108032227	36.9290008544922	0.56078431372549	0.0117647058823529	0.0235294117647059\\
12.0239000320435	16.0480041503906	37.9079895019531	0.764705882352941	0.00392156862745098	0\\
12.3412008285522	16.2080078125	37.7010040283203	0.690196078431373	0.00392156862745098	0.00784313725490196\\
15.355299949646	16.7140045166016	36.2039947509766	0.788235294117647	0.0235294117647059	0.0666666666666667\\
15.0217008590698	16.7510070800781	36.3389892578125	0.737254901960784	0.0156862745098039	0.0509803921568627\\
14.3165998458862	16.7460098266602	36.6019897460938	0.674509803921569	0.00784313725490196	0.00784313725490196\\
13.9271993637085	16.7300109863281	36.7330017089844	0.67843137254902	0	0.00392156862745098\\
13.0395994186401	16.6670074462891	37.0599975585938	0.607843137254902	0.00784313725490196	0.0156862745098039\\
12.559100151062	16.6490097045898	37.2330017089844	0.572549019607843	0.00784313725490196	0.0156862745098039\\
15.6146001815796	16.0210037231445	36.9089965820312	0.780392156862745	0.0196078431372549	0.0549019607843137\\
15.8874006271362	17.2220077514648	36.2570037841797	0.8	0.0196078431372549	0.0549019607843137\\
14.9278993606567	16.6900100708008	37.0429992675781	0.749019607843137	0.0352941176470588	0.0745098039215686\\
12.4443006515503	17.5710067749023	36.7799987792969	0.596078431372549	0.0117647058823529	0.0196078431372549\\
14.5810995101929	16.8980102539062	37.0459899902344	0.772549019607843	0.0352941176470588	0.0588235294117647\\
14.1876001358032	16.7790069580078	37.2870025634766	0.752941176470588	0.0156862745098039	0.0156862745098039\\
13.7463006973267	16.6670074462891	37.5240020751953	0.733333333333333	0.0117647058823529	0.00392156862745098\\
12.9555997848511	16.8750076293945	37.5879974365234	0.67843137254902	0	0\\
12.0287008285522	16.6760101318359	38.0809936523438	0.764705882352941	0.00392156862745098	0.00392156862745098\\
12.9042997360229	16.4570083618164	37.9579925537109	0.654901960784314	0	0\\
12.1395998001099	17.1180038452148	36.7129974365234	0.592156862745098	0.00784313725490196	0.0196078431372549\\
15.4313993453979	16.3420104980469	36.3300018310547	0.764705882352941	0.0392156862745098	0.0901960784313725\\
15.0143003463745	16.4570083618164	36.5229949951172	0.741176470588235	0.0196078431372549	0.0431372549019608\\
14.6143007278442	16.5130081176758	36.6779937744141	0.725490196078431	0.00784313725490196	0.0156862745098039\\
15.0968999862671	16.0440063476562	36.6419982910156	0.788235294117647	0.0666666666666667	0.117647058823529\\
15.9495000839233	16.2150039672852	36.0540008544922	0.76078431372549	0.0196078431372549	0.0588235294117647\\
15.7860994338989	16.5550079345703	36.0429992675781	0.803921568627451	0.0235294117647059	0.0588235294117647\\
14.2855997085571	16.4500045776367	36.8589935302734	0.729411764705882	0.00392156862745098	0.00392156862745098\\
13.5008001327515	16.4080047607422	37.1669921875	0.752941176470588	0.00392156862745098	0\\
13.4656000137329	16.1050109863281	37.3970031738281	0.72156862745098	0.00784313725490196	0\\
12.6523008346558	16.3430099487305	37.5009918212891	0.647058823529412	0.00392156862745098	0.00784313725490196\\
15.1190996170044	16.9930038452148	36.1049957275391	0.776470588235294	0.0156862745098039	0.0549019607843137\\
14.8077001571655	16.9350051879883	36.2639923095703	0.686274509803922	0.00392156862745098	0.0313725490196078\\
14.4553003311157	16.9860076904297	36.302001953125	0.654901960784314	0.00784313725490196	0.0235294117647059\\
14.032000541687	17.0030059814453	36.3679962158203	0.650980392156863	0.0196078431372549	0.0196078431372549\\
13.7820997238159	17.2580108642578	36.0139923095703	0.631372549019608	0	0.00392156862745098\\
13.0379991531372	17.1130065917969	36.4069976806641	0.623529411764706	0.0117647058823529	0.0117647058823529\\
15.4980993270874	17.3390045166016	36.3459930419922	0.776470588235294	0.0156862745098039	0.0549019607843137\\
14.5801992416382	17.2150039672852	36.7549896240234	0.670588235294118	0.00392156862745098	0.0156862745098039\\
14.2249002456665	17.1100082397461	36.9589996337891	0.690196078431373	0.00392156862745098	0.00392156862745098\\
14.7745008468628	17.4840087890625	36.4049987792969	0.658823529411765	0.00392156862745098	0.0352941176470588\\
13.3877000808716	17.026008605957	37.2899932861328	0.709803921568627	0	0\\
13.8021993637085	17.2830047607422	36.864990234375	0.662745098039216	0.0156862745098039	0.0156862745098039\\
13.8121004104614	17.5960083007812	36.3909912109375	0.619607843137255	0.00392156862745098	0.00784313725490196\\
12.8664999008179	17.5930099487305	36.5919952392578	0.635294117647059	0.00784313725490196	0.00784313725490196\\
13.2962999343872	17.7080078125	36.2639923095703	0.603921568627451	0	0\\
12.0141000747681	17.5720062255859	36.9819946289062	0.556862745098039	0.0117647058823529	0.0196078431372549\\
12.0640993118286	17.0190048217773	37.7579956054688	0.705882352941177	0	0.00784313725490196\\
12.7785005569458	16.015007019043	38.2570037841797	0.682352941176471	0	0.00784313725490196\\
12.4399003982544	16.3630065917969	38.1689910888672	0.713725490196078	0	0.00392156862745098\\
14.5397996902466	16.5710067749023	37.2919921875	0.811764705882353	0.0588235294117647	0.0666666666666667\\
14.1134996414185	16.4260101318359	37.5540008544922	0.737254901960784	0.0470588235294118	0.0352941176470588\\
13.7281999588013	16.1970062255859	37.8329925537109	0.725490196078431	0.0235294117647059	0.0156862745098039\\
14.4893007278442	16.2410049438477	37.4879913330078	0.776470588235294	0.0705882352941176	0.0627450980392157\\
15.4462003707886	22.2660064697266	27.3410034179688	0.913725490196078	0.00392156862745098	0.00784313725490196\\
15.108099937439	21.703010559082	27.5039978027344	0.913725490196078	0	0\\
14.5597009658813	20.0350036621094	25.3410034179688	0.941176470588235	0.156862745098039	0.137254901960784\\
14.6871004104614	20.4960098266602	25.427001953125	0.941176470588235	0.101960784313725	0.101960784313725\\
14.8762998580933	20.9490051269531	25.4739990234375	0.925490196078431	0.0666666666666667	0.0745098039215686\\
15.0458993911743	21.4170074462891	25.6019897460938	0.898039215686275	0.0313725490196078	0.0431372549019608\\
15.1899003982544	21.849006652832	25.8000030517578	0.898039215686275	0	0\\
15.3846998214722	22.2830047607422	25.9720001220703	0.929411764705882	0.00784313725490196	0.0117647058823529\\
15.6185007095337	22.7210083007812	26.1019897460938	0.933333333333333	0.0156862745098039	0.0196078431372549\\
15.9767007827759	23.60400390625	26.5579986572266	0.909803921568627	0	0\\
14.6421995162964	21.9460067749023	27.9349975585938	0.898039215686275	0	0\\
15.6127996444702	22.1100082397461	25.4909973144531	0.882352941176471	0	0\\
15.885199546814	21.8550109863281	25.0559997558594	0.850980392156863	0	0\\
15.7472009658813	21.3650054931641	24.8779907226562	0.984313725490196	0.301960784313725	0.290196078431373\\
15.295599937439	21.1940078735352	25.1609954833984	0.937254901960784	0.129411764705882	0.133333333333333\\
15.5780000686646	20.8770065307617	24.7760009765625	0.96078431372549	0.298039215686275	0.27843137254902\\
14.3832998275757	20.0320053100586	26.7729949951172	0.870588235294118	0.0588235294117647	0.0470588235294118\\
15.9986009597778	22.2670059204102	26.0609893798828	0.929411764705882	0.00784313725490196	0.0117647058823529\\
15.9569005966187	22.5460052490234	26.4299926757812	0.933333333333333	0.0117647058823529	0.0196078431372549\\
15.3912992477417	20.6300048828125	25.4869995117188	0.937254901960784	0.0823529411764706	0.0823529411764706\\
15.6057996749878	22.010009765625	26.3909912109375	0.909803921568627	0.00784313725490196	0.00784313725490196\\
15.1465997695923	21.1230087280273	26.1869964599609	0.901960784313726	0	0.00784313725490196\\
15.0595998764038	20.3550109863281	25.7079925537109	0.917647058823529	0	0\\
14.8450002670288	20.3910064697266	26.0390014648438	0.909803921568627	0	0\\
14.8489999771118	20.6840057373047	26.3249969482422	0.909803921568627	0	0.00392156862745098\\
14.9450998306274	21.0580062866211	26.5910034179688	0.913725490196078	0.0156862745098039	0.0274509803921569\\
14.6619005203247	20.6080093383789	26.7929992675781	0.898039215686275	0.0470588235294118	0.0431372549019608\\
15.9931001663208	22.906005859375	26.8479919433594	0.933333333333333	0.00784313725490196	0.0156862745098039\\
15.270899772644	22.1090087890625	27.9720001220703	0.929411764705882	0	0.00392156862745098\\
15.5581998825073	23.6280059814453	27.7460021972656	0.933333333333333	0	0.0274509803921569\\
14.4849996566772	20.6940078735352	25.8669891357422	0.917647058823529	0.00392156862745098	0.0156862745098039\\
14.178599357605	20.4560089111328	26.2949981689453	0.913725490196078	0	0\\
14.9877004623413	21.9650039672852	26.3139953613281	0.905882352941176	0.00784313725490196	0.00392156862745098\\
14.6204996109009	21.5280075073242	26.6080017089844	0.905882352941176	0.00784313725490196	0.0156862745098039\\
15.5693998336792	23.2090072631836	26.8609924316406	0.917647058823529	0	0\\
15.2286005020142	22.4360046386719	26.4629974365234	0.937254901960784	0.0156862745098039	0.0196078431372549\\
15.4800996780396	22.8640060424805	26.5410003662109	0.925490196078431	0	0.00784313725490196\\
14.9075002670288	22.1250076293945	26.8489990234375	0.925490196078431	0.00784313725490196	0.0196078431372549\\
15.2139005661011	22.7040100097656	26.9929962158203	0.925490196078431	0	0.0117647058823529\\
13.9178991317749	20.4040069580078	27.3339996337891	0.870588235294118	0.0549019607843137	0.0470588235294118\\
14.2750997543335	21.1630096435547	27.5859985351562	0.894117647058824	0	0\\
15.9551000595093	23.5950088500977	29.5529937744141	0.776470588235294	0	0.00784313725490196\\
15.9973001480103	23.3880081176758	29.8869934082031	0.76078431372549	0.00784313725490196	0.0156862745098039\\
15.0253992080688	21.60400390625	29.0399932861328	0.823529411764706	0.00784313725490196	0.0156862745098039\\
15.2960004806519	22.0500106811523	29.2740020751953	0.784313725490196	0.0117647058823529	0.0274509803921569\\
15.5527009963989	22.4800109863281	29.4929962158203	0.780392156862745	0.00784313725490196	0.0313725490196078\\
15.9651002883911	22.3800048828125	30.6199951171875	0.674509803921569	0	0\\
15.9408006668091	21.8220062255859	30.9929962158203	0.63921568627451	0	0\\
15.9415998458862	21.2170104980469	31.4559936523438	0.686274509803922	0.0549019607843137	0.00784313725490196\\
15.8949995040894	20.6220092773438	31.9440002441406	0.67843137254902	0.0392156862745098	0.00392156862745098\\
13.7685995101929	20.1930084228516	29.302001953125	0.847058823529412	0.0156862745098039	0.0196078431372549\\
14.5710000991821	21.5210037231445	29.7310028076172	0.772549019607843	0	0.00392156862745098\\
14.8772993087769	22.0200042724609	29.8809967041016	0.764705882352941	0	0.00784313725490196\\
15.4387998580933	22.8650054931641	30.3009948730469	0.776470588235294	0.0117647058823529	0.00784313725490196\\
15.1031007766724	20.9480056762695	31.4319915771484	0.647058823529412	0	0\\
15.4980993270874	22.0740051269531	31.0869903564453	0.63921568627451	0	0\\
15.672999382019	23.0690078735352	30.6449890136719	0.827450980392157	0.00784313725490196	0.0117647058823529\\
15.8951005935669	23.135009765625	31.0399932861328	0.835294117647059	0.00392156862745098	0.0117647058823529\\
14.3154001235962	21.3440093994141	28.3489990234375	0.847058823529412	0	0.0117647058823529\\
13.9824991226196	20.6890106201172	28.7699890136719	0.847058823529412	0.00392156862745098	0\\
14.2960004806519	21.2790069580078	28.9329986572266	0.807843137254902	0.0117647058823529	0.0156862745098039\\
15.8245000839233	23.4680099487305	30.8029937744141	0.866666666666667	0.0117647058823529	0.0156862745098039\\
15.6868009567261	23.4850082397461	30.4749908447266	0.83921568627451	0.0156862745098039	0.0196078431372549\\
15.5068006515503	23.901008605957	29.0859985351562	0.792156862745098	0	0.0117647058823529\\
13.0411005020142	23.9330062866211	31.1759948730469	0.647058823529412	0.176470588235294	0.152941176470588\\
12.1850004196167	23.7200088500977	31.3489990234375	0.552941176470588	0.109803921568627	0.0862745098039216\\
12.2277002334595	23.9210052490234	30.5760040283203	0.643137254901961	0.105882352941176	0.0705882352941176\\
15.9508008956909	23.6540069580078	29.0739898681641	0.823529411764706	0.00392156862745098	0.00784313725490196\\
15.8690004348755	23.3080062866211	29.3759918212891	0.796078431372549	0.00392156862745098	0.0156862745098039\\
15.7114992141724	22.9130096435547	29.2749938964844	0.807843137254902	0.00784313725490196	0.0235294117647059\\
15.425799369812	22.4500045776367	28.4049987792969	0.819607843137255	0	0.00784313725490196\\
14.9980993270874	21.6150054931641	28.3049926757812	0.866666666666667	0	0.00784313725490196\\
14.2809991836548	20.1900100708008	28.9100036621094	0.843137254901961	0.0117647058823529	0.0156862745098039\\
14.8790998458862	21.192008972168	29.4319915771484	0.807843137254902	0.00784313725490196	0.00784313725490196\\
15.1218996047974	21.2400054931641	30.0859985351562	0.788235294117647	0.00392156862745098	0\\
14.7051000595093	20.2860107421875	31.5229949951172	0.701960784313725	0.0705882352941176	0.0156862745098039\\
14.0605993270874	20.2960052490234	30.3089904785156	0.796078431372549	0.00392156862745098	0\\
15.1381006240845	21.5320053100586	30.9559936523438	0.647058823529412	0	0\\
14.7225008010864	21.0730056762695	30.6940002441406	0.72156862745098	0.0196078431372549	0.0156862745098039\\
15.2323007583618	23.1380081176758	28.8029937744141	0.823529411764706	0.00392156862745098	0.0117647058823529\\
14.6537008285522	22.0010070800781	28.6609954833984	0.866666666666667	0	0.00784313725490196\\
14.9907007217407	22.6540069580078	28.2109985351562	0.827450980392157	0	0.00392156862745098\\
15.9145002365112	23.7990112304688	31.0609893798828	0.870588235294118	0.0156862745098039	0.0196078431372549\\
12.631199836731	23.9050064086914	30.8309936523438	0.670588235294118	0.125490196078431	0.101960784313725\\
12.5754995346069	23.776008605957	31.2079925537109	0.647058823529412	0.164705882352941	0.145098039215686\\
15.2324991226196	20.0440063476562	32.7879943847656	0.549019607843137	0.117647058823529	0.0313725490196078\\
15.3058996200562	20.3830108642578	32.3849945068359	0.650980392156863	0.164705882352941	0.0941176470588235\\
15.5744009017944	20.0480041503906	33.2480010986328	0.631372549019608	0.156862745098039	0.0823529411764706\\
12.4525995254517	23.838005065918	32.6609954833984	0.733333333333333	0.168627450980392	0.164705882352941\\
12.4168004989624	23.776008605957	32.3239898681641	0.63921568627451	0.109803921568627	0.101960784313725\\
15.6598997116089	20.4950103759766	32.7659912109375	0.588235294117647	0.113725490196078	0.0470588235294118\\
12.9473009109497	23.9500045776367	33.1159973144531	0.450980392156863	0	0\\
15.7650995254517	24.1660079956055	27.9160003662109	0.674509803921569	0	0\\
12.3361005783081	27.8510055541992	27.9019927978516	0.752941176470588	0	0\\
15.8534994125366	26.3090057373047	27.9279937744141	0.752941176470588	0	0\\
15.7969999313354	24.9380111694336	31.9299926757812	0.768627450980392	0.0392156862745098	0.0352941176470588\\
15.925799369812	24.1550064086914	29.6399993896484	0.823529411764706	0.0549019607843137	0.0431372549019608\\
15.9625005722046	24.2670059204102	29.3300018310547	0.776470588235294	0.0274509803921569	0.0196078431372549\\
15.9264001846313	24.6580047607422	29.2249908447266	0.749019607843137	0.0392156862745098	0.0313725490196078\\
15.8434000015259	25.3550109863281	28.9680023193359	0.788235294117647	0.0509803921568627	0.0470588235294118\\
14.7778005599976	27.2940063476562	28.7539978027344	0.886274509803922	0.133333333333333	0.0862745098039216\\
15.894700050354	26.4250106811523	28.4599914550781	0.882352941176471	0.0745098039215686	0.0196078431372549\\
15.6643991470337	24.2050094604492	28.4140014648438	0.749019607843137	0.0156862745098039	0.0117647058823529\\
14.1113996505737	27.9560089111328	28.3549957275391	0.83921568627451	0	0\\
13.8872003555298	27.6970062255859	28.4019927978516	0.807843137254902	0.00392156862745098	0.00784313725490196\\
13.3112993240356	27.1810073852539	28.468994140625	0.749019607843137	0.0274509803921569	0.0196078431372549\\
15.7988004684448	25.6210098266602	28.1579895019531	0.854901960784314	0.0431372549019608	0.0313725490196078\\
15.4763994216919	25.7270050048828	28.4079895019531	0.854901960784314	0.0549019607843137	0.0509803921568627\\
15.0327005386353	25.9770050048828	28.5630035400391	0.772549019607843	0.0549019607843137	0.0313725490196078\\
14.6230993270874	26.3760070800781	28.5599975585938	0.749019607843137	0.0470588235294118	0.0117647058823529\\
13.6603994369507	26.4540100097656	28.7779998779297	0.886274509803922	0.0156862745098039	0.0117647058823529\\
13.2652006149292	26.4920043945312	28.7310028076172	0.843137254901961	0.0274509803921569	0.0196078431372549\\
15.7251005172729	24.7620086669922	28.4420013427734	0.847058823529412	0.0509803921568627	0.0588235294117647\\
15.3280000686646	24.7780075073242	29.1369934082031	0.764705882352941	0.0235294117647059	0.0117647058823529\\
14.514500617981	24.7350082397461	29.9850006103516	0.819607843137255	0.0235294117647059	0.0156862745098039\\
14.8699007034302	24.5520095825195	29.9909973144531	0.737254901960784	0.0196078431372549	0.0156862745098039\\
14.6360006332397	24.5510101318359	30.2809906005859	0.76078431372549	0.0274509803921569	0.0274509803921569\\
13.343300819397	25.5370101928711	29.3119964599609	0.831372549019608	0.0156862745098039	0.0117647058823529\\
14.1073999404907	24.8610076904297	29.9929962158203	0.894117647058824	0.00392156862745098	0.00392156862745098\\
15.9938993453979	26.8730087280273	28.3079986572266	0.96078431372549	0.184313725490196	0.0980392156862745\\
13.4441003799438	24.1620101928711	31.0019989013672	0.423529411764706	0.235294117647059	0.168627450980392\\
12.3338994979858	24.6620101928711	29.6419982910156	0.67843137254902	0.0862745098039216	0.0509803921568627\\
12.1643991470337	24.369010925293	29.8730010986328	0.56078431372549	0.172549019607843	0.105882352941176\\
13.8732004165649	24.72900390625	30.218994140625	0.850980392156863	0	0\\
12.27649974823	26.1790084838867	28.5699920654297	0.705882352941177	0.0313725490196078	0.0392156862745098\\
12.168999671936	27.0720062255859	28.1169891357422	0.827450980392157	0.0156862745098039	0.0156862745098039\\
15.565899848938	24.7690048217773	31.1699981689453	0.737254901960784	0.0235294117647059	0.0156862745098039\\
15.3450994491577	25.0010070800781	31.8289947509766	0.8	0.0549019607843137	0.0509803921568627\\
15.2937994003296	24.9110107421875	31.4499969482422	0.76078431372549	0.0352941176470588	0.0313725490196078\\
13.7517004013062	24.6420059204102	31.9969940185547	0.6	0.0705882352941176	0.0588235294117647\\
14.0959997177124	24.7940063476562	31.7570037841797	0.733333333333333	0.0274509803921569	0.0352941176470588\\
14.6414995193481	24.9290084838867	31.4519958496094	0.76078431372549	0.0352941176470588	0.0352941176470588\\
14.7972993850708	24.9020080566406	31.0690002441406	0.780392156862745	0.0392156862745098	0.0431372549019608\\
14.4546003341675	24.9180068969727	31.0739898681641	0.768627450980392	0.0352941176470588	0.0431372549019608\\
14.0919008255005	24.9110107421875	31.0130004882812	0.752941176470588	0.0274509803921569	0.0352941176470588\\
13.2451009750366	24.7910079956055	30.7649993896484	0.423529411764706	0.235294117647059	0.168627450980392\\
15.97230052948	24.0550079345703	29.9559936523438	0.847058823529412	0.0901960784313725	0.0784313725490196\\
15.8161993026733	24.3640060424805	29.9039916992188	0.823529411764706	0.0588235294117647	0.0470588235294118\\
15.6174993515015	24.6630096435547	29.8419952392578	0.788235294117647	0.0274509803921569	0.0235294117647059\\
15.3925008773804	24.760009765625	30.1169891357422	0.784313725490196	0.0235294117647059	0.0235294117647059\\
15.5989999771118	25.6900100708008	29.0119934082031	0.862745098039216	0.0549019607843137	0.0588235294117647\\
15.5612001419067	25.401008605957	29.2359924316406	0.803921568627451	0.0431372549019608	0.0431372549019608\\
15.3156003952026	25.2860107421875	29.5379943847656	0.764705882352941	0.0352941176470588	0.0313725490196078\\
15.1780004501343	24.8310089111328	30.4129943847656	0.788235294117647	0.0352941176470588	0.0352941176470588\\
15.1045999526978	24.9860076904297	30.0950012207031	0.756862745098039	0.0313725490196078	0.0313725490196078\\
15.9711999893188	24.0590057373047	31.3889923095703	0.819607843137255	0.0509803921568627	0.0431372549019608\\
15.6992998123169	24.0760040283203	31.0049896240234	0.835294117647059	0.0705882352941176	0.0588235294117647\\
14.4075994491577	24.5400085449219	30.5319976806641	0.745098039215686	0.0196078431372549	0.0235294117647059\\
14.9226007461548	24.3780059814453	30.9949951171875	0.862745098039216	0	0\\
15.2261991500854	24.3640060424805	31.2910003662109	0.850980392156863	0	0.00392156862745098\\
13.9371995925903	24.1990051269531	31.7449951171875	0.392156862745098	0.258823529411765	0.207843137254902\\
14.422999382019	24.4000091552734	31.8719940185547	0.52156862745098	0.12156862745098	0.113725490196078\\
15.1337003707886	24.4750061035156	31.677001953125	0.796078431372549	0.0313725490196078	0.0352941176470588\\
12.2662000656128	25.0650100708008	29.9329986572266	0.784313725490196	0.00392156862745098	0\\
12.2228994369507	25.4050064086914	29.6549987792969	0.807843137254902	0	0\\
12.0754995346069	26.1780090332031	29.0930023193359	0.803921568627451	0.00392156862745098	0\\
13.806300163269	27.8410110473633	28.8690032958984	0.854901960784314	0	0.00784313725490196\\
14.0099992752075	27.5200042724609	28.9239959716797	0.870588235294118	0	0.00392156862745098\\
14.1670999526978	26.724006652832	29.1230010986328	0.83921568627451	0.0470588235294118	0.0392156862745098\\
14.4867010116577	25.906005859375	29.4859924316406	0.788235294117647	0.0392156862745098	0.0313725490196078\\
15.7317991256714	26.0090103149414	28.72900390625	0.870588235294118	0.0392156862745098	0.0392156862745098\\
15.3937997817993	26.1430053710938	28.8849945068359	0.866666666666667	0.0470588235294118	0.0470588235294118\\
14.9331998825073	26.0200042724609	29.2109985351562	0.850980392156863	0.0745098039215686	0.0823529411764706\\
14.9721994400024	24.8720092773438	30.7440032958984	0.815686274509804	0.0235294117647059	0.0313725490196078\\
14.7211999893188	25.192008972168	30.0999908447266	0.745098039215686	0.0235294117647059	0.0196078431372549\\
14.5807008743286	25.4920043945312	29.8130035400391	0.745098039215686	0.0117647058823529	0.00784313725490196\\
13.3781003952026	25.3520050048828	30.125	0.87843137254902	0.00784313725490196	0.00392156862745098\\
13.7620000839233	25.5790100097656	29.9359893798828	0.874509803921569	0.0235294117647059	0.0117647058823529\\
15.025200843811	25.2250061035156	29.8269958496094	0.737254901960784	0.0156862745098039	0.0117647058823529\\
14.9334001541138	25.578010559082	29.5469970703125	0.8	0.0352941176470588	0.0392156862745098\\
12.5420007705688	26.6900100708008	28.9680023193359	0.76078431372549	0	0.00392156862745098\\
14.0248003005981	26.2480087280273	29.3929901123047	0.831372549019608	0.0431372549019608	0.0274509803921569\\
12.288800239563	27.578010559082	28.4980010986328	0.792156862745098	0.0235294117647059	0.0235294117647059\\
13.6215009689331	27.9570083618164	28.3089904785156	0.749019607843137	0.0156862745098039	0.00784313725490196\\
13.2361993789673	27.6210098266602	28.2890014648438	0.690196078431373	0.0235294117647059	0.00784313725490196\\
12.7606000900269	27.2210083007812	28.2590026855469	0.737254901960784	0.0274509803921569	0.0196078431372549\\
13.4751996994019	26.8100051879883	28.6329956054688	0.843137254901961	0.0235294117647059	0.0196078431372549\\
14.7930002212524	27.3880081176758	28.2200012207031	0.850980392156863	0.0705882352941176	0.0470588235294118\\
15.1731004714966	27.8920059204102	28.0989990234375	0.886274509803922	0.133333333333333	0.0862745098039216\\
15.0819997787476	26.4390106201172	28.322998046875	0.8	0.0431372549019608	0\\
15.1390008926392	26.942008972168	28.14599609375	0.8	0.105882352941176	0.0549019607843137\\
14.3370008468628	24.9730072021484	29.7509918212891	0.866666666666667	0.0235294117647059	0.0117647058823529\\
15.7237005233765	25.0940093994141	28.3909912109375	0.866666666666667	0.0666666666666667	0.0745098039215686\\
15.4469995498657	25.2660064697266	28.6859893798828	0.83921568627451	0.0745098039215686	0.0823529411764706\\
15.2330007553101	25.5650100708008	28.6829986572266	0.827450980392157	0.0745098039215686	0.0745098039215686\\
15.0595998764038	25.0360107421875	29.2039947509766	0.788235294117647	0.0274509803921569	0.0117647058823529\\
13.458399772644	26.1450042724609	28.9359893798828	0.882352941176471	0.0156862745098039	0.0117647058823529\\
14.6346006393433	25.0720062255859	29.4729919433594	0.83921568627451	0.0235294117647059	0.00784313725490196\\
13.8196992874146	25.5110092163086	29.3389892578125	0.847058823529412	0.0196078431372549	0.00784313725490196\\
14.109601020813	25.7490081787109	29.1019897460938	0.788235294117647	0	0\\
13.8699998855591	26.0920104980469	28.9380035400391	0.854901960784314	0.00392156862745098	0\\
14.4124994277954	26.0190048217773	28.8289947509766	0.729411764705882	0.0274509803921569	0\\
14.7141008377075	25.6360092163086	28.9499969482422	0.745098039215686	0.00784313725490196	0\\
15.3461999893188	24.2800064086914	29.6190032958984	0.745098039215686	0.0274509803921569	0.0235294117647059\\
15.5709009170532	24.2230072021484	28.8629913330078	0.741176470588235	0.0235294117647059	0.0196078431372549\\
15.7853002548218	24.5030059814453	28.1969909667969	0.835294117647059	0.0470588235294118	0.0509803921568627\\
15.1015996932983	24.5450057983398	29.6839904785156	0.737254901960784	0.0156862745098039	0.00784313725490196\\
14.8804998397827	27.7820053100586	28.6940002441406	0.874509803921569	0.152941176470588	0.0941176470588235\\
15.2288007736206	27.4830093383789	28.5749969482422	0.925490196078431	0.254901960784314	0.16078431372549\\
15.6701993942261	27.6250076293945	28.4199981689453	0.968627450980392	0.274509803921569	0.168627450980392\\
12.2111005783081	25.7020111083984	28.8470001220703	0.847058823529412	0	0\\
14.5565996170044	24.9590072631836	31.9019927978516	0.749019607843137	0.0196078431372549	0.0117647058823529\\
12.5987997055054	24.2510070800781	31.4589996337891	0.52156862745098	0.176470588235294	0.137254901960784\\
12.6467008590698	24.3630065917969	31.0529937744141	0.364705882352941	0.317647058823529	0.235294117647059\\
12.9389009475708	24.3200073242188	31.8289947509766	0.482352941176471	0.219607843137255	0.172549019607843\\
12.9842004776001	24.385009765625	31.3849945068359	0.372549019607843	0.301960784313725	0.227450980392157\\
12.9987001419067	24.5350036621094	31.0019989013672	0.309803921568627	0.352941176470588	0.258823529411765\\
13.3494005203247	24.5950088500977	31.2259979248047	0.380392156862745	0.270588235294118	0.196078431372549\\
15.7102994918823	24.8220062255859	29.4940032958984	0.745098039215686	0.0352941176470588	0.0274509803921569\\
14.5457010269165	24.4150085449219	31.5099945068359	0.698039215686274	0	0\\
14.6162004470825	24.4270095825195	31.1880035400391	0.811764705882353	0	0\\
14.2368001937866	24.3820037841797	31.1869964599609	0.717647058823529	0	0.0117647058823529\\
14.1089010238647	24.515007019043	30.6849975585938	0.690196078431373	0.0313725490196078	0.0235294117647059\\
13.8375997543335	24.2360076904297	31.2809906005859	0.541176470588235	0.105882352941176	0.0941176470588235\\
14.9688005447388	24.4000091552734	30.3179931640625	0.764705882352941	0.0352941176470588	0.0392156862745098\\
15.4795999526978	24.0980072021484	30.614990234375	0.843137254901961	0.12156862745098	0.101960784313725\\
15.1272993087769	24.3000106811523	30.6510009765625	0.823529411764706	0.0235294117647059	0.0392156862745098\\
12.5992002487183	26.1760101318359	29.2720031738281	0.717647058823529	0.0235294117647059	0.0274509803921569\\
12.7044992446899	25.7520065307617	29.5869903564453	0.701960784313725	0.0431372549019608	0.0509803921568627\\
13.1701993942261	26.0900039672852	29.4980010986328	0.749019607843137	0.0431372549019608	0.0313725490196078\\
14.6540994644165	26.8310089111328	28.9199981689453	0.827450980392157	0.0980392156862745	0.0588235294117647\\
14.5103006362915	25.1100082397461	30.3869934082031	0.764705882352941	0.0352941176470588	0.0392156862745098\\
14.1603994369507	25.1730041503906	30.4069976806641	0.76078431372549	0.0313725490196078	0.0313725490196078\\
14.2442998886108	25.3860092163086	30.0739898681641	0.737254901960784	0.0156862745098039	0.0117647058823529\\
13.8170003890991	25.2900085449219	30.2649993896484	0.8	0.0196078431372549	0.0156862745098039\\
13.5255994796753	25.0700073242188	30.5139923095703	0.694117647058824	0.0313725490196078	0.0235294117647059\\
13.4235010147095	24.9980087280273	29.7939910888672	0.788235294117647	0.00784313725490196	0.00392156862745098\\
12.9315996170044	24.7700042724609	29.8109893798828	0.666666666666667	0.0509803921568627	0.0352941176470588\\
12.6262998580933	24.1060104370117	30.4230041503906	0.509803921568627	0.168627450980392	0.133333333333333\\
13.0285997390747	24.1110076904297	30.7050018310547	0.513725490196078	0.176470588235294	0.133333333333333\\
13.4319009780884	24.3730087280273	30.5879974365234	0.611764705882353	0.101960784313725	0.0745098039215686\\
15.5432996749878	24.6710052490234	30.8150024414062	0.784313725490196	0.0274509803921569	0.0196078431372549\\
15.6747007369995	24.8620071411133	31.5439910888672	0.737254901960784	0.0313725490196078	0.0235294117647059\\
15.8933992385864	25.0340042114258	32.3209991455078	0.67843137254902	0.0470588235294118	0.00392156862745098\\
15.8037996292114	25.2060089111328	32.6369934082031	0.694117647058824	0.0470588235294118	0.0156862745098039\\
15.6080007553101	25.3620071411133	32.8789978027344	0.713725490196078	0.0392156862745098	0.0235294117647059\\
15.9415006637573	25.3750076293945	32.8739929199219	0.666666666666667	0.0549019607843137	0.0274509803921569\\
12.3862009048462	25.9400100708008	35.7539978027344	0.392156862745098	0.286274509803922	0.243137254901961\\
13.7676000595093	26.6500091552734	35.9680023193359	0.533333333333333	0.172549019607843	0.149019607843137\\
13.6990003585815	26.3390045166016	35.7899932861328	0.537254901960784	0.16078431372549	0.141176470588235\\
13.733099937439	25.8020095825195	35.3479919433594	0.6	0.0666666666666667	0.0705882352941176\\
12.6062994003296	26.3810043334961	35.4940032958984	0.392156862745098	0.247058823529412	0.203921568627451\\
15.4324998855591	25.5190048217773	33.1289978027344	0.756862745098039	0.0313725490196078	0.0274509803921569\\
14.6990003585815	25.5590057373047	33.6569976806641	0.756862745098039	0.0313725490196078	0.0352941176470588\\
13.9385004043579	25.7050094604492	35.0800018310547	0.647058823529412	0.0274509803921569	0.0431372549019608\\
15.8947992324829	25.6450042724609	33.177001953125	0.709803921568627	0.0470588235294118	0.0392156862745098\\
14.3947992324829	26.3150100708008	35.4429931640625	0.635294117647059	0.101960784313725	0.101960784313725\\
14.7395009994507	26.3970108032227	35.1279907226562	0.63921568627451	0.0705882352941176	0.0627450980392157\\
15.5845994949341	27.2940063476562	35.2720031738281	0.674509803921569	0.0274509803921569	0.0313725490196078\\
14.000599861145	25.7400054931641	35.8880004882812	0.545098039215686	0.172549019607843	0.152941176470588\\
13.8793992996216	25.4800109863281	35.6739959716797	0.501960784313725	0.172549019607843	0.145098039215686\\
13.5612993240356	24.7420043945312	34.8099975585938	0.596078431372549	0.0666666666666667	0.0666666666666667\\
12.9663000106812	24.2070083618164	34.0079956054688	0.658823529411765	0.0941176470588235	0.0666666666666667\\
14.4331007003784	25.9250106811523	35.8209991455078	0.627450980392157	0.152941176470588	0.149019607843137\\
14.6404008865356	25.6410064697266	35.1989898681641	0.643137254901961	0.0784313725490196	0.0745098039215686\\
15.1962003707886	25.2780075073242	33.7689971923828	0.713725490196078	0.0392156862745098	0.0431372549019608\\
15.5665998458862	24.9210052490234	33.0979919433594	0.776470588235294	0.0274509803921569	0.0274509803921569\\
15.9835996627808	24.8110046386719	32.9530029296875	0.729411764705882	0.0392156862745098	0.0352941176470588\\
14.8256006240845	25.2450103759766	32.8779907226562	0.780392156862745	0.0235294117647059	0.0196078431372549\\
14.3697004318237	25.0580062866211	32.8059997558594	0.737254901960784	0.0549019607843137	0.0392156862745098\\
12.6369009017944	24.4140090942383	33.0480041503906	0.686274509803922	0.0274509803921569	0.0313725490196078\\
13.5376005172729	25.5730056762695	35.1640014648438	0.603921568627451	0.0549019607843137	0.0627450980392157\\
13.3249998092651	25.3480072021484	34.9489898681641	0.615686274509804	0.0588235294117647	0.0588235294117647\\
12.1593999862671	24.6790084838867	33.4609985351562	0.631372549019608	0.0509803921568627	0.0588235294117647\\
15.4312009811401	25.0840072631836	32.2030029296875	0.733333333333333	0.0274509803921569	0.0196078431372549\\
12.8965005874634	24.328010559082	32.3170013427734	0.670588235294118	0.0862745098039216	0.0862745098039216\\
12.0847997665405	24.3050079345703	32.3349914550781	0.56078431372549	0.0352941176470588	0.0274509803921569\\
13.385199546814	26.6280059814453	35.875	0.466666666666667	0.192156862745098	0.156862745098039\\
12.9921007156372	26.6000061035156	35.7249908447266	0.415686274509804	0.215686274509804	0.172549019607843\\
13.1003999710083	27.1680068969727	35.9619903564453	0.427450980392157	0.203921568627451	0.164705882352941\\
14.0549993515015	26.2430038452148	35.6299896240234	0.619607843137255	0.129411764705882	0.125490196078431\\
14.3625001907349	26.5630111694336	35.7619934082031	0.619607843137255	0.149019607843137	0.145098039215686\\
14.7949991226196	27.1300048828125	35.9489898681641	0.670588235294118	0.0941176470588235	0.0941176470588235\\
15.1346006393433	27.1300048828125	35.6289978027344	0.686274509803922	0.0117647058823529	0.0196078431372549\\
15.5064992904663	25.7780075073242	33.4409942626953	0.709803921568627	0.0549019607843137	0.0549019607843137\\
15.5747995376587	26.1090087890625	33.7939910888672	0.662745098039216	0.0941176470588235	0.0862745098039216\\
15.1773996353149	26.4600067138672	34.625	0.631372549019608	0.0588235294117647	0.0549019607843137\\
15.680100440979	26.9250106811523	34.6819915771484	0.647058823529412	0.0392156862745098	0.0392156862745098\\
12.8282995223999	24.3310089111328	34.2859954833984	0.580392156862745	0.16078431372549	0.109803921568627\\
12.9404993057251	24.4860076904297	34.5910034179688	0.549019607843137	0.156862745098039	0.113725490196078\\
13.1290006637573	24.6780090332031	34.8779907226562	0.517647058823529	0.152941176470588	0.117647058823529\\
13.5733995437622	25.6670074462891	35.9169921875	0.513725490196078	0.176470588235294	0.149019607843137\\
12.1465005874634	24.390007019043	34.0049896240234	0.56078431372549	0.203921568627451	0.137254901960784\\
13.1409997940063	25.5970077514648	35.8219909667969	0.419607843137255	0.215686274509804	0.172549019607843\\
13.0064992904663	25.2500076293945	35.5269927978516	0.419607843137255	0.215686274509804	0.176470588235294\\
12.2135992050171	25.385009765625	35.3159942626953	0.443137254901961	0.266666666666667	0.215686274509804\\
12.0873003005981	25.1170043945312	35.0029907226562	0.486274509803922	0.254901960784314	0.180392156862745\\
12.5616006851196	25.0700073242188	35.2239990234375	0.431372549019608	0.243137254901961	0.196078431372549\\
13.1540994644165	24.0460052490234	33.4279937744141	0.745098039215686	0.0235294117647059	0.0196078431372549\\
14.0043001174927	25.1410064697266	35.1340026855469	0.568627450980392	0.0901960784313725	0.0862745098039216\\
13.7809991836548	24.6360092163086	34.3999938964844	0.686274509803922	0.0196078431372549	0.0313725490196078\\
14.3242998123169	25.6640090942383	35.5970001220703	0.596078431372549	0.156862745098039	0.149019607843137\\
14.0215997695923	24.9370040893555	34.7359924316406	0.647058823529412	0.0235294117647059	0.0431372549019608\\
13.4198999404907	24.0560073852539	33.0059967041016	0.772549019607843	0.0156862745098039	0.0156862745098039\\
15.3454999923706	24.8050079345703	32.8869934082031	0.784313725490196	0.0235294117647059	0.0196078431372549\\
14.6843004226685	24.5370101928711	32.2160034179688	0.701960784313725	0.0980392156862745	0.0745098039215686\\
14.9728002548218	24.7370071411133	32.8130035400391	0.76078431372549	0.0274509803921569	0.0235294117647059\\
13.601300239563	24.2330093383789	33.5309906005859	0.768627450980392	0	0\\
14.2708005905151	24.8510055541992	34.1790008544922	0.701960784313725	0.0313725490196078	0.0352941176470588\\
14.6939992904663	24.7460098266602	33.14599609375	0.733333333333333	0.0274509803921569	0.0235294117647059\\
14.949200630188	25.0020065307617	33.4989929199219	0.733333333333333	0.0313725490196078	0.0313725490196078\\
14.7874002456665	25.1180038452148	33.9209899902344	0.701960784313725	0.0313725490196078	0.0352941176470588\\
14.4856004714966	24.7820053100586	33.6060028076172	0.72156862745098	0.0235294117647059	0.0235294117647059\\
13.9746007919312	24.5210037231445	33.8320007324219	0.733333333333333	0.00392156862745098	0.0117647058823529\\
13.8503999710083	24.2080078125	32.6230010986328	0.737254901960784	0.0313725490196078	0.0274509803921569\\
14.8541994094849	26.2700042724609	35.8509979248047	0.686274509803922	0.0274509803921569	0.0313725490196078\\
14.8203001022339	25.9890060424805	35.4969940185547	0.674509803921569	0.0588235294117647	0.0588235294117647\\
15.6059007644653	25.3440093994141	33.6559906005859	0.713725490196078	0.0509803921568627	0.0549019607843137\\
15.9119997024536	25.6230087280273	33.864990234375	0.658823529411765	0.0823529411764706	0.0745098039215686\\
15.7477006912231	25.8390045166016	34.1779937744141	0.647058823529412	0.0627450980392157	0.0549019607843137\\
15.1761999130249	25.9870071411133	34.989990234375	0.631372549019608	0.0784313725490196	0.0784313725490196\\
15.9317998886108	26.172004699707	34.4250030517578	0.647058823529412	0.0588235294117647	0.0509803921568627\\
12.9112997055054	24.5110092163086	33.3979949951172	0.752941176470588	0.0156862745098039	0.0196078431372549\\
13.5040998458862	25.1810073852539	34.5889892578125	0.686274509803922	0.0196078431372549	0.0274509803921569\\
13.2440996170044	24.9590072631836	34.3629913330078	0.705882352941177	0.0196078431372549	0.0235294117647059\\
13.656699180603	25.0480041503906	34.1470031738281	0.725490196078431	0.00784313725490196	0.0156862745098039\\
13.7361001968384	25.4320068359375	34.8280029296875	0.674509803921569	0.0156862745098039	0.0313725490196078\\
13.9364995956421	25.3370056152344	34.3899993896484	0.705882352941177	0.0196078431372549	0.0274509803921569\\
12.5392007827759	24.5450057983398	33.4309997558594	0.690196078431373	0.0313725490196078	0.0352941176470588\\
13.3359994888306	24.8260040283203	34.0009918212891	0.752941176470588	0	0\\
13.1601991653442	24.6460037231445	33.7019958496094	0.772549019607843	0.00392156862745098	0.00392156862745098\\
12.7615003585815	24.6390075683594	33.7699890136719	0.729411764705882	0.0352941176470588	0.0274509803921569\\
14.1344003677368	25.2180099487305	33.7699890136719	0.717647058823529	0.0274509803921569	0.0274509803921569\\
14.9861993789673	25.0720062255859	32.1009979248047	0.717647058823529	0.0509803921568627	0.0470588235294118\\
14.2409009933472	24.8980102539062	32.2639923095703	0.733333333333333	0.0549019607843137	0.0392156862745098\\
12.4702997207642	24.265007019043	32.2899932861328	0.603921568627451	0.0666666666666667	0.0627450980392157\\
13.1509008407593	25.6490097045898	35.2480010986328	0.52156862745098	0.125490196078431	0.105882352941176\\
12.3809995651245	25.1310043334961	34.3999938964844	0.549019607843137	0.207843137254902	0.137254901960784\\
12.4844999313354	25.6360092163086	34.989990234375	0.466666666666667	0.250980392156863	0.192156862745098\\
12.2120008468628	25.4460067749023	34.6699981689453	0.501960784313725	0.254901960784314	0.168627450980392\\
12.2531003952026	26.10400390625	35.239990234375	0.43921568627451	0.266666666666667	0.215686274509804\\
12.1048994064331	25.7630081176758	34.9389953613281	0.486274509803922	0.254901960784314	0.180392156862745\\
14.1038007736206	27.4540100097656	36.7599945068359	0.501960784313725	0.250980392156863	0.235294117647059\\
14.2962007522583	26.7770080566406	36.5489959716797	0.584313725490196	0.243137254901961	0.223529411764706\\
14.2512998580933	26.2390060424805	36.22900390625	0.576470588235294	0.180392156862745	0.164705882352941\\
13.9226007461548	26.2770080566406	36.3239898681641	0.486274509803922	0.196078431372549	0.16078431372549\\
13.3086004257202	25.9780044555664	36.0879974365234	0.431372549019608	0.207843137254902	0.164705882352941\\
13.5815992355347	27.3210067749023	36.1409912109375	0.407843137254902	0.266666666666667	0.227450980392157\\
14.1076002120972	25.9950103759766	36.0800018310547	0.584313725490196	0.149019607843137	0.137254901960784\\
14.5915002822876	26.9850082397461	36.5849914550781	0.615686274509804	0.215686274509804	0.207843137254902\\
14.9439001083374	26.9130096435547	36.3899993896484	0.698039215686274	0.0980392156862745	0.101960784313725\\
14.8659009933472	27.2000045776367	36.5809936523438	0.654901960784314	0.16078431372549	0.164705882352941\\
14.5313997268677	27.3360061645508	36.7209930419922	0.568627450980392	0.231372549019608	0.223529411764706\\
15.2964010238647	26.9490051269531	36.1309967041016	0.713725490196078	0.0588235294117647	0.0705882352941176\\
15.2170000076294	27.703010559082	36.6169891357422	0.67843137254902	0.101960784313725	0.117647058823529\\
15.5602006912231	27.9690093994141	36.5249938964844	0.682352941176471	0.0980392156862745	0.113725490196078\\
12.6845998764038	27.5450057983398	36.0229949951172	0.427450980392157	0.309803921568627	0.27843137254902\\
14.139500617981	26.7620086669922	36.0130004882812	0.443137254901961	0.254901960784314	0.211764705882353\\
14.127100944519	27.1250076293945	36.1819915771484	0.450980392156863	0.258823529411765	0.227450980392157\\
14.7794008255005	27.5300064086914	36.1920013427734	0.572549019607843	0.215686274509804	0.215686274509804\\
13.5392007827759	26.3320083618164	36.3260040283203	0.407843137254902	0.188235294117647	0.141176470588235\\
13.3914003372192	26.7470092773438	36.4489898681641	0.364705882352941	0.211764705882353	0.164705882352941\\
12.2461004257202	27.0910110473633	36.3489990234375	0.43921568627451	0.298039215686275	0.262745098039216\\
13.0197992324829	27.7470092773438	36.6419982910156	0.431372549019608	0.313725490196078	0.27843137254902\\
12.2489004135132	28.5250091552734	27.7480010986328	0.690196078431373	0.0588235294117647	0.0588235294117647\\
12.3744993209839	28.8790054321289	27.7139892578125	0.662745098039216	0.0627450980392157	0.0705882352941176\\
12.6278009414673	29.5660095214844	27.7200012207031	0.56078431372549	0.125490196078431	0.101960784313725\\
13.0712003707886	29.7060089111328	27.7789916992188	0.572549019607843	0.0941176470588235	0.0745098039215686\\
13.5148992538452	29.8100051879883	27.8799896240234	0.576470588235294	0.129411764705882	0.0862745098039216\\
12.9152002334595	30.4430084228516	27.9010009765625	0.549019607843137	0.133333333333333	0.0980392156862745\\
13.2892007827759	28.8070068359375	27.9489898681641	0.588235294117647	0	0\\
13.6817998886108	30.2360076904297	27.9279937744141	0.56078431372549	0.192156862745098	0.117647058823529\\
15.6985006332397	28.1910095214844	27.9859924316406	0.517647058823529	0.0862745098039216	0.0313725490196078\\
15.9441003799438	31.5730056762695	29.0959930419922	0.682352941176471	0.0705882352941176	0.0627450980392157\\
15.825400352478	31.0400085449219	28.9140014648438	0.662745098039216	0.105882352941176	0.0901960784313725\\
15.5229997634888	31.3740081787109	28.8419952392578	0.662745098039216	0.125490196078431	0.101960784313725\\
15.4023008346558	30.7910079956055	28.6629943847656	0.745098039215686	0	0\\
15.7326993942261	30.0770111083984	28.6399993896484	0.780392156862745	0.0117647058823529	0.00784313725490196\\
15.7578992843628	29.7200088500977	28.5309906005859	0.792156862745098	0.0117647058823529	0.00784313725490196\\
13.8489007949829	28.2180099487305	28.802001953125	0.717647058823529	0.0156862745098039	0.0156862745098039\\
14.2738008499146	28.7940063476562	28.7839965820312	0.745098039215686	0.0117647058823529	0.0117647058823529\\
14.9124002456665	30.3670043945312	28.9250030517578	0.749019607843137	0	0\\
15.696099281311	31.9370040893555	29.5090026855469	0.662745098039216	0.125490196078431	0.101960784313725\\
15.768500328064	28.7640075683594	28.1529998779297	0.792156862745098	0.00784313725490196	0\\
12.0975008010864	31.9340057373047	28.3289947509766	0.352941176470588	0.270588235294118	0.164705882352941\\
14.4439992904663	31.5390090942383	28.4140014648438	0.576470588235294	0.164705882352941	0.141176470588235\\
14.0996999740601	31.338005065918	28.2599945068359	0.525490196078431	0.196078431372549	0.152941176470588\\
13.7123994827271	31.1140060424805	28.1349945068359	0.486274509803922	0.223529411764706	0.152941176470588\\
15.3482007980347	29.8440093994141	28.5189971923828	0.768627450980392	0.0117647058823529	0.0156862745098039\\
14.1253995895386	30.4610061645508	28.0419921875	0.658823529411765	0.0549019607843137	0.0274509803921569\\
13.3154001235962	30.8460083007812	28.0279998779297	0.466666666666667	0.243137254901961	0.164705882352941\\
12.4828996658325	31.1600036621094	28.197998046875	0.36078431372549	0.270588235294118	0.180392156862745\\
14.5912008285522	28.547004699707	28.3089904785156	0.784313725490196	0.0156862745098039	0.0196078431372549\\
14.3741006851196	28.22900390625	28.3170013427734	0.768627450980392	0.0196078431372549	0.0235294117647059\\
14.5211000442505	28.4700088500977	28.7949981689453	0.792156862745098	0.0156862745098039	0.0117647058823529\\
15.6619997024536	29.0030059814453	28.7919921875	0.796078431372549	0.00392156862745098	0.00392156862745098\\
15.9149007797241	31.4380111694336	29.6279907226562	0.682352941176471	0.0823529411764706	0.0705882352941176\\
12.4739999771118	30.6570053100586	28.0339965820312	0.368627450980392	0.266666666666667	0.172549019607843\\
12.2449998855591	28.0050048828125	28.3569946289062	0.670588235294118	0.0117647058823529	0.00392156862745098\\
12.2393007278442	28.6910095214844	28.2200012207031	0.650980392156863	0.105882352941176	0.0901960784313725\\
12.5248994827271	28.3370056152344	28.3289947509766	0.654901960784314	0.0274509803921569	0.0196078431372549\\
12.672999382019	28.7360076904297	28.2769927978516	0.631372549019608	0.0470588235294118	0.0431372549019608\\
12.3242998123169	29.0750045776367	28.1949920654297	0.615686274509804	0.145098039215686	0.12156862745098\\
12.7528009414673	29.1610107421875	28.2269897460938	0.607843137254902	0.0745098039215686	0.0627450980392157\\
13.1342000961304	28.8230056762695	28.4160003662109	0.615686274509804	0.00784313725490196	0.0117647058823529\\
12.8296003341675	29.5540084838867	28.2259979248047	0.580392156862745	0.101960784313725	0.0823529411764706\\
12.0075998306274	29.8840103149414	28.4059906005859	0.501960784313725	0.23921568627451	0.180392156862745\\
13.2347993850708	30.5590057373047	28.4420013427734	0.494117647058824	0.207843137254902	0.141176470588235\\
12.6826009750366	30.8340072631836	28.5809936523438	0.427450980392157	0.262745098039216	0.180392156862745\\
13.6451005935669	29.547004699707	28.4669952392578	0.643137254901961	0.00784313725490196	0.00784313725490196\\
13.6582002639771	30.0250091552734	28.4140014648438	0.627450980392157	0.0588235294117647	0.0392156862745098\\
14.0500993728638	29.869010925293	28.5659942626953	0.682352941176471	0.0117647058823529	0.0117647058823529\\
14.46399974823	30.1250076293945	28.7109985351562	0.725490196078431	0	0\\
14.1899003982544	30.8610076904297	28.6399993896484	0.623529411764706	0.0980392156862745	0.0549019607843137\\
14.4574995040894	30.5510101318359	28.697998046875	0.698039215686274	0.0235294117647059	0.00392156862745098\\
13.8751001358032	31.2090072631836	28.6929931640625	0.513725490196078	0.203921568627451	0.133333333333333\\
15.1307001113892	31.6380081176758	29.2409973144531	0.650980392156863	0.12156862745098	0.101960784313725\\
14.3734998703003	31.2850036621094	28.8389892578125	0.588235294117647	0.129411764705882	0.0901960784313725\\
14.0605001449585	31.6580047607422	28.8589935302734	0.482352941176471	0.227450980392157	0.16078431372549\\
14.920599937439	31.2840042114258	29.0780029296875	0.658823529411765	0.0862745098039216	0.0705882352941176\\
13.3165998458862	31.0410079956055	28.6119995117188	0.454901960784314	0.250980392156863	0.168627450980392\\
12.8961000442505	31.406005859375	28.7220001220703	0.36078431372549	0.270588235294118	0.180392156862745\\
13.0759992599487	31.922004699707	28.7760009765625	0.356862745098039	0.270588235294118	0.184313725490196\\
12.476300239563	31.9340057373047	28.7870025634766	0.364705882352941	0.274509803921569	0.188235294117647\\
12.2715005874634	31.3660049438477	28.7539978027344	0.372549019607843	0.270588235294118	0.184313725490196\\
15.1213006973267	29.1440048217773	28.3759918212891	0.796078431372549	0.0156862745098039	0.0117647058823529\\
14.2256994247437	28.5410079956055	28.3009948730469	0.729411764705882	0.0196078431372549	0.0196078431372549\\
13.4149007797241	28.369010925293	28.1190032958984	0.650980392156863	0.00784313725490196	0\\
14.9956007003784	29.5540084838867	28.4120025634766	0.764705882352941	0.0117647058823529	0.0156862745098039\\
14.5106992721558	28.8750076293945	28.3190002441406	0.752941176470588	0.0156862745098039	0.0156862745098039\\
14.133900642395	28.8570098876953	28.2509918212891	0.690196078431373	0.00784313725490196	0.00784313725490196\\
13.7610006332397	29.0700073242188	28.0809936523438	0.631372549019608	0	0\\
13.8954992294312	29.5240097045898	28.0429992675781	0.631372549019608	0	0.00392156862745098\\
14.8569993972778	28.2990112304688	28.2429962158203	0.823529411764706	0.0117647058823529	0.0196078431372549\\
14.5954999923706	28.8390045166016	28.8099975585938	0.776470588235294	0.0156862745098039	0.0156862745098039\\
15.2536993026733	29.1900100708008	28.8820037841797	0.792156862745098	0.0117647058823529	0.00784313725490196\\
14.8725004196167	29.4140090942383	28.8759918212891	0.772549019607843	0.0117647058823529	0.0117647058823529\\
15.625599861145	29.8600082397461	29.0709991455078	0.780392156862745	0.0156862745098039	0\\
15.2211999893188	29.9750061035156	29.0070037841797	0.772549019607843	0.00784313725490196	0\\
15.4306993484497	30.3090057373047	29.1199951171875	0.76078431372549	0.0117647058823529	0\\
15.3385000228882	28.0630111694336	28.5859985351562	0.792156862745098	0.0117647058823529	0\\
15.7188997268677	28.5110092163086	28.6019897460938	0.788235294117647	0.00392156862745098	0\\
13.8156003952026	31.9490051269531	28.3549957275391	0.486274509803922	0.223529411764706	0.164705882352941\\
13.7156000137329	31.5870056152344	28.2870025634766	0.447058823529412	0.254901960784314	0.184313725490196\\
14.1449003219604	30.8890075683594	28.1210021972656	0.607843137254902	0.113725490196078	0.0823529411764706\\
14.548300743103	30.7180099487305	28.2200012207031	0.67843137254902	0.0509803921568627	0.0392156862745098\\
14.9550008773804	30.5090103149414	28.4079895019531	0.72156862745098	0	0\\
12.033299446106	30.8720092773438	28.1929931640625	0.341176470588235	0.27843137254902	0.156862745098039\\
12.1099004745483	31.1610107421875	35.0019989013672	0.443137254901961	0.290196078431373	0.101960784313725\\
12.1342000961304	30.547004699707	35.6369934082031	0.431372549019608	0.27843137254902	0.0901960784313725\\
12.2062005996704	31.9460067749023	35.2929992675781	0.43921568627451	0.309803921568627	0.113725490196078\\
13.4038991928101	31.8410110473633	35.9960021972656	0.541176470588235	0.192156862745098	0.0313725490196078\\
12.7109994888306	30.9240112304688	36.8840026855469	0.411764705882353	0.298039215686275	0.168627450980392\\
14.0056009292603	30.4770050048828	37.6139984130859	0.43921568627451	0.298039215686275	0.298039215686275\\
14.3723993301392	30.5930099487305	37.7369995117188	0.458823529411765	0.305882352941176	0.274509803921569\\
14.4592008590698	30.8590087890625	37.8589935302734	0.447058823529412	0.305882352941176	0.247058823529412\\
14.8256006240845	31.3590087890625	38.0679931640625	0.450980392156863	0.313725490196078	0.227450980392157\\
15.0598993301392	31.6900100708008	38.1969909667969	0.458823529411765	0.313725490196078	0.23921568627451\\
14.1503992080688	31.0120086669922	37.7929992675781	0.458823529411765	0.313725490196078	0.203921568627451\\
13.737401008606	30.9930038452148	37.6159973144531	0.447058823529412	0.309803921568627	0.219607843137255\\
13.4242010116577	31.1120071411133	37.3860015869141	0.431372549019608	0.309803921568627	0.227450980392157\\
13.3084993362427	31.3940048217773	37.1470031738281	0.427450980392157	0.309803921568627	0.203921568627451\\
12.7883996963501	31.8880081176758	36.0979919433594	0.435294117647059	0.305882352941176	0.113725490196078\\
13.2981996536255	29.7250061035156	37.4140014648438	0.447058823529412	0.298039215686275	0.313725490196078\\
13.0094003677368	29.531005859375	37.3359985351562	0.447058823529412	0.298039215686275	0.298039215686275\\
15.326699256897	31.6540069580078	37.7599945068359	0.458823529411765	0.309803921568627	0.266666666666667\\
15.0313005447388	31.8470077514648	37.6309967041016	0.470588235294118	0.32156862745098	0.215686274509804\\
14.7626008987427	31.9700088500977	37.4100036621094	0.47843137254902	0.325490196078431	0.176470588235294\\
15.0887994766235	31.4500045776367	37.6499938964844	0.462745098039216	0.313725490196078	0.243137254901961\\
14.846999168396	31.2490081787109	37.5359954833984	0.458823529411765	0.317647058823529	0.227450980392157\\
14.5878000259399	31.0760040283203	37.4149932861328	0.454901960784314	0.317647058823529	0.211764705882353\\
14.4320001602173	30.7980041503906	37.2890014648438	0.450980392156863	0.313725490196078	0.219607843137255\\
14.2407999038696	30.5320053100586	37.1360015869141	0.450980392156863	0.305882352941176	0.23921568627451\\
14.0425004959106	30.2520065307617	37.0260009765625	0.450980392156863	0.305882352941176	0.274509803921569\\
13.7934007644653	29.9480056762695	36.9660034179688	0.450980392156863	0.301960784313725	0.317647058823529\\
12.9222002029419	30.7960052490234	36.4069976806641	0.431372549019608	0.309803921568627	0.211764705882353\\
13.2410001754761	30.7340087890625	36.7489929199219	0.435294117647059	0.309803921568627	0.219607843137255\\
12.4215002059937	30.0340042114258	36.4120025634766	0.415686274509804	0.305882352941176	0.207843137254902\\
12.6297998428345	29.1980056762695	36.6449890136719	0.43921568627451	0.298039215686275	0.290196078431373\\
13.4045000076294	29.9990081787109	36.9639892578125	0.427450980392157	0.294117647058824	0.309803921568627\\
12.9844999313354	29.3400039672852	36.7740020751953	0.450980392156863	0.298039215686275	0.309803921568627\\
12.5570993423462	28.9160079956055	36.5589904785156	0.443137254901961	0.298039215686275	0.294117647058824\\
12.0138998031616	29.2840042114258	36.3629913330078	0.419607843137255	0.305882352941176	0.211764705882353\\
14.3072004318237	29.0950088500977	37.0910034179688	0.447058823529412	0.32156862745098	0.298039215686275\\
14.3681993484497	28.6380081176758	36.97900390625	0.376470588235294	0.235294117647059	0.231372549019608\\
14.4152002334595	28.1770095825195	36.89599609375	0.384313725490196	0.188235294117647	0.184313725490196\\
14.612401008606	30.1940078735352	37.5119934082031	0.494117647058824	0.341176470588235	0.333333333333333\\
14.734601020813	30.0030059814453	37.3489990234375	0.52156862745098	0.376470588235294	0.356862745098039\\
15.3366003036499	29.6890106201172	37.0240020751953	0.513725490196078	0.4	0.356862745098039\\
15.585000038147	29.4460067749023	36.8450012207031	0.498039215686275	0.345098039215686	0.294117647058824\\
15.0532999038696	30.2190093994141	37.5079956054688	0.47843137254902	0.345098039215686	0.32156862745098\\
15.1946992874146	31.099006652832	38.0959930419922	0.431372549019608	0.290196078431373	0.274509803921569\\
15.5513010025024	31.2520065307617	38.2119903564453	0.43921568627451	0.286274509803922	0.27843137254902\\
15.8123998641968	31.463005065918	38.3410034179688	0.447058823529412	0.290196078431373	0.286274509803922\\
13.9525003433228	29.6770095825195	36.8509979248047	0.482352941176471	0.329411764705882	0.341176470588235\\
13.7853994369507	28.4990081787109	36.4570007324219	0.454901960784314	0.317647058823529	0.305882352941176\\
13.7846994400024	28.0120086669922	36.3199920654297	0.431372549019608	0.32156862745098	0.305882352941176\\
15.9429998397827	31.5300064086914	37.8470001220703	0.450980392156863	0.301960784313725	0.290196078431373\\
15.3315992355347	29.1500091552734	36.3419952392578	0.498039215686275	0.341176470588235	0.290196078431373\\
14.3415002822876	31.8290100097656	37.7919921875	0.482352941176471	0.32156862745098	0.12156862745098\\
13.6747999191284	31.6900100708008	37.2989959716797	0.43921568627451	0.305882352941176	0.176470588235294\\
13.0679006576538	31.0400085449219	37.1279907226562	0.415686274509804	0.305882352941176	0.223529411764706\\
13.431300163269	30.3750076293945	37.4720001220703	0.419607843137255	0.294117647058824	0.301960784313725\\
12.930100440979	29.8780059814453	37.3300018310547	0.431372549019608	0.301960784313725	0.282352941176471\\
13.1283006668091	30.4720077514648	37.3639984130859	0.411764705882353	0.301960784313725	0.274509803921569\\
12.8825998306274	30.2570037841797	37.2769927978516	0.415686274509804	0.301960784313725	0.254901960784314\\
12.1523008346558	29.1360092163086	36.9859924316406	0.431372549019608	0.301960784313725	0.258823529411765\\
12.4686994552612	30.5930099487305	36.8589935302734	0.411764705882353	0.298039215686275	0.152941176470588\\
12.6735010147095	29.6170043945312	37.2279968261719	0.427450980392157	0.301960784313725	0.262745098039216\\
12.4394006729126	29.3630065917969	37.1179962158203	0.423529411764706	0.301960784313725	0.258823529411765\\
13.8205995559692	30.5540084838867	37.0859985351562	0.450980392156863	0.309803921568627	0.223529411764706\\
14.0311002731323	30.8470077514648	37.1849975585938	0.466666666666667	0.317647058823529	0.180392156862745\\
14.2694005966187	31.1230087280273	37.3049926757812	0.470588235294118	0.325490196078431	0.156862745098039\\
14.7608995437622	31.640007019043	37.5059967041016	0.474509803921569	0.325490196078431	0.184313725490196\\
14.5222997665405	31.4230041503906	37.4089965820312	0.470588235294118	0.325490196078431	0.172549019607843\\
14.2433996200562	31.4590072631836	37.2249908447266	0.482352941176471	0.317647058823529	0.117647058823529\\
13.9455003738403	31.2010040283203	37.0989990234375	0.474509803921569	0.32156862745098	0.133333333333333\\
13.645899772644	30.8650054931641	36.9919891357422	0.462745098039216	0.317647058823529	0.176470588235294\\
13.6425008773804	31.2390060424805	36.8209991455078	0.458823529411765	0.313725490196078	0.152941176470588\\
13.7783002853394	31.7680053710938	36.5350036621094	0.443137254901961	0.294117647058824	0.145098039215686\\
12.7741994857788	29.8780059814453	36.7229919433594	0.419607843137255	0.298039215686275	0.282352941176471\\
12.5246000289917	30.4690093994141	36.2269897460938	0.415686274509804	0.301960784313725	0.168627450980392\\
15.1859998703003	29.3260040283203	36.9100036621094	0.490196078431373	0.349019607843137	0.309803921568627\\
14.9746999740601	29.6100082397461	37.0500030517578	0.525490196078431	0.4	0.364705882352941\\
14.9446001052856	28.8880081176758	36.9069976806641	0.419607843137255	0.243137254901961	0.215686274509804\\
15.5176992416382	28.9840087890625	36.7689971923828	0.474509803921569	0.231372549019608	0.2\\
14.6265993118286	29.7340087890625	37.1889953613281	0.529411764705882	0.388235294117647	0.368627450980392\\
14.8916006088257	28.3870086669922	36.8669891357422	0.494117647058824	0.137254901960784	0.12156862745098\\
14.6876993179321	29.3700103759766	37.0350036621094	0.494117647058824	0.368627450980392	0.337254901960784\\
15.8779993057251	28.2220077514648	36.4089965820312	0.533333333333333	0.149019607843137	0.141176470588235\\
15.1463003158569	30.5180053710938	37.7559967041016	0.427450980392157	0.298039215686275	0.286274509803922\\
15.6004991531372	30.6380081176758	37.8399963378906	0.411764705882353	0.282352941176471	0.270588235294118\\
15.6887998580933	29.8250045776367	37.0260009765625	0.486274509803922	0.388235294117647	0.333333333333333\\
15.4112997055054	30.026008605957	37.2819976806641	0.482352941176471	0.380392156862745	0.337254901960784\\
15.8972997665405	29.6390075683594	36.8139953613281	0.490196078431373	0.36078431372549	0.301960784313725\\
12.9266996383667	28.8810043334961	36.6029968261719	0.462745098039216	0.301960784313725	0.309803921568627\\
13.2092008590698	28.3660049438477	36.3779907226562	0.450980392156863	0.32156862745098	0.301960784313725\\
12.6215009689331	28.1230087280273	36.2559967041016	0.454901960784314	0.309803921568627	0.290196078431373\\
13.4275999069214	29.281005859375	36.8179931640625	0.470588235294118	0.309803921568627	0.325490196078431\\
13.34850025177	28.8810043334961	36.6269989013672	0.47843137254902	0.309803921568627	0.313725490196078\\
15.8251008987427	31.1970062255859	37.6409912109375	0.447058823529412	0.290196078431373	0.290196078431373\\
15.4299001693726	31.2560043334961	37.6649932861328	0.450980392156863	0.298039215686275	0.282352941176471\\
15.1955003738403	30.7100067138672	37.2859954833984	0.423529411764706	0.286274509803922	0.274509803921569\\
15.5654993057251	30.9330062866211	37.4530029296875	0.435294117647059	0.282352941176471	0.27843137254902\\
15.7580003738403	30.0560073852539	36.5229949951172	0.419607843137255	0.333333333333333	0.294117647058824\\
15.3848009109497	29.9080047607422	36.5549926757812	0.454901960784314	0.36078431372549	0.317647058823529\\
15.1314001083374	29.5330047607422	36.4700012207031	0.498039215686275	0.396078431372549	0.349019607843137\\
15.0444993972778	29.9510040283203	36.6589965820312	0.47843137254902	0.36078431372549	0.329411764705882\\
14.6584005355835	29.9760055541992	36.7460021972656	0.494117647058824	0.349019607843137	0.329411764705882\\
15.1386995315552	28.1520080566406	36.2310028076172	0.462745098039216	0.129411764705882	0.113725490196078\\
15.4917993545532	28.3560104370117	36.1049957275391	0.498039215686275	0.156862745098039	0.137254901960784\\
15.1435995101929	28.6010055541992	36.3219909667969	0.462745098039216	0.192156862745098	0.164705882352941\\
14.7379007339478	28.390007019043	36.3990020751953	0.407843137254902	0.152941176470588	0.133333333333333\\
14.2906999588013	28.1770095825195	36.4049987792969	0.411764705882353	0.298039215686275	0.298039215686275\\
14.2930002212524	28.6620101928711	36.4909973144531	0.458823529411765	0.32156862745098	0.301960784313725\\
15.721999168396	31.8670043945312	38.4530029296875	0.450980392156863	0.301960784313725	0.294117647058824\\
15.4560995101929	31.619010925293	38.3159942626953	0.450980392156863	0.301960784313725	0.282352941176471\\
13.9315996170044	29.8930053710938	37.4250030517578	0.470588235294118	0.313725490196078	0.337254901960784\\
13.3364000320435	29.3550109863281	37.3499908447266	0.466666666666667	0.301960784313725	0.309803921568627\\
13.7942991256714	29.2260055541992	37.2740020751953	0.482352941176471	0.325490196078431	0.309803921568627\\
13.3224000930786	29.0060043334961	37.2200012207031	0.466666666666667	0.305882352941176	0.305882352941176\\
12.9282007217407	28.2610092163086	36.8489990234375	0.458823529411765	0.313725490196078	0.27843137254902\\
13.894700050354	28.3890075683594	36.9339904785156	0.384313725490196	0.258823529411765	0.262745098039216\\
13.8375997543335	28.8270111083984	37.1119995117188	0.43921568627451	0.309803921568627	0.298039215686275\\
12.1006002426147	35.5740051269531	30.5780029296875	0.431372549019608	0.282352941176471	0.101960784313725\\
12.5423002243042	35.3970108032227	28.8369903564453	0.427450980392157	0.282352941176471	0.101960784313725\\
13.7988996505737	35.9850082397461	28.625	0.384313725490196	0.262745098039216	0.196078431372549\\
14.9406003952026	35.8840103149414	28.3339996337891	0.419607843137255	0.282352941176471	0.152941176470588\\
15.4212999343872	35.9000091552734	28.2989959716797	0.419607843137255	0.282352941176471	0.152941176470588\\
15.7964010238647	35.5740051269531	28.2460021972656	0.419607843137255	0.27843137254902	0.149019607843137\\
15.6782007217407	32.4970092773438	28.7829895019531	0.580392156862745	0.282352941176471	0.192156862745098\\
15.7797002792358	33.4960098266602	28.4329986572266	0.505882352941176	0.309803921568627	0.203921568627451\\
15.5085000991821	33.9260101318359	28.2619934082031	0.486274509803922	0.301960784313725	0.2\\
15.778000831604	34.4480056762695	28.2299957275391	0.435294117647059	0.290196078431373	0.184313725490196\\
15.4495000839233	34.7530059814453	28.1669921875	0.415686274509804	0.286274509803922	0.176470588235294\\
15.5654001235962	35.1880111694336	28.1909942626953	0.411764705882353	0.282352941176471	0.16078431372549\\
12.708399772644	32.4560089111328	28.7859954833984	0.392156862745098	0.290196078431373	0.223529411764706\\
13.2591009140015	32.4400100708008	28.7760009765625	0.388235294117647	0.305882352941176	0.23921568627451\\
13.7818994522095	32.4520111083984	28.8190002441406	0.403921568627451	0.294117647058824	0.23921568627451\\
14.3028001785278	32.4260101318359	28.9129943847656	0.462745098039216	0.270588235294118	0.211764705882353\\
15.2843008041382	32.3700103759766	29.2229919433594	0.572549019607843	0.298039215686275	0.196078431372549\\
15.6335000991821	32.1760101318359	29.4369964599609	0.584313725490196	0.290196078431373	0.196078431372549\\
12.1848993301392	33.9240112304688	29.0879974365234	0.380392156862745	0.290196078431373	0.2\\
12.8279008865356	33.9110107421875	28.8949890136719	0.443137254901961	0.313725490196078	0.141176470588235\\
13.9933996200562	34.2780075073242	28.6920013427734	0.419607843137255	0.294117647058824	0.207843137254902\\
14.3918008804321	34.1880111694336	28.6519927978516	0.427450980392157	0.286274509803922	0.188235294117647\\
15.8308000564575	32.4580078125	29.4400024414062	0.580392156862745	0.309803921568627	0.196078431372549\\
15.5738000869751	32.8340072631836	29.1589965820312	0.576470588235294	0.317647058823529	0.2\\
15.3212995529175	33.3050079345703	28.8999938964844	0.509803921568627	0.309803921568627	0.203921568627451\\
15.0618009567261	33.7510070800781	28.7239990234375	0.450980392156863	0.298039215686275	0.203921568627451\\
14.8153009414673	34.1120071411133	28.6470031738281	0.431372549019608	0.286274509803922	0.180392156862745\\
13.2113008499146	35.9490051269531	29.3470001220703	0.384313725490196	0.270588235294118	0.180392156862745\\
12.5607995986938	35.0800094604492	29.2689971923828	0.423529411764706	0.282352941176471	0.109803921568627\\
13.6302003860474	35.6050109863281	29.0739898681641	0.388235294117647	0.258823529411765	0.203921568627451\\
12.064600944519	32.828010559082	28.4069976806641	0.376470588235294	0.301960784313725	0.231372549019608\\
12.4054002761841	32.4070053100586	28.3239898681641	0.368627450980392	0.294117647058824	0.254901960784314\\
15.2437009811401	35.5040054321289	28.2239990234375	0.411764705882353	0.282352941176471	0.156862745098039\\
15.1414995193481	35.0830078125	28.1709899902344	0.407843137254902	0.282352941176471	0.164705882352941\\
14.6491003036499	34.2410049438477	28.1569976806641	0.431372549019608	0.274509803921569	0.180392156862745\\
13.9126005172729	32.7320098876953	28.3040008544922	0.392156862745098	0.301960784313725	0.23921568627451\\
13.629900932312	32.3100051879883	28.3239898681641	0.388235294117647	0.294117647058824	0.207843137254902\\
14.7599992752075	34.5480041503906	28.6369934082031	0.435294117647059	0.274509803921569	0.156862745098039\\
15.1206998825073	34.8460083007812	28.6409912109375	0.423529411764706	0.274509803921569	0.149019607843137\\
15.8566007614136	35.5500106811523	28.7409973144531	0.419607843137255	0.282352941176471	0.152941176470588\\
12.2874002456665	35.9130096435547	30.2249908447266	0.423529411764706	0.27843137254902	0.101960784313725\\
12.7876005172729	35.8970108032227	29.5119934082031	0.403921568627451	0.27843137254902	0.133333333333333\\
15.8336992263794	32.1610107421875	28.9779968261719	0.549019607843137	0.243137254901961	0.180392156862745\\
14.4744005203247	32.0010070800781	29.0059967041016	0.474509803921569	0.247058823529412	0.180392156862745\\
12.4156007766724	34.5060043334961	29.1559906005859	0.443137254901961	0.290196078431373	0.0980392156862745\\
13.2335004806519	35.0700073242188	29.0339965820312	0.388235294117647	0.286274509803922	0.211764705882353\\
13.0535001754761	34.4620056152344	28.9409942626953	0.407843137254902	0.305882352941176	0.188235294117647\\
14.7902994155884	33.3160095214844	28.7879943847656	0.462745098039216	0.309803921568627	0.223529411764706\\
14.2512006759644	33.3440093994141	28.7249908447266	0.415686274509804	0.301960784313725	0.227450980392157\\
13.9912996292114	33.8010101318359	28.6819915771484	0.411764705882353	0.301960784313725	0.207843137254902\\
13.4075002670288	33.8020095825195	28.75	0.423529411764706	0.305882352941176	0.184313725490196\\
13.4828004837036	32.9270095825195	28.7509918212891	0.403921568627451	0.301960784313725	0.219607843137255\\
12.9599008560181	32.9360046386719	28.7749938964844	0.423529411764706	0.301960784313725	0.196078431372549\\
12.6083993911743	33.4100036621094	28.8699951171875	0.450980392156863	0.313725490196078	0.152941176470588\\
14.0098009109497	32.9030075073242	28.7819976806641	0.415686274509804	0.294117647058824	0.231372549019608\\
15.9567003250122	35.0480041503906	28.7269897460938	0.411764705882353	0.282352941176471	0.156862745098039\\
15.2613000869751	34.2790069580078	28.6640014648438	0.423529411764706	0.282352941176471	0.172549019607843\\
15.8532991409302	33.3100051879883	29.0659942626953	0.501960784313725	0.305882352941176	0.2\\
14.5803995132446	35.0190048217773	28.6949920654297	0.431372549019608	0.266666666666667	0.156862745098039\\
14.204400062561	32.2090072631836	28.4230041503906	0.490196078431373	0.274509803921569	0.207843137254902\\
14.4338006973267	32.7120056152344	28.3769989013672	0.513725490196078	0.250980392156863	0.184313725490196\\
15.2337999343872	33.3870086669922	28.3359985351562	0.431372549019608	0.294117647058824	0.196078431372549\\
14.9551000595093	32.8060073852539	28.4559936523438	0.564705882352941	0.282352941176471	0.188235294117647\\
14.3764009475708	34.7610092163086	28.1909942626953	0.427450980392157	0.270588235294118	0.152941176470588\\
14.698899269104	35.2910079956055	28.2310028076172	0.423529411764706	0.274509803921569	0.149019607843137\\
14.1131010055542	35.3160095214844	28.3359985351562	0.419607843137255	0.270588235294118	0.172549019607843\\
13.7850008010864	34.8140106201172	28.3040008544922	0.419607843137255	0.266666666666667	0.184313725490196\\
13.0133008956909	33.3100051879883	28.2919921875	0.427450980392157	0.301960784313725	0.196078431372549\\
12.613600730896	33.8160095214844	28.4259948730469	0.443137254901961	0.313725490196078	0.16078431372549\\
13.3308992385864	32.8210067749023	28.2729949951172	0.388235294117647	0.298039215686275	0.231372549019608\\
12.90149974823	34.3390045166016	28.4429931640625	0.450980392156863	0.313725490196078	0.12156862745098\\
13.0565004348755	32.3670043945312	28.2890014648438	0.368627450980392	0.282352941176471	0.207843137254902\\
12.1883993148804	34.3820037841797	28.6739959716797	0.423529411764706	0.286274509803922	0.129411764705882\\
12.2834997177124	35.7500076293945	29.0769958496094	0.427450980392157	0.282352941176471	0.101960784313725\\
14.6733999252319	34.3530044555664	35.8369903564453	0.498039215686275	0.333333333333333	0.125490196078431\\
15.8984003067017	35.7800064086914	35.7449951171875	0.505882352941176	0.341176470588235	0.12156862745098\\
12.139500617981	32.4070053100586	34.6869964599609	0.47843137254902	0.32156862745098	0.113725490196078\\
15.2815008163452	34.9410095214844	34.9219970703125	0.498039215686275	0.337254901960784	0.12156862745098\\
13.2951993942261	32.4670104980469	35.2019958496094	0.490196078431373	0.329411764705882	0.129411764705882\\
13.0476999282837	32.9550094604492	34.3009948730469	0.486274509803922	0.294117647058824	0.0745098039215686\\
12.7962999343872	33.3330078125	33.5449981689453	0.498039215686275	0.32156862745098	0.113725490196078\\
12.4893999099731	33.8290100097656	32.7409973144531	0.552941176470588	0.352941176470588	0.137254901960784\\
12.178599357605	32.8440093994141	33.2639923095703	0.509803921568627	0.329411764705882	0.109803921568627\\
12.2976007461548	34.9710083007812	32.322998046875	0.494117647058824	0.313725490196078	0.0980392156862745\\
12.5815000534058	33.1030044555664	34.4839935302734	0.501960784313725	0.305882352941176	0.0941176470588235\\
12.3842000961304	33.5610046386719	33.7169952392578	0.513725490196078	0.333333333333333	0.117647058823529\\
12.0428991317749	34.0070037841797	32.9259948730469	0.588235294117647	0.384313725490196	0.172549019607843\\
13.278000831604	33.5680084228516	34.8809967041016	0.486274509803922	0.290196078431373	0.0705882352941176\\
14.5208005905151	35.7710037231445	34.0410003662109	0.462745098039216	0.32156862745098	0.113725490196078\\
13.0703992843628	35.6180038452148	32.5639953613281	0.529411764705882	0.356862745098039	0.149019607843137\\
14.5003995895386	33.3320083618164	35.7959899902344	0.52156862745098	0.356862745098039	0.152941176470588\\
13.3580007553101	35.1960067749023	32.427001953125	0.537254901960784	0.372549019607843	0.164705882352941\\
14.0386991500854	35.781005859375	32.6129913330078	0.462745098039216	0.325490196078431	0.12156862745098\\
13.1053991317749	34.3110046386719	33.0229949951172	0.509803921568627	0.305882352941176	0.0901960784313725\\
14.0801000595093	34.1890106201172	34.2350006103516	0.537254901960784	0.368627450980392	0.164705882352941\\
15.7648000717163	32.5700073242188	38.5070037841797	0.415686274509804	0.298039215686275	0.164705882352941\\
13.985499382019	32.7430038452148	36.7319946289062	0.462745098039216	0.305882352941176	0.117647058823529\\
15.1447992324829	33.4340057373047	36.5189971923828	0.443137254901961	0.294117647058824	0.0588235294117647\\
15.0306997299194	32.5790100097656	37.2720031738281	0.454901960784314	0.317647058823529	0.180392156862745\\
15.2949991226196	32.0390090942383	37.7549896240234	0.43921568627451	0.301960784313725	0.168627450980392\\
14.6664991378784	32.2590103149414	37.1369934082031	0.466666666666667	0.309803921568627	0.0980392156862745\\
15.7281007766724	33.5440063476562	37.1419982910156	0.454901960784314	0.305882352941176	0.0666666666666667\\
15.7722005844116	32.8250045776367	37.8119964599609	0.419607843137255	0.298039215686275	0.164705882352941\\
15.6073999404907	32.1570053100586	37.9049987792969	0.427450980392157	0.298039215686275	0.207843137254902\\
14.4350004196167	32.2310104370117	37.6869964599609	0.470588235294118	0.313725490196078	0.109803921568627\\
14.8161001205444	32.3660049438477	37.9459991455078	0.458823529411765	0.309803921568627	0.129411764705882\\
14.6899003982544	32.672004699707	37.6479949951172	0.454901960784314	0.301960784313725	0.0784313725490196\\
15.1685991287231	32.3500061035156	38.1949920654297	0.435294117647059	0.305882352941176	0.184313725490196\\
15.7190999984741	32.9090042114258	38.3869934082031	0.427450980392157	0.298039215686275	0.101960784313725\\
15.6078004837036	33.4780044555664	37.9420013427734	0.466666666666667	0.313725490196078	0.0745098039215686\\
15.0775003433228	33.1880111694336	37.6259918212891	0.447058823529412	0.298039215686275	0.0627450980392157\\
15.317099571228	32.401008605957	37.6629943847656	0.419607843137255	0.301960784313725	0.215686274509804\\
15.4282007217407	32.7510070800781	37.5480041503906	0.415686274509804	0.298039215686275	0.192156862745098\\
15.8781003952026	32.2060089111328	38.5599975585938	0.427450980392157	0.301960784313725	0.211764705882353\\
14.2479009628296	38.2990112304688	31.2799987792969	0.415686274509804	0.274509803921569	0.0745098039215686\\
13.195200920105	37.4470062255859	30.8349914550781	0.431372549019608	0.282352941176471	0.0941176470588235\\
12.9868993759155	37.3130111694336	30.5410003662109	0.431372549019608	0.286274509803922	0.109803921568627\\
12.7326002120972	37.0420074462891	30.5619964599609	0.443137254901961	0.294117647058824	0.101960784313725\\
12.4733991622925	36.8110046386719	30.4519958496094	0.435294117647059	0.290196078431373	0.0941176470588235\\
12.2484998703003	36.5770111083984	30.2480010986328	0.43921568627451	0.286274509803922	0.0784313725490196\\
12.0029993057251	36.3340072631836	30.1689910888672	0.447058823529412	0.286274509803922	0.0901960784313725\\
12.9604997634888	36.3270111083984	30.9230041503906	0.458823529411765	0.301960784313725	0.0941176470588235\\
13.2750997543335	36.651008605957	30.9980010986328	0.443137254901961	0.286274509803922	0.0784313725490196\\
14.4306993484497	37.2250061035156	31.8049926757812	0.384313725490196	0.270588235294118	0.0823529411764706\\
14.9243993759155	37.692008972168	31.9400024414062	0.352941176470588	0.262745098039216	0.0862745098039216\\
12.8550004959106	37.1880111694336	30.1380004882812	0.443137254901961	0.298039215686275	0.101960784313725\\
12.616400718689	36.9600067138672	30.1809997558594	0.431372549019608	0.290196078431373	0.101960784313725\\
13.5889005661011	37.9090042114258	30.4940032958984	0.431372549019608	0.282352941176471	0.0745098039215686\\
13.3205003738403	37.578010559082	30.0059967041016	0.466666666666667	0.301960784313725	0.0901960784313725\\
13.1171998977661	37.3440093994141	29.8849945068359	0.462745098039216	0.305882352941176	0.0941176470588235\\
12.9319009780884	37.0970077514648	29.7059936523438	0.462745098039216	0.305882352941176	0.0901960784313725\\
12.8028993606567	36.7590103149414	29.4389953613281	0.470588235294118	0.301960784313725	0.0941176470588235\\
12.0854005813599	36.0130081176758	29.3710021972656	0.447058823529412	0.286274509803922	0.113725490196078\\
12.8191003799438	36.4620056152344	30.2859954833984	0.470588235294118	0.301960784313725	0.0901960784313725\\
12.7472009658813	36.1790084838867	29.7559967041016	0.462745098039216	0.286274509803922	0.0980392156862745\\
13.039999961853	36.2720108032227	29.6029968261719	0.43921568627451	0.274509803921569	0.113725490196078\\
13.02649974823	36.6020050048828	30.6129913330078	0.470588235294118	0.301960784313725	0.0901960784313725\\
13.2598009109497	36.8480072021484	30.6669921875	0.470588235294118	0.298039215686275	0.0862745098039216\\
13.658299446106	37.2940063476562	30.3139953613281	0.431372549019608	0.286274509803922	0.125490196078431\\
14.1624002456665	37.7380065917969	30.5970001220703	0.388235294117647	0.270588235294118	0.109803921568627\\
14.5688009262085	37.9490051269531	31.1640014648438	0.372549019607843	0.270588235294118	0.113725490196078\\
14.3342008590698	37.8420104980469	30.8789978027344	0.376470588235294	0.266666666666667	0.113725490196078\\
13.5849008560181	36.9070053100586	29.7529907226562	0.447058823529412	0.286274509803922	0.109803921568627\\
13.7715005874634	37.1960067749023	29.9010009765625	0.454901960784314	0.290196078431373	0.109803921568627\\
15.7349996566772	36.1790084838867	28.3820037841797	0.376470588235294	0.282352941176471	0.125490196078431\\
14.5612993240356	38.0410079956055	29.6060028076172	0.36078431372549	0.266666666666667	0.152941176470588\\
15.0215997695923	37.463005065918	29.0670013427734	0.372549019607843	0.27843137254902	0.180392156862745\\
14.4840993881226	37.1180038452148	28.9469909667969	0.376470588235294	0.274509803921569	0.192156862745098\\
15.1024007797241	36.9390106201172	28.7419891357422	0.403921568627451	0.282352941176471	0.172549019607843\\
15.2603998184204	36.3820037841797	28.4639892578125	0.388235294117647	0.27843137254902	0.145098039215686\\
13.7025003433228	36.1840057373047	29.2769927978516	0.349019607843137	0.270588235294118	0.196078431372549\\
14.2587995529175	36.0060043334961	29.0399932861328	0.392156862745098	0.270588235294118	0.176470588235294\\
14.9364004135132	36.2940063476562	28.9989929199219	0.403921568627451	0.27843137254902	0.180392156862745\\
15.3769998550415	36.6340103149414	29.1049957275391	0.423529411764706	0.282352941176471	0.164705882352941\\
15.1243009567261	37.692008972168	29.8379974365234	0.36078431372549	0.266666666666667	0.149019607843137\\
15.633900642395	37.5040054321289	29.6689910888672	0.352941176470588	0.262745098039216	0.145098039215686\\
15.5544996261597	38.5320053100586	30.7310028076172	0.305882352941176	0.258823529411765	0.152941176470588\\
15.9226999282837	38.4950103759766	30.6349945068359	0.313725490196078	0.258823529411765	0.156862745098039\\
14.4324998855591	37.9310073852539	30.5139923095703	0.356862745098039	0.262745098039216	0.141176470588235\\
15.3021001815796	38.3330078125	30.4810028076172	0.309803921568627	0.258823529411765	0.156862745098039\\
14.0602998733521	38.2670059204102	30.8529968261719	0.4	0.270588235294118	0.0823529411764706\\
15.1454992294312	38.9960098266602	31.0379943847656	0.333333333333333	0.258823529411765	0.105882352941176\\
15.9810991287231	39.1220092773438	30.7279968261719	0.325490196078431	0.258823529411765	0.12156862745098\\
15.6939001083374	39.0830078125	30.7109985351562	0.309803921568627	0.254901960784314	0.125490196078431\\
15.5763998031616	37.776008605957	29.2639923095703	0.388235294117647	0.270588235294118	0.156862745098039\\
15.5145998001099	38.2720108032227	29.6719970703125	0.384313725490196	0.266666666666667	0.141176470588235\\
15.8060998916626	39.2410049438477	31.1100006103516	0.325490196078431	0.254901960784314	0.0980392156862745\\
15.8933992385864	38.6740112304688	30.9489898681641	0.313725490196078	0.258823529411765	0.137254901960784\\
15.8153009414673	38.7480087280273	31.2440032958984	0.317647058823529	0.254901960784314	0.113725490196078\\
13.7452993392944	37.8290100097656	31.2259979248047	0.407843137254902	0.262745098039216	0.0627450980392157\\
12.3564004898071	36.5840072631836	30.6880035400391	0.450980392156863	0.309803921568627	0.0784313725490196\\
12.2883996963501	36.2700042724609	31.0540008544922	0.490196078431373	0.345098039215686	0.0745098039215686\\
13.676100730896	37.5590057373047	31.4799957275391	0.415686274509804	0.262745098039216	0.0588235294117647\\
13.5504007339478	37.1270065307617	31.7729949951172	0.447058823529412	0.286274509803922	0.0627450980392157\\
14.0397005081177	36.6320037841797	31.9010009765625	0.407843137254902	0.274509803921569	0.0823529411764706\\
12.6754007339478	36.906005859375	29.8079986572266	0.454901960784314	0.301960784313725	0.0941176470588235\\
13.9513006210327	37.1940078735352	31.2859954833984	0.407843137254902	0.266666666666667	0.0666666666666667\\
15.0675001144409	38.0730056762695	30.2239990234375	0.32156862745098	0.258823529411765	0.156862745098039\\
14.355299949646	37.5830078125	29.9359893798828	0.364705882352941	0.266666666666667	0.149019607843137\\
14.000599861145	36.9410095214844	29.5650024414062	0.384313725490196	0.27843137254902	0.156862745098039\\
14.6854009628296	37.4160079956055	29.6859893798828	0.36078431372549	0.266666666666667	0.16078431372549\\
14.6454992294312	36.9080047607422	29.3600006103516	0.384313725490196	0.27843137254902	0.172549019607843\\
14.2095003128052	36.5300064086914	29.2789916992188	0.352941176470588	0.274509803921569	0.196078431372549\\
12.4445009231567	36.0760040283203	29.1799926757812	0.443137254901961	0.274509803921569	0.105882352941176\\
14.1544008255005	36.5370101928711	28.7480010986328	0.364705882352941	0.266666666666667	0.203921568627451\\
15.2041997909546	39.0160064697266	31.4349975585938	0.333333333333333	0.254901960784314	0.0862745098039216\\
14.8391008377075	38.8130111694336	31.2679901123047	0.376470588235294	0.270588235294118	0.0823529411764706\\
15.9539995193481	39.3270111083984	31.8190002441406	0.345098039215686	0.258823529411765	0.0901960784313725\\
15.6055002212524	39.1980056762695	31.5569915771484	0.32156862745098	0.250980392156863	0.0862745098039216\\
12.9270009994507	36.4850082397461	29.9389953613281	0.454901960784314	0.286274509803922	0.101960784313725\\
13.4177007675171	37.0090103149414	30.0899963378906	0.47843137254902	0.301960784313725	0.0901960784313725\\
13.1258001327515	36.7710037231445	30.2429962158203	0.462745098039216	0.305882352941176	0.0941176470588235\\
15.9530000686646	38.8730087280273	30.3249969482422	0.309803921568627	0.258823529411765	0.152941176470588\\
14.4912004470825	38.5900039672852	30.5249938964844	0.372549019607843	0.270588235294118	0.113725490196078\\
14.1876001358032	38.3820037841797	30.5130004882812	0.388235294117647	0.270588235294118	0.101960784313725\\
15.1470003128052	38.7490081787109	30.2659912109375	0.317647058823529	0.258823529411765	0.156862745098039\\
14.7603998184204	38.5870056152344	30.2079925537109	0.337254901960784	0.258823529411765	0.149019607843137\\
14.659499168396	38.3420104980469	29.9179992675781	0.349019607843137	0.262745098039216	0.149019607843137\\
15.1551008224487	38.3800048828125	31.3840026855469	0.349019607843137	0.262745098039216	0.0941176470588235\\
14.635199546814	38.1050109863281	30.7929992675781	0.337254901960784	0.262745098039216	0.145098039215686\\
14.9469003677368	38.2910079956055	30.6499938964844	0.313725490196078	0.258823529411765	0.156862745098039\\
15.6782007217407	38.6000061035156	31.7929992675781	0.32156862745098	0.250980392156863	0.0862745098039216\\
13.9303007125854	37.9620056152344	29.8739929199219	0.447058823529412	0.286274509803922	0.0980392156862745\\
13.6059999465942	37.7720108032227	29.9279937744141	0.470588235294118	0.298039215686275	0.0862745098039216\\
13.7449007034302	37.97900390625	30.197998046875	0.447058823529412	0.286274509803922	0.0823529411764706\\
13.6388998031616	37.3550109863281	29.3849945068359	0.458823529411765	0.290196078431373	0.101960784313725\\
14.1689004898071	37.8480072021484	29.5719909667969	0.419607843137255	0.282352941176471	0.133333333333333\\
15.2487993240356	36.3830108642578	34.2760009765625	0.490196078431373	0.329411764705882	0.109803921568627\\
15.8991994857788	36.3420104980469	35.0709991455078	0.486274509803922	0.317647058823529	0.0901960784313725\\
15.9245004653931	37.0460052490234	34.4420013427734	0.474509803921569	0.32156862745098	0.0862745098039216\\
15.2279005050659	37.9870071411133	32.8580017089844	0.427450980392157	0.286274509803922	0.0549019607843137\\
15.5906991958618	38.3260040283203	32.0910034179688	0.474509803921569	0.32156862745098	0.0862745098039216\\
15.8657999038696	38.7730102539062	32.9069976806641	0.490196078431373	0.333333333333333	0.0941176470588235\\
15.9796991348267	38.4400100708008	32.4579925537109	0.490196078431373	0.333333333333333	0.0941176470588235\\
14.639199256897	37.4150085449219	32.6920013427734	0.458823529411765	0.298039215686275	0.0823529411764706\\
14.5560007095337	36.5060043334961	32.5379943847656	0.466666666666667	0.298039215686275	0.101960784313725\\
15.6596002578735	39.1220092773438	32.0149993896484	0.494117647058824	0.329411764705882	0.0901960784313725\\
15.7403001785278	38.9760055541992	32.4660034179688	0.494117647058824	0.333333333333333	0.0941176470588235\\
15.4397993087769	38.8360061645508	32.2359924316406	0.482352941176471	0.329411764705882	0.0901960784313725\\
16.3546981811523	3.92601013183594	30.9259948730469	0.694117647058824	0.541176470588235	0.384313725490196\\
17.246997833252	3.99800109863281	31.5549926757812	0.768627450980392	0.588235294117647	0.411764705882353\\
16.4462013244629	3.74700927734375	31.7549896240234	0.72156862745098	0.556862745098039	0.392156862745098\\
16.603099822998	3.87701416015625	31.2789916992188	0.705882352941177	0.541176470588235	0.384313725490196\\
16.7081985473633	2.75801086425781	35.6299896240234	0.63921568627451	0.490196078431373	0.345098039215686\\
17.3686981201172	3.61900329589844	33.3619995117188	0.694117647058824	0.556862745098039	0.458823529411765\\
17.4086990356445	3.4110107421875	33.9810028076172	0.643137254901961	0.517647058823529	0.435294117647059\\
16.3483009338379	3.55000305175781	32.2169952392578	0.694117647058824	0.525490196078431	0.364705882352941\\
16.0293006896973	3.58200073242188	33.125	0.690196078431373	0.517647058823529	0.411764705882353\\
17.9398994445801	3.85501098632812	33.6819915771484	0.686274509803922	0.552941176470588	0.466666666666667\\
18.0279998779297	3.61000061035156	34.9519958496094	0.631372549019608	0.47843137254902	0.337254901960784\\
18.0980987548828	3.60600280761719	35.7180023193359	0.662745098039216	0.505882352941176	0.349019607843137\\
17.0725975036621	2.97401428222656	35.1640014648438	0.647058823529412	0.498039215686275	0.345098039215686\\
16.8295974731445	3.63400268554688	32.5269927978516	0.6	0.454901960784314	0.337254901960784\\
16.3286018371582	3.32901000976562	32.677001953125	0.658823529411765	0.490196078431373	0.36078431372549\\
16.749397277832	3.14300537109375	33.6779937744141	0.67843137254902	0.529411764705882	0.435294117647059\\
16.4485015869141	3.17500305175781	35.6279907226562	0.666666666666667	0.505882352941176	0.356862745098039\\
16.8806991577148	3.41801452636719	35.2200012207031	0.63921568627451	0.490196078431373	0.345098039215686\\
17.3815994262695	3.68800354003906	35.5719909667969	0.650980392156863	0.498039215686275	0.341176470588235\\
16.1589012145996	3.29701232910156	34.1429901123047	0.611764705882353	0.466666666666667	0.349019607843137\\
17.2569007873535	3.71501159667969	34.7089996337891	0.643137254901961	0.494117647058824	0.349019607843137\\
16.717399597168	3.49200439453125	34.375	0.658823529411765	0.509803921568627	0.376470588235294\\
16.1403999328613	3.83000183105469	32.6609954833984	0.713725490196078	0.545098039215686	0.415686274509804\\
17.6679992675781	3.302001953125	36.1569976806641	0.807843137254902	0.6	0.419607843137255\\
16.7566986083984	2.82600402832031	36.3419952392578	0.792156862745098	0.6	0.4\\
17.6703987121582	3.7340087890625	37.7440032958984	0.890196078431372	0.650980392156863	0.43921568627451\\
16.8813972473145	3.67001342773438	37.1620025634766	0.850980392156863	0.647058823529412	0.447058823529412\\
17.5081977844238	3.85101318359375	36.6959991455078	0.823529411764706	0.611764705882353	0.423529411764706\\
18.0804977416992	3.89300537109375	37.5619964599609	0.87843137254902	0.647058823529412	0.443137254901961\\
17.752498626709	3.43800354003906	36.7720031738281	0.835294117647059	0.615686274509804	0.419607843137255\\
16.0652008056641	3.78700256347656	38.2959899902344	0.835294117647059	0.627450980392157	0.423529411764706\\
17.543399810791	3.93301391601562	38.1269989013672	0.862745098039216	0.63921568627451	0.43921568627451\\
17.252197265625	3.7130126953125	37.9889984130859	0.827450980392157	0.643137254901961	0.466666666666667\\
16.9127006530762	3.49101257324219	37.8529968261719	0.784313725490196	0.631372549019608	0.482352941176471\\
16.5410995483398	3.28700256347656	37.7089996337891	0.796078431372549	0.627450980392157	0.454901960784314\\
17.3262977600098	3.47300720214844	37.5690002441406	0.850980392156863	0.647058823529412	0.458823529411765\\
16.9393005371094	3.24301147460938	37.4179992675781	0.827450980392157	0.643137254901961	0.466666666666667\\
16.5336990356445	3.03201293945312	37.2819976806641	0.83921568627451	0.635294117647059	0.431372549019608\\
16.5050010681152	2.83900451660156	36.8249969482422	0.815686274509804	0.611764705882353	0.4\\
16.1861000061035	2.64401245117188	36.5359954833984	0.776470588235294	0.588235294117647	0.384313725490196\\
16.3176002502441	3.30400085449219	36.7929992675781	0.8	0.603921568627451	0.396078431372549\\
16.4284019470215	3.2080078125	36.2740020751953	0.749019607843137	0.572549019607843	0.380392156862745\\
16.7488975524902	3.43600463867188	36.6689910888672	0.788235294117647	0.596078431372549	0.396078431372549\\
17.1013984680176	3.927001953125	37.4850006103516	0.827450980392157	0.643137254901961	0.466666666666667\\
16.7210998535156	3.83200073242188	37.5429992675781	0.807843137254902	0.635294117647059	0.458823529411765\\
16.3403015136719	3.81300354003906	37.6399993896484	0.815686274509804	0.627450980392157	0.43921568627451\\
19.9478988647461	7.66400146484375	23.8829956054688	0.945098039215686	0.72156862745098	0.494117647058824\\
19.8148994445801	6.00300598144531	23.9499969482422	0.980392156862745	0.709803921568627	0.486274509803922\\
19.7883987426758	6.41400146484375	23.7440032958984	0.968627450980392	0.709803921568627	0.490196078431373\\
19.4650993347168	7.12800598144531	23.6069946289062	0.937254901960784	0.725490196078431	0.494117647058824\\
19.9059982299805	7.22401428222656	23.4499969482422	0.933333333333333	0.729411764705882	0.498039215686275\\
18.7921981811523	7.67500305175781	23.8199920654297	0.937254901960784	0.725490196078431	0.501960784313725\\
19.8485984802246	4.60800170898438	25.4649963378906	0.847058823529412	0.619607843137255	0.419607843137255\\
19.790397644043	4.43501281738281	25.8919982910156	0.772549019607843	0.568627450980392	0.384313725490196\\
19.464599609375	4.22300720214844	27.2879943847656	0.847058823529412	0.635294117647059	0.427450980392157\\
19.7627983093262	4.27500915527344	27.6169891357422	0.882352941176471	0.666666666666667	0.43921568627451\\
18.9146003723145	4.22601318359375	27.9140014648438	0.776470588235294	0.588235294117647	0.407843137254902\\
17.7315979003906	4.41500854492188	27.7369995117188	0.780392156862745	0.588235294117647	0.396078431372549\\
16.0568008422852	6.38800048828125	27.9219970703125	1	0.741176470588235	0.525490196078431\\
16.9472007751465	7.63900756835938	27.5260009765625	0.87843137254902	0.627450980392157	0.474509803921569\\
16.1815986633301	7.302001953125	27.8679962158203	0.905882352941176	0.666666666666667	0.47843137254902\\
16.4019012451172	7.52101135253906	27.4469909667969	0.925490196078431	0.701960784313725	0.486274509803922\\
16.5761985778809	7.59800720214844	26.8549957275391	0.909803921568627	0.686274509803922	0.470588235294118\\
18.8993988037109	5.18400573730469	24.9359893798828	0.917647058823529	0.67843137254902	0.466666666666667\\
17.287899017334	7.71701049804688	25.1340026855469	0.984313725490196	0.788235294117647	0.568627450980392\\
17.2129974365234	7.35700988769531	25.1689910888672	0.984313725490196	0.792156862745098	0.572549019607843\\
17.2880973815918	6.95401000976562	25.0869903564453	0.972549019607843	0.776470588235294	0.552941176470588\\
17.5766983032227	5.91200256347656	25.2610015869141	0.87843137254902	0.670588235294118	0.466666666666667\\
19.0360984802246	4.21701049804688	27.4609985351562	0.764705882352941	0.576470588235294	0.4\\
18.6452980041504	4.27799987792969	27.2460021972656	0.847058823529412	0.635294117647059	0.427450980392157\\
18.285099029541	4.4010009765625	27.0650024414062	0.901960784313726	0.67843137254902	0.454901960784314\\
17.6998977661133	4.84700012207031	26.552001953125	0.941176470588235	0.701960784313725	0.494117647058824\\
16.089298248291	6.82400512695312	27.8679962158203	0.956862745098039	0.705882352941177	0.501960784313725\\
16.2403984069824	6.51901245117188	27.5319976806641	0.992156862745098	0.756862745098039	0.537254901960784\\
16.9067001342773	5.63301086425781	26.7089996337891	0.862745098039216	0.650980392156863	0.454901960784314\\
17.1554985046387	5.2030029296875	26.8710021972656	0.945098039215686	0.705882352941177	0.494117647058824\\
17.0257987976074	7.63900756835938	25.5429992675781	0.980392156862745	0.792156862745098	0.576470588235294\\
17.0023002624512	7.1820068359375	25.4830017089844	0.996078431372549	0.8	0.580392156862745\\
16.9413986206055	6.13200378417969	25.9989929199219	0.905882352941176	0.694117647058824	0.47843137254902\\
17.6226997375488	5.44601440429688	25.6409912109375	0.886274509803922	0.658823529411765	0.450980392156863\\
17.5071983337402	6.99800109863281	25.6139984130859	1	0.803921568627451	0.584313725490196\\
17.5209999084473	6.24400329589844	25.9440002441406	0.866666666666667	0.662745098039216	0.462745098039216\\
17.5032997131348	5.97500610351562	26.2319946289062	0.866666666666667	0.650980392156863	0.454901960784314\\
16.7846984863281	6.68600463867188	27.5179901123047	0.956862745098039	0.682352941176471	0.486274509803922\\
17.0818977355957	6.40400695800781	26.8470001220703	1	0.756862745098039	0.537254901960784\\
17.2700996398926	6.31100463867188	26.3840026855469	0.925490196078431	0.705882352941177	0.501960784313725\\
18.0503005981445	4.9110107421875	27.5410003662109	0.854901960784314	0.647058823529412	0.431372549019608\\
17.7961006164551	5.26300048828125	26.9409942626953	0.905882352941176	0.682352941176471	0.474509803921569\\
17.2024993896484	5.54100036621094	27.4940032958984	1	0.768627450980392	0.552941176470588\\
17.4069976806641	5.54901123046875	27.1320037841797	0.949019607843137	0.713725490196078	0.509803921568627\\
17.3246994018555	5.802001953125	26.9219970703125	0.964705882352941	0.72156862745098	0.513725490196078\\
18.7163009643555	6.26200866699219	24.7850036621094	0.937254901960784	0.725490196078431	0.498039215686275\\
19.0863990783691	5.46600341796875	25.302001953125	0.901960784313726	0.690196078431373	0.474509803921569\\
19.9850006103516	6.11300659179688	24.4319915771484	0.945098039215686	0.670588235294118	0.47843137254902\\
19.3230972290039	5.68101501464844	24.9589996337891	0.937254901960784	0.717647058823529	0.490196078431373\\
17.7925987243652	5.88101196289062	25.8909912109375	0.890196078431372	0.670588235294118	0.466666666666667\\
18.5756988525391	5.66300964355469	25.3949890136719	0.870588235294118	0.650980392156863	0.43921568627451\\
19.8621978759766	4.7760009765625	27.0159912109375	0.901960784313726	0.682352941176471	0.474509803921569\\
19.7491989135742	4.77799987792969	26.60400390625	0.905882352941176	0.67843137254902	0.474509803921569\\
19.8199996948242	5.59100341796875	24.2330017089844	0.925490196078431	0.662745098039216	0.474509803921569\\
18.2625999450684	7.66600036621094	24.125	0.929411764705882	0.694117647058824	0.486274509803922\\
19.9354972839355	4.29400634765625	27.2259979248047	0.913725490196078	0.690196078431373	0.462745098039216\\
17.0808982849121	6.69900512695312	25.4359893798828	0.992156862745098	0.788235294117647	0.568627450980392\\
16.7005004882812	6.93301391601562	26.1689910888672	1	0.803921568627451	0.576470588235294\\
16.8036994934082	7.41900634765625	25.9519958496094	0.964705882352941	0.772549019607843	0.549019607843137\\
16.6212997436523	7.30000305175781	26.4759979248047	0.96078431372549	0.749019607843137	0.52156862745098\\
16.5643005371094	6.8280029296875	26.6510009765625	0.988235294117647	0.764705882352941	0.541176470588235\\
16.8273010253906	5.43701171875	27.1309967041016	0.898039215686275	0.666666666666667	0.466666666666667\\
16.8946990966797	5.78001403808594	27.7350006103516	1	0.768627450980392	0.549019607843137\\
17.0655975341797	5.90400695800781	27.3419952392578	1	0.768627450980392	0.549019607843137\\
17.127498626709	6.09901428222656	27.0159912109375	1	0.756862745098039	0.537254901960784\\
16.936897277832	6.36300659179688	27.2630004882812	1	0.741176470588235	0.525490196078431\\
17.30419921875	6.94900512695312	25.9729919433594	1	0.8	0.580392156862745\\
17.1543998718262	6.9010009765625	26.3499908447266	1	0.784313725490196	0.56078431372549\\
17.0993995666504	6.6610107421875	26.6159973144531	1	0.764705882352941	0.545098039215686\\
17.0988998413086	7.50700378417969	26.7119903564453	0.929411764705882	0.698039215686274	0.486274509803922\\
17.0361976623535	7.06900024414062	26.7339935302734	0.964705882352941	0.729411764705882	0.517647058823529\\
16.8248977661133	7.16300964355469	27.4960021972656	0.92156862745098	0.654901960784314	0.474509803921569\\
17.7962989807129	4.88301086425781	27.8779907226562	0.83921568627451	0.631372549019608	0.427450980392157\\
17.5699996948242	5.27700805664062	27.3190002441406	0.905882352941176	0.686274509803922	0.486274509803922\\
17.4008979797363	5.04200744628906	27.9619903564453	0.894117647058824	0.67843137254902	0.47843137254902\\
17.3773002624512	5.24200439453125	27.6490020751953	0.929411764705882	0.709803921568627	0.505882352941176\\
17.717098236084	6.65200805664062	25.4359893798828	0.988235294117647	0.784313725490196	0.564705882352941\\
17.8729972839355	7.37400817871094	25.0999908447266	0.988235294117647	0.796078431372549	0.576470588235294\\
18.7404975891113	7.94601440429688	24.4219970703125	0.925490196078431	0.72156862745098	0.498039215686275\\
18.6389007568359	7.49501037597656	24.4550018310547	0.929411764705882	0.729411764705882	0.505882352941176\\
18.0089988708496	7.73500061035156	24.9949951171875	0.984313725490196	0.792156862745098	0.572549019607843\\
18.3202972412109	6.1300048828125	25.1620025634766	0.976470588235294	0.768627450980392	0.552941176470588\\
19.4810981750488	6.364013671875	24.4029998779297	0.952941176470588	0.690196078431373	0.482352941176471\\
19.4321975708008	6.84100341796875	24.2160034179688	0.929411764705882	0.690196078431373	0.486274509803922\\
19.9060974121094	6.58100891113281	24.1859893798828	0.92156862745098	0.666666666666667	0.474509803921569\\
19.4792976379395	7.37400817871094	24.0800018310547	0.956862745098039	0.729411764705882	0.501960784313725\\
19.146598815918	6.12001037597656	24.6669921875	0.945098039215686	0.694117647058824	0.47843137254902\\
19.7101974487305	4.781005859375	27.7359924316406	0.874509803921569	0.662745098039216	0.462745098039216\\
16.3283004760742	7.79400634765625	27.9769897460938	0.87843137254902	0.63921568627451	0.474509803921569\\
19.9262008666992	4.85000610351562	26.2879943847656	0.890196078431372	0.662745098039216	0.462745098039216\\
19.6662979125977	4.92900085449219	25.947998046875	0.866666666666667	0.650980392156863	0.450980392156863\\
19.8144989013672	5.52200317382812	24.9859924316406	0.945098039215686	0.725490196078431	0.498039215686275\\
18.7336006164551	4.32200622558594	26.7619934082031	0.882352941176471	0.654901960784314	0.458823529411765\\
19.3857002258301	4.552001953125	25.6479949951172	0.866666666666667	0.635294117647059	0.427450980392157\\
17.6643981933594	5.09100341796875	26.0849914550781	0.925490196078431	0.698039215686274	0.482352941176471\\
18.896598815918	4.61100769042969	25.7760009765625	0.956862745098039	0.705882352941177	0.470588235294118\\
19.4841995239258	4.75	25.2649993896484	0.866666666666667	0.647058823529412	0.431372549019608\\
18.8169975280762	4.42800903320312	26.2649993896484	0.886274509803922	0.650980392156863	0.450980392156863\\
17.943000793457	7.19500732421875	24.3699951171875	0.933333333333333	0.72156862745098	0.498039215686275\\
18.3238983154297	6.86201477050781	24.1629943847656	0.929411764705882	0.701960784313725	0.490196078431373\\
18.5606002807617	6.42800903320312	24.1709899902344	0.949019607843137	0.705882352941177	0.490196078431373\\
18.6213989257812	4.72801208496094	27.843994140625	0.827450980392157	0.623529411764706	0.407843137254902\\
18.2355995178223	5.02700805664062	26.7959899902344	0.92156862745098	0.694117647058824	0.482352941176471\\
18.6994972229004	4.8070068359375	26.9359893798828	0.92156862745098	0.698039215686274	0.474509803921569\\
17.964900970459	5.30300903320312	26.5169982910156	0.941176470588235	0.701960784313725	0.494117647058824\\
19.0355987548828	4.89401245117188	26.2919921875	0.894117647058824	0.662745098039216	0.462745098039216\\
17.5131988525391	4.81300354003906	26.9859924316406	0.854901960784314	0.635294117647059	0.443137254901961\\
18.880199432373	5.58200073242188	24.5459899902344	0.862745098039216	0.627450980392157	0.431372549019608\\
18.6301002502441	4.75300598144531	31.7249908447266	0.870588235294118	0.690196078431373	0.517647058823529\\
18.8463973999023	4.75201416015625	31.2619934082031	0.850980392156863	0.682352941176471	0.47843137254902\\
18.999698638916	5.06001281738281	31.6589965820312	0.901960784313726	0.717647058823529	0.52156862745098\\
19.2070007324219	5.06100463867188	31.2149963378906	0.890196078431372	0.701960784313725	0.494117647058824\\
19.5695991516113	5.39900207519531	31.0739898681641	0.929411764705882	0.717647058823529	0.52156862745098\\
18.456298828125	4.50300598144531	31.3359985351562	0.815686274509804	0.650980392156863	0.470588235294118\\
18.0410003662109	4.30300903320312	31.4539947509766	0.792156862745098	0.623529411764706	0.462745098039216\\
17.6313972473145	4.13600158691406	31.5390014648438	0.741176470588235	0.588235294117647	0.435294117647059\\
19.2502975463867	4.26300048828125	28.1829986572266	0.807843137254902	0.627450980392157	0.43921568627451\\
18.7490997314453	4.22200012207031	28.3190002441406	0.835294117647059	0.63921568627451	0.423529411764706\\
18.6257972717285	4.19200134277344	28.7389984130859	0.827450980392157	0.631372549019608	0.411764705882353\\
17.8288993835449	4.07400512695312	29.2440032958984	0.92156862745098	0.67843137254902	0.435294117647059\\
18.5009002685547	4.28900146484375	30.47900390625	0.796078431372549	0.63921568627451	0.435294117647059\\
18.0601997375488	4.0880126953125	29.7070007324219	0.847058823529412	0.631372549019608	0.407843137254902\\
17.3784980773926	4.03700256347656	29.7910003662109	0.913725490196078	0.670588235294118	0.447058823529412\\
17.4206008911133	4.0830078125	29.3079986572266	0.945098039215686	0.694117647058824	0.462745098039216\\
17.0546989440918	4.11201477050781	29.4499969482422	0.945098039215686	0.694117647058824	0.47843137254902\\
16.6753997802734	4.15800476074219	29.593994140625	0.925490196078431	0.690196078431373	0.47843137254902\\
16.3016014099121	4.23100280761719	29.7419891357422	0.894117647058824	0.67843137254902	0.474509803921569\\
16.9797973632812	4.65200805664062	28.0019989013672	0.984313725490196	0.749019607843137	0.529411764705882\\
17.5887985229492	4.12100219726562	28.8860015869141	0.96078431372549	0.709803921568627	0.470588235294118\\
17.2942008972168	4.2550048828125	28.5749969482422	0.972549019607843	0.72156862745098	0.494117647058824\\
16.211799621582	4.79301452636719	28.8300018310547	0.96078431372549	0.709803921568627	0.482352941176471\\
16.3530006408691	4.98200988769531	28.3880004882812	0.976470588235294	0.717647058823529	0.486274509803922\\
16.6479988098145	7.61601257324219	28.4299926757812	0.937254901960784	0.686274509803922	0.454901960784314\\
16.1007995605469	7.40000915527344	29.4160003662109	0.909803921568627	0.694117647058824	0.486274509803922\\
16.5061988830566	7.65000915527344	28.8639984130859	0.874509803921569	0.647058823529412	0.43921568627451\\
16.0521011352539	6.34901428222656	28.9349975585938	0.874509803921569	0.666666666666667	0.474509803921569\\
16.1865997314453	6.66600036621094	28.7460021972656	0.92156862745098	0.690196078431373	0.47843137254902\\
16.7653007507324	4.41500854492188	31.0179901123047	0.796078431372549	0.623529411764706	0.427450980392157\\
16.9657974243164	4.42201232910156	31.4409942626953	0.701960784313725	0.56078431372549	0.403921568627451\\
17.4598999023438	4.57701110839844	31.4279937744141	0.745098039215686	0.588235294117647	0.435294117647059\\
19.7267990112305	4.31600952148438	28.0240020751953	0.823529411764706	0.635294117647059	0.450980392156863\\
19.3416976928711	4.78900146484375	30.3880004882812	0.858823529411765	0.674509803921569	0.466666666666667\\
19.5981979370117	4.85501098632812	29.9949951171875	0.847058823529412	0.658823529411765	0.454901960784314\\
19.4398002624512	4.44300842285156	28.8979949951172	0.835294117647059	0.658823529411765	0.450980392156863\\
16.1106986999512	4.50100708007812	30.6959991455078	0.956862745098039	0.725490196078431	0.494117647058824\\
16.2888984680176	4.41200256347656	30.9769897460938	0.905882352941176	0.694117647058824	0.470588235294118\\
16.4903984069824	4.34800720214844	31.3459930419922	0.792156862745098	0.619607843137255	0.427450980392157\\
16.5714988708496	4.28900146484375	31.7699890136719	0.690196078431373	0.537254901960784	0.380392156862745\\
16.5225982666016	4.62800598144531	29.947998046875	0.905882352941176	0.67843137254902	0.466666666666667\\
17.2695007324219	4.60400390625	29.3170013427734	0.933333333333333	0.682352941176471	0.454901960784314\\
17.8521995544434	4.60400390625	28.8119964599609	0.905882352941176	0.674509803921569	0.427450980392157\\
18.260498046875	4.62600708007812	28.7870025634766	0.843137254901961	0.635294117647059	0.407843137254902\\
18.4962005615234	4.67800903320312	28.4799957275391	0.827450980392157	0.631372549019608	0.415686274509804\\
19.8653984069824	5.2760009765625	28.9420013427734	0.843137254901961	0.666666666666667	0.450980392156863\\
19.2831993103027	4.87901306152344	28.7489929199219	0.792156862745098	0.619607843137255	0.431372549019608\\
18.9377975463867	4.75100708007812	28.5739898681641	0.788235294117647	0.607843137254902	0.419607843137255\\
16.4163017272949	4.56201171875	30.27099609375	0.905882352941176	0.682352941176471	0.462745098039216\\
17.7501983642578	4.54701232910156	30.4109954833984	0.784313725490196	0.615686274509804	0.431372549019608\\
18.0849990844727	4.62400817871094	30.2679901123047	0.784313725490196	0.627450980392157	0.431372549019608\\
18.8932991027832	5.08601379394531	30.4029998779297	0.862745098039216	0.686274509803922	0.474509803921569\\
19.2210998535156	5.43501281738281	30.5029907226562	0.929411764705882	0.725490196078431	0.525490196078431\\
19.5359992980957	5.89500427246094	30.5719909667969	0.956862745098039	0.752941176470588	0.552941176470588\\
19.8159980773926	6.25201416015625	30.4239959716797	0.949019607843137	0.733333333333333	0.537254901960784\\
19.7045974731445	7.1820068359375	31.0839996337891	0.964705882352941	0.764705882352941	0.568627450980392\\
19.8313980102539	6.92900085449219	30.7749938964844	0.976470588235294	0.768627450980392	0.568627450980392\\
19.3402976989746	6.74000549316406	31.9129943847656	0.949019607843137	0.772549019607843	0.619607843137255\\
19.4022979736328	6.48100280761719	31.4299926757812	0.984313725490196	0.776470588235294	0.576470588235294\\
19.7137985229492	6.44900512695312	30.7579956054688	0.976470588235294	0.764705882352941	0.564705882352941\\
18.9907989501953	4.81100463867188	28.9859924316406	0.776470588235294	0.603921568627451	0.415686274509804\\
19.415599822998	5.24900817871094	29.6839904785156	0.862745098039216	0.670588235294118	0.466666666666667\\
19.741397857666	5.57301330566406	29.6969909667969	0.898039215686275	0.686274509803922	0.494117647058824\\
16.3106994628906	4.81500244140625	29.7030029296875	0.898039215686275	0.67843137254902	0.474509803921569\\
16.9878005981445	5.06100463867188	28.4749908447266	0.984313725490196	0.725490196078431	0.513725490196078\\
18.3682975769043	4.70401000976562	28.1699981689453	0.854901960784314	0.650980392156863	0.423529411764706\\
19.9711990356445	7.99800109863281	30.2679901123047	0.949019607843137	0.737254901960784	0.541176470588235\\
16.0167007446289	7.68000793457031	28.6559906005859	0.913725490196078	0.686274509803922	0.47843137254902\\
19.9566993713379	6.24301147460938	31.2440032958984	0.992156862745098	0.784313725490196	0.580392156862745\\
19.6703987121582	5.81500244140625	31.4219970703125	0.956862745098039	0.745098039215686	0.545098039215686\\
16.9982986450195	4.04501342773438	29.89599609375	0.92156862745098	0.67843137254902	0.462745098039216\\
16.5150985717773	4.00801086425781	30.4570007324219	0.874509803921569	0.654901960784314	0.447058823529412\\
17.8008995056152	4.05000305175781	30.1309967041016	0.835294117647059	0.627450980392157	0.419607843137255\\
18.2672004699707	4.29000854492188	30.9499969482422	0.788235294117647	0.631372549019608	0.443137254901961\\
16.1749992370605	5.35800170898438	28.2440032958984	0.976470588235294	0.713725490196078	0.486274509803922\\
16.0545997619629	5.13200378417969	28.6519927978516	0.976470588235294	0.72156862745098	0.470588235294118\\
16.0358009338379	4.44300842285156	29.5289916992188	0.894117647058824	0.682352941176471	0.474509803921569\\
16.4835014343262	4.47401428222656	28.9929962158203	0.956862745098039	0.705882352941177	0.490196078431373\\
16.7686996459961	4.25100708007812	29.1900024414062	0.952941176470588	0.701960784313725	0.494117647058824\\
17.163200378418	4.17900085449219	29.0070037841797	0.968627450980392	0.709803921568627	0.494117647058824\\
16.5604019165039	4.6300048828125	28.6179962158203	0.976470588235294	0.717647058823529	0.501960784313725\\
16.9094009399414	4.49301147460938	28.4179992675781	0.984313725490196	0.729411764705882	0.517647058823529\\
16.0129013061523	7.05101013183594	29.2659912109375	0.870588235294118	0.666666666666667	0.486274509803922\\
16.1343994140625	7.90901184082031	30.0489959716797	0.956862745098039	0.725490196078431	0.494117647058824\\
19.7430992126465	5.24000549316406	30.4989929199219	0.866666666666667	0.670588235294118	0.466666666666667\\
18.0928993225098	4.58401489257812	29.1569976806641	0.847058823529412	0.631372549019608	0.403921568627451\\
16.8617973327637	4.5570068359375	29.9259948730469	0.905882352941176	0.670588235294118	0.454901960784314\\
17.2376976013184	4.51600646972656	29.9239959716797	0.882352941176471	0.650980392156863	0.43921568627451\\
18.5667991638184	4.67900085449219	29.0749969482422	0.788235294117647	0.6	0.4\\
17.4772987365723	4.53700256347656	29.6519927978516	0.886274509803922	0.650980392156863	0.427450980392157\\
18.2168006896973	4.61000061035156	29.5970001220703	0.796078431372549	0.615686274509804	0.407843137254902\\
18.885799407959	4.81700134277344	29.35400390625	0.780392156862745	0.607843137254902	0.415686274509804\\
16.9884986877441	4.4530029296875	30.6739959716797	0.811764705882353	0.627450980392157	0.431372549019608\\
17.4783973693848	4.51100158691406	30.6909942626953	0.780392156862745	0.611764705882353	0.435294117647059\\
18.7954978942871	5.17201232910156	30.7899932861328	0.862745098039216	0.690196078431373	0.482352941176471\\
17.7676010131836	4.6400146484375	31.0769958496094	0.780392156862745	0.615686274509804	0.450980392156863\\
18.3265991210938	4.91801452636719	31.0449981689453	0.835294117647059	0.662745098039216	0.482352941176471\\
17.9890975952148	4.8590087890625	31.5249938964844	0.811764705882353	0.63921568627451	0.474509803921569\\
18.6296997070312	5.49900817871094	31.9629974365234	0.937254901960784	0.76078431372549	0.611764705882353\\
18.9407997131348	5.89900207519531	31.9559936523438	0.992156862745098	0.8	0.635294117647059\\
19.1725006103516	5.9110107421875	31.3049926757812	0.929411764705882	0.741176470588235	0.56078431372549\\
16.9218978881836	4.38200378417969	31.8880004882812	0.63921568627451	0.501960784313725	0.372549019607843\\
17.2607002258301	4.53001403808594	31.8489990234375	0.690196078431373	0.545098039215686	0.411764705882353\\
19.5293006896973	6.96900939941406	31.4609985351562	0.972549019607843	0.768627450980392	0.588235294117647\\
19.4787979125977	7.22801208496094	31.7899932861328	0.992156862745098	0.796078431372549	0.627450980392157\\
16.019100189209	4.35400390625	31.25	0.937254901960784	0.709803921568627	0.486274509803922\\
16.1740989685059	6.00700378417969	28.7919921875	0.92156862745098	0.690196078431373	0.47843137254902\\
16.1216011047363	5.66900634765625	29.0339965820312	0.929411764705882	0.694117647058824	0.482352941176471\\
16.2487983703613	6.32400512695312	28.5879974365234	0.96078431372549	0.705882352941177	0.494117647058824\\
16.3366012573242	5.67201232910156	28.7229919433594	0.96078431372549	0.705882352941177	0.494117647058824\\
16.5000991821289	6.79800415039062	28.1320037841797	0.972549019607843	0.713725490196078	0.498039215686275\\
17.0658988952637	4.75201416015625	29.0090026855469	0.96078431372549	0.705882352941177	0.486274509803922\\
17.1751976013184	4.8330078125	28.6669921875	0.972549019607843	0.717647058823529	0.494117647058824\\
18.0000991821289	4.74501037597656	28.1289978027344	0.898039215686275	0.67843137254902	0.443137254901961\\
17.6511993408203	4.79800415039062	28.218994140625	0.941176470588235	0.705882352941177	0.466666666666667\\
17.2994995117188	4.91600036621094	28.3249969482422	0.972549019607843	0.725490196078431	0.494117647058824\\
19.5583000183105	4.8900146484375	28.4559936523438	0.811764705882353	0.627450980392157	0.443137254901961\\
19.1956977844238	4.76400756835938	28.3109893798828	0.803921568627451	0.615686274509804	0.431372549019608\\
19.4446983337402	4.7650146484375	28.0189971923828	0.811764705882353	0.611764705882353	0.443137254901961\\
19.8405990600586	4.906005859375	28.1809997558594	0.811764705882353	0.615686274509804	0.450980392156863\\
19.6371002197266	5.27900695800781	29.2929992675781	0.847058823529412	0.662745098039216	0.454901960784314\\
19.3894004821777	4.54200744628906	29.4550018310547	0.854901960784314	0.666666666666667	0.462745098039216\\
18.4967002868652	4.18301391601562	29.6539916992188	0.8	0.607843137254902	0.4\\
19.1781005859375	4.52799987792969	29.9440002441406	0.811764705882353	0.635294117647059	0.43921568627451\\
18.9333992004395	4.49900817871094	30.4010009765625	0.835294117647059	0.670588235294118	0.458823529411765\\
18.4137992858887	4.2340087890625	28.0220031738281	0.874509803921569	0.650980392156863	0.427450980392157\\
19.4099998474121	5.26901245117188	34.5049896240234	0.784313725490196	0.603921568627451	0.486274509803922\\
19.0764007568359	5.1610107421875	33.2829895019531	0.768627450980392	0.596078431372549	0.47843137254902\\
18.9995002746582	5.239013671875	32.4019927978516	0.792156862745098	0.611764705882353	0.458823529411765\\
18.8031005859375	4.99501037597656	32.072998046875	0.862745098039216	0.674509803921569	0.513725490196078\\
19.6707000732422	6.35400390625	33.052001953125	0.952941176470588	0.709803921568627	0.541176470588235\\
19.3111000061035	5.66300964355469	32.3199920654297	0.886274509803922	0.643137254901961	0.505882352941176\\
18.4165000915527	4.68101501464844	32.1490020751953	0.901960784313726	0.733333333333333	0.572549019607843\\
18.4818000793457	5.31500244140625	32.89599609375	0.788235294117647	0.611764705882353	0.466666666666667\\
18.7347984313965	5.53201293945312	33.2829895019531	0.792156862745098	0.6	0.462745098039216\\
19.5373992919922	7.6510009765625	32.6380004882812	0.898039215686275	0.670588235294118	0.525490196078431\\
19.4106979370117	6.88400268554688	33.5709991455078	0.933333333333333	0.709803921568627	0.549019607843137\\
17.4519004821777	4.15200805664062	33.6689910888672	0.741176470588235	0.588235294117647	0.490196078431373\\
17.9379005432129	4.36300659179688	34.0309906005859	0.749019607843137	0.6	0.498039215686275\\
17.9683990478516	4.24900817871094	34.5559997558594	0.698039215686274	0.545098039215686	0.447058823529412\\
18.6693992614746	5.09600830078125	34.3470001220703	0.768627450980392	0.6	0.486274509803922\\
17.5602989196777	4.00401306152344	34.27099609375	0.709803921568627	0.556862745098039	0.466666666666667\\
19.2700004577637	6.42001342773438	33.6909942626953	0.898039215686275	0.682352941176471	0.517647058823529\\
19.2371978759766	6.58000183105469	33.0609893798828	0.964705882352941	0.737254901960784	0.564705882352941\\
19.3335990905762	6.09600830078125	34.7119903564453	0.835294117647059	0.607843137254902	0.458823529411765\\
18.5557975769043	4.67900085449219	35.6499938964844	0.925490196078431	0.63921568627451	0.450980392156863\\
19.9954986572266	6.33900451660156	35.052001953125	0.835294117647059	0.607843137254902	0.458823529411765\\
19.7762985229492	5.86801147460938	34.7469940185547	0.823529411764706	0.603921568627451	0.462745098039216\\
19.9773979187012	6.88101196289062	34.0179901123047	0.901960784313726	0.686274509803922	0.52156862745098\\
19.4449996948242	5.7550048828125	33.3589935302734	0.807843137254902	0.611764705882353	0.450980392156863\\
19.7710990905762	6.33000183105469	33.7440032958984	0.815686274509804	0.607843137254902	0.454901960784314\\
18.6520004272461	4.87600708007812	32.4319915771484	0.8	0.635294117647059	0.498039215686275\\
17.8568000793457	4.07301330566406	33.1439971923828	0.623529411764706	0.490196078431373	0.407843137254902\\
18.2505989074707	4.56001281738281	32.5269927978516	0.749019607843137	0.6	0.486274509803922\\
18.8059997558594	4.68400573730469	33.6809997558594	0.67843137254902	0.533333333333333	0.447058823529412\\
18.9213981628418	4.62100219726562	34.3079986572266	0.749019607843137	0.596078431372549	0.494117647058824\\
18.8214988708496	4.3590087890625	34.9049987792969	0.690196078431373	0.541176470588235	0.443137254901961\\
18.6067008972168	4.03001403808594	35.9769897460938	0.63921568627451	0.541176470588235	0.443137254901961\\
19.2159004211426	4.8280029296875	35.0029907226562	0.694117647058824	0.545098039215686	0.423529411764706\\
19.9547996520996	7.29100036621094	32.0019989013672	0.992156862745098	0.764705882352941	0.607843137254902\\
19.8597984313965	6.96900939941406	32.3069915771484	0.976470588235294	0.745098039215686	0.576470588235294\\
19.9893989562988	7.5	32.4209899902344	0.929411764705882	0.701960784313725	0.556862745098039\\
19.5888977050781	6.15501403808594	32.1730041503906	0.913725490196078	0.670588235294118	0.517647058823529\\
19.8628997802734	6.94700622558594	32.7850036621094	0.949019607843137	0.725490196078431	0.556862745098039\\
17.5958976745605	4.15200805664062	32.3840026855469	0.686274509803922	0.537254901960784	0.415686274509804\\
19.5200004577637	7.74800109863281	35.8939971923828	0.925490196078431	0.682352941176471	0.494117647058824\\
19.6343002319336	6.65901184082031	35.9299926757812	0.913725490196078	0.670588235294118	0.501960784313725\\
19.6464004516602	7.15800476074219	35.9149932861328	0.925490196078431	0.682352941176471	0.494117647058824\\
19.6422004699707	7.2760009765625	35.5540008544922	0.941176470588235	0.725490196078431	0.533333333333333\\
19.6380996704102	7.00300598144531	35.1449890136719	0.937254901960784	0.725490196078431	0.549019607843137\\
19.6263999938965	7.19400024414062	34.7590026855469	0.941176470588235	0.741176470588235	0.572549019607843\\
19.5443000793457	7.99501037597656	35.0769958496094	0.937254901960784	0.725490196078431	0.549019607843137\\
19.6256980895996	7.93400573730469	34.5549926757812	0.933333333333333	0.729411764705882	0.568627450980392\\
19.548999786377	7.38301086425781	33.7610015869141	0.941176470588235	0.72156862745098	0.568627450980392\\
18.5228996276855	5.4320068359375	32.4160003662109	0.823529411764706	0.627450980392157	0.470588235294118\\
18.8359985351562	5.83200073242188	32.3369903564453	0.858823529411765	0.63921568627451	0.482352941176471\\
18.7677001953125	5.7080078125	32.7850036621094	0.807843137254902	0.611764705882353	0.450980392156863\\
19.0368003845215	6.19700622558594	32.6429901123047	0.952941176470588	0.713725490196078	0.545098039215686\\
17.516300201416	4.68101501464844	32.2850036621094	0.654901960784314	0.513725490196078	0.427450980392157\\
17.1371994018555	4.44900512695312	32.2839965820312	0.631372549019608	0.490196078431373	0.392156862745098\\
18.4332008361816	5.125	33.375	0.776470588235294	0.603921568627451	0.494117647058824\\
19.4981994628906	7.52000427246094	32.0839996337891	0.901960784313726	0.674509803921569	0.537254901960784\\
19.399299621582	7.13200378417969	32.3119964599609	0.917647058823529	0.690196078431373	0.537254901960784\\
16.2556991577148	4.0880126953125	32.1699981689453	0.674509803921569	0.549019607843137	0.403921568627451\\
16.9584007263184	4.0570068359375	33.1629943847656	0.690196078431373	0.541176470588235	0.458823529411765\\
18.9692001342773	5.14801025390625	35.9680023193359	1	0.705882352941177	0.509803921568627\\
18.646900177002	4.89201354980469	34.9879913330078	0.749019607843137	0.564705882352941	0.43921568627451\\
19.8717994689941	5.75201416015625	37.2519989013672	0.992156862745098	0.768627450980392	0.537254901960784\\
19.7729988098145	5.48300170898438	36.3809967041016	0.917647058823529	0.654901960784314	0.47843137254902\\
19.6366996765137	5.37200927734375	37.3459930419922	0.992156862745098	0.792156862745098	0.556862745098039\\
19.4206008911133	5.23001098632812	37.6969909667969	0.988235294117647	0.792156862745098	0.56078431372549\\
19.2649002075195	4.864013671875	37.3280029296875	0.972549019607843	0.749019607843137	0.529411764705882\\
18.8381996154785	4.3590087890625	37.1519927978516	0.952941176470588	0.705882352941177	0.505882352941176\\
19.3293991088867	5.44500732421875	38.1299896240234	0.984313725490196	0.803921568627451	0.572549019607843\\
19.0089988708496	5.33100891113281	38.4039916992188	0.992156862745098	0.803921568627451	0.572549019607843\\
18.6614990234375	5.135009765625	38.5429992675781	0.984313725490196	0.8	0.564705882352941\\
18.3307991027832	5.01701354980469	38.6730041503906	0.976470588235294	0.792156862745098	0.556862745098039\\
17.9015998840332	4.05000305175781	38.0329895019531	0.886274509803922	0.658823529411765	0.447058823529412\\
18.1151008605957	4.3800048828125	38.2839965820312	0.901960784313726	0.666666666666667	0.458823529411765\\
18.0112991333008	5.20600891113281	38.9019927978516	0.980392156862745	0.796078431372549	0.564705882352941\\
17.5706977844238	5.41000366210938	39.0869903564453	0.972549019607843	0.76078431372549	0.529411764705882\\
17.4962005615234	5.96000671386719	39.2749938964844	0.980392156862745	0.796078431372549	0.56078431372549\\
16.9529991149902	6.36601257324219	39.3849945068359	0.956862745098039	0.717647058823529	0.490196078431373\\
16.4121017456055	6.86700439453125	39.4380035400391	0.949019607843137	0.705882352941177	0.47843137254902\\
16.0485000610352	5.19000244140625	38.4850006103516	1	0.772549019607843	0.52156862745098\\
18.0891990661621	4.74400329589844	38.6190032958984	0.952941176470588	0.764705882352941	0.537254901960784\\
17.8202972412109	4.51600646972656	38.5719909667969	0.933333333333333	0.729411764705882	0.509803921568627\\
17.5914001464844	4.24101257324219	38.4359893798828	0.886274509803922	0.674509803921569	0.470588235294118\\
19.7056007385254	6.06001281738281	38.0849914550781	0.992156862745098	0.788235294117647	0.556862745098039\\
19.499397277832	5.92100524902344	38.3249969482422	0.992156862745098	0.796078431372549	0.56078431372549\\
19.3502998352051	6.14401245117188	38.6999969482422	0.984313725490196	0.803921568627451	0.572549019607843\\
19.1162986755371	6.26200866699219	39.0249938964844	0.984313725490196	0.843137254901961	0.6\\
18.8008003234863	6.375	39.3009948730469	0.988235294117647	0.87843137254902	0.623529411764706\\
18.602897644043	6.63101196289062	39.4720001220703	0.996078431372549	0.905882352941176	0.647058823529412\\
18.2953987121582	6.79800415039062	39.5650024414062	0.996078431372549	0.890196078431372	0.63921568627451\\
18.4167976379395	6.0780029296875	39.2559967041016	0.984313725490196	0.815686274509804	0.576470588235294\\
16.494800567627	5.46000671386719	38.6519927978516	0.996078431372549	0.772549019607843	0.529411764705882\\
16.8582000732422	6.41500854492188	38.8949890136719	0.949019607843137	0.705882352941177	0.47843137254902\\
17.016300201416	6.927001953125	39.0220031738281	0.992156862745098	0.76078431372549	0.513725490196078\\
17.3129997253418	7.364013671875	39.1539916992188	0.996078431372549	0.847058823529412	0.592156862745098\\
16.5040016174316	7.91300964355469	39.1409912109375	0.956862745098039	0.8	0.576470588235294\\
16.9945983886719	7.79800415039062	39.1989898681641	0.980392156862745	0.874509803921569	0.631372549019608\\
17.7020988464355	7.94500732421875	39.1419982910156	0.996078431372549	0.952941176470588	0.690196078431373\\
19.24169921875	5.53300476074219	36.7769927978516	0.984313725490196	0.768627450980392	0.545098039215686\\
19.1848983764648	5.53800964355469	37.2070007324219	0.988235294117647	0.8	0.568627450980392\\
18.9783973693848	5.43000793457031	37.5679931640625	0.984313725490196	0.788235294117647	0.556862745098039\\
18.643798828125	4.74301147460938	36.3320007324219	0.901960784313726	0.666666666666667	0.458823529411765\\
18.9782981872559	5.14201354980469	36.5429992675781	0.945098039215686	0.733333333333333	0.509803921568627\\
17.6856002807617	4.06900024414062	37.1060028076172	0.882352941176471	0.650980392156863	0.43921568627451\\
18.023998260498	4.34300231933594	37.2089996337891	0.905882352941176	0.674509803921569	0.462745098039216\\
18.5363998413086	4.92201232910156	37.5670013427734	0.956862745098039	0.749019607843137	0.525490196078431\\
18.7901000976562	5.11100769042969	37.4059906005859	0.976470588235294	0.776470588235294	0.549019607843137\\
19.540699005127	7.38800048828125	37.2039947509766	0.956862745098039	0.729411764705882	0.564705882352941\\
19.255500793457	5.77799987792969	37.4749908447266	0.984313725490196	0.8	0.568627450980392\\
17.9413986206055	5.39700317382812	38.4579925537109	0.976470588235294	0.8	0.564705882352941\\
18.581298828125	5.81800842285156	38.3970031738281	0.988235294117647	0.796078431372549	0.564705882352941\\
18.8572006225586	5.99200439453125	38.3209991455078	0.984313725490196	0.827450980392157	0.592156862745098\\
17.4517974853516	4.05101013183594	37.4109954833984	0.831372549019608	0.643137254901961	0.435294117647059\\
18.4130973815918	5.10700988769531	37.968994140625	0.96078431372549	0.764705882352941	0.533333333333333\\
18.5333976745605	5.46600341796875	38.1709899902344	0.980392156862745	0.788235294117647	0.552941176470588\\
18.8214988708496	5.62701416015625	38.0399932861328	0.988235294117647	0.8	0.564705882352941\\
18.3187980651855	6.64700317382812	39.0199890136719	0.996078431372549	0.862745098039216	0.615686274509804\\
19.0713005065918	5.72100830078125	37.7929992675781	0.988235294117647	0.803921568627451	0.572549019607843\\
19.0491981506348	5.95500183105469	38.0559997558594	0.984313725490196	0.815686274509804	0.584313725490196\\
19.100399017334	6.28800964355469	38.2519989013672	0.988235294117647	0.870588235294118	0.619607843137255\\
19.1014976501465	6.62400817871094	38.4290008544922	1	0.929411764705882	0.658823529411765\\
19.2084007263184	6.92500305175781	38.2809906005859	1	0.913725490196078	0.654901960784314\\
19.1777000427246	7.64801025390625	37.9869995117188	0.976470588235294	0.776470588235294	0.6\\
18.6893997192383	7.17201232910156	38.8860015869141	0.996078431372549	0.905882352941176	0.666666666666667\\
18.967098236084	6.91000366210938	38.6679992675781	1	0.929411764705882	0.674509803921569\\
18.9556999206543	7.60400390625	38.3829956054688	0.980392156862745	0.823529411764706	0.623529411764706\\
18.9850006103516	7.24501037597656	38.5439910888672	0.992156862745098	0.87843137254902	0.650980392156863\\
18.3964004516602	7.11300659179688	39.5769958496094	1	0.92156862745098	0.670588235294118\\
18.3437995910645	7.75100708007812	39.4779968261719	0.988235294117647	0.87843137254902	0.650980392156863\\
18.6009979248047	6.92201232910156	39.5199890136719	1	0.929411764705882	0.670588235294118\\
18.7098007202148	7.22900390625	39.4519958496094	1	0.92156862745098	0.670588235294118\\
18.7762985229492	7.56700134277344	39.3089904785156	0.988235294117647	0.850980392156863	0.63921568627451\\
19.0146980285645	7.85600280761719	38.9700012207031	0.980392156862745	0.796078431372549	0.607843137254902\\
19.9466972351074	7.90000915527344	36.5240020751953	0.964705882352941	0.741176470588235	0.56078431372549\\
19.5416984558105	5.114013671875	36.8600006103516	0.952941176470588	0.701960784313725	0.505882352941176\\
19.0723991394043	4.49200439453125	36.1589965820312	0.87843137254902	0.643137254901961	0.447058823529412\\
19.1345977783203	5.0150146484375	37.9149932861328	0.984313725490196	0.780392156862745	0.549019607843137\\
18.2609977722168	4.1820068359375	37.8889923095703	0.87843137254902	0.643137254901961	0.447058823529412\\
18.5517997741699	4.48500061035156	37.9980010986328	0.898039215686275	0.654901960784314	0.462745098039216\\
17.0533981323242	4.489013671875	38.7330017089844	0.913725490196078	0.729411764705882	0.52156862745098\\
16.3863983154297	4.02200317382812	38.4550018310547	0.835294117647059	0.662745098039216	0.482352941176471\\
17.7136993408203	4.90901184082031	38.8589935302734	0.968627450980392	0.792156862745098	0.564705882352941\\
17.2178001403809	5.0050048828125	38.9929962158203	0.976470588235294	0.788235294117647	0.556862745098039\\
16.4318008422852	4.48300170898438	38.7359924316406	0.937254901960784	0.737254901960784	0.525490196078431\\
16.353199005127	6.14300537109375	39.3260040283203	0.972549019607843	0.752941176470588	0.52156862745098\\
19.6591987609863	6.65400695800781	37.0670013427734	0.976470588235294	0.768627450980392	0.564705882352941\\
19.5802001953125	6.27301025390625	37.0879974365234	0.984313725490196	0.780392156862745	0.56078431372549\\
19.532398223877	6.11700439453125	36.3929901123047	0.972549019607843	0.741176470588235	0.552941176470588\\
19.513599395752	6.14801025390625	36.0039978027344	0.964705882352941	0.745098039215686	0.56078431372549\\
19.4809989929199	7.72200012207031	36.7799987792969	0.949019607843137	0.713725490196078	0.556862745098039\\
16.7136001586914	7.39601135253906	39.0859985351562	0.992156862745098	0.803921568627451	0.56078431372549\\
16.2765007019043	6.90000915527344	38.9369964599609	0.992156862745098	0.745098039215686	0.505882352941176\\
18.7040977478027	5.27000427246094	37.8150024414062	0.980392156862745	0.784313725490196	0.549019607843137\\
18.0071983337402	6.28700256347656	38.8690032958984	0.984313725490196	0.796078431372549	0.556862745098039\\
18.3219985961914	6.03700256347656	38.6759948730469	0.984313725490196	0.807843137254902	0.572549019607843\\
17.9694976806641	6.74400329589844	39.0659942626953	0.992156862745098	0.83921568627451	0.592156862745098\\
17.5165977478027	6.49200439453125	38.9440002441406	0.956862745098039	0.705882352941177	0.470588235294118\\
17.9110984802246	5.83601379394531	38.6629943847656	0.968627450980392	0.72156862745098	0.494117647058824\\
17.3933982849121	5.97500610351562	38.7769927978516	0.964705882352941	0.725490196078431	0.498039215686275\\
17.8591995239258	4.74600219726562	38.0679931640625	0.941176470588235	0.749019607843137	0.529411764705882\\
17.4465980529785	4.71501159667969	38.2220001220703	0.933333333333333	0.749019607843137	0.537254901960784\\
17.6203994750977	4.46900939941406	37.9120025634766	0.894117647058824	0.690196078431373	0.486274509803922\\
17.2453002929688	5.04701232910156	38.468994140625	0.964705882352941	0.776470588235294	0.552941176470588\\
17.206298828125	4.41400146484375	38.0390014648438	0.862745098039216	0.686274509803922	0.498039215686275\\
17.355899810791	4.20401000976562	37.7330017089844	0.815686274509804	0.635294117647059	0.450980392156863\\
16.9633979797363	4.12001037597656	37.8150024414062	0.772549019607843	0.619607843137255	0.450980392156863\\
16.757999420166	4.38900756835938	38.0959930419922	0.847058823529412	0.674509803921569	0.490196078431373\\
16.5560989379883	4.08000183105469	37.8659973144531	0.803921568627451	0.635294117647059	0.462745098039216\\
16.0994987487793	4.10700988769531	37.9279937744141	0.952941176470588	0.725490196078431	0.505882352941176\\
19.2793998718262	6.04000854492188	37.7529907226562	0.984313725490196	0.807843137254902	0.572549019607843\\
19.4296989440918	6.85800170898438	37.8410034179688	0.996078431372549	0.858823529411765	0.615686274509804\\
19.3334007263184	7.71200561523438	37.5670013427734	0.96078431372549	0.725490196078431	0.568627450980392\\
19.4216995239258	6.43600463867188	37.7610015869141	0.988235294117647	0.83921568627451	0.592156862745098\\
19.2436981201172	6.2550048828125	37.9960021972656	0.984313725490196	0.831372549019608	0.592156862745098\\
19.4298973083496	7.27500915527344	37.6969909667969	0.980392156862745	0.792156862745098	0.592156862745098\\
18.6693000793457	4.84001159667969	36.9839935302734	0.96078431372549	0.752941176470588	0.529411764705882\\
18.2227973937988	4.33700561523438	36.1849975585938	0.968627450980392	0.764705882352941	0.537254901960784\\
18.0599975585938	7.14500427246094	39.614990234375	1	0.901960784313726	0.654901960784314\\
17.4460983276367	7.52700805664062	39.6679992675781	1	0.913725490196078	0.654901960784314\\
18.6759986877441	7.97200012207031	39.2070007324219	0.976470588235294	0.796078431372549	0.611764705882353\\
18.8843002319336	6.82501220703125	39.3899993896484	1	0.929411764705882	0.662745098039216\\
19.1493988037109	6.67900085449219	39.1779937744141	0.992156862745098	0.898039215686275	0.635294117647059\\
19.046199798584	7.14500427246094	39.2419891357422	1	0.913725490196078	0.658823529411765\\
19.3546981811523	6.98800659179688	38.9619903564453	0.996078431372549	0.87843137254902	0.623529411764706\\
19.6088981628418	6.39700317382812	38.4749908447266	0.988235294117647	0.792156862745098	0.56078431372549\\
19.4990997314453	7.2760009765625	38.6529998779297	0.984313725490196	0.807843137254902	0.592156862745098\\
19.7912979125977	6.7550048828125	38.2229919433594	0.984313725490196	0.772549019607843	0.556862745098039\\
19.7507972717285	7.14500427246094	38.2509918212891	0.980392156862745	0.772549019607843	0.56078431372549\\
19.7944984436035	6.42100524902344	38.1279907226562	0.988235294117647	0.772549019607843	0.552941176470588\\
19.3497009277344	7.73600769042969	38.6409912109375	0.968627450980392	0.752941176470588	0.580392156862745\\
18.6650009155273	6.79901123046875	38.947998046875	1	0.917647058823529	0.666666666666667\\
18.6833000183105	7.5360107421875	38.7350006103516	0.984313725490196	0.874509803921569	0.647058823529412\\
19.7978973388672	9.09500122070312	23.6119995117188	0.913725490196078	0.768627450980392	0.545098039215686\\
19.4381980895996	9.1820068359375	23.843994140625	0.913725490196078	0.764705882352941	0.537254901960784\\
19.0998001098633	8.95600891113281	23.9250030517578	0.929411764705882	0.784313725490196	0.564705882352941\\
19.6450004577637	8.17401123046875	23.4739990234375	0.952941176470588	0.76078431372549	0.52156862745098\\
19.684398651123	9.06500244140625	24.2649993896484	0.905882352941176	0.776470588235294	0.552941176470588\\
19.8302993774414	9.36300659179688	24.4059906005859	0.945098039215686	0.784313725490196	0.549019607843137\\
19.5752983093262	10.6480102539062	26.1689910888672	0.435294117647059	0.43921568627451	0.364705882352941\\
19.2737998962402	10.6630096435547	26.4029998779297	0.470588235294118	0.435294117647059	0.349019607843137\\
19.1420974731445	9.05300903320312	24.6399993896484	0.87843137254902	0.764705882352941	0.549019607843137\\
19.1973991394043	9.31500244140625	24.8869934082031	0.901960784313726	0.764705882352941	0.549019607843137\\
19.0634002685547	9.80500793457031	26.3289947509766	0.658823529411765	0.52156862745098	0.392156862745098\\
19.1002998352051	9.98300170898438	26.7070007324219	0.564705882352941	0.466666666666667	0.341176470588235\\
19.7600975036621	10.2940063476562	26.1969909667969	0.513725490196078	0.466666666666667	0.380392156862745\\
19.8237991333008	11.2690124511719	25.3999938964844	0.447058823529412	0.474509803921569	0.407843137254902\\
18.9544982910156	11.9480133056641	25.1660003662109	0.450980392156863	0.474509803921569	0.392156862745098\\
18.6355972290039	10.8660125732422	26.7209930419922	0.431372549019608	0.427450980392157	0.356862745098039\\
17.8536987304688	11.3980102539062	26.47900390625	0.43921568627451	0.490196078431373	0.403921568627451\\
17.4741973876953	11.7010040283203	26.3260040283203	0.458823529411765	0.486274509803922	0.423529411764706\\
19.9736976623535	11.6660003662109	25.0319976806641	0.411764705882353	0.462745098039216	0.4\\
19.8390998840332	8.7080078125	24.0189971923828	0.87843137254902	0.764705882352941	0.537254901960784\\
18.7725982666016	11.9110107421875	24.6539916992188	0.447058823529412	0.501960784313725	0.403921568627451\\
17.9460983276367	11.9540100097656	25.0959930419922	0.447058823529412	0.498039215686275	0.403921568627451\\
18.8612976074219	11.4160003662109	24.9669952392578	0.423529411764706	0.47843137254902	0.4\\
17.4039001464844	11.1280059814453	27.2310028076172	0.352941176470588	0.349019607843137	0.337254901960784\\
16.3694000244141	11.1500091552734	27.2649993896484	0.423529411764706	0.415686274509804	0.352941176470588\\
18.0285987854004	11.3080139160156	25.60400390625	0.443137254901961	0.47843137254902	0.4\\
19.1875991821289	10.7150115966797	25.5760040283203	0.537254901960784	0.509803921568627	0.427450980392157\\
19.7567977905273	10.7910003662109	25.2129974365234	0.541176470588235	0.525490196078431	0.443137254901961\\
19.1510009765625	8.77500915527344	24.4329986572266	0.870588235294118	0.768627450980392	0.552941176470588\\
18.8997993469238	8.73500061035156	24.6069946289062	0.890196078431372	0.776470588235294	0.556862745098039\\
18.3497009277344	8.50100708007812	25.0019989013672	0.913725490196078	0.764705882352941	0.537254901960784\\
18.7779006958008	9.677001953125	26.6579895019531	0.729411764705882	0.564705882352941	0.419607843137255\\
18.4601974487305	9.11201477050781	25.6669921875	0.949019607843137	0.741176470588235	0.533333333333333\\
19.5778999328613	8.35501098632812	24.052001953125	0.894117647058824	0.768627450980392	0.545098039215686\\
17.9234008789062	8.40501403808594	25.5309906005859	0.937254901960784	0.737254901960784	0.533333333333333\\
17.6720008850098	8.19700622558594	25.7919921875	0.964705882352941	0.756862745098039	0.549019607843137\\
17.447998046875	8.12001037597656	26.2429962158203	0.952941176470588	0.76078431372549	0.552941176470588\\
16.1795997619629	10.8890075683594	27.8860015869141	0.427450980392157	0.415686274509804	0.364705882352941\\
16.6973991394043	11.9260101318359	25.5670013427734	0.419607843137255	0.466666666666667	0.415686274509804\\
18.6876983642578	10.3210144042969	26.5709991455078	0.509803921568627	0.447058823529412	0.333333333333333\\
16.7738990783691	10.6780090332031	27.1340026855469	0.447058823529412	0.458823529411765	0.376470588235294\\
17.3293991088867	10.7180023193359	26.9599914550781	0.443137254901961	0.427450980392157	0.372549019607843\\
18.3835983276367	10.5050048828125	26.593994140625	0.494117647058824	0.458823529411765	0.36078431372549\\
17.1702995300293	8.08601379394531	25.5139923095703	0.874509803921569	0.745098039215686	0.541176470588235\\
18.513500213623	10.3050079345703	26.9499969482422	0.494117647058824	0.443137254901961	0.341176470588235\\
16.2341003417969	10.3910064697266	27.7819976806641	0.462745098039216	0.43921568627451	0.356862745098039\\
18.2653999328613	10.2350006103516	27.7039947509766	0.513725490196078	0.443137254901961	0.384313725490196\\
17.8816986083984	8.05300903320312	25.3069915771484	0.956862745098039	0.764705882352941	0.549019607843137\\
18.8941993713379	9.88200378417969	27.4049987792969	0.513725490196078	0.443137254901961	0.333333333333333\\
18.7168006896973	9.69500732421875	27.6569976806641	0.525490196078431	0.443137254901961	0.337254901960784\\
18.5473976135254	9.54100036621094	27.9929962158203	0.556862745098039	0.454901960784314	0.345098039215686\\
18.6852989196777	10.0770111083984	27.8249969482422	0.505882352941176	0.443137254901961	0.380392156862745\\
18.7352981567383	10.6540069580078	27.1579895019531	0.486274509803922	0.462745098039216	0.376470588235294\\
19.062198638916	10.3590087890625	27.5469970703125	0.494117647058824	0.458823529411765	0.368627450980392\\
18.9797973632812	9.89801025390625	27.7980041503906	0.501960784313725	0.431372549019608	0.352941176470588\\
17.1823997497559	8.46400451660156	25.8730010986328	0.952941176470588	0.764705882352941	0.556862745098039\\
17.2110977172852	8.73300170898438	26.2749938964844	0.894117647058824	0.717647058823529	0.509803921568627\\
17.5237007141113	9.23200988769531	27.0849914550781	0.788235294117647	0.619607843137255	0.431372549019608\\
18.543399810791	10.0240020751953	26.4219970703125	0.568627450980392	0.466666666666667	0.337254901960784\\
17.4039001464844	8.531005859375	25.4729919433594	0.968627450980392	0.764705882352941	0.556862745098039\\
17.5127983093262	8.91900634765625	25.8029937744141	0.898039215686275	0.717647058823529	0.513725490196078\\
17.8024978637695	9.31100463867188	25.9940032958984	0.870588235294118	0.694117647058824	0.501960784313725\\
18.2140998840332	9.70401000976562	26.1900024414062	0.749019607843137	0.580392156862745	0.427450980392157\\
18.0733985900879	9.74200439453125	27.6109924316406	0.549019607843137	0.443137254901961	0.352941176470588\\
18.2136001586914	9.81401062011719	26.7319946289062	0.627450980392157	0.501960784313725	0.364705882352941\\
18.11669921875	9.00801086425781	24.8619995117188	0.933333333333333	0.737254901960784	0.529411764705882\\
18.5183982849121	9.36300659179688	24.7570037841797	0.925490196078431	0.764705882352941	0.545098039215686\\
18.3778991699219	9.62001037597656	25.4359893798828	0.968627450980392	0.752941176470588	0.545098039215686\\
19.5832977294922	10.0040130615234	24.5559997558594	0.835294117647059	0.713725490196078	0.529411764705882\\
18.7249984741211	9.69100952148438	24.9949951171875	0.941176470588235	0.768627450980392	0.556862745098039\\
19.5178985595703	10.2850036621094	25.3569946289062	0.686274509803922	0.615686274509804	0.490196078431373\\
19.5666007995605	10.43701171875	27.8399963378906	0.494117647058824	0.431372549019608	0.349019607843137\\
19.8078002929688	10.1330108642578	27.9830017089844	0.501960784313725	0.431372549019608	0.36078431372549\\
19.0125999450684	10.510009765625	25.9339904785156	0.611764705882353	0.505882352941176	0.396078431372549\\
18.8596000671387	10.2480010986328	26.2249908447266	0.576470588235294	0.470588235294118	0.349019607843137\\
18.4925003051758	9.56401062011719	25.1210021972656	0.96078431372549	0.764705882352941	0.549019607843137\\
18.673900604248	9.81600952148438	25.3730010986328	0.941176470588235	0.749019607843137	0.552941176470588\\
18.8705978393555	10.0140075683594	25.6380004882812	0.858823529411765	0.682352941176471	0.517647058823529\\
19.6157989501953	9.51300048828125	24.7579956054688	0.929411764705882	0.772549019607843	0.545098039215686\\
19.469898223877	9.25100708007812	24.5589904785156	0.909803921568627	0.776470588235294	0.549019607843137\\
19.730598449707	10.0350036621094	25.9140014648438	0.768627450980392	0.619607843137255	0.486274509803922\\
19.8530006408691	9.76100158691406	25.0029907226562	0.843137254901961	0.717647058823529	0.525490196078431\\
19.3489990234375	9.57101440429688	25.1669921875	0.886274509803922	0.745098039215686	0.545098039215686\\
17.9710998535156	11.9780120849609	25.7460021972656	0.454901960784314	0.498039215686275	0.396078431372549\\
18.399097442627	11.5760040283203	25.8119964599609	0.466666666666667	0.47843137254902	0.388235294117647\\
18.8773002624512	10.9310150146484	26.3349914550781	0.454901960784314	0.431372549019608	0.349019607843137\\
18.8206977844238	11.2170104980469	25.9259948730469	0.43921568627451	0.443137254901961	0.364705882352941\\
18.8549003601074	11.5600128173828	25.5229949951172	0.43921568627451	0.454901960784314	0.376470588235294\\
19.3037986755371	11.2060089111328	25.6499938964844	0.450980392156863	0.47843137254902	0.396078431372549\\
16.1237983703613	11.8680114746094	26.3199920654297	0.454901960784314	0.498039215686275	0.396078431372549\\
16.5965995788574	11.9310150146484	26.2359924316406	0.431372549019608	0.486274509803922	0.4\\
16.130500793457	11.5940093994141	26.6320037841797	0.466666666666667	0.482352941176471	0.388235294117647\\
16.113899230957	11.3460083007812	26.9660034179688	0.462745098039216	0.454901960784314	0.368627450980392\\
16.5800018310547	11.6370086669922	26.5679931640625	0.450980392156863	0.501960784313725	0.4\\
17.0576972961426	11.6910095214844	26.4799957275391	0.43921568627451	0.494117647058824	0.403921568627451\\
17.0216979980469	11.3950042724609	26.8799896240234	0.43921568627451	0.490196078431373	0.4\\
18.8481979370117	9.00700378417969	24.8909912109375	0.898039215686275	0.768627450980392	0.552941176470588\\
18.5387992858887	8.89601135253906	25.1649932861328	0.92156862745098	0.76078431372549	0.541176470588235\\
18.8605995178223	9.25401306152344	25.2359924316406	0.933333333333333	0.768627450980392	0.552941176470588\\
16.0026016235352	11.2010040283203	26.3659973144531	0.454901960784314	0.486274509803922	0.396078431372549\\
16.3451995849609	10.9050140380859	26.7350006103516	0.450980392156863	0.474509803921569	0.388235294117647\\
16.1587982177734	11.7740020751953	25.7149963378906	0.447058823529412	0.501960784313725	0.403921568627451\\
16.5889015197754	11.2480010986328	26.2799987792969	0.443137254901961	0.501960784313725	0.4\\
17.0464973449707	11.4960021972656	25.9559936523438	0.443137254901961	0.501960784313725	0.4\\
17.6204986572266	11.1720123291016	26.0749969482422	0.450980392156863	0.482352941176471	0.396078431372549\\
18.6664009094238	9.64500427246094	27.1389923095703	0.603921568627451	0.490196078431373	0.356862745098039\\
17.1562004089355	8.09800720214844	27.5319976806641	0.8	0.611764705882353	0.427450980392157\\
17.0079002380371	8.010009765625	27.9559936523438	0.76078431372549	0.572549019607843	0.411764705882353\\
17.9920997619629	8.7130126953125	25.8359985351562	0.929411764705882	0.725490196078431	0.52156862745098\\
18.1442985534668	9.05000305175781	26.2039947509766	0.847058823529412	0.686274509803922	0.490196078431373\\
17.863597869873	8.89100646972656	26.6969909667969	0.792156862745098	0.627450980392157	0.447058823529412\\
17.4216995239258	8.50300598144531	27.5379943847656	0.843137254901961	0.647058823529412	0.443137254901961\\
17.7168998718262	8.88101196289062	27.8450012207031	0.894117647058824	0.67843137254902	0.466666666666667\\
18.390998840332	9.43701171875	27.468994140625	0.603921568627451	0.494117647058824	0.364705882352941\\
18.8588981628418	10.5090026855469	27.4619903564453	0.501960784313725	0.470588235294118	0.376470588235294\\
18.1891975402832	10.7680053710938	27.6019897460938	0.501960784313725	0.486274509803922	0.396078431372549\\
16.5672988891602	10.9560089111328	27.6479949951172	0.454901960784314	0.435294117647059	0.372549019607843\\
17.1320991516113	10.9290008544922	27.7070007324219	0.411764705882353	0.36078431372549	0.345098039215686\\
17.6900978088379	10.8730010986328	27.6900024414062	0.466666666666667	0.454901960784314	0.372549019607843\\
17.486198425293	9.09700012207031	26.3719940185547	0.76078431372549	0.623529411764706	0.447058823529412\\
17.8348007202148	9.46200561523438	26.5769958496094	0.811764705882353	0.635294117647059	0.466666666666667\\
16.953197479248	8.28401184082031	26.2870025634766	0.952941176470588	0.76078431372549	0.545098039215686\\
16.7912979125977	8.4840087890625	27.6529998779297	0.819607843137255	0.627450980392157	0.431372549019608\\
16.7644996643066	8.28800964355469	27.1790008544922	0.882352941176471	0.682352941176471	0.466666666666667\\
17.2101974487305	8.97300720214844	27.6399993896484	0.894117647058824	0.682352941176471	0.466666666666667\\
18.4478988647461	8.99900817871094	24.4519958496094	0.909803921568627	0.780392156862745	0.549019607843137\\
17.6387977600098	8.23100280761719	24.8519897460938	0.980392156862745	0.788235294117647	0.556862745098039\\
17.8709983825684	8.60600280761719	24.8109893798828	0.96078431372549	0.768627450980392	0.549019607843137\\
19.5467987060547	9.67800903320312	24.1519927978516	0.894117647058824	0.772549019607843	0.552941176470588\\
17.8910980224609	9.16801452636719	25.4510040283203	0.925490196078431	0.729411764705882	0.525490196078431\\
16.0709991455078	11.1630096435547	31.4720001220703	0.803921568627451	0.411764705882353	0.388235294117647\\
16.2285003662109	10.3660125732422	30.8919982910156	0.674509803921569	0.549019607843137	0.462745098039216\\
16.6240997314453	10.1570129394531	30.7089996337891	0.890196078431372	0.815686274509804	0.643137254901961\\
16.0185012817383	10.4700012207031	31.8199920654297	0.796078431372549	0.47843137254902	0.447058823529412\\
16.2322998046875	10.2440032958984	31.1949920654297	0.854901960784314	0.623529411764706	0.513725490196078\\
16.505298614502	9.48600769042969	31.10400390625	0.858823529411765	0.788235294117647	0.615686274509804\\
16.1463012695312	8.67500305175781	30.9209899902344	0.784313725490196	0.717647058823529	0.568627450980392\\
17.1279983520508	9.06700134277344	30.3489990234375	0.6	0.556862745098039	0.454901960784314\\
17.3695983886719	9.26901245117188	30.1579895019531	0.482352941176471	0.509803921568627	0.423529411764706\\
17.2254981994629	9.47601318359375	30.3809967041016	0.580392156862745	0.541176470588235	0.443137254901961\\
16.0625	11.2770080566406	31.0919952392578	0.423529411764706	0.129411764705882	0.250980392156863\\
16.0643997192383	10.9550018310547	30.8079986572266	0.270588235294118	0.101960784313725	0.215686274509804\\
16.0912017822266	10.5660095214844	30.6709899902344	0.356862745098039	0.337254901960784	0.341176470588235\\
16.831600189209	8.23001098632812	29.4010009765625	0.623529411764706	0.545098039215686	0.423529411764706\\
16.1208000183105	10.7870025634766	28.2220001220703	0.486274509803922	0.43921568627451	0.384313725490196\\
16.1642990112305	10.5790100097656	28.8410034179688	0.717647058823529	0.549019607843137	0.43921568627451\\
16.3807983398438	10.4580078125	29.0959930419922	0.674509803921569	0.549019607843137	0.427450980392157\\
16.431999206543	10.3690032958984	29.4329986572266	0.564705882352941	0.482352941176471	0.380392156862745\\
16.5181999206543	10.3030090332031	29.7870025634766	0.529411764705882	0.474509803921569	0.380392156862745\\
16.1464004516602	10.3920135498047	29.6719970703125	0.403921568627451	0.396078431372549	0.349019607843137\\
18.0846977233887	10.0690002441406	28.5169982910156	0.482352941176471	0.486274509803922	0.368627450980392\\
16.4272994995117	10.2240142822266	28.1569976806641	0.666666666666667	0.513725490196078	0.403921568627451\\
17.2430992126465	9.97300720214844	29.0549926757812	0.564705882352941	0.549019607843137	0.419607843137255\\
17.9944000244141	9.94200134277344	28.9250030517578	0.501960784313725	0.470588235294118	0.364705882352941\\
16.2839012145996	8.53700256347656	29.7409973144531	0.580392156862745	0.537254901960784	0.423529411764706\\
16.5424995422363	9.21701049804688	30.1989898681641	0.509803921568627	0.525490196078431	0.423529411764706\\
16.3003997802734	9.21900939941406	30.5019989013672	0.733333333333333	0.643137254901961	0.498039215686275\\
16.1390991210938	9.53300476074219	30.7779998779297	0.772549019607843	0.670588235294118	0.537254901960784\\
17.5571975708008	9.1510009765625	29.8769989013672	0.435294117647059	0.525490196078431	0.447058823529412\\
17.9833984375	9.17500305175781	29.2610015869141	0.509803921568627	0.564705882352941	0.447058823529412\\
17.4046974182129	8.68000793457031	28.8970031738281	0.627450980392157	0.525490196078431	0.411764705882353\\
17.6269989013672	8.90800476074219	29.2819976806641	0.486274509803922	0.498039215686275	0.415686274509804\\
17.8696975708008	9.04301452636719	28.8519897460938	0.572549019607843	0.545098039215686	0.427450980392157\\
19.0071983337402	9.92601013183594	28.5670013427734	0.533333333333333	0.509803921568627	0.4\\
18.6011009216309	10.0110015869141	28.6340026855469	0.509803921568627	0.490196078431373	0.372549019607843\\
18.6344985961914	9.80500793457031	28.6689910888672	0.525490196078431	0.498039215686275	0.388235294117647\\
18.4483985900879	9.73001098632812	28.8820037841797	0.509803921568627	0.470588235294118	0.368627450980392\\
19.1278991699219	10.0140075683594	28.6959991455078	0.549019607843137	0.525490196078431	0.419607843137255\\
18.7530975341797	9.75900268554688	28.9160003662109	0.549019607843137	0.501960784313725	0.396078431372549\\
16.5718994140625	9.76200866699219	30.0309906005859	0.498039215686275	0.533333333333333	0.435294117647059\\
16.7271003723145	9.79200744628906	29.8079986572266	0.43921568627451	0.505882352941176	0.431372549019608\\
16.1310997009277	9.80500793457031	30.5589904785156	0.701960784313725	0.611764705882353	0.474509803921569\\
16.4216003417969	9.87100219726562	29.7519989013672	0.494117647058824	0.509803921568627	0.415686274509804\\
17.9715003967285	9.72900390625	29.6900024414062	0.494117647058824	0.529411764705882	0.427450980392157\\
17.9515991210938	10.0630035400391	29.5919952392578	0.545098039215686	0.564705882352941	0.431372549019608\\
16.8942985534668	10.3560028076172	29.6399993896484	0.596078431372549	0.533333333333333	0.415686274509804\\
17.6577987670898	10.1860046386719	29.6759948730469	0.498039215686275	0.56078431372549	0.447058823529412\\
18.0130004882812	9.37100219726562	29.5619964599609	0.505882352941176	0.56078431372549	0.443137254901961\\
18.217700958252	9.5830078125	29.5619964599609	0.541176470588235	0.541176470588235	0.419607843137255\\
18.3889007568359	10.4800109863281	28.6539916992188	0.494117647058824	0.501960784313725	0.392156862745098\\
18.1745986938477	10.2340087890625	29.3280029296875	0.549019607843137	0.552941176470588	0.419607843137255\\
19.5382995605469	8.12901306152344	31.677001953125	1	0.811764705882353	0.674509803921569\\
19.532600402832	8.31001281738281	31.2969970703125	0.941176470588235	0.72156862745098	0.607843137254902\\
19.5491981506348	8.49301147460938	30.9290008544922	0.8	0.619607843137255	0.533333333333333\\
19.4165992736816	9.12901306152344	29.9510040283203	0.796078431372549	0.654901960784314	0.513725490196078\\
19.5741004943848	9.31300354003906	30.9049987792969	0.729411764705882	0.564705882352941	0.490196078431373\\
19.5355987548828	9.50300598144531	30.5780029296875	0.72156862745098	0.529411764705882	0.419607843137255\\
19.4971008300781	9.12001037597656	30.5910034179688	0.776470588235294	0.584313725490196	0.490196078431373\\
19.7183990478516	10.0390014648438	30.3219909667969	0.815686274509804	0.690196078431373	0.537254901960784\\
19.4818992614746	9.73200988769531	30.2489929199219	0.831372549019608	0.729411764705882	0.568627450980392\\
19.4240989685059	9.33401489257812	30.2610015869141	0.788235294117647	0.611764705882353	0.482352941176471\\
19.9106979370117	8.36100769042969	30.0789947509766	0.8	0.686274509803922	0.549019607843137\\
19.6664009094238	8.58200073242188	30.2769927978516	0.733333333333333	0.650980392156863	0.541176470588235\\
18.7537994384766	9.56800842285156	28.3829956054688	0.513725490196078	0.482352941176471	0.376470588235294\\
18.279899597168	9.281005859375	28.989990234375	0.556862745098039	0.564705882352941	0.427450980392157\\
16.299201965332	8.06300354003906	28.5009918212891	0.682352941176471	0.517647058823529	0.415686274509804\\
16.5866012573242	8.48701477050781	28.5549926757812	0.686274509803922	0.549019607843137	0.419607843137255\\
17.2636985778809	9.09201049804688	28.2559967041016	0.549019607843137	0.533333333333333	0.415686274509804\\
17.9474983215332	9.58500671386719	28.4579925537109	0.494117647058824	0.47843137254902	0.364705882352941\\
17.6059989929199	9.37200927734375	28.0959930419922	0.458823529411765	0.501960784313725	0.392156862745098\\
17.4328994750977	9.58401489257812	29.4440002441406	0.501960784313725	0.568627450980392	0.450980392156863\\
17.214298248291	9.30000305175781	29.4129943847656	0.537254901960784	0.580392156862745	0.447058823529412\\
17.1765975952148	9.64201354980469	29.6349945068359	0.447058823529412	0.537254901960784	0.447058823529412\\
17.4255981445312	9.35501098632812	29.1559906005859	0.556862745098039	0.564705882352941	0.427450980392157\\
17.6977005004883	9.55801391601562	29.2050018310547	0.541176470588235	0.541176470588235	0.407843137254902\\
17.9654998779297	9.635009765625	28.0240020751953	0.462745098039216	0.509803921568627	0.376470588235294\\
16.3987007141113	8.42001342773438	29.1019897460938	0.654901960784314	0.52156862745098	0.403921568627451\\
16.705997467041	9.04100036621094	29.8190002441406	0.43921568627451	0.486274509803922	0.415686274509804\\
16.9762992858887	9.62200927734375	29.8059997558594	0.431372549019608	0.525490196078431	0.443137254901961\\
17.0066986083984	9.281005859375	29.6790008544922	0.47843137254902	0.556862745098039	0.450980392156863\\
17.896800994873	9.77400207519531	29.1900024414062	0.513725490196078	0.482352941176471	0.372549019607843\\
18.2323989868164	9.73200988769531	29.1230010986328	0.505882352941176	0.458823529411765	0.36078431372549\\
19.9197998046875	10.2790069580078	30.0719909667969	0.847058823529412	0.737254901960784	0.568627450980392\\
19.8919982910156	10.3460083007812	29.7850036621094	0.819607843137255	0.705882352941177	0.537254901960784\\
19.8577995300293	10.3930053710938	29.5029907226562	0.756862745098039	0.654901960784314	0.498039215686275\\
19.3345985412598	10.5140075683594	28.2829895019531	0.529411764705882	0.501960784313725	0.384313725490196\\
19.0736999511719	10.2240142822266	29.2720031738281	0.513725490196078	0.454901960784314	0.364705882352941\\
19.3523979187012	10.3480072021484	29.1620025634766	0.541176470588235	0.486274509803922	0.388235294117647\\
19.7161979675293	9.48100280761719	29.7980041503906	0.866666666666667	0.764705882352941	0.580392156862745\\
19.529598236084	9.08700561523438	29.5749969482422	0.831372549019608	0.713725490196078	0.545098039215686\\
19.5303993225098	9.35600280761719	28.9380035400391	0.690196078431373	0.611764705882353	0.470588235294118\\
19.918399810791	9.63101196289062	28.4109954833984	0.537254901960784	0.505882352941176	0.427450980392157\\
19.7049980163574	9.82901000976562	28.2249908447266	0.537254901960784	0.482352941176471	0.415686274509804\\
17.05419921875	10.0880126953125	30.3799896240234	0.764705882352941	0.662745098039216	0.517647058823529\\
17.1676979064941	10.2170104980469	30.0169982910156	0.67843137254902	0.6	0.470588235294118\\
17.4444999694824	9.68600463867188	30.1309967041016	0.533333333333333	0.541176470588235	0.443137254901961\\
16.8544006347656	10.2710113525391	30.0549926757812	0.682352941176471	0.596078431372549	0.462745098039216\\
17.4533004760742	10.0540008544922	29.9649963378906	0.576470588235294	0.564705882352941	0.454901960784314\\
18.3346977233887	9.36100769042969	29.3150024414062	0.549019607843137	0.572549019607843	0.435294117647059\\
18.4899978637695	9.59400939941406	29.4940032958984	0.556862745098039	0.509803921568627	0.392156862745098\\
18.9362983703613	9.41000366210938	29.0529937744141	0.572549019607843	0.466666666666667	0.380392156862745\\
19.5475997924805	9.99900817871094	28.8929901123047	0.67843137254902	0.627450980392157	0.486274509803922\\
19.8817977905273	10.0040130615234	29.0279998779297	0.670588235294118	0.607843137254902	0.470588235294118\\
19.7884979248047	9.82600402832031	28.8639984130859	0.631372549019608	0.592156862745098	0.466666666666667\\
18.2541999816895	9.90501403808594	29.5269927978516	0.545098039215686	0.517647058823529	0.396078431372549\\
18.6064987182617	9.88301086425781	29.4859924316406	0.533333333333333	0.466666666666667	0.368627450980392\\
18.9220008850098	9.95901489257812	29.5260009765625	0.592156862745098	0.47843137254902	0.388235294117647\\
19.1013984680176	9.35600280761719	29.3079986572266	0.662745098039216	0.52156862745098	0.419607843137255\\
19.037899017334	9.43901062011719	29.5970001220703	0.690196078431373	0.525490196078431	0.419607843137255\\
19.4459991455078	10.2540130615234	29.4660034179688	0.603921568627451	0.505882352941176	0.407843137254902\\
19.2320976257324	10.0370025634766	29.6230010986328	0.705882352941177	0.584313725490196	0.454901960784314\\
19.2836990356445	9.9840087890625	28.8509979248047	0.607843137254902	0.568627450980392	0.450980392156863\\
19.1690979003906	9.87200927734375	29.1279907226562	0.63921568627451	0.564705882352941	0.443137254901961\\
19.7192993164062	9.88101196289062	29.3549957275391	0.780392156862745	0.690196078431373	0.517647058823529\\
19.1754989624023	9.85301208496094	28.8049926757812	0.580392156862745	0.549019607843137	0.43921568627451\\
19.4776992797852	9.83700561523438	28.8730010986328	0.631372549019608	0.588235294117647	0.466666666666667\\
16.1985015869141	9.63200378417969	31.4149932861328	0.784313725490196	0.494117647058824	0.427450980392157\\
16.1495018005371	10.0080108642578	31.4709930419922	0.780392156862745	0.262745098039216	0.270588235294118\\
16.812198638916	9.55300903320312	30.8349914550781	0.768627450980392	0.670588235294118	0.537254901960784\\
17.0200004577637	8.70700073242188	30.2019958496094	0.603921568627451	0.568627450980392	0.447058823529412\\
16.3330993652344	8.30801391601562	30.3979949951172	0.490196078431373	0.494117647058824	0.407843137254902\\
16.0315017700195	10.5490112304688	29.2789916992188	0.56078431372549	0.462745098039216	0.392156862745098\\
16.7490997314453	9.87901306152344	29.5049896240234	0.435294117647059	0.486274509803922	0.415686274509804\\
16.2300987243652	10.0210113525391	28.9339904785156	0.635294117647059	0.529411764705882	0.415686274509804\\
16.2612991333008	9.9110107421875	29.3820037841797	0.564705882352941	0.529411764705882	0.419607843137255\\
18.0607986450195	10.4500122070312	29.0059967041016	0.552941176470588	0.529411764705882	0.407843137254902\\
17.8673973083496	10.3430023193359	29.35400390625	0.552941176470588	0.572549019607843	0.43921568627451\\
17.2230987548828	10.4520111083984	29.3349914550781	0.529411764705882	0.501960784313725	0.411764705882353\\
17.2110977172852	10.5480041503906	28.9219970703125	0.647058823529412	0.549019607843137	0.423529411764706\\
16.6796989440918	10.7670135498047	28.0780029296875	0.6	0.501960784313725	0.4\\
16.646598815918	10.5230102539062	28.8069915771484	0.674509803921569	0.584313725490196	0.447058823529412\\
17.0368003845215	10.6380004882812	28.4909973144531	0.666666666666667	0.568627450980392	0.431372549019608\\
17.421199798584	10.7480010986328	28.1470031738281	0.470588235294118	0.549019607843137	0.435294117647059\\
19.6912994384766	8.28900146484375	30.5549926757812	0.717647058823529	0.576470588235294	0.494117647058824\\
19.6704978942871	9.8380126953125	30.5970001220703	0.803921568627451	0.631372549019608	0.501960784313725\\
19.8751983642578	9.88301086425781	31.2409973144531	0.709803921568627	0.627450980392157	0.529411764705882\\
19.5326995849609	8.90200805664062	30.9100036621094	0.733333333333333	0.564705882352941	0.490196078431373\\
19.5500984191895	8.73500061035156	31.2850036621094	0.803921568627451	0.619607843137255	0.537254901960784\\
19.5823974609375	8.60501098632812	31.6880035400391	0.945098039215686	0.72156862745098	0.611764705882353\\
19.6881980895996	9.18000793457031	31.6579895019531	0.898039215686275	0.690196078431373	0.584313725490196\\
16.9062004089355	9.02200317382812	29.4339904785156	0.509803921568627	0.517647058823529	0.423529411764706\\
16.869197845459	8.68000793457031	28.10400390625	0.737254901960784	0.56078431372549	0.443137254901961\\
17.2038993835449	8.56001281738281	29.4290008544922	0.466666666666667	0.482352941176471	0.407843137254902\\
19.9057006835938	8.47300720214844	35.4700012207031	0.945098039215686	0.756862745098039	0.6\\
19.9674987792969	8.281005859375	35.1219940185547	0.925490196078431	0.717647058823529	0.580392156862745\\
19.4090003967285	8.51200866699219	35.5390014648438	0.886274509803922	0.713725490196078	0.564705882352941\\
19.4432983398438	8.385009765625	35.2409973144531	0.909803921568627	0.733333333333333	0.580392156862745\\
19.6381988525391	8.34001159667969	34.3519897460938	0.972549019607843	0.874509803921569	0.662745098039216\\
19.7028999328613	8.41000366210938	33.8249969482422	0.976470588235294	0.980392156862745	0.674509803921569\\
19.6669998168945	8.26300048828125	32.7679901123047	0.866666666666667	0.717647058823529	0.486274509803922\\
19.4813003540039	8.78201293945312	35.3519897460938	0.843137254901961	0.698039215686274	0.552941176470588\\
19.5181007385254	8.8280029296875	35.6620025634766	0.843137254901961	0.701960784313725	0.556862745098039\\
19.7495994567871	9.08601379394531	35.7870025634766	0.831372549019608	0.713725490196078	0.592156862745098\\
19.4771995544434	8.66600036621094	35.0359954833984	0.886274509803922	0.733333333333333	0.588235294117647\\
19.6353988647461	9.02101135253906	34.5090026855469	0.937254901960784	0.819607843137255	0.705882352941177\\
19.8904991149902	9.35301208496094	33.1230010986328	0.964705882352941	0.784313725490196	0.6\\
19.6316986083984	8.44300842285156	32.1849975585938	0.83921568627451	0.584313725490196	0.443137254901961\\
19.9041976928711	9.42401123046875	32.6360015869141	0.909803921568627	0.717647058823529	0.541176470588235\\
19.5248985290527	8.81800842285156	35.9420013427734	0.874509803921569	0.741176470588235	0.6\\
19.8982009887695	9.61500549316406	32.1049957275391	0.823529411764706	0.670588235294118	0.470588235294118\\
19.4514007568359	8.09100341796875	35.5829925537109	0.937254901960784	0.749019607843137	0.592156862745098\\
19.7679977416992	8.7340087890625	33.3289947509766	0.941176470588235	0.831372549019608	0.580392156862745\\
19.576099395752	8.99101257324219	35.1009979248047	0.831372549019608	0.709803921568627	0.572549019607843\\
19.8194999694824	9.29100036621094	35.1829986572266	0.788235294117647	0.686274509803922	0.541176470588235\\
19.657299041748	9.14900207519531	34.8459930419922	0.854901960784314	0.733333333333333	0.619607843137255\\
19.9862976074219	9.80101013183594	33.6969909667969	0.980392156862745	0.905882352941176	0.666666666666667\\
19.749397277832	9.31600952148438	34.5439910888672	0.901960784313726	0.768627450980392	0.686274509803922\\
19.9883003234863	9.73800659179688	34.0179901123047	0.988235294117647	0.909803921568627	0.713725490196078\\
19.9036979675293	9.44900512695312	34.8669891357422	0.827450980392157	0.713725490196078	0.588235294117647\\
19.9612007141113	8.59400939941406	36.4909973144531	0.937254901960784	0.682352941176471	0.568627450980392\\
19.9823989868164	8.61100769042969	36.10400390625	0.650980392156863	0.603921568627451	0.564705882352941\\
17.9693984985352	11.1550140380859	38.5249938964844	0.341176470588235	0.36078431372549	0.494117647058824\\
17.5739974975586	11.3400115966797	38.1349945068359	0.419607843137255	0.364705882352941	0.443137254901961\\
16.2184982299805	8.03300476074219	39.5869903564453	1	0.909803921568627	0.611764705882353\\
17.8619003295898	10.8400115966797	37.9189910888672	0.411764705882353	0.443137254901961	0.529411764705882\\
18.8192977905273	11.2940063476562	38.6559906005859	0.482352941176471	0.541176470588235	0.56078431372549\\
18.7389984130859	10.7830047607422	38.7630004882812	0.309803921568627	0.443137254901961	0.509803921568627\\
16.1161003112793	8.5880126953125	39.0559997558594	0.984313725490196	0.862745098039216	0.6\\
17.0574989318848	9.21101379394531	38.7799987792969	0.913725490196078	0.862745098039216	0.631372549019608\\
16.4687995910645	11.8390045166016	36.2959899902344	0.72156862745098	0.207843137254902	0.243137254901961\\
16.7356986999512	11.3590087890625	36.7989959716797	0.447058823529412	0.384313725490196	0.435294117647059\\
17.1140975952148	11.10400390625	37.2630004882812	0.419607843137255	0.431372549019608	0.509803921568627\\
17.3864974975586	10.7640075683594	37.6399993896484	0.541176470588235	0.474509803921569	0.490196078431373\\
17.649299621582	9.71101379394531	38.2699890136719	0.752941176470588	0.705882352941177	0.627450980392157\\
16.2360992431641	10.1750030517578	37.4619903564453	0.654901960784314	0.576470588235294	0.541176470588235\\
16.0152015686035	9.89900207519531	37.9059906005859	0.654901960784314	0.580392156862745	0.556862745098039\\
16.1921005249023	9.81300354003906	38.2059936523438	0.847058823529412	0.749019607843137	0.615686274509804\\
17.3466987609863	9.45100402832031	38.4639892578125	0.882352941176471	0.792156862745098	0.615686274509804\\
16.9731979370117	9.53001403808594	38.4980010986328	0.92156862745098	0.811764705882353	0.611764705882353\\
16.2276000976562	9.60400390625	38.572998046875	0.890196078431372	0.792156862745098	0.627450980392157\\
16.0474014282227	10.2130126953125	38.4680023193359	0.627450980392157	0.556862745098039	0.52156862745098\\
16.4133987426758	10.2840118408203	38.3569946289062	0.643137254901961	0.545098039215686	0.490196078431373\\
18.3982009887695	10.7980041503906	39.1439971923828	0.305882352941176	0.376470588235294	0.52156862745098\\
18.6042976379395	10.9940032958984	39.4909973144531	0.482352941176471	0.490196078431373	0.541176470588235\\
16.2981986999512	11.9110107421875	36.8029937744141	0.713725490196078	0.164705882352941	0.105882352941176\\
16.1483993530273	10.3840026855469	38.0930023193359	0.443137254901961	0.450980392156863	0.466666666666667\\
16.0250015258789	10.9820098876953	37.1809997558594	0.380392156862745	0.376470588235294	0.415686274509804\\
16.1085014343262	11.3730010986328	36.9510040283203	0.505882352941176	0.411764705882353	0.419607843137255\\
19.6958999633789	9.00100708007812	36.1429901123047	0.635294117647059	0.584313725490196	0.498039215686275\\
19.4334983825684	8.67100524902344	36.2079925537109	0.92156862745098	0.725490196078431	0.564705882352941\\
19.3745002746582	8.5570068359375	36.5269927978516	0.670588235294118	0.603921568627451	0.525490196078431\\
19.3316993713379	8.54000854492188	36.9010009765625	0.564705882352941	0.537254901960784	0.541176470588235\\
19.561897277832	8.89100646972656	36.89599609375	0.882352941176471	0.705882352941177	0.556862745098039\\
19.9804000854492	8.61100769042969	36.8659973144531	0.654901960784314	0.603921568627451	0.564705882352941\\
19.8027000427246	8.3330078125	37.1210021972656	0.619607843137255	0.6	0.564705882352941\\
17.5629997253418	8.70100402832031	38.9299926757812	0.933333333333333	0.913725490196078	0.658823529411765\\
18.9505004882812	11.9670104980469	38.4380035400391	0.729411764705882	0.666666666666667	0.552941176470588\\
18.708797454834	8.38101196289062	38.3379974365234	0.956862745098039	0.815686274509804	0.63921568627451\\
19.136100769043	8.03001403808594	37.8159942626953	0.815686274509804	0.709803921568627	0.56078431372549\\
18.9276008605957	8.00201416015625	38.2070007324219	0.713725490196078	0.709803921568627	0.564705882352941\\
19.6240997314453	8.24301147460938	37.8430023193359	0.890196078431372	0.650980392156863	0.580392156862745\\
16.1498985290527	8.51100158691406	39.5780029296875	0.984313725490196	0.886274509803922	0.611764705882353\\
18.3542976379395	8.10400390625	39.3690032958984	0.933333333333333	0.858823529411765	0.647058823529412\\
17.978099822998	9.79901123046875	38.8199920654297	0.419607843137255	0.537254901960784	0.627450980392157\\
18.2443008422852	9.656005859375	38.9199981689453	0.380392156862745	0.537254901960784	0.623529411764706\\
17.5778999328613	9.54100036621094	38.9489898681641	0.67843137254902	0.654901960784314	0.627450980392157\\
19.2015991210938	8.54000854492188	38.5319976806641	0.635294117647059	0.611764705882353	0.611764705882353\\
19.9595985412598	8.89401245117188	39.6519927978516	0.729411764705882	0.631372549019608	0.533333333333333\\
19.831298828125	8.85301208496094	39.2330017089844	0.564705882352941	0.537254901960784	0.541176470588235\\
19.431999206543	8.99800109863281	39.0390014648438	0.388235294117647	0.474509803921569	0.529411764705882\\
18.7695007324219	9.99301147460938	38.7259979248047	0.223529411764706	0.43921568627451	0.537254901960784\\
18.8493995666504	9.24600219726562	38.3929901123047	0.568627450980392	0.63921568627451	0.643137254901961\\
19.6728973388672	9.12200927734375	38.0319976806641	0.294117647058824	0.443137254901961	0.52156862745098\\
19.2907981872559	8.71000671386719	37.5910034179688	0.647058823529412	0.6	0.596078431372549\\
19.1994972229004	8.84500122070312	37.9440002441406	0.733333333333333	0.654901960784314	0.619607843137255\\
19.1061973571777	8.57000732421875	37.8619995117188	0.894117647058824	0.733333333333333	0.619607843137255\\
18.9318008422852	8.65901184082031	38.1199951171875	0.886274509803922	0.76078431372549	0.650980392156863\\
19.4915008544922	9.24501037597656	38.3389892578125	0.258823529411765	0.431372549019608	0.505882352941176\\
18.8928985595703	10.18701171875	39.0199890136719	0.333333333333333	0.470588235294118	0.470588235294118\\
19.0750999450684	10.0110015869141	39.27099609375	0.384313725490196	0.501960784313725	0.462745098039216\\
19.6070976257324	9.54800415039062	39.4499969482422	0.450980392156863	0.505882352941176	0.490196078431373\\
19.570499420166	9.48701477050781	39.0220031738281	0.333333333333333	0.458823529411765	0.474509803921569\\
19.5088005065918	11.4970092773438	39.6589965820312	0.968627450980392	0.980392156862745	0.556862745098039\\
18.4160003662109	8.75	39.0359954833984	0.843137254901961	0.792156862745098	0.670588235294118\\
18.6240005493164	9.05900573730469	38.875	0.556862745098039	0.63921568627451	0.647058823529412\\
18.9374008178711	9.26901245117188	39.0509948730469	0.274509803921569	0.474509803921569	0.552941176470588\\
18.7203979492188	9.44700622558594	39.072998046875	0.266666666666667	0.474509803921569	0.556862745098039\\
19.051700592041	9.04701232910156	38.8669891357422	0.317647058823529	0.482352941176471	0.56078431372549\\
18.1546974182129	10.5810089111328	38.8549957275391	0.345098039215686	0.419607843137255	0.537254901960784\\
18.4862976074219	10.5350036621094	39.4189910888672	0.243137254901961	0.392156862745098	0.545098039215686\\
18.5918998718262	10.3000030517578	39.6779937744141	0.254901960784314	0.415686274509804	0.513725490196078\\
18.7318000793457	10.1590118408203	39.9570007324219	0.341176470588235	0.470588235294118	0.474509803921569\\
18.9678001403809	9.41900634765625	39.4649963378906	0.274509803921569	0.462745098039216	0.541176470588235\\
18.9895973205566	10.375	39.343994140625	0.411764705882353	0.509803921568627	0.466666666666667\\
19.2693977355957	10.4110107421875	39.9409942626953	0.654901960784314	0.650980392156863	0.486274509803922\\
19.3288993835449	10.0400085449219	39.8840026855469	0.450980392156863	0.529411764705882	0.474509803921569\\
18.9497985839844	10.9830017089844	39.0500030517578	0.43921568627451	0.525490196078431	0.537254901960784\\
19.0559997558594	10.7920074462891	39.4349975585938	0.552941176470588	0.6	0.494117647058824\\
19.8273010253906	8.27900695800781	36.7129974365234	0.87843137254902	0.670588235294118	0.568627450980392\\
19.869499206543	8.25300598144531	36.2799987792969	1	0.749019607843137	0.541176470588235\\
18.2314987182617	10.3130035400391	38.3300018310547	0.298039215686275	0.470588235294118	0.607843137254902\\
17.9133987426758	10.3880004882812	38.1119995117188	0.447058823529412	0.513725490196078	0.603921568627451\\
17.2720985412598	9.75801086425781	38.2209930419922	0.831372549019608	0.725490196078431	0.603921568627451\\
17.1344985961914	10.0040130615234	37.9989929199219	0.815686274509804	0.682352941176471	0.572549019607843\\
16.739200592041	9.99000549316406	37.9459991455078	0.858823529411765	0.717647058823529	0.580392156862745\\
16.9472999572754	10.2270050048828	37.7630004882812	0.764705882352941	0.623529411764706	0.529411764705882\\
16.3843994140625	9.99600219726562	37.8519897460938	0.764705882352941	0.654901960784314	0.572549019607843\\
19.3905982971191	8.09001159667969	36.4879913330078	0.643137254901961	0.568627450980392	0.552941176470588\\
19.1834983825684	11.927001953125	39.7200012207031	0.87843137254902	0.874509803921569	0.619607843137255\\
18.3374977111816	11.47900390625	38.7729949951172	0.407843137254902	0.305882352941176	0.443137254901961\\
18.5309982299805	11.2750091552734	39.1539916992188	0.474509803921569	0.376470588235294	0.47843137254902\\
18.7481994628906	11.8320007324219	39.1080017089844	0.690196078431373	0.647058823529412	0.556862745098039\\
16.5928001403809	10.8010101318359	37.7769927978516	0.525490196078431	0.435294117647059	0.431372549019608\\
16.9164009094238	10.8400115966797	37.9380035400391	0.501960784313725	0.423529411764706	0.443137254901961\\
16.7608985900879	11.1400146484375	37.6490020751953	0.501960784313725	0.411764705882353	0.419607843137255\\
19.6046981811523	8.91500854492188	36.5009918212891	0.890196078431372	0.713725490196078	0.564705882352941\\
19.165599822998	8.35700988769531	37.6470031738281	0.92156862745098	0.729411764705882	0.596078431372549\\
16.4500999450684	8.38800048828125	39.1519927978516	0.980392156862745	0.941176470588235	0.647058823529412\\
16.7975006103516	8.63800048828125	39.1449890136719	0.929411764705882	0.964705882352941	0.674509803921569\\
16.8729972839355	8.23001098632812	39.2139892578125	0.964705882352941	1	0.701960784313725\\
17.2248992919922	8.48300170898438	39.1380004882812	0.92156862745098	0.972549019607843	0.686274509803922\\
16.3424987792969	9.27700805664062	38.8739929199219	0.933333333333333	0.862745098039216	0.635294117647059\\
16.7101974487305	9.33601379394531	38.7799987792969	0.933333333333333	0.862745098039216	0.631372549019608\\
18.0119972229004	8.0050048828125	39.5549926757812	0.901960784313726	0.917647058823529	0.67843137254902\\
16.0434989929199	9.86900329589844	39.0039978027344	0.850980392156863	0.737254901960784	0.607843137254902\\
16.500301361084	9.06600952148438	39.5149993896484	0.92156862745098	0.901960784313726	0.643137254901961\\
16.4981994628906	8.72500610351562	39.6089935302734	0.937254901960784	0.933333333333333	0.654901960784314\\
17.1200981140137	9.55400085449219	39.114990234375	0.835294117647059	0.749019607843137	0.615686274509804\\
16.8437995910645	8.61300659179688	39.6479949951172	0.92156862745098	0.968627450980392	0.67843137254902\\
16.6371002197266	9.614013671875	39.2070007324219	0.929411764705882	0.815686274509804	0.615686274509804\\
17.2803993225098	9.17001342773438	39.3519897460938	0.890196078431372	0.847058823529412	0.635294117647059\\
18.1774978637695	9.06600952148438	39.0090026855469	0.741176470588235	0.745098039215686	0.658823529411765\\
19.9391975402832	8.70201110839844	38.27099609375	0.603921568627451	0.564705882352941	0.533333333333333\\
17.078498840332	10.1150054931641	38.5549926757812	0.76078431372549	0.623529411764706	0.541176470588235\\
17.7219009399414	9.97500610351562	38.7139892578125	0.466666666666667	0.529411764705882	0.611764705882353\\
19.2254981994629	8.15000915527344	38.5800018310547	0.843137254901961	0.694117647058824	0.611764705882353\\
19.4833984375	8.95901489257812	37.7529907226562	0.392156862745098	0.47843137254902	0.537254901960784\\
19.7963981628418	9.0780029296875	37.6279907226562	0.384313725490196	0.470588235294118	0.494117647058824\\
18.298999786377	9.61000061035156	38.4129943847656	0.564705882352941	0.643137254901961	0.650980392156863\\
18.5645980834961	9.80400085449219	38.5260009765625	0.372549019607843	0.541176470588235	0.615686274509804\\
19.2418975830078	9.5830078125	38.7910003662109	0.254901960784314	0.447058823529412	0.525490196078431\\
19.0304985046387	9.84500122070312	38.9219970703125	0.243137254901961	0.447058823529412	0.517647058823529\\
18.0238990783691	8.55801391601562	38.7579956054688	0.929411764705882	0.92156862745098	0.666666666666667\\
18.0387992858887	8.11601257324219	38.9619903564453	0.858823529411765	0.819607843137255	0.627450980392157\\
18.5279006958008	10.0760040283203	39.3399963378906	0.270588235294118	0.427450980392157	0.501960784313725\\
18.3186988830566	10.0030059814453	38.9989929199219	0.211764705882353	0.423529411764706	0.568627450980392\\
18.0844993591309	10.1980133056641	38.8309936523438	0.243137254901961	0.423529411764706	0.584313725490196\\
18.6366004943848	10.7020111083984	39.7529907226562	0.462745098039216	0.533333333333333	0.556862745098039\\
19.2648010253906	9.84400939941406	39.5249938964844	0.372549019607843	0.486274509803922	0.470588235294118\\
19.2737998962402	9.29400634765625	39.8389892578125	0.356862745098039	0.474509803921569	0.474509803921569\\
19.1008987426758	11.4930114746094	40.0370025634766	0.980392156862745	0.984313725490196	0.454901960784314\\
19.9897994995117	11.5210113525391	40.0670013427734	0.992156862745098	0.988235294117647	0.447058823529412\\
19.6773986816406	9.91400146484375	40.0159912109375	0.976470588235294	0.984313725490196	0.501960784313725\\
19.969898223877	10.1270141601562	40.1519927978516	1	1	0.482352941176471\\
19.9650001525879	11.1850128173828	40.1889953613281	0.992156862745098	0.988235294117647	0.443137254901961\\
18.9895973205566	10.6750030517578	40.3159942626953	0.850980392156863	0.886274509803922	0.494117647058824\\
19.6391983032227	9.34500122070312	40.2149963378906	0.972549019607843	0.972549019607843	0.513725490196078\\
19.3024978637695	9.53700256347656	40.2169952392578	0.913725490196078	0.929411764705882	0.513725490196078\\
19.1035003662109	9.77900695800781	40.2460021972656	0.796078431372549	0.835294117647059	0.509803921568627\\
19.8497009277344	10.4700012207031	40.1969909667969	1	1	0.458823529411765\\
19.7804985046387	11.9730072021484	40.3130035400391	0.941176470588235	0.952941176470588	0.466666666666667\\
19.6581001281738	11.177001953125	40.6279907226562	0.992156862745098	0.992156862745098	0.443137254901961\\
19.676700592041	10.72900390625	40.6799926757812	0.968627450980392	0.988235294117647	0.470588235294118\\
19.9150009155273	10.3270111083984	40.6829986572266	0.831372549019608	0.866666666666667	0.505882352941176\\
19.0450973510742	11.0830078125	40.2460021972656	0.964705882352941	0.972549019607843	0.462745098039216\\
19.1630973815918	10.1280059814453	40.4160003662109	0.917647058823529	0.933333333333333	0.505882352941176\\
16.7042999267578	15.6330108642578	23.5139923095703	0.305882352941176	0.376470588235294	0.376470588235294\\
16.473201751709	14.5130081176758	23.9019927978516	0.376470588235294	0.458823529411765	0.431372549019608\\
19.1204986572266	13.4760055541992	23.7959899902344	0.313725490196078	0.427450980392157	0.341176470588235\\
19.3827972412109	15.5860061645508	23.8569946289062	0.329411764705882	0.462745098039216	0.364705882352941\\
19.9237976074219	14.5980072021484	23.8759918212891	0.27843137254902	0.4	0.329411764705882\\
19.8942985534668	15.1480102539062	23.7850036621094	0.337254901960784	0.47843137254902	0.384313725490196\\
19.9388999938965	15.6420059204102	23.7180023193359	0.325490196078431	0.462745098039216	0.372549019607843\\
16.2983016967773	15.6010055541992	23.5559997558594	0.325490196078431	0.392156862745098	0.396078431372549\\
16.4471015930176	15.906005859375	23.4570007324219	0.313725490196078	0.376470588235294	0.384313725490196\\
17.0783004760742	15.8520050048828	23.4819946289062	0.290196078431373	0.368627450980392	0.356862745098039\\
17.301399230957	14.7680053710938	23.9010009765625	0.305882352941176	0.403921568627451	0.333333333333333\\
18.4777984619141	13.8860092163086	23.9290008544922	0.317647058823529	0.435294117647059	0.345098039215686\\
17.0552978515625	15.2950057983398	23.6689910888672	0.290196078431373	0.372549019607843	0.341176470588235\\
17.548698425293	15.1840057373047	23.7850036621094	0.294117647058824	0.4	0.325490196078431\\
18.1316986083984	14.7890090942383	23.843994140625	0.372549019607843	0.533333333333333	0.388235294117647\\
18.5970993041992	14.5830078125	23.7319946289062	0.356862745098039	0.509803921568627	0.384313725490196\\
18.366397857666	15.6810073852539	23.6210021972656	0.313725490196078	0.431372549019608	0.337254901960784\\
18.7859001159668	15.2260055541992	23.5739898681641	0.341176470588235	0.486274509803922	0.372549019607843\\
19.5225982666016	15.8530044555664	23.2929992675781	0.337254901960784	0.482352941176471	0.384313725490196\\
19.0916976928711	14.0940093994141	23.6470031738281	0.368627450980392	0.52156862745098	0.388235294117647\\
19.2219009399414	14.7120056152344	23.4969940185547	0.364705882352941	0.52156862745098	0.388235294117647\\
16.6072998046875	12.8680114746094	25.4079895019531	0.392156862745098	0.454901960784314	0.396078431372549\\
16.2999000549316	13.0660095214844	25.2449951171875	0.356862745098039	0.419607843137255	0.376470588235294\\
17.0970993041992	12.0050048828125	26.1239929199219	0.364705882352941	0.494117647058824	0.392156862745098\\
16.1870994567871	12.7180023193359	25.5090026855469	0.36078431372549	0.419607843137255	0.392156862745098\\
18.1417007446289	12.68701171875	25.1589965820312	0.325490196078431	0.494117647058824	0.356862745098039\\
16.8061981201172	13.60400390625	24.9319915771484	0.356862745098039	0.443137254901961	0.380392156862745\\
16.0611991882324	15.9230041503906	24.2949981689453	0.325490196078431	0.36078431372549	0.380392156862745\\
16.0676002502441	13.1160049438477	24.6510009765625	0.36078431372549	0.431372549019608	0.415686274509804\\
16.0890998840332	12.7800140380859	24.8509979248047	0.349019607843137	0.419607843137255	0.403921568627451\\
16.9213981628418	12.8910064697266	24.8099975585938	0.392156862745098	0.450980392156863	0.396078431372549\\
18.3126983642578	12.1910095214844	24.7220001220703	0.368627450980392	0.509803921568627	0.376470588235294\\
17.5197982788086	12.2200012207031	25.1559906005859	0.376470588235294	0.52156862745098	0.392156862745098\\
17.1535987854004	12.0910034179688	25.3789978027344	0.356862745098039	0.454901960784314	0.388235294117647\\
17.1341972351074	12.3670043945312	25.7959899902344	0.388235294117647	0.513725490196078	0.388235294117647\\
17.5131988525391	12.0060119628906	25.9960021972656	0.372549019607843	0.529411764705882	0.392156862745098\\
17.561897277832	12.3000030517578	25.7160034179688	0.364705882352941	0.517647058823529	0.376470588235294\\
16.3112983703613	13.7850036621094	24.8190002441406	0.333333333333333	0.403921568627451	0.364705882352941\\
17.3644981384277	13.0640106201172	25.2429962158203	0.376470588235294	0.501960784313725	0.392156862745098\\
16.0158996582031	14.8580093383789	24.3569946289062	0.341176470588235	0.380392156862745	0.396078431372549\\
16.4710998535156	15.5290069580078	24.0419921875	0.345098039215686	0.431372549019608	0.411764705882353\\
16.6618995666504	14.4490051269531	24.4729919433594	0.345098039215686	0.415686274509804	0.384313725490196\\
17.9873008728027	13.5610046386719	24.7989959716797	0.341176470588235	0.501960784313725	0.36078431372549\\
19.9529991149902	12.7030029296875	24.4619903564453	0.352941176470588	0.494117647058824	0.388235294117647\\
17.2075004577637	13.8530044555664	24.8099975585938	0.364705882352941	0.486274509803922	0.380392156862745\\
17.6772003173828	13.9240112304688	24.7359924316406	0.364705882352941	0.517647058823529	0.384313725490196\\
17.7724990844727	14.8200073242188	24.3999938964844	0.305882352941176	0.407843137254902	0.333333333333333\\
17.2233009338379	15.0840072631836	24.2929992675781	0.298039215686275	0.388235294117647	0.325490196078431\\
18.2994003295898	14.4520111083984	24.3880004882812	0.364705882352941	0.509803921568627	0.384313725490196\\
17.7896003723145	15.2960052490234	24.2699890136719	0.298039215686275	0.407843137254902	0.32156862745098\\
17.8215980529785	15.7790069580078	24.1329956054688	0.32156862745098	0.443137254901961	0.341176470588235\\
19.6392974853516	13.6360092163086	24.1419982910156	0.325490196078431	0.447058823529412	0.341176470588235\\
19.4656982421875	14.2500076293945	24.0240020751953	0.341176470588235	0.454901960784314	0.341176470588235\\
19.477897644043	12.5670013427734	24.6100006103516	0.380392156862745	0.498039215686275	0.411764705882353\\
18.9542007446289	13.8990097045898	24.2669982910156	0.341176470588235	0.458823529411765	0.341176470588235\\
19.3948974609375	13.1760101318359	24.3529968261719	0.341176470588235	0.470588235294118	0.368627450980392\\
18.6777992248535	13.4360046386719	24.5260009765625	0.329411764705882	0.462745098039216	0.341176470588235\\
16.0103988647461	14.0400085449219	24.1759948730469	0.403921568627451	0.435294117647059	0.427450980392157\\
17.6298980712891	12.8450012207031	24.7180023193359	0.380392156862745	0.501960784313725	0.388235294117647\\
19.7129974365234	12.5760040283203	24.0169982910156	0.388235294117647	0.486274509803922	0.415686274509804\\
19.1567001342773	12.3100128173828	24.2740020751953	0.380392156862745	0.474509803921569	0.4\\
17.2919006347656	13.4650039672852	24.4619903564453	0.376470588235294	0.470588235294118	0.396078431372549\\
17.6321983337402	13.6150054931641	24.3410034179688	0.372549019607843	0.494117647058824	0.392156862745098\\
16.0464019775391	12.9760055541992	35.6100006103516	0.756862745098039	0.12156862745098	0.0862745098039216\\
17.1694984436035	15.5210037231445	35.7200012207031	0.788235294117647	0.00784313725490196	0.0313725490196078\\
17.1823997497559	14.4370040893555	35.7429962158203	0.847058823529412	0.12156862745098	0.129411764705882\\
16.1428985595703	14.3470077514648	35.9749908447266	0.929411764705882	0.274509803921569	0.286274509803922\\
16.8855972290039	15.2820053100586	35.7180023193359	0.854901960784314	0.156862745098039	0.164705882352941\\
16.8092002868652	15.6140060424805	35.7630004882812	0.890196078431372	0.211764705882353	0.215686274509804\\
16.4096984863281	14.7390060424805	35.8889923095703	1	0.403921568627451	0.407843137254902\\
16.5358009338379	15.2200088500977	35.8569946289062	0.980392156862745	0.443137254901961	0.423529411764706\\
17.5047988891602	14.6410064697266	35.8499908447266	0.831372549019608	0.0745098039215686	0.0784313725490196\\
17.4747009277344	15.7450103759766	35.8099975585938	0.780392156862745	0	0\\
17.7817993164062	14.8990097045898	35.97900390625	0.886274509803922	0.0901960784313725	0.113725490196078\\
17.877498626709	15.942008972168	35.9810028076172	0.87843137254902	0.109803921568627	0.129411764705882\\
16.6441993713379	13.9110107421875	35.7079925537109	0.835294117647059	0.00784313725490196	0.0823529411764706\\
16.0345001220703	13.6410064697266	35.7539978027344	0.776470588235294	0.0588235294117647	0.0627450980392157\\
16.2652015686035	13.9700088500977	35.7749938964844	0.882352941176471	0	0.0431372549019608\\
18.4034996032715	12.0680084228516	38.5509948730469	0.407843137254902	0.466666666666667	0.498039215686275\\
19.339599609375	13.4110107421875	38.5279998779297	0.698039215686274	0.419607843137255	0.145098039215686\\
19.8110008239746	13.8420104980469	38.3479919433594	0.690196078431373	0.443137254901961	0.176470588235294\\
16.2970008850098	13.5720062255859	36.2010040283203	0.811764705882353	0.0196078431372549	0.0627450980392157\\
19.5346984863281	14.3630065917969	37.8249969482422	0.494117647058824	0.494117647058824	0.368627450980392\\
18.6013984680176	14.2360076904297	37.5260009765625	0.662745098039216	0.235294117647059	0.227450980392157\\
17.5144004821777	13.8030090332031	36.9259948730469	0.580392156862745	0.282352941176471	0.290196078431373\\
16.6798973083496	13.5660095214844	36.3639984130859	0.713725490196078	0.129411764705882	0.164705882352941\\
19.7616996765137	14.7550048828125	37.6620025634766	0.43921568627451	0.43921568627451	0.384313725490196\\
16.8866004943848	13.9570083618164	36.3470001220703	0.705882352941177	0.168627450980392	0.196078431372549\\
17.2653999328613	14.2010040283203	36.5169982910156	0.603921568627451	0.282352941176471	0.290196078431373\\
18.7002983093262	14.7940063476562	37.3359985351562	0.525490196078431	0.274509803921569	0.274509803921569\\
19.1233978271484	14.922004699707	37.4779968261719	0.450980392156863	0.388235294117647	0.349019607843137\\
16.8642997741699	12.1190032958984	37.1909942626953	0.623529411764706	0.133333333333333	0.168627450980392\\
16.4281005859375	12.4570007324219	36.6389923095703	0.690196078431373	0.0941176470588235	0.117647058823529\\
16.4206008911133	12.9110107421875	36.4319915771484	0.72156862745098	0.141176470588235	0.145098039215686\\
16.059700012207	13.0050048828125	36.1470031738281	0.792156862745098	0.0313725490196078	0.0470588235294118\\
16.5836982727051	14.1110076904297	36.2160034179688	0.819607843137255	0.0431372549019608	0.0941176470588235\\
17.5443992614746	14.6870040893555	36.5179901123047	0.643137254901961	0.219607843137255	0.219607843137255\\
16.9274978637695	14.3160095214844	36.22900390625	0.745098039215686	0.184313725490196	0.2\\
18.6544990539551	15.7310104370117	37.0189971923828	0.631372549019608	0.192156862745098	0.172549019607843\\
16.8004989624023	14.6900100708008	36.2089996337891	0.850980392156863	0.172549019607843	0.192156862745098\\
16.4407997131348	15.4640045166016	36.4680023193359	0.945098039215686	0.486274509803922	0.454901960784314\\
16.461799621582	15.9950103759766	36.3909912109375	0.937254901960784	0.341176470588235	0.333333333333333\\
19.564998626709	15.5610046386719	37.4660034179688	0.474509803921569	0.294117647058824	0.250980392156863\\
16.0294990539551	15.6930084228516	36.7030029296875	0.964705882352941	0.525490196078431	0.462745098039216\\
17.2621002197266	12.8270111083984	36.5029907226562	0.658823529411765	0.113725490196078	0.152941176470588\\
16.5396995544434	12.4000091552734	36.0849914550781	0.623529411764706	0.141176470588235	0.180392156862745\\
16.8210983276367	12.0020141601562	36.52099609375	0.47843137254902	0.192156862745098	0.27843137254902\\
19.992000579834	13.578010559082	38.7779998779297	0.749019607843137	0.533333333333333	0.176470588235294\\
19.9007987976074	12.9290084838867	39.4869995117188	0.847058823529412	0.835294117647059	0.364705882352941\\
16.24169921875	13.9160079956055	36.343994140625	0.882352941176471	0	0.0156862745098039\\
19.4423980712891	12.0510101318359	38.9960021972656	0.792156862745098	0.850980392156863	0.517647058823529\\
19.9370002746582	12.7530059814453	38.9309997558594	0.858823529411765	0.847058823529412	0.372549019607843\\
19.2591972351074	12.1420135498047	38.6819915771484	0.823529411764706	0.850980392156863	0.517647058823529\\
19.7511978149414	12.9040069580078	38.5970001220703	0.796078431372549	0.749019607843137	0.313725490196078\\
19.6695976257324	13.1290054321289	38.2829895019531	0.705882352941177	0.494117647058824	0.188235294117647\\
16.8722991943359	13.0950088500977	36.0630035400391	0.67843137254902	0.180392156862745	0.192156862745098\\
18.6529998779297	13.6070098876953	37.2489929199219	0.619607843137255	0.192156862745098	0.211764705882353\\
19.3080978393555	12.6660003662109	38.3519897460938	0.643137254901961	0.435294117647059	0.247058823529412\\
19.3413009643555	13.713005065918	37.5829925537109	0.643137254901961	0.290196078431373	0.176470588235294\\
17.4020004272461	13.8350067138672	36.1389923095703	0.63921568627451	0.164705882352941	0.203921568627451\\
17.915599822998	14.0430068969727	36.4720001220703	0.631372549019608	0.262745098039216	0.184313725490196\\
18.8928985595703	14.0930099487305	37.1519927978516	0.572549019607843	0.266666666666667	0.270588235294118\\
19.8195991516113	14.2160110473633	37.3789978027344	0.509803921568627	0.427450980392157	0.337254901960784\\
19.8382987976074	15.6950073242188	37.0090026855469	0.517647058823529	0.27843137254902	0.243137254901961\\
19.9295997619629	15.317008972168	37.0500030517578	0.498039215686275	0.290196078431373	0.250980392156863\\
18.3206977844238	14.6490097045898	36.5249938964844	0.52156862745098	0.294117647058824	0.286274509803922\\
18.8088989257812	14.8260040283203	36.7959899902344	0.705882352941177	0.109803921568627	0.12156862745098\\
19.274600982666	14.9690093994141	36.9779968261719	0.607843137254902	0.192156862745098	0.192156862745098\\
19.8526992797852	14.6060104370117	37.1889953613281	0.454901960784314	0.392156862745098	0.356862745098039\\
19.2544975280762	13.9560089111328	38.0169982910156	0.643137254901961	0.454901960784314	0.223529411764706\\
18.9920997619629	13.4700088500977	38.2099914550781	0.647058823529412	0.203921568627451	0.113725490196078\\
18.5780982971191	13.6010055541992	37.8450012207031	0.603921568627451	0.23921568627451	0.262745098039216\\
17.2245979309082	13.2470092773438	36.9469909667969	0.674509803921569	0.129411764705882	0.168627450980392\\
17.8602981567383	13.3060073852539	37.4519958496094	0.705882352941177	0.113725490196078	0.125490196078431\\
17.0046997070312	14.9720077514648	36.1589965820312	0.862745098039216	0.152941176470588	0.168627450980392\\
16.8168983459473	15.7740097045898	36.2720031738281	0.925490196078431	0.231372549019608	0.247058823529412\\
17.1933975219727	15.6340103149414	36.2379913330078	0.909803921568627	0.0470588235294118	0.0862745098039216\\
17.5063972473145	15.3960037231445	36.3139953613281	0.858823529411765	0	0\\
17.3979988098145	14.97900390625	36.2859954833984	0.792156862745098	0.0901960784313725	0.105882352941176\\
17.7939987182617	15.5710067749023	36.4799957275391	0.788235294117647	0.00392156862745098	0.0235294117647059\\
17.934700012207	15.9700088500977	36.5469970703125	0.701960784313725	0.0980392156862745	0.109803921568627\\
18.1534996032715	15.547004699707	36.72900390625	0.662745098039216	0.149019607843137	0.141176470588235\\
19.5575981140137	12.6850128173828	39.4389953613281	0.831372549019608	0.788235294117647	0.431372549019608\\
19.706298828125	13.6430053710938	38.5410003662109	0.745098039215686	0.525490196078431	0.176470588235294\\
19.1601982116699	12.2970123291016	39.3179931640625	0.823529411764706	0.850980392156863	0.525490196078431\\
16.2430992126465	15.4370040893555	36.0199890136719	0.96078431372549	0.490196078431373	0.431372549019608\\
17.1436004638672	13.4240112304688	36.1299896240234	0.682352941176471	0.141176470588235	0.176470588235294\\
19.7254981994629	13.4170074462891	38.0159912109375	0.737254901960784	0.505882352941176	0.168627450980392\\
18.9852981567383	13.2840042114258	37.6529998779297	0.63921568627451	0.137254901960784	0.145098039215686\\
18.8031005859375	12.5410003662109	37.9539947509766	0.729411764705882	0.690196078431373	0.462745098039216\\
18.4263000488281	12.9210052490234	37.4339904785156	0.556862745098039	0.235294117647059	0.207843137254902\\
19.0682983398438	15.3520050048828	36.7789916992188	0.733333333333333	0.0705882352941176	0.0745098039215686\\
18.8026008605957	15.8520050048828	36.5059967041016	0.494117647058824	0.305882352941176	0.274509803921569\\
18.5690994262695	15.2630081176758	36.4919891357422	0.529411764705882	0.274509803921569	0.243137254901961\\
19.9631004333496	15.4410095214844	37.5289916992188	0.494117647058824	0.298039215686275	0.258823529411765\\
19.3708992004395	19.1030044555664	23.7419891357422	0.380392156862745	0.545098039215686	0.431372549019608\\
18.1145973205566	19.3750076293945	23.35400390625	0.341176470588235	0.411764705882353	0.419607843137255\\
17.9115982055664	19.0630111694336	22.8719940185547	0.329411764705882	0.403921568627451	0.411764705882353\\
17.1991004943848	19.1010055541992	23.1049957275391	0.482352941176471	0.270588235294118	0.294117647058824\\
16.9025001525879	19.0490112304688	23.4010009765625	0.619607843137255	0.192156862745098	0.223529411764706\\
16.6259002685547	18.9310073852539	23.7200012207031	0.819607843137255	0.0705882352941176	0.129411764705882\\
18.1102981567383	19.6470108032227	22.8619995117188	0.368627450980392	0.407843137254902	0.423529411764706\\
18.3271980285645	19.9720077514648	22.9049987792969	0.396078431372549	0.431372549019608	0.454901960784314\\
19.347297668457	17.7920074462891	23.7659912109375	0.411764705882353	0.52156862745098	0.415686274509804\\
18.9554977416992	17.651008605957	23.7959899902344	0.376470588235294	0.498039215686275	0.392156862745098\\
17.5	17.4390106201172	23.5800018310547	0.290196078431373	0.384313725490196	0.376470588235294\\
17.1325988769531	17.3810043334961	23.6019897460938	0.286274509803922	0.388235294117647	0.392156862745098\\
17.4412994384766	19.4120101928711	23.6529998779297	0.443137254901961	0.290196078431373	0.309803921568627\\
17.3696975708008	19.0830078125	23.6109924316406	0.450980392156863	0.298039215686275	0.313725490196078\\
17.0518989562988	18.0140075683594	23.5889892578125	0.305882352941176	0.333333333333333	0.337254901960784\\
16.9934005737305	17.6760101318359	23.6100006103516	0.27843137254902	0.356862745098039	0.364705882352941\\
19.0176010131836	16.8290100097656	23.8580017089844	0.345098039215686	0.498039215686275	0.372549019607843\\
18.5508003234863	16.8500061035156	23.8829956054688	0.352941176470588	0.494117647058824	0.384313725490196\\
18.2602996826172	17.2150039672852	23.7839965820312	0.333333333333333	0.450980392156863	0.36078431372549\\
17.2835998535156	17.0570068359375	23.6490020751953	0.32156862745098	0.4	0.396078431372549\\
17.4982986450195	18.0640106201172	22.97900390625	0.294117647058824	0.368627450980392	0.364705882352941\\
17.2682991027832	17.4070053100586	23.0829925537109	0.282352941176471	0.384313725490196	0.380392156862745\\
17.1727981567383	17.0210037231445	23.1559906005859	0.313725490196078	0.396078431372549	0.396078431372549\\
18.5415992736816	18.510009765625	23.0829925537109	0.356862745098039	0.431372549019608	0.4\\
19.7796974182129	17.2510070800781	23.177001953125	0.4	0.513725490196078	0.403921568627451\\
18.6018981933594	19.0240097045898	23.0119934082031	0.396078431372549	0.458823529411765	0.447058823529412\\
19.8393974304199	19.3250045776367	23.3190002441406	0.388235294117647	0.513725490196078	0.431372549019608\\
16.5691986083984	17.2010040283203	23.9530029296875	0.317647058823529	0.305882352941176	0.313725490196078\\
18.9528999328613	19.8470077514648	23.593994140625	0.443137254901961	0.47843137254902	0.486274509803922\\
19.8642997741699	19.3100051879883	23.8069915771484	0.388235294117647	0.529411764705882	0.431372549019608\\
17.9169006347656	19.9980087280273	22.9089965820312	0.356862745098039	0.380392156862745	0.388235294117647\\
17.6627998352051	19.6900100708008	22.9100036621094	0.364705882352941	0.341176470588235	0.349019607843137\\
17.2882995605469	19.7680053710938	23.197998046875	0.486274509803922	0.23921568627451	0.27843137254902\\
16.7257995605469	19.3420104980469	23.8089904785156	0.815686274509804	0.0862745098039216	0.156862745098039\\
17.0458984375	19.9110107421875	23.6369934082031	0.717647058823529	0.129411764705882	0.203921568627451\\
19.3308982849121	17.2770080566406	23.7799987792969	0.356862745098039	0.498039215686275	0.368627450980392\\
19.9734992980957	17.0200042724609	23.6299896240234	0.345098039215686	0.498039215686275	0.368627450980392\\
17.015697479248	16.781005859375	23.7209930419922	0.345098039215686	0.4	0.4\\
16.5610008239746	16.1640090942383	23.9029998779297	0.247058823529412	0.384313725490196	0.376470588235294\\
16.7440986633301	16.5000076293945	23.8029937744141	0.317647058823529	0.384313725490196	0.384313725490196\\
17.4785995483398	16.6440048217773	23.7899932861328	0.325490196078431	0.388235294117647	0.36078431372549\\
18.7084007263184	16.3910064697266	23.9440002441406	0.352941176470588	0.490196078431373	0.384313725490196\\
18.0126991271973	16.760009765625	23.8509979248047	0.32156862745098	0.43921568627451	0.349019607843137\\
19.760498046875	16.1210098266602	23.7160034179688	0.349019607843137	0.482352941176471	0.392156862745098\\
16.8908004760742	17.3010101318359	23.1640014648438	0.286274509803922	0.376470588235294	0.384313725490196\\
16.652400970459	16.5400085449219	23.3059997558594	0.317647058823529	0.376470588235294	0.380392156862745\\
16.9859008789062	17.6770095825195	23.0950012207031	0.274509803921569	0.36078431372549	0.364705882352941\\
17.0509986877441	18.7210083007812	23.1119995117188	0.498039215686275	0.266666666666667	0.282352941176471\\
16.3877983093262	16.8940048217773	23.4109954833984	0.301960784313725	0.301960784313725	0.309803921568627\\
16.7541007995605	18.6420059204102	23.3820037841797	0.556862745098039	0.207843137254902	0.223529411764706\\
16.6639976501465	17.6150054931641	23.2429962158203	0.301960784313725	0.333333333333333	0.345098039215686\\
16.2084999084473	17.2340087890625	23.6380004882812	0.282352941176471	0.243137254901961	0.243137254901961\\
16.3791007995605	17.5540084838867	23.489990234375	0.337254901960784	0.27843137254902	0.286274509803922\\
16.1217002868652	16.0080108642578	23.5589904785156	0.184313725490196	0.32156862745098	0.325490196078431\\
16.0256996154785	16.8430099487305	23.7819976806641	0.172549019607843	0.219607843137255	0.219607843137255\\
16.3814010620117	16.2640075683594	23.4369964599609	0.247058823529412	0.341176470588235	0.341176470588235\\
16.9040985107422	18.3530044555664	23.1419982910156	0.450980392156863	0.270588235294118	0.27843137254902\\
16.2793998718262	18.1760101318359	23.8089904785156	0.650980392156863	0.133333333333333	0.172549019607843\\
16.0415000915527	16.3950042724609	23.6709899902344	0.164705882352941	0.250980392156863	0.254901960784314\\
16.459300994873	18.5380096435547	23.7220001220703	0.709803921568627	0.101960784313725	0.149019607843137\\
17.6363983154297	17.2090072631836	23.1470031738281	0.309803921568627	0.376470588235294	0.349019607843137\\
17.6629981994629	17.6500091552734	23.0489959716797	0.298039215686275	0.364705882352941	0.349019607843137\\
19.2594985961914	17.2820053100586	23.3009948730469	0.36078431372549	0.482352941176471	0.384313725490196\\
18.8943977355957	17.3200073242188	23.3419952392578	0.329411764705882	0.43921568627451	0.356862745098039\\
18.5293998718262	17.1320037841797	23.3399963378906	0.317647058823529	0.407843137254902	0.337254901960784\\
19.4309997558594	16.7840042114258	23.2749938964844	0.352941176470588	0.498039215686275	0.372549019607843\\
18.9242973327637	16.8760070800781	23.3759918212891	0.341176470588235	0.470588235294118	0.372549019607843\\
18.0028991699219	16.4200057983398	23.4400024414062	0.294117647058824	0.392156862745098	0.32156862745098\\
17.4582977294922	16.224006652832	23.4129943847656	0.298039215686275	0.372549019607843	0.337254901960784\\
19.9703979492188	19.7480087280273	23.3799896240234	0.392156862745098	0.505882352941176	0.431372549019608\\
19.6725997924805	18.9680099487305	23.2789916992188	0.384313725490196	0.529411764705882	0.431372549019608\\
19.342098236084	18.8210067749023	23.2480010986328	0.4	0.513725490196078	0.431372549019608\\
19.7173004150391	18.1360092163086	23.2169952392578	0.403921568627451	0.545098039215686	0.43921568627451\\
17.6963996887207	19.2850036621094	23.3759918212891	0.337254901960784	0.376470588235294	0.384313725490196\\
17.5023002624512	18.4480056762695	23.4179992675781	0.333333333333333	0.352941176470588	0.356862745098039\\
17.8956985473633	18.5290069580078	23.4230041503906	0.305882352941176	0.388235294117647	0.388235294117647\\
18.2277984619141	18.1330108642578	23.5789947509766	0.309803921568627	0.364705882352941	0.337254901960784\\
17.9963989257812	18.9720077514648	23.3759918212891	0.309803921568627	0.403921568627451	0.403921568627451\\
19.8194007873535	18.4560089111328	23.7129974365234	0.403921568627451	0.537254901960784	0.431372549019608\\
18.863899230957	18.885009765625	23.6340026855469	0.392156862745098	0.513725490196078	0.419607843137255\\
19.4186973571777	18.3040084838867	23.7489929199219	0.419607843137255	0.549019607843137	0.443137254901961\\
16.9689979553223	18.6120071411133	23.9089965820312	0.580392156862745	0.203921568627451	0.223529411764706\\
16.7828979492188	17.8320083618164	23.8150024414062	0.364705882352941	0.286274509803922	0.298039215686275\\
16.8581008911133	18.2270050048828	23.8569946289062	0.490196078431373	0.231372549019608	0.243137254901961\\
17.0970001220703	18.9860076904297	23.9530029296875	0.611764705882353	0.2	0.231372549019608\\
17.1185989379883	19.6740112304688	24.2659912109375	0.811764705882353	0.137254901960784	0.149019607843137\\
16.7999992370605	19.6470108032227	24.4859924316406	0.83921568627451	0.101960784313725	0.145098039215686\\
16.3504981994629	19.6180038452148	24.6719970703125	0.850980392156863	0.0392156862745098	0.0862745098039216\\
16.152400970459	16.9480056762695	24.447998046875	0.627450980392157	0.219607843137255	0.298039215686275\\
16.4434013366699	19.5000076293945	24.0849914550781	0.850980392156863	0.0588235294117647	0.109803921568627\\
16.7137985229492	19.7860107421875	24.0049896240234	0.83921568627451	0.0784313725490196	0.125490196078431\\
18.2956008911133	16.0170059204102	24.0609893798828	0.133333333333333	0.372549019607843	0.294117647058824\\
16.1324005126953	18.4950103759766	24.0639953613281	0.847058823529412	0.00784313725490196	0.0352941176470588\\
16.9547996520996	19.2910079956055	24.2819976806641	0.819607843137255	0.12156862745098	0.149019607843137\\
16.628101348877	19.2110061645508	24.4839935302734	0.83921568627451	0.0627450980392157	0.109803921568627\\
16.219799041748	19.099006652832	24.6579895019531	0.854901960784314	0.0156862745098039	0.0549019607843137\\
16.2770004272461	17.3200073242188	24.3639984130859	0.568627450980392	0.207843137254902	0.243137254901961\\
16.3143997192383	17.7860107421875	24.4120025634766	0.670588235294118	0.117647058823529	0.133333333333333\\
16.0630989074707	18.031005859375	24.6409912109375	0.76078431372549	0.0313725490196078	0.0274509803921569\\
16.3970985412598	18.2670059204102	24.4369964599609	0.768627450980392	0.0352941176470588	0.0588235294117647\\
16.2014007568359	16.6000061035156	24.2980041503906	0.443137254901961	0.235294117647059	0.270588235294118\\
16.035701751709	16.3150100708008	24.4680023193359	0.52156862745098	0.207843137254902	0.250980392156863\\
16.0724983215332	19.5350036621094	33.5329895019531	0.447058823529412	0.290196078431373	0.352941176470588\\
16.0416984558105	18.4100036621094	34.7899932861328	0.8	0.0705882352941176	0.152941176470588\\
16.565299987793	17.7950057983398	35.3059997558594	0.780392156862745	0.00784313725490196	0.0823529411764706\\
16.7024002075195	17.4730072021484	35.4720001220703	0.803921568627451	0	0.0549019607843137\\
17.1386985778809	16.9780044555664	35.7319946289062	0.815686274509804	0.0196078431372549	0.0666666666666667\\
16.6016006469727	16.7800064086914	35.6920013427734	0.843137254901961	0.0980392156862745	0.137254901960784\\
16.3273010253906	16.8860092163086	35.6889953613281	0.905882352941176	0.125490196078431	0.149019607843137\\
16.0269012451172	16.8200073242188	35.8139953613281	1	0.270588235294118	0.247058823529412\\
16.6069984436035	17.4310073852539	35.9980010986328	0.772549019607843	0	0.0705882352941176\\
16.9119987487793	16.672004699707	35.7299957275391	0.811764705882353	0.0588235294117647	0.0980392156862745\\
17.2756996154785	16.526008605957	35.8119964599609	0.843137254901961	0.0313725490196078	0.0588235294117647\\
16.7952995300293	18.1670074462891	35.2509918212891	0.772549019607843	0.0784313725490196	0.129411764705882\\
17.029899597168	17.8300094604492	35.4929962158203	0.843137254901961	0.0156862745098039	0.0705882352941176\\
16.4715003967285	18.4190063476562	34.9669952392578	0.737254901960784	0.133333333333333	0.188235294117647\\
16.3058013916016	18.7530059814453	34.6559906005859	0.737254901960784	0.141176470588235	0.196078431372549\\
16.573600769043	19.0530090332031	34.5659942626953	0.643137254901961	0.156862745098039	0.176470588235294\\
16.8373985290527	18.6530075073242	35.0429992675781	0.662745098039216	0.156862745098039	0.172549019607843\\
18.0313987731934	19.2720108032227	35.3349914550781	0.745098039215686	0.0274509803921569	0.0431372549019608\\
18.2297973632812	18.8480072021484	35.6929931640625	0.807843137254902	0.0156862745098039	0.0431372549019608\\
17.9002990722656	18.3810043334961	35.7799987792969	0.862745098039216	0	0.0313725490196078\\
18.5186996459961	18.4620056152344	35.9429931640625	0.866666666666667	0	0.0235294117647059\\
19.1355972290039	19.5560073852539	35.5489959716797	0.933333333333333	0.168627450980392	0.235294117647059\\
19.8194999694824	19.5350036621094	35.7959899902344	0.890196078431372	0.113725490196078	0.164705882352941\\
19.5117988586426	18.994010925293	35.9819946289062	0.850980392156863	0.0274509803921569	0.0705882352941176\\
16.548999786377	18.0450057983398	35.7559967041016	0.772549019607843	0.105882352941176	0.180392156862745\\
16.3058013916016	18.2570037841797	35.5679931640625	0.784313725490196	0.117647058823529	0.188235294117647\\
16.9831008911133	18.2620086669922	35.9069976806641	0.701960784313725	0.145098039215686	0.176470588235294\\
16.4832000732422	19.0740051269531	35.2019958496094	0.47843137254902	0.101960784313725	0.0784313725490196\\
16.2187995910645	19.297004699707	34.8309936523438	0.572549019607843	0.12156862745098	0.12156862745098\\
16.7311973571777	18.5040054321289	35.6649932861328	0.690196078431373	0.149019607843137	0.184313725490196\\
16.8775978088379	19.5490112304688	35.0650024414062	0.584313725490196	0.109803921568627	0.101960784313725\\
17.2104988098145	18.7890090942383	35.8339996337891	0.635294117647059	0.141176470588235	0.149019607843137\\
18.9707984924316	19.7940063476562	35.9409942626953	0.819607843137255	0.0705882352941176	0.101960784313725\\
16.2743988037109	16.5120086669922	35.8339996337891	0.988235294117647	0.352941176470588	0.329411764705882\\
16.7481002807617	16.0050048828125	35.7919921875	0.976470588235294	0.250980392156863	0.23921568627451\\
17.4255981445312	16.1270065307617	35.8410034179688	0.858823529411765	0.00784313725490196	0.0392156862745098\\
18.9656982421875	18.0410079956055	36.1829986572266	0.952941176470588	0	0.0156862745098039\\
18.6685981750488	17.5840072631836	36.2089996337891	0.933333333333333	0	0.0313725490196078\\
18.0075988769531	17.5370101928711	36.0130004882812	1	0	0\\
17.9030990600586	16.9860076904297	36.0199890136719	1	0.00784313725490196	0.0117647058823529\\
18.9111976623535	17.0760040283203	36.3719940185547	0.682352941176471	0.137254901960784	0.164705882352941\\
19.9888000488281	17.6480102539062	36.6999969482422	0.83921568627451	0.0901960784313725	0.137254901960784\\
18.655200958252	18.4110107421875	36.5159912109375	1	0	0\\
17.1786003112793	17.9430084228516	36.1060028076172	0.913725490196078	0.0705882352941176	0.101960784313725\\
16.9167976379395	17.5730056762695	36.0609893798828	0.827450980392157	0.0313725490196078	0.0823529411764706\\
18.3875999450684	16.1530075073242	36.7789916992188	0.780392156862745	0	0\\
18.046199798584	16.5140075683594	36.5989990234375	0.866666666666667	0	0\\
17.2136993408203	17.0130081176758	36.2729949951172	0.819607843137255	0.0196078431372549	0.0470588235294118\\
16.5881996154785	16.3700103759766	36.2859954833984	0.905882352941176	0.156862745098039	0.180392156862745\\
16.5609016418457	17.0840072631836	36.10400390625	0.831372549019608	0	0.0509803921568627\\
17.2476005554199	17.4990081787109	36.2279968261719	0.862745098039216	0.0235294117647059	0.0549019607843137\\
19.9604988098145	16.1430053710938	37.5220031738281	0.498039215686275	0.286274509803922	0.250980392156863\\
18.2464981079102	17.9990081787109	36.0070037841797	1	0	0\\
19.1450004577637	18.5410079956055	36.0690002441406	0.909803921568627	0.0196078431372549	0.0549019607843137\\
17.7037010192871	18.9120101928711	36.0359954833984	0.941176470588235	0.0941176470588235	0.117647058823529\\
17.4755973815918	18.4240112304688	36.1269989013672	0.96078431372549	0.105882352941176	0.117647058823529\\
19.5723991394043	19.8960037231445	36.0690002441406	0.745098039215686	0.0705882352941176	0.101960784313725\\
18.7872009277344	19.1240081787109	36.2679901123047	0.83921568627451	0.0666666666666667	0.101960784313725\\
18.1671981811523	17.8670043945312	36.5289916992188	1	0	0\\
19.2565002441406	18.1060104370117	36.7850036621094	0.949019607843137	0	0.0235294117647059\\
19.8423004150391	18.7170104980469	36.822998046875	0.815686274509804	0.0980392156862745	0.137254901960784\\
19.9209976196289	18.0660095214844	37.0970001220703	0.792156862745098	0.141176470588235	0.188235294117647\\
17.1708984375	16.5170059204102	36.2879943847656	0.850980392156863	0.0470588235294118	0.0666666666666667\\
17.5659980773926	16.2560043334961	36.4010009765625	0.850980392156863	0	0\\
16.2974014282227	16.5040054321289	36.3589935302734	0.917647058823529	0.12156862745098	0.156862745098039\\
16.2332992553711	16.9440078735352	36.2359924316406	0.890196078431372	0.0117647058823529	0.0627450980392157\\
18.3386001586914	16.1270065307617	36.2039947509766	0.776470588235294	0	0\\
18.9604988098145	21.9610061645508	23.9199981689453	0.435294117647059	0.243137254901961	0.243137254901961\\
17.7651977539062	20.0020065307617	23.52099609375	0.415686274509804	0.227450980392157	0.243137254901961\\
18.8505973815918	20.9340057373047	23.1239929199219	0.396078431372549	0.423529411764706	0.431372549019608\\
19.5758972167969	22.2450103759766	23.4839935302734	0.333333333333333	0.403921568627451	0.403921568627451\\
19.4949989318848	22.9580078125	23.6699981689453	0.313725490196078	0.349019607843137	0.352941176470588\\
19.907600402832	22.4680099487305	23.6279907226562	0.337254901960784	0.352941176470588	0.352941176470588\\
18.072998046875	20.0860061645508	23.3889923095703	0.364705882352941	0.27843137254902	0.282352941176471\\
19.0722999572754	21.6650085449219	23.7969970703125	0.4	0.309803921568627	0.309803921568627\\
19.1567001342773	21.0200042724609	23.7059936523438	0.388235294117647	0.388235294117647	0.392156862745098\\
18.7369003295898	21.0050048828125	23.6239929199219	0.384313725490196	0.364705882352941	0.368627450980392\\
19.8861999511719	20.2550048828125	23.9299926757812	0.396078431372549	0.423529411764706	0.415686274509804\\
19.3598976135254	20.1300048828125	23.7590026855469	0.403921568627451	0.447058823529412	0.443137254901961\\
18.837100982666	22.3920059204102	23.6100006103516	0.380392156862745	0.298039215686275	0.294117647058824\\
17.6624984741211	20.3200073242188	23.0869903564453	0.32156862745098	0.266666666666667	0.274509803921569\\
18.4214973449707	21.0110092163086	23.1490020751953	0.376470588235294	0.396078431372549	0.407843137254902\\
18.2309989929199	21.3050079345703	23.3450012207031	0.376470588235294	0.364705882352941	0.368627450980392\\
18.7729988098145	21.6910095214844	23.3249969482422	0.388235294117647	0.376470588235294	0.380392156862745\\
18.0853004455566	21.5750045776367	23.6479949951172	0.533333333333333	0.219607843137255	0.235294117647059\\
17.8699989318848	21.2370071411133	23.5839996337891	0.537254901960784	0.250980392156863	0.266666666666667\\
17.6448974609375	20.9000091552734	23.5260009765625	0.580392156862745	0.247058823529412	0.270588235294118\\
17.4251976013184	20.5360107421875	23.47900390625	0.631372549019608	0.219607843137255	0.262745098039216\\
17.3386993408203	20.1430053710938	23.3119964599609	0.435294117647059	0.215686274509804	0.231372549019608\\
19.1980972290039	22.3740081787109	23.4839935302734	0.341176470588235	0.368627450980392	0.368627450980392\\
17.7617988586426	21.5030059814453	23.9599914550781	0.713725490196078	0.192156862745098	0.23921568627451\\
17.0802001953125	20.5330047607422	23.9570007324219	0.874509803921569	0.207843137254902	0.301960784313725\\
17.5197982788086	21.2010040283203	23.9619903564453	0.776470588235294	0.203921568627451	0.262745098039216\\
19.4111976623535	21.4140090942383	23.322998046875	0.384313725490196	0.431372549019608	0.431372549019608\\
19.5391998291016	21.8100051879883	23.4069976806641	0.364705882352941	0.431372549019608	0.431372549019608\\
19.6504974365234	20.5710067749023	23.3679962158203	0.4	0.443137254901961	0.435294117647059\\
19.8735008239746	22.0210037231445	23.5559997558594	0.356862745098039	0.4	0.4\\
19.5368003845215	23.2730102539062	23.8450012207031	0.317647058823529	0.364705882352941	0.368627450980392\\
19.7546005249023	21.9070053100586	24.0169982910156	0.211764705882353	0.419607843137255	0.403921568627451\\
19.5742988586426	22.7560043334961	24.1190032958984	0.345098039215686	0.262745098039216	0.258823529411765\\
19.8143005371094	23.0410079956055	24.2779998779297	0.450980392156863	0.196078431372549	0.203921568627451\\
19.0748977661133	22.7850036621094	24.6380004882812	0.564705882352941	0.211764705882353	0.231372549019608\\
18.9696006774902	22.9560089111328	25.0309906005859	0.745098039215686	0.133333333333333	0.168627450980392\\
18.8228988647461	23.1780090332031	25.3320007324219	0.807843137254902	0.0980392156862745	0.137254901960784\\
18.2150993347168	23.6420059204102	25.7549896240234	0.831372549019608	0.0392156862745098	0.0705882352941176\\
17.5606002807617	20.3340072631836	24.0459899902344	0.831372549019608	0.258823529411765	0.349019607843137\\
17.5557975769043	22.8630065917969	25.4519958496094	0.819607843137255	0.0784313725490196	0.133333333333333\\
17.3388977050781	23.1760101318359	25.7160034179688	0.874509803921569	0.0156862745098039	0.0549019607843137\\
17.3511009216309	23.5110092163086	25.9279937744141	0.847058823529412	0	0.0196078431372549\\
17.3115005493164	23.8500061035156	26.1750030517578	0.858823529411765	0	0\\
18.4500999450684	23.0730056762695	24.7899932861328	0.815686274509804	0.0901960784313725	0.137254901960784\\
18.7961006164551	22.9510040283203	24.2010040283203	0.764705882352941	0.105882352941176	0.137254901960784\\
16.3988990783691	23.6770095825195	27.0540008544922	0.898039215686275	0	0\\
18.5290985107422	23.4070053100586	24.97900390625	0.819607843137255	0.0784313725490196	0.109803921568627\\
19.8138999938965	23.8820037841797	24.2469940185547	0.568627450980392	0.145098039215686	0.164705882352941\\
17.7476997375488	23.3650054931641	25.1239929199219	0.827450980392157	0	0.00784313725490196\\
17.5985984802246	23.8320083618164	25.4319915771484	0.823529411764706	0	0\\
19.8493003845215	23.9910049438477	25.4539947509766	0.588235294117647	0.145098039215686	0.168627450980392\\
19.0214004516602	23.5020065307617	25.5019989013672	0.796078431372549	0.0980392156862745	0.129411764705882\\
19.3914985656738	23.5550079345703	25.3269958496094	0.701960784313725	0.125490196078431	0.149019607843137\\
19.548999786377	23.7900085449219	25.4929962158203	0.654901960784314	0.137254901960784	0.16078431372549\\
19.8099975585938	23.5700073242188	24.6839904785156	0.580392156862745	0.141176470588235	0.16078431372549\\
19.8862991333008	22.6320037841797	24.1739959716797	0.380392156862745	0.270588235294118	0.270588235294118\\
18.5481986999512	22.8810043334961	24.5159912109375	0.807843137254902	0.101960784313725	0.145098039215686\\
17.9273986816406	22.1290054321289	24.3759918212891	0.776470588235294	0.0745098039215686	0.0901960784313725\\
18.0140991210938	21.8550109863281	24.0189971923828	0.8	0.0745098039215686	0.0980392156862745\\
17.7338981628418	21.7710037231445	24.2350006103516	0.8	0.0352941176470588	0.0431372549019608\\
16.4006996154785	20.2840042114258	24.2509918212891	0.874509803921569	0.207843137254902	0.192156862745098\\
17.3915977478027	21.5770111083984	24.302001953125	0.854901960784314	0.0431372549019608	0.0627450980392157\\
16.8199996948242	21.6630096435547	24.5169982910156	0.835294117647059	0.0313725490196078	0.0509803921568627\\
16.6585006713867	20.6330108642578	24.2369995117188	0.901960784313726	0.2	0.207843137254902\\
16.9759979248047	20.8670043945312	24.1779937744141	0.929411764705882	0.152941176470588	0.196078431372549\\
17.140998840332	21.22900390625	24.2449951171875	0.92156862745098	0.101960784313725	0.145098039215686\\
16.6147003173828	21.1650085449219	24.39599609375	0.945098039215686	0.156862745098039	0.188235294117647\\
16.8807983398438	23.349006652832	25.4160003662109	0.901960784313726	0	0.00392156862745098\\
16.0192985534668	22.9820098876953	25.8300018310547	0.835294117647059	0.0431372549019608	0.0235294117647059\\
16.2630996704102	22.7620086669922	25.4079895019531	0.87843137254902	0	0\\
16.5414009094238	22.4920043945312	25.0459899902344	0.866666666666667	0	0\\
16.062198638916	22.3200073242188	25.2319946289062	0.894117647058824	0.0156862745098039	0.0235294117647059\\
17.2676010131836	23.0690078735352	25.0829925537109	0.886274509803922	0.00784313725490196	0.0392156862745098\\
16.9054985046387	20.4620056152344	24.6259918212891	0.925490196078431	0.0980392156862745	0.168627450980392\\
16.9720993041992	23.5920104980469	26.2269897460938	0.898039215686275	0	0.00392156862745098\\
16.6563987731934	23.6440048217773	26.6009979248047	0.901960784313726	0	0\\
16.6236991882324	23.2980041503906	26.3079986572266	0.894117647058824	0.00784313725490196	0.00784313725490196\\
16.972599029541	23.2550048828125	25.9680023193359	0.886274509803922	0.00392156862745098	0.0352941176470588\\
16.7145004272461	22.6280059814453	25.6829986572266	0.843137254901961	0.0156862745098039	0.0352941176470588\\
17.1830978393555	22.5540084838867	25.4010009765625	0.780392156862745	0.0862745098039216	0.113725490196078\\
16.2928009033203	22.9600067138672	26.3840026855469	0.83921568627451	0.0392156862745098	0.0196078431372549\\
16.3055992126465	23.3030090332031	26.7590026855469	0.901960784313726	0.00784313725490196	0.00784313725490196\\
16.8014984130859	22.2790069580078	25.4019927978516	0.796078431372549	0.0392156862745098	0.0352941176470588\\
16.4599990844727	21.9930038452148	25.4189910888672	0.870588235294118	0.0431372549019608	0.0509803921568627\\
16.8881988525391	21.885009765625	25.1479949951172	0.819607843137255	0.0313725490196078	0.0470588235294118\\
16.0820999145508	21.6970062255859	25.4929962158203	0.949019607843137	0.0745098039215686	0.113725490196078\\
16.451301574707	21.2450103759766	25.0260009765625	0.933333333333333	0.113725490196078	0.172549019607843\\
16.0037994384766	20.0560073852539	24.8840026855469	0.831372549019608	0.0431372549019608	0.0470588235294118\\
16.5866012573242	20.0700073242188	24.6609954833984	0.835294117647059	0.0509803921568627	0.0509803921568627\\
18.586498260498	22.8780059814453	25.2119903564453	0.819607843137255	0.117647058823529	0.176470588235294\\
18.8526992797852	22.1990051269531	24.2169952392578	0.580392156862745	0.250980392156863	0.270588235294118\\
18.6618995666504	21.8940048217773	24.1439971923828	0.662745098039216	0.243137254901961	0.270588235294118\\
19.0468978881836	22.4920043945312	24.2839965820312	0.501960784313725	0.23921568627451	0.250980392156863\\
18.5697975158691	22.0870056152344	24.5199890136719	0.745098039215686	0.2	0.235294117647059\\
17.9785003662109	20.9720077514648	24.0630035400391	0.713725490196078	0.305882352941176	0.352941176470588\\
18.3689002990723	23.1950073242188	25.4709930419922	0.819607843137255	0.0862745098039216	0.133333333333333\\
18.4365997314453	21.5610046386719	24.1019897460938	0.607843137254902	0.298039215686275	0.305882352941176\\
17.8485984802246	21.2460098266602	24.4519958496094	0.8	0.109803921568627	0.149019607843137\\
17.8040008544922	21.5790100097656	24.7099914550781	0.811764705882353	0.0509803921568627	0.0745098039215686\\
18.3452987670898	22.5530090332031	25.1009979248047	0.827450980392157	0.133333333333333	0.192156862745098\\
18.1017990112305	22.8620071411133	25.3369903564453	0.815686274509804	0.109803921568627	0.172549019607843\\
18.3913993835449	21.7930068969727	24.4069976806641	0.764705882352941	0.176470588235294	0.203921568627451\\
18.4782981872559	22.281005859375	24.8399963378906	0.83921568627451	0.137254901960784	0.188235294117647\\
18.1424980163574	22.2250061035156	24.9759979248047	0.827450980392157	0.105882352941176	0.145098039215686\\
17.7948989868164	22.4560089111328	25.1880035400391	0.788235294117647	0.101960784313725	0.141176470588235\\
19.3055992126465	23.4500045776367	24.1479949951172	0.643137254901961	0.141176470588235	0.168627450980392\\
19.649600982666	23.6030044555664	24.0599975585938	0.572549019607843	0.145098039215686	0.168627450980392\\
18.7033004760742	23.7560043334961	25.1649932861328	0.811764705882353	0.101960784313725	0.133333333333333\\
16.1250991821289	23.5910110473633	30.2469940185547	0.854901960784314	0.0117647058823529	0.0156862745098039\\
16.1908988952637	23.8510055541992	30.5009918212891	0.843137254901961	0	0\\
16.3090019226074	23.2180099487305	30.7209930419922	0.83921568627451	0	0\\
16.5653991699219	23.2710037231445	31.1569976806641	0.827450980392157	0.0784313725490196	0.0549019607843137\\
17.0868988037109	23.0250091552734	31.9129943847656	0.772549019607843	0.0745098039215686	0.0549019607843137\\
16.5001983642578	23.2390060424805	31.9230041503906	0.866666666666667	0.164705882352941	0.125490196078431\\
16.0407981872559	23.7060089111328	29.9530029296875	0.819607843137255	0.0352941176470588	0.0392156862745098\\
16.1231994628906	23.7040100097656	31.3719940185547	0.854901960784314	0.207843137254902	0.16078431372549\\
16.0500984191895	23.85400390625	28.5749969482422	0.701960784313725	0	0\\
16.3434982299805	22.7380065917969	31.864990234375	0.792156862745098	0.0901960784313725	0.0666666666666667\\
16.8415985107422	23.8720092773438	31.5899963378906	0.866666666666667	0.223529411764706	0.172549019607843\\
16.4636993408203	23.9230041503906	31.0509948730469	0.847058823529412	0.0588235294117647	0.0352941176470588\\
16.646900177002	23.6910095214844	31.2740020751953	0.866666666666667	0.156862745098039	0.117647058823529\\
16.8456993103027	23.4040069580078	31.5459899902344	0.850980392156863	0.196078431372549	0.152941176470588\\
16.8455009460449	22.4030075073242	31.8179931640625	0.698039215686274	0	0\\
16.4608001708984	21.8060073852539	31.7070007324219	0.694117647058824	0.0392156862745098	0.0509803921568627\\
16.2601013183594	23.9030075073242	31.6640014648438	0.843137254901961	0.172549019607843	0.133333333333333\\
16.4985008239746	23.7100067138672	31.9129943847656	0.854901960784314	0.145098039215686	0.109803921568627\\
16.0591011047363	23.9370040893555	30.2319946289062	0.815686274509804	0.00392156862745098	0.0117647058823529\\
17.492000579834	22.9960098266602	32.3849945068359	0.862745098039216	0.203921568627451	0.164705882352941\\
17.9202995300293	23.0020065307617	32.7859954833984	0.843137254901961	0.113725490196078	0.0941176470588235\\
18.3125991821289	22.7830047607422	33.0480041503906	0.854901960784314	0.0901960784313725	0.105882352941176\\
19.7585983276367	22.9520111083984	33.375	0.8	0.0823529411764706	0.109803921568627\\
17.331600189209	23.9360046386719	32.2059936523438	0.917647058823529	0.317647058823529	0.266666666666667\\
18.1665000915527	21.7720108032227	33.2779998779297	0.686274509803922	0	0\\
17.2075004577637	20.8710098266602	33.2409973144531	0.580392156862745	0.0274509803921569	0.0117647058823529\\
16.5456008911133	20.1840057373047	33.2389984130859	0.564705882352941	0.105882352941176	0.0745098039215686\\
19.3961982727051	23.1030044555664	33.8260040283203	0.843137254901961	0.113725490196078	0.145098039215686\\
18.6726989746094	23.0710067749023	33.7139892578125	0.886274509803922	0.0941176470588235	0.125490196078431\\
18.3130989074707	23.0170059204102	33.5849914550781	0.870588235294118	0.0980392156862745	0.105882352941176\\
19.1196975708008	22.2540054321289	34.0130004882812	0.76078431372549	0.0313725490196078	0.0470588235294118\\
18.8871002197266	22.5080108642578	33.8339996337891	0.811764705882353	0.0588235294117647	0.0901960784313725\\
17.8686981201172	22.2980041503906	33.4400024414062	0.788235294117647	0.0862745098039216	0.0627450980392157\\
16.9472999572754	23.2090072631836	32.4850006103516	0.925490196078431	0.36078431372549	0.317647058823529\\
17.6044006347656	22.9510040283203	33.1549987792969	0.874509803921569	0.215686274509804	0.176470588235294\\
17.9603996276855	22.9750061035156	33.4019927978516	0.862745098039216	0.141176470588235	0.109803921568627\\
19.1641998291016	22.4430084228516	33.4049987792969	0.756862745098039	0.0313725490196078	0.0470588235294118\\
19.2757987976074	22.067008972168	33.5859985351562	0.705882352941177	0.00392156862745098	0.00392156862745098\\
19.6886978149414	21.9290084838867	33.7870025634766	0.694117647058824	0.00392156862745098	0\\
19.3680992126465	23.0790100097656	33.3369903564453	0.831372549019608	0.101960784313725	0.133333333333333\\
18.0774002075195	23.4140090942383	33.4680023193359	0.87843137254902	0.12156862745098	0.101960784313725\\
17.8107986450195	23.8060073852539	33.2859954833984	0.87843137254902	0.184313725490196	0.145098039215686\\
17.4353981018066	23.6990051269531	32.9949951171875	0.913725490196078	0.301960784313725	0.250980392156863\\
16.8757972717285	23.7610092163086	32.4039916992188	0.949019607843137	0.427450980392157	0.364705882352941\\
18.1946983337402	23.4690093994141	32.9729919433594	0.882352941176471	0.0901960784313725	0.0941176470588235\\
18.1297988891602	23.8860092163086	32.9109954833984	0.882352941176471	0.0901960784313725	0.0862745098039216\\
17.7141990661621	23.9880065917969	32.5849914550781	0.874509803921569	0.168627450980392	0.133333333333333\\
17.5097999572754	22.3300094604492	33.1779937744141	0.803921568627451	0.125490196078431	0.105882352941176\\
17.159797668457	22.3550109863281	32.8759918212891	0.815686274509804	0.156862745098039	0.149019607843137\\
16.9402008056641	22.6300048828125	32.5719909667969	0.894117647058824	0.305882352941176	0.274509803921569\\
16.7789993286133	22.1080093383789	32.6340026855469	0.705882352941177	0.0823529411764706	0.0745098039215686\\
16.6706008911133	22.8680038452148	32.2139892578125	0.913725490196078	0.4	0.325490196078431\\
16.4240989685059	22.2700042724609	32.1799926757812	0.741176470588235	0.207843137254902	0.145098039215686\\
16.1231002807617	21.0540084838867	32.7610015869141	0.584313725490196	0.0823529411764706	0.0666666666666667\\
19.9458999633789	22.1700057983398	33.7039947509766	0.713725490196078	0.00784313725490196	0.00784313725490196\\
18.9277000427246	21.8450088500977	33.6060028076172	0.686274509803922	0	0\\
19.4501991271973	20.5620040893555	34.8880004882812	0.63921568627451	0.00784313725490196	0\\
19.9762992858887	20.5140075683594	35.1539916992188	0.63921568627451	0.00392156862745098	0\\
18.5398979187012	21.6760101318359	33.5529937744141	0.662745098039216	0	0\\
19.3647003173828	21.5800094604492	33.9559936523438	0.67843137254902	0.00392156862745098	0\\
18.790599822998	21.2870101928711	33.989990234375	0.654901960784314	0	0\\
19.6082000732422	20.0540084838867	35.3470001220703	0.654901960784314	0.0392156862745098	0.0117647058823529\\
19.2836990356445	23.9340057373047	33.3379974365234	0.866666666666667	0.149019607843137	0.176470588235294\\
19.3307991027832	23.5080108642578	33.3359985351562	0.854901960784314	0.137254901960784	0.168627450980392\\
19.782299041748	23.7980041503906	33.3459930419922	0.858823529411765	0.164705882352941	0.192156862745098\\
17.801700592041	22.2370071411133	32.802001953125	0.741176470588235	0.0352941176470588	0.0274509803921569\\
17.3329010009766	21.5600051879883	32.7779998779297	0.662745098039216	0	0\\
17.426700592041	22.0770111083984	32.5549926757812	0.690196078431373	0	0.00392156862745098\\
16.9582977294922	21.8060073852539	32.2539978027344	0.631372549019608	0	0\\
16.8009986877441	21.0360107421875	32.6839904785156	0.584313725490196	0.0745098039215686	0.0509803921568627\\
16.211498260498	20.4330062866211	32.5879974365234	0.56078431372549	0.125490196078431	0.0862745098039216\\
19.9421005249023	22.6870040893555	33.9909973144531	0.776470588235294	0.0509803921568627	0.0745098039215686\\
19.6213989257812	22.7430038452148	33.9079895019531	0.788235294117647	0.0627450980392157	0.0901960784313725\\
19.9888000488281	22.3920059204102	34.1849975585938	0.745098039215686	0.0235294117647059	0.0352941176470588\\
19.2816009521484	22.6180038452148	33.8880004882812	0.803921568627451	0.0588235294117647	0.0901960784313725\\
18.3455009460449	21.8550109863281	33.9759979248047	0.733333333333333	0.0196078431372549	0.0156862745098039\\
18.1741981506348	22.2260055541992	33.6529998779297	0.772549019607843	0.0549019607843137	0.0509803921568627\\
17.9365005493164	21.922004699707	33.6929931640625	0.72156862745098	0.0196078431372549	0.0156862745098039\\
17.9244995117188	21.3990097045898	34.1190032958984	0.686274509803922	0	0\\
19.8346977233887	20.3720092773438	35.85400390625	0.643137254901961	0.00784313725490196	0\\
19.0342979431152	21.4330062866211	34.6320037841797	0.658823529411765	0	0\\
19.2299003601074	20.3400039672852	35.6349945068359	0.63921568627451	0.00784313725490196	0\\
18.1716003417969	20.5320053100586	35.0579986572266	0.654901960784314	0.0117647058823529	0.0117647058823529\\
18.8360977172852	20.817008972168	35.1159973144531	0.662745098039216	0	0\\
18.3877983093262	21.2310104370117	34.5399932861328	0.654901960784314	0	0\\
17.2707977294922	20.9900054931641	33.9830017089844	0.650980392156863	0	0.00784313725490196\\
19.7024002075195	23.4760055541992	33.8280029296875	0.854901960784314	0.149019607843137	0.176470588235294\\
18.9452972412109	23.3440093994141	33.7729949951172	0.882352941176471	0.105882352941176	0.137254901960784\\
18.7081985473633	23.8130111694336	33.7229919433594	0.886274509803922	0.0862745098039216	0.109803921568627\\
17.7231979370117	24.4190063476562	26.3109893798828	0.874509803921569	0.0274509803921569	0.0313725490196078\\
17.4950981140137	24.9540100097656	26.7359924316406	0.901960784313726	0.125490196078431	0.129411764705882\\
17.2894973754883	25.1750106811523	27.0119934082031	0.92156862745098	0.196078431372549	0.192156862745098\\
17.328197479248	24.2140045166016	26.4039916992188	0.898039215686275	0.0156862745098039	0.0196078431372549\\
16.9645004272461	24.9330062866211	27.239990234375	0.925490196078431	0.113725490196078	0.113725490196078\\
16.5433006286621	24.0830078125	27.2379913330078	0.894117647058824	0	0\\
16.6249008178711	25.8030090332031	27.9550018310547	0.901960784313726	0.0431372549019608	0.0431372549019608\\
16.5563011169434	24.4860076904297	26.5910034179688	0.894117647058824	0	0\\
16.5113983154297	24.8060073852539	26.8929901123047	0.894117647058824	0	0\\
17.3253974914551	24.1670074462891	25.7429962158203	0.807843137254902	0.00392156862745098	0.00784313725490196\\
17.0993995666504	24.4330062866211	26.0339965820312	0.862745098039216	0	0\\
16.2579002380371	24.406005859375	26.9680023193359	0.890196078431372	0	0\\
16.4854011535645	26.4970092773438	27.489990234375	0.890196078431372	0.0509803921568627	0.0588235294117647\\
16.5083999633789	26.0390090942383	27.4140014648438	0.894117647058824	0.00392156862745098	0.0117647058823529\\
16.7621002197266	25.2330093383789	26.8410034179688	0.909803921568627	0.0313725490196078	0.0313725490196078\\
16.453498840332	25.1380081176758	27.177001953125	0.886274509803922	0	0\\
16.2108001708984	24.7900085449219	27.3669891357422	0.890196078431372	0	0\\
18.834300994873	25.0960083007812	25.8829956054688	0.792156862745098	0	0.0117647058823529\\
18.0167999267578	26.2720108032227	26.489990234375	0.823529411764706	0.0352941176470588	0.0470588235294118\\
19.472297668457	26.5160064697266	26.4570007324219	0.733333333333333	0.0117647058823529	0.00392156862745098\\
19.8736991882324	24.578010559082	25.3309936523438	0.764705882352941	0.0156862745098039	0.0392156862745098\\
19.5868988037109	24.6500091552734	25.6109924316406	0.784313725490196	0.0117647058823529	0.0313725490196078\\
17.7804985046387	24.9960098266602	26.0070037841797	0.835294117647059	0.0196078431372549	0.0235294117647059\\
17.217399597168	25.7740097045898	27.3580017089844	0.901960784313726	0.223529411764706	0.215686274509804\\
17.0606002807617	26.1060104370117	27.60400390625	0.898039215686275	0.184313725490196	0.180392156862745\\
17.0700988769531	27.026008605957	27.7980041503906	0.890196078431372	0.188235294117647	0.180392156862745\\
19.3383979797363	25.1830062866211	25.9459991455078	0.768627450980392	0.00784313725490196	0.0156862745098039\\
19.6633987426758	25.4690093994141	26.1060028076172	0.752941176470588	0.0117647058823529	0.00784313725490196\\
19.222297668457	26.0110092163086	26.7760009765625	0.780392156862745	0.00392156862745098	0\\
17.5114974975586	25.6410064697266	27.0559997558594	0.890196078431372	0.215686274509804	0.215686274509804\\
17.5352973937988	26.0720062255859	27.22900390625	0.870588235294118	0.184313725490196	0.180392156862745\\
17.5400009155273	26.4910049438477	27.3869934082031	0.858823529411765	0.12156862745098	0.12156862745098\\
19.6742973327637	25.2210083007812	26.5319976806641	0.752941176470588	0.0156862745098039	0.0196078431372549\\
19.4797973632812	24.3140106201172	26.0119934082031	0.709803921568627	0.0470588235294118	0.0745098039215686\\
19.5079002380371	24.0170059204102	25.7769927978516	0.537254901960784	0.133333333333333	0.149019607843137\\
19.0890998840332	24.1170043945312	25.9230041503906	0.701960784313725	0.0509803921568627	0.0666666666666667\\
18.2483978271484	25.4150085449219	26.6119995117188	0.803921568627451	0.0117647058823529	0.0274509803921569\\
18.6566009521484	25.2320098876953	26.4729919433594	0.788235294117647	0.00784313725490196	0.0274509803921569\\
19.1857986450195	24.9890060424805	26.3769989013672	0.780392156862745	0.0117647058823529	0.0274509803921569\\
18.5942001342773	24.8070068359375	26.2910003662109	0.807843137254902	0.0196078431372549	0.0392156862745098\\
16.7476005554199	24.0290069580078	26.85400390625	0.894117647058824	0.00392156862745098	0.00392156862745098\\
16.2029991149902	26.1590042114258	27.6900024414062	0.882352941176471	0	0.00784313725490196\\
16.8649978637695	26.3470077514648	27.1929931640625	0.909803921568627	0.145098039215686	0.141176470588235\\
16.8163986206055	25.9330062866211	27.0970001220703	0.909803921568627	0.0784313725490196	0.0784313725490196\\
17.5660972595215	25.349006652832	26.2720031738281	0.870588235294118	0.0666666666666667	0.0705882352941176\\
18.0314979553223	25.4370040893555	26.1299896240234	0.827450980392157	0.0352941176470588	0.0470588235294118\\
17.1863975524902	26.0630111694336	26.8410034179688	0.917647058823529	0.215686274509804	0.211764705882353\\
17.2840003967285	26.5270080566406	26.9639892578125	0.890196078431372	0.215686274509804	0.207843137254902\\
16.7332000732422	27.3400039672852	27.4739990234375	0.870588235294118	0.125490196078431	0.141176470588235\\
16.8542976379395	26.817008972168	27.3109893798828	0.898039215686275	0.145098039215686	0.145098039215686\\
17.9026985168457	25.9470062255859	26.9680023193359	0.854901960784314	0.129411764705882	0.133333333333333\\
18.347900390625	26.1880111694336	26.9100036621094	0.83921568627451	0	0.00392156862745098\\
17.9762992858887	26.3590087890625	27.1060028076172	0.847058823529412	0.0666666666666667	0.0745098039215686\\
18.8946990966797	26.3730087280273	26.8949890136719	0.823529411764706	0	0\\
18.4964981079102	26.5740051269531	27.0269927978516	0.847058823529412	0	0\\
18.1045989990234	26.8050079345703	27.2339935302734	0.850980392156863	0.0235294117647059	0.0274509803921569\\
19.0484008789062	26.7920074462891	27.0370025634766	0.803921568627451	0.00392156862745098	0\\
19.0862007141113	27.6810073852539	27.3730010986328	0.780392156862745	0.0196078431372549	0.0117647058823529\\
17.2998008728027	27.9020080566406	27.9519958496094	0.87843137254902	0.16078431372549	0.164705882352941\\
16.6586990356445	26.2350082397461	27.947998046875	0.898039215686275	0.0980392156862745	0.101960784313725\\
18.4832992553711	26.4390106201172	26.4469909667969	0.8	0	0.00392156862745098\\
18.1543006896973	26.7350082397461	26.6409912109375	0.831372549019608	0.0117647058823529	0.0235294117647059\\
18.7619972229004	26.0340042114258	26.2619934082031	0.784313725490196	0.00784313725490196	0.0235294117647059\\
17.8630981445312	27.1530075073242	26.9100036621094	0.843137254901961	0.0392156862745098	0.0431372549019608\\
19.698299407959	25.0210037231445	25.8759918212891	0.756862745098039	0.0156862745098039	0.0196078431372549\\
19.8847007751465	24.3730087280273	24.9199981689453	0.635294117647059	0.0784313725490196	0.105882352941176\\
19.4333000183105	24.0330047607422	24.8949890136719	0.717647058823529	0.0392156862745098	0.0549019607843137\\
19.5065002441406	24.2850036621094	25.2980041503906	0.756862745098039	0.0235294117647059	0.0509803921568627\\
19.0279998779297	24.0930099487305	25.3300018310547	0.796078431372549	0.0235294117647059	0.0392156862745098\\
17.8724975585938	24.1960067749023	25.5650024414062	0.894117647058824	0.0588235294117647	0.0588235294117647\\
18.1026000976562	24.6070098876953	25.7220001220703	0.874509803921569	0.0941176470588235	0.0980392156862745\\
16.3819999694824	24.5430068969727	28.0299987792969	0.92156862745098	0.0235294117647059	0.0313725490196078\\
16.2025985717773	24.3220062255859	28.4079895019531	0.882352941176471	0.00784313725490196	0.0117647058823529\\
16.4221992492676	24.5940093994141	31.6809997558594	0.776470588235294	0.145098039215686	0.105882352941176\\
16.6227989196777	24.6070098876953	31.9309997558594	0.749019607843137	0.105882352941176	0.0745098039215686\\
16.4468002319336	24.3810043334961	31.3909912109375	0.788235294117647	0.0823529411764706	0.0588235294117647\\
17.0209007263184	24.0480041503906	31.8829956054688	0.807843137254902	0.184313725490196	0.129411764705882\\
16.3305015563965	25.8960037231445	28.25	0.847058823529412	0.0156862745098039	0.00392156862745098\\
16.056999206543	27.3410110473633	28.2579956054688	0.737254901960784	0	0\\
16.1801986694336	27.8150100708008	28.2720031738281	0.729411764705882	0	0\\
16.130199432373	24.4840087890625	31.1279907226562	0.772549019607843	0.0235294117647059	0.0156862745098039\\
16.228199005127	24.0690078735352	28.0549926757812	0.933333333333333	0.0588235294117647	0.0705882352941176\\
16.1395988464355	24.531005859375	28.7050018310547	0.847058823529412	0	0.00392156862745098\\
16.2647018432617	24.7490081787109	28.4109954833984	0.87843137254902	0	0.00784313725490196\\
16.280101776123	25.1170043945312	28.4049987792969	0.870588235294118	0.0235294117647059	0.0235294117647059\\
16.5419998168945	25.3650054931641	28.0070037841797	0.862745098039216	0	0\\
16.1006011962891	27.5010070800781	35.7729949951172	0.650980392156863	0.0941176470588235	0.0941176470588235\\
16.958797454834	27.8110046386719	35.0309906005859	0.701960784313725	0.0431372549019608	0.0784313725490196\\
17.2859001159668	27.7890090942383	34.6869964599609	0.701960784313725	0.0901960784313725	0.0941176470588235\\
16.8661003112793	24.6690063476562	32.1889953613281	0.92156862745098	0.325490196078431	0.290196078431373\\
17.3726997375488	25.0500106811523	32.625	0.827450980392157	0.109803921568627	0.0980392156862745\\
18.697998046875	25.9300079345703	33.3099975585938	0.72156862745098	0.0627450980392157	0.0509803921568627\\
16.7199974060059	25.6690063476562	33.0260009765625	0.674509803921569	0.109803921568627	0.0941176470588235\\
17.8522987365723	25.9170074462891	33.1380004882812	0.682352941176471	0.0745098039215686	0.0666666666666667\\
18.8185997009277	25.0190048217773	33.2139892578125	0.772549019607843	0.125490196078431	0.117647058823529\\
19.2826995849609	25.9130096435547	33.3759918212891	0.811764705882353	0.0862745098039216	0.0588235294117647\\
19.7886009216309	25.7640075683594	33.3739929199219	0.803921568627451	0.172549019607843	0.180392156862745\\
16.0102005004883	26.031005859375	33.5159912109375	0.635294117647059	0.105882352941176	0.0666666666666667\\
16.3619995117188	26.8020095825195	33.9459991455078	0.662745098039216	0.0941176470588235	0.0901960784313725\\
16.8460006713867	27.9490051269531	34.4530029296875	0.698039215686274	0.00784313725490196	0.0588235294117647\\
18.018497467041	26.890007019043	33.5559997558594	0.705882352941177	0.0431372549019608	0.0470588235294118\\
17.5396995544434	27.7090072631836	33.9160003662109	0.698039215686274	0.0784313725490196	0.0941176470588235\\
16.0910987854004	27.5580062866211	34.9510040283203	0.666666666666667	0.0705882352941176	0.0862745098039216\\
17.8871994018555	27.9340057373047	34.3699951171875	0.717647058823529	0.0588235294117647	0.0588235294117647\\
18.2569007873535	27.7800064086914	34.2310028076172	0.741176470588235	0.0392156862745098	0.0313725490196078\\
17.5654983520508	27.7270050048828	34.4609985351562	0.705882352941177	0.0705882352941176	0.0705882352941176\\
17.2394981384277	27.4460067749023	34.5130004882812	0.682352941176471	0.0431372549019608	0.0705882352941176\\
17.040599822998	26.849006652832	34.2480010986328	0.647058823529412	0.0235294117647059	0.0549019607843137\\
16.4551010131836	25.6670074462891	33.7139892578125	0.698039215686274	0.129411764705882	0.12156862745098\\
16.0849990844727	25.3400039672852	33.5289916992188	0.666666666666667	0.149019607843137	0.149019607843137\\
17.2333984375	24.1210098266602	32.8119964599609	0.984313725490196	0.454901960784314	0.403921568627451\\
16.8550987243652	24.7210083007812	32.8899993896484	0.890196078431372	0.235294117647059	0.219607843137255\\
18.132698059082	25.9450073242188	33.7259979248047	0.741176470588235	0.0705882352941176	0.0549019607843137\\
17.331600189209	25.5860061645508	33.4819946289062	0.694117647058824	0.0627450980392157	0.0549019607843137\\
16.2084007263184	25.0090103149414	33.1819915771484	0.752941176470588	0.215686274509804	0.223529411764706\\
17.0364990234375	25.1270065307617	32.6019897460938	0.823529411764706	0.164705882352941	0.156862745098039\\
16.1260986328125	25.1890106201172	32.6519927978516	0.701960784313725	0.172549019607843	0.2\\
16.5377998352051	24.8250045776367	32.2310028076172	0.858823529411765	0.27843137254902	0.254901960784314\\
16.2886009216309	25.0010070800781	32.4069976806641	0.776470588235294	0.227450980392157	0.227450980392157\\
16.6464004516602	25.0800094604492	32.5429992675781	0.796078431372549	0.23921568627451	0.23921568627451\\
17.2861976623535	25.3950042724609	32.8040008544922	0.752941176470588	0.0823529411764706	0.0784313725490196\\
16.9004974365234	25.3910064697266	32.7939910888672	0.752941176470588	0.145098039215686	0.137254901960784\\
17.5308990478516	25.6950073242188	32.9980010986328	0.709803921568627	0.0549019607843137	0.0470588235294118\\
16.4785003662109	25.281005859375	32.7389984130859	0.72156862745098	0.196078431372549	0.207843137254902\\
17.1947975158691	24.2420043945312	32.1409912109375	0.96078431372549	0.419607843137255	0.364705882352941\\
17.9730987548828	25.2110061645508	32.9100036621094	0.756862745098039	0.0235294117647059	0.0117647058823529\\
17.7408981323242	24.515007019043	32.6340026855469	0.937254901960784	0.294117647058824	0.258823529411765\\
18.369197845459	25.1590042114258	33.0659942626953	0.76078431372549	0.0627450980392157	0.0470588235294118\\
18.4879989624023	24.2220077514648	33.0970001220703	0.831372549019608	0.125490196078431	0.125490196078431\\
18.4347991943359	24.6990051269531	33.0579986572266	0.803921568627451	0.117647058823529	0.105882352941176\\
19.7056999206543	24.2100067138672	33.3529968261719	0.831372549019608	0.101960784313725	0.12156862745098\\
19.203800201416	24.8200073242188	33.3109893798828	0.784313725490196	0.117647058823529	0.125490196078431\\
19.559497833252	24.5800094604492	33.3519897460938	0.8	0.0980392156862745	0.109803921568627\\
19.6759986877441	24.9500045776367	33.3470001220703	0.784313725490196	0.125490196078431	0.145098039215686\\
19.307300567627	25.3370056152344	33.3219909667969	0.780392156862745	0.156862745098039	0.164705882352941\\
18.2920989990234	27.3100051879883	33.6569976806641	0.737254901960784	0.0588235294117647	0.0470588235294118\\
18.9222984313965	27.3370056152344	33.5899963378906	0.768627450980392	0.0509803921568627	0.0352941176470588\\
18.5685005187988	26.9350051879883	33.5549926757812	0.780392156862745	0.0823529411764706	0.0549019607843137\\
19.4927978515625	27.5690078735352	33.5119934082031	0.764705882352941	0.0235294117647059	0.0196078431372549\\
18.6688003540039	26.4430084228516	33.4339904785156	0.788235294117647	0.0862745098039216	0.0588235294117647\\
16.9099006652832	27.4370040893555	34.7649993896484	0.698039215686274	0.0274509803921569	0.0705882352941176\\
16.5498008728027	27.0390090942383	34.7590026855469	0.686274509803922	0.0745098039215686	0.0941176470588235\\
16.2196998596191	26.6010055541992	34.6299896240234	0.658823529411765	0.0941176470588235	0.0823529411764706\\
17.2509994506836	24.5270080566406	32.9100036621094	0.870588235294118	0.152941176470588	0.133333333333333\\
16.5923004150391	24.9390106201172	33.0749969482422	0.819607843137255	0.219607843137255	0.211764705882353\\
17.6679992675781	25.3680038452148	33.4079895019531	0.709803921568627	0.0352941176470588	0.0235294117647059\\
18.0664978027344	25.1860046386719	33.4769897460938	0.729411764705882	0.0666666666666667	0.0509803921568627\\
16.9543991088867	25.0740051269531	33.1600036621094	0.796078431372549	0.117647058823529	0.113725490196078\\
18.1242980957031	24.7330093383789	33.4469909667969	0.76078431372549	0.0980392156862745	0.0823529411764706\\
18.0001983642578	25.5510101318359	33.5579986572266	0.717647058823529	0.0588235294117647	0.0431372549019608\\
18.4302978515625	25.6000061035156	33.6819915771484	0.756862745098039	0.0784313725490196	0.0666666666666667\\
18.4430999755859	24.2660064697266	33.6100006103516	0.850980392156863	0.145098039215686	0.125490196078431\\
18.7168998718262	24.6590042114258	33.6969909667969	0.768627450980392	0.0666666666666667	0.0509803921568627\\
19.8153991699219	24.5540084838867	33.8359985351562	0.780392156862745	0.129411764705882	0.137254901960784\\
19.5519981384277	25.5040054321289	33.8379974365234	0.803921568627451	0.16078431372549	0.16078431372549\\
18.9687995910645	25.656005859375	33.8000030517578	0.807843137254902	0.113725490196078	0.0901960784313725\\
17.875	27.5690078735352	34.2899932861328	0.717647058823529	0.0588235294117647	0.0549019607843137\\
17.4688987731934	26.8800048828125	34.1320037841797	0.674509803921569	0.0274509803921569	0.0470588235294118\\
17.6670989990234	26.5610046386719	33.9589996337891	0.705882352941177	0.0705882352941176	0.0705882352941176\\
17.0294990539551	26.2140045166016	33.8880004882812	0.647058823529412	0.0823529411764706	0.0862745098039216\\
16.9488983154297	25.8230056762695	33.6809997558594	0.666666666666667	0.0823529411764706	0.0705882352941176\\
17.3563995361328	25.9460067749023	33.6819915771484	0.670588235294118	0.0901960784313725	0.0862745098039216\\
17.3943977355957	26.2940063476562	33.8560028076172	0.670588235294118	0.0823529411764706	0.0862745098039216\\
18.1669006347656	26.4480056762695	33.9140014648438	0.772549019607843	0.0862745098039216	0.0627450980392157\\
17.9987983703613	26.8820037841797	34.0679931640625	0.749019607843137	0.0784313725490196	0.0588235294117647\\
17.1619987487793	27.8060073852539	34.1259918212891	0.701960784313725	0.0274509803921569	0.0705882352941176\\
16.926399230957	26.1110076904297	33.2819976806641	0.643137254901961	0.0627450980392157	0.0352941176470588\\
16.5433006286621	26.3960037231445	33.5839996337891	0.647058823529412	0.0784313725490196	0.0588235294117647\\
16.4104995727539	25.9110107421875	33.2839965820312	0.631372549019608	0.0941176470588235	0.0588235294117647\\
17.0007972717285	24.0450057983398	32.5889892578125	0.929411764705882	0.423529411764706	0.364705882352941\\
16.4416007995605	24.3200073242188	32.3130035400391	0.8	0.188235294117647	0.125490196078431\\
16.752799987793	24.1970062255859	32.4279937744141	0.87843137254902	0.32156862745098	0.258823529411765\\
19.6669006347656	27.6220092773438	33.968994140625	0.756862745098039	0.0156862745098039	0.0117647058823529\\
16.2314987182617	28.4430084228516	27.9089965820312	0.811764705882353	0.00392156862745098	0.00784313725490196\\
19.9473991394043	28.5240097045898	27.8260040283203	0.796078431372549	0.00392156862745098	0\\
19.6720008850098	28.0120086669922	27.5410003662109	0.835294117647059	0	0\\
19.1067008972168	28.1210098266602	27.5679931640625	0.823529411764706	0	0\\
18.7393989562988	28.4510040283203	27.7699890136719	0.815686274509804	0	0.00392156862745098\\
19.0271987915039	28.0550079345703	27.0090026855469	0.850980392156863	0	0\\
17.2942008972168	29.2110061645508	27.9810028076172	0.858823529411765	0.00392156862745098	0.00784313725490196\\
17.6293983459473	28.0870056152344	27.3549957275391	0.827450980392157	0	0\\
18.4909973144531	29.442008972168	27.8239898681641	0.890196078431372	0	0\\
18.9410972595215	29.744010925293	27.968994140625	0.905882352941176	0	0\\
18.6553001403809	28.4440078735352	27.2339935302734	0.83921568627451	0	0.00784313725490196\\
17.6423988342285	31.4050064086914	30.5630035400391	0.647058823529412	0.0274509803921569	0.0117647058823529\\
17.1619987487793	31.5500106811523	30.0169982910156	0.603921568627451	0.0352941176470588	0.00784313725490196\\
16.2747001647949	31.6310043334961	29.3029937744141	0.717647058823529	0.0117647058823529	0.0156862745098039\\
16.7356986999512	30.9330062866211	29.3329925537109	0.72156862745098	0.0549019607843137	0.0352941176470588\\
16.4648017883301	31.2330093383789	29.3309936523438	0.701960784313725	0.0784313725490196	0.0549019607843137\\
17.334098815918	31.8980102539062	30.1819915771484	0.67843137254902	0.0313725490196078	0.0156862745098039\\
16.6386985778809	29.8040084838867	28.5049896240234	0.835294117647059	0.00392156862745098	0.00784313725490196\\
16.2052993774414	29.5550079345703	28.4219970703125	0.843137254901961	0.00784313725490196	0.0117647058823529\\
17.7211990356445	31.7080078125	30.739990234375	0.596078431372549	0.0470588235294118	0.0117647058823529\\
17.8318977355957	31.4170074462891	30.8909912109375	0.588235294117647	0.0941176470588235	0.0274509803921569\\
18.1193008422852	30.7770080566406	29.3280029296875	0.701960784313725	0.0235294117647059	0.0156862745098039\\
18.054500579834	30.9370040893555	29.7350006103516	0.647058823529412	0.00784313725490196	0.00784313725490196\\
18.0541000366211	31.0560073852539	30.1759948730469	0.717647058823529	0.0196078431372549	0.0196078431372549\\
18.0074996948242	31.151008605957	30.6190032958984	0.549019607843137	0.0392156862745098	0.00392156862745098\\
17.8532981872559	31.7450103759766	31.9109954833984	0.772549019607843	0.192156862745098	0.0745098039215686\\
18.7303009033203	30.5440063476562	28.8119964599609	0.654901960784314	0.0627450980392157	0.0235294117647059\\
16.7425003051758	28.0970077514648	28.1839904785156	0.780392156862745	0	0\\
16.779598236084	28.6210098266602	28.3759918212891	0.862745098039216	0	0.0156862745098039\\
16.6875991821289	29.1280059814453	28.6510009765625	0.835294117647059	0.00392156862745098	0.00784313725490196\\
16.5502014160156	29.5460052490234	28.9329986572266	0.815686274509804	0	0.00784313725490196\\
16.1187019348145	30.5610046386719	29.4459991455078	0.72156862745098	0.0862745098039216	0.0745098039215686\\
16.2592010498047	28.3160095214844	28.3889923095703	0.843137254901961	0	0.00784313725490196\\
16.2071990966797	28.8100051879883	28.6029968261719	0.843137254901961	0.00784313725490196	0.0117647058823529\\
18.415397644043	28.8570098876953	28.0559997558594	0.843137254901961	0	0.0117647058823529\\
18.135498046875	29.3030090332031	28.4059906005859	0.831372549019608	0.00392156862745098	0.00392156862745098\\
18.431697845459	29.6430053710938	28.6069946289062	0.752941176470588	0.0313725490196078	0.0117647058823529\\
18.6660995483398	29.9070053100586	28.8099975585938	0.647058823529412	0.0666666666666667	0.0274509803921569\\
17.0851974487305	29.4830093383789	28.7929992675781	0.811764705882353	0	0.00784313725490196\\
17.8959999084473	29.703010559082	28.7859954833984	0.776470588235294	0.0235294117647059	0.0117647058823529\\
19.7063980102539	29.0080108642578	28.0489959716797	0.737254901960784	0	0.00392156862745098\\
19.4547004699707	29.474006652832	28.3489990234375	0.63921568627451	0.0588235294117647	0.0235294117647059\\
19.0219993591309	29.7260055541992	28.5820007324219	0.635294117647059	0.0705882352941176	0.0313725490196078\\
16.863597869873	31.2260055541992	30.3199920654297	0.698039215686274	0.0627450980392157	0.0156862745098039\\
17.136100769043	31.1410064697266	30.5699920654297	0.713725490196078	0.0823529411764706	0.0196078431372549\\
16.7063980102539	30.1610107421875	29.3779907226562	0.745098039215686	0.0352941176470588	0.0274509803921569\\
18.600700378418	30.1230087280273	29.0820007324219	0.627450980392157	0.0588235294117647	0.0235294117647059\\
18.2084007263184	30.192008972168	29.2639923095703	0.713725490196078	0.0196078431372549	0.0196078431372549\\
17.3675994873047	30.6650085449219	30.1399993896484	0.588235294117647	0.0431372549019608	0.00784313725490196\\
19.3589973449707	30.2340087890625	29.1779937744141	0.482352941176471	0.149019607843137	0.0784313725490196\\
18.3970985412598	31.1130065917969	31.3339996337891	0.635294117647059	0.156862745098039	0.0588235294117647\\
18.7907981872559	31.0330047607422	31.1849975585938	0.56078431372549	0.109803921568627	0.0392156862745098\\
19.2868995666504	30.9890060424805	31.2659912109375	0.580392156862745	0.0705882352941176	0.0431372549019608\\
18.3554992675781	31.2170104980469	31.7769927978516	0.627450980392157	0.180392156862745	0.0862745098039216\\
18.1613998413086	31.3090057373047	31.4420013427734	0.725490196078431	0.172549019607843	0.0666666666666667\\
19.7258987426758	30.9240112304688	31.4709930419922	0.627450980392157	0.0431372549019608	0.0313725490196078\\
19.3355979919434	30.9330062866211	31.6269989013672	0.6	0.0549019607843137	0.0352941176470588\\
18.9506988525391	30.9880065917969	31.6289978027344	0.584313725490196	0.0941176470588235	0.0509803921568627\\
18.6152992248535	31.0650100708008	31.6889953613281	0.603921568627451	0.149019607843137	0.0745098039215686\\
18.9556007385254	30.2610092163086	29.2419891357422	0.537254901960784	0.101960784313725	0.0470588235294118\\
18.8390007019043	30.3980102539062	29.5529937744141	0.52156862745098	0.0823529411764706	0.0431372549019608\\
18.9142990112305	30.4980087280273	29.9239959716797	0.443137254901961	0.129411764705882	0.0745098039215686\\
19.1158981323242	30.3860092163086	31.9830017089844	0.549019607843137	0.0901960784313725	0.0509803921568627\\
19.4463005065918	30.4950103759766	31.2379913330078	0.592156862745098	0.0627450980392157	0.0431372549019608\\
17.72509765625	31.8400039672852	31.5989990234375	0.803921568627451	0.184313725490196	0.0666666666666667\\
17.7987976074219	31.1130065917969	31.8459930419922	0.780392156862745	0.223529411764706	0.0980392156862745\\
18.2625007629395	30.6660079956055	31.614990234375	0.666666666666667	0.207843137254902	0.101960784313725\\
17.5769004821777	31.5910110473633	31.4940032958984	0.792156862745098	0.145098039215686	0.0431372549019608\\
17.6077003479004	31.2750091552734	31.5119934082031	0.803921568627451	0.188235294117647	0.0705882352941176\\
17.7249984741211	30.9880065917969	31.4100036621094	0.76078431372549	0.211764705882353	0.0901960784313725\\
17.9263000488281	30.760009765625	31.1989898681641	0.725490196078431	0.227450980392157	0.101960784313725\\
18.5654983520508	30.3040084838867	29.3799896240234	0.611764705882353	0.0392156862745098	0.0196078431372549\\
18.3152008056641	30.5850067138672	30.5780029296875	0.529411764705882	0.0784313725490196	0.0235294117647059\\
18.1697006225586	30.6390075683594	30.9739990234375	0.63921568627451	0.184313725490196	0.0823529411764706\\
17.4064979553223	30.9890060424805	30.7899932861328	0.694117647058824	0.125490196078431	0.0392156862745098\\
17.6678009033203	30.8530044555664	30.9729919433594	0.717647058823529	0.184313725490196	0.0745098039215686\\
18.2481002807617	30.6460037231445	31.3089904785156	0.670588235294118	0.207843137254902	0.101960784313725\\
16.752197265625	31.2660064697266	29.5480041503906	0.686274509803922	0.0549019607843137	0.0313725490196078\\
17.3455009460449	30.9820098876953	29.6819915771484	0.682352941176471	0.0274509803921569	0.0156862745098039\\
17.3806991577148	31.2110061645508	30.0079956054688	0.615686274509804	0.0313725490196078	0.00784313725490196\\
17.6884994506836	31.1810073852539	30.2779998779297	0.690196078431373	0.0235294117647059	0.0156862745098039\\
17.0718002319336	31.9080047607422	29.9019927978516	0.705882352941177	0.0470588235294118	0.0313725490196078\\
16.8238983154297	30.6330108642578	29.1439971923828	0.772549019607843	0.0235294117647059	0.0196078431372549\\
16.1195983886719	30.2830047607422	28.7809906005859	0.745098039215686	0.00392156862745098	0\\
16.5401000976562	30.1490097045898	28.7509918212891	0.815686274509804	0	0.00784313725490196\\
16.1285018920898	30.6890106201172	28.9409942626953	0.729411764705882	0.0431372549019608	0.0313725490196078\\
16.9189987182617	30.3580093383789	28.9169921875	0.803921568627451	0.00392156862745098	0.0117647058823529\\
16.0332984924316	29.9720077514648	29.1669921875	0.725490196078431	0.0235294117647059	0.0274509803921569\\
19.0956001281738	28.9720077514648	28.0220031738281	0.729411764705882	0	0.00392156862745098\\
17.5802993774414	29.3910064697266	28.6089935302734	0.807843137254902	0.00784313725490196	0.00784313725490196\\
17.801700592041	28.8680038452148	28.2209930419922	0.862745098039216	0.00392156862745098	0.00784313725490196\\
16.7286987304688	29.3630065917969	28.2070007324219	0.862745098039216	0.00392156862745098	0.00784313725490196\\
18.8098983764648	30.1930084228516	28.3820037841797	0.745098039215686	0.0313725490196078	0.0156862745098039\\
17.828800201416	29.588005065918	28.0769958496094	0.862745098039216	0.00392156862745098	0.00784313725490196\\
16.7644004821777	30.9670104980469	30.0500030517578	0.662745098039216	0.0352941176470588	0.0117647058823529\\
16.5284004211426	30.4430084228516	29.5469970703125	0.705882352941177	0.0666666666666667	0.0431372549019608\\
16.4352989196777	31.0280075073242	29.8519897460938	0.670588235294118	0.0549019607843137	0.0235294117647059\\
16.2588005065918	31.3650054931641	29.8450012207031	0.690196078431373	0.0901960784313725	0.0627450980392157\\
16.3563995361328	30.7500076293945	29.6529998779297	0.686274509803922	0.0862745098039216	0.0588235294117647\\
16.1759986877441	31.7350082397461	29.8199920654297	0.741176470588235	0.0666666666666667	0.0705882352941176\\
17.4291000366211	31.4750061035156	31.2180023193359	0.752941176470588	0.109803921568627	0.0313725490196078\\
17.4901008605957	31.1430053710938	31.1399993896484	0.670588235294118	0.0862745098039216	0.0235294117647059\\
17.2504997253418	31.3720092773438	30.8779907226562	0.709803921568627	0.0705882352941176	0.0196078431372549\\
17.0048980712891	31.4980087280273	30.5769958496094	0.772549019607843	0.137254901960784	0.0509803921568627\\
16.9435997009277	31.8970108032227	30.489990234375	0.666666666666667	0.0784313725490196	0.0313725490196078\\
16.6821975708008	31.9720077514648	30.2059936523438	0.674509803921569	0.0705882352941176	0.0392156862745098\\
17.2982978820801	30.4600067138672	29.7740020751953	0.670588235294118	0.0274509803921569	0.0156862745098039\\
17.1400985717773	30.1710052490234	29.4149932861328	0.752941176470588	0.0235294117647059	0.0196078431372549\\
17.8302993774414	30.0630111694336	29.1759948730469	0.764705882352941	0.0235294117647059	0.0235294117647059\\
17.4148979187012	29.8620071411133	29.0500030517578	0.788235294117647	0.0156862745098039	0.0196078431372549\\
18.9139976501465	31.0340042114258	30.5979919433594	0.47843137254902	0.0784313725490196	0.0392156862745098\\
18.4528999328613	30.8890075683594	29.5429992675781	0.611764705882353	0.0274509803921569	0.0156862745098039\\
18.8922996520996	30.9050064086914	29.5439910888672	0.52156862745098	0.0901960784313725	0.0470588235294118\\
19.0695991516113	30.7470092773438	29.1139984130859	0.56078431372549	0.0980392156862745	0.0431372549019608\\
18.9929008483887	31.0030059814453	30.0260009765625	0.415686274509804	0.164705882352941	0.0941176470588235\\
19.9068984985352	30.8600082397461	29.5199890136719	0.403921568627451	0.219607843137255	0.12156862745098\\
19.9380989074707	30.4590072631836	29.9389953613281	0.309803921568627	0.317647058823529	0.188235294117647\\
19.6203002929688	30.3880081176758	29.5509948730469	0.376470588235294	0.243137254901961	0.137254901960784\\
19.4283981323242	30.5110092163086	30.0569915771484	0.341176470588235	0.270588235294118	0.16078431372549\\
19.44580078125	30.5410079956055	30.64599609375	0.309803921568627	0.313725490196078	0.188235294117647\\
18.546199798584	30.5700073242188	30.9530029296875	0.572549019607843	0.133333333333333	0.0627450980392157\\
17.6291007995605	30.713005065918	30.4859924316406	0.627450980392157	0.117647058823529	0.0352941176470588\\
18.1093978881836	30.4820098876953	29.9089965820312	0.584313725490196	0.00784313725490196	0\\
17.9139976501465	30.6780090332031	30.7549896240234	0.627450980392157	0.156862745098039	0.0588235294117647\\
17.0708999633789	28.7420043945312	35.5139923095703	0.666666666666667	0.0823529411764706	0.105882352941176\\
17.0657005310059	28.2840042114258	35.2539978027344	0.713725490196078	0.0196078431372549	0.0313725490196078\\
17.6727981567383	29.526008605957	35.1369934082031	0.647058823529412	0.188235294117647	0.196078431372549\\
17.7337989807129	29.8590087890625	35.2689971923828	0.552941176470588	0.274509803921569	0.235294117647059\\
17.8442001342773	30.1270065307617	35.3880004882812	0.482352941176471	0.32156862745098	0.247058823529412\\
18.4256973266602	31.5180053710938	32.0619964599609	0.717647058823529	0.431372549019608	0.207843137254902\\
18.2716979980469	31.6820068359375	32.7749938964844	0.647058823529412	0.474509803921569	0.231372549019608\\
18.1345977783203	31.3780059814453	32.8139953613281	0.627450980392157	0.431372549019608	0.207843137254902\\
18.5090980529785	31.4200057983398	33.9039916992188	0.533333333333333	0.376470588235294	0.196078431372549\\
18.1002006530762	30.9300079345703	33.3860015869141	0.682352941176471	0.407843137254902	0.258823529411765\\
18.1744995117188	31.0230102539062	33.7350006103516	0.596078431372549	0.407843137254902	0.262745098039216\\
18.2131004333496	31.1650085449219	35.5549926757812	0.450980392156863	0.305882352941176	0.2\\
16.9901008605957	28.5200042724609	34.6790008544922	0.749019607843137	0.0980392156862745	0.145098039215686\\
16.559398651123	28.0840072631836	34.8799896240234	0.725490196078431	0.0745098039215686	0.109803921568627\\
17.3927001953125	30.5230102539062	35.5719909667969	0.466666666666667	0.309803921568627	0.215686274509804\\
17.2627983093262	30.1710052490234	35.2939910888672	0.529411764705882	0.301960784313725	0.23921568627451\\
18.7613983154297	31.9710083007812	32.052001953125	0.792156862745098	0.392156862745098	0.184313725490196\\
17.3297004699707	28.5000076293945	34.3009948730469	0.764705882352941	0.0901960784313725	0.141176470588235\\
19.1821975708008	28.3930053710938	33.4830017089844	0.756862745098039	0.00784313725490196	0.0156862745098039\\
18.7994003295898	31.1270065307617	33.5159912109375	0.603921568627451	0.407843137254902	0.23921568627451\\
18.872200012207	31.4310073852539	33.0800018310547	0.588235294117647	0.388235294117647	0.196078431372549\\
19.5773010253906	28.7320098876953	33.2789916992188	0.749019607843137	0	0.00784313725490196\\
18.0704002380371	30.5390090942383	33.27099609375	0.752941176470588	0.317647058823529	0.231372549019608\\
18.0023002624512	30.2900085449219	33.5299987792969	0.698039215686274	0.250980392156863	0.211764705882353\\
17.8554992675781	30.7620086669922	35.0959930419922	0.447058823529412	0.325490196078431	0.215686274509804\\
17.9164009094238	30.7010040283203	34.6779937744141	0.462745098039216	0.341176470588235	0.23921568627451\\
17.9091987609863	30.0390090942383	33.8089904785156	0.607843137254902	0.215686274509804	0.2\\
18.456600189209	29.4180068969727	33.4339904785156	0.690196078431373	0.0156862745098039	0.0470588235294118\\
18.217700958252	29.6490097045898	33.5049896240234	0.67843137254902	0.0627450980392157	0.0901960784313725\\
18.1042976379395	29.9520111083984	33.4879913330078	0.709803921568627	0.117647058823529	0.129411764705882\\
18.0650978088379	28.5790100097656	34.3669891357422	0.709803921568627	0.0901960784313725	0.125490196078431\\
18.244800567627	28.9080047607422	34.2630004882812	0.733333333333333	0.109803921568627	0.149019607843137\\
18.3789978027344	29.2570037841797	34.1269989013672	0.745098039215686	0.117647058823529	0.152941176470588\\
18.103099822998	30.3660049438477	35.302001953125	0.494117647058824	0.313725490196078	0.235294117647059\\
18.217399597168	29.9610061645508	34.2879943847656	0.654901960784314	0.16078431372549	0.176470588235294\\
18.2099990844727	29.5660095214844	34.2549896240234	0.76078431372549	0.101960784313725	0.149019607843137\\
18.6096000671387	30.7950057983398	33.8289947509766	0.588235294117647	0.384313725490196	0.270588235294118\\
18.4300994873047	30.4620056152344	33.9389953613281	0.56078431372549	0.294117647058824	0.23921568627451\\
18.3587989807129	30.0920104980469	33.9700012207031	0.603921568627451	0.192156862745098	0.188235294117647\\
18.4041976928711	29.6810073852539	34.0110015869141	0.694117647058824	0.109803921568627	0.141176470588235\\
19.8508987426758	29.4960098266602	33.4010009765625	0.752941176470588	0.00392156862745098	0.0156862745098039\\
18.8852996826172	30.2120056152344	33.3269958496094	0.694117647058824	0.207843137254902	0.188235294117647\\
18.7488975524902	30.4620056152344	33.1989898681641	0.741176470588235	0.298039215686275	0.227450980392157\\
18.5762977600098	30.9560089111328	32.9059906005859	0.709803921568627	0.349019607843137	0.2\\
18.6553993225098	29.7780075073242	33.7740020751953	0.650980392156863	0.12156862745098	0.137254901960784\\
18.5806999206543	30.1270065307617	33.6349945068359	0.662745098039216	0.207843137254902	0.188235294117647\\
18.7838973999023	30.6620101928711	32.9309997558594	0.772549019607843	0.262745098039216	0.176470588235294\\
19.6215972900391	30.7500076293945	32.1159973144531	0.654901960784314	0	0\\
18.5314979553223	30.5390090942383	32.1349945068359	0.701960784313725	0	0\\
19.1064987182617	28.9510040283203	33.3470001220703	0.749019607843137	0.0274509803921569	0.0274509803921569\\
19.409797668457	29.6500091552734	32.8580017089844	0.741176470588235	0.0156862745098039	0.0509803921568627\\
19.4004974365234	30.2250061035156	32.1920013427734	0.67843137254902	0.0509803921568627	0.0313725490196078\\
18.2187004089355	30.1610107421875	33.2209930419922	0.768627450980392	0.164705882352941	0.149019607843137\\
18.2417984008789	30.3990097045898	32.9729919433594	0.780392156862745	0.2	0.149019607843137\\
18.6664009094238	30.3740081787109	32.4319915771484	0.701960784313725	0	0\\
18.0925979614258	30.8880081176758	32.468994140625	0.674509803921569	0.207843137254902	0.101960784313725\\
18.8102989196777	30.9150085449219	32.3679962158203	0.666666666666667	0.16078431372549	0.0823529411764706\\
18.5181007385254	31.1300048828125	32.1320037841797	0.666666666666667	0.176470588235294	0.0862745098039216\\
17.298698425293	29.85400390625	35.8489990234375	0.494117647058824	0.282352941176471	0.235294117647059\\
17.0416984558105	29.2380065917969	35.7699890136719	0.662745098039216	0.0980392156862745	0.117647058823529\\
17.5788993835449	29.9710083007812	35.6239929199219	0.43921568627451	0.333333333333333	0.254901960784314\\
17.3845977783203	29.5960083007812	35.5650024414062	0.537254901960784	0.231372549019608	0.207843137254902\\
18.0750999450684	31.60400390625	32.4700012207031	0.725490196078431	0.454901960784314	0.219607843137255\\
18.0557975769043	31.8600082397461	32.1449890136719	0.8	0.423529411764706	0.2\\
18.5380973815918	31.9390106201172	32.9339904785156	0.611764705882353	0.407843137254902	0.2\\
18.6168975830078	31.724006652832	33.4570007324219	0.556862745098039	0.380392156862745	0.188235294117647\\
19.1311988830566	31.9800109863281	34.4019927978516	0.513725490196078	0.368627450980392	0.207843137254902\\
17.0666999816895	30.2670059204102	35.6559906005859	0.462745098039216	0.317647058823529	0.235294117647059\\
17.1706008911133	30.5720062255859	35.9769897460938	0.466666666666667	0.294117647058824	0.215686274509804\\
16.9188003540039	29.906005859375	35.5009918212891	0.509803921568627	0.305882352941176	0.243137254901961\\
16.5395011901855	29.6870040893555	35.7489929199219	0.486274509803922	0.313725490196078	0.247058823529412\\
16.7883987426758	29.3820037841797	35.3639984130859	0.662745098039216	0.203921568627451	0.211764705882353\\
16.219898223877	28.156005859375	35.343994140625	0.733333333333333	0.0588235294117647	0.0705882352941176\\
19.0095977783203	31.1340103149414	35.2079925537109	0.458823529411765	0.305882352941176	0.192156862745098\\
19.5328979492188	31.6530075073242	35.3829956054688	0.517647058823529	0.282352941176471	0.149019607843137\\
17.7649993896484	28.0510101318359	33.9089965820312	0.654901960784314	0.0235294117647059	0.0470588235294118\\
19.1087989807129	31.5030059814453	33.5	0.545098039215686	0.368627450980392	0.184313725490196\\
18.0216979980469	30.7330093383789	33.9179992675781	0.576470588235294	0.368627450980392	0.270588235294118\\
18.5795974731445	31.3800048828125	34.8289947509766	0.509803921568627	0.305882352941176	0.16078431372549\\
17.8421974182129	29.406005859375	33.9420013427734	0.690196078431373	0.105882352941176	0.133333333333333\\
17.9731979370117	29.0770111083984	33.8419952392578	0.705882352941177	0.117647058823529	0.137254901960784\\
18.3068008422852	29.0950088500977	33.625	0.686274509803922	0.0784313725490196	0.0862745098039216\\
18.1224975585938	28.7560043334961	33.7769927978516	0.682352941176471	0.0862745098039216	0.0941176470588235\\
18.4734001159668	28.7940063476562	33.6119995117188	0.698039215686274	0.0784313725490196	0.0705882352941176\\
17.7609977722168	30.3660049438477	34.4469909667969	0.529411764705882	0.266666666666667	0.223529411764706\\
17.6144981384277	29.9550094604492	34.4440002441406	0.631372549019608	0.16078431372549	0.172549019607843\\
17.4464988708496	30.0570068359375	34.8799896240234	0.623529411764706	0.227450980392157	0.215686274509804\\
17.5453987121582	30.4590072631836	35.1689910888672	0.482352941176471	0.317647058823529	0.227450980392157\\
18.5869979858398	30.828010559082	33.4850006103516	0.670588235294118	0.4	0.270588235294118\\
18.6666984558105	31.0790100097656	33.1779937744141	0.670588235294118	0.4	0.235294117647059\\
18.4804000854492	28.5330047607422	34.1669921875	0.662745098039216	0.0470588235294118	0.0745098039215686\\
18.6543998718262	28.8980102539062	34.052001953125	0.686274509803922	0.0980392156862745	0.12156862745098\\
19.094898223877	28.9820098876953	33.875	0.690196078431373	0.0901960784313725	0.0901960784313725\\
19.0702972412109	28.4480056762695	34.0110015869141	0.674509803921569	0.0235294117647059	0.0313725490196078\\
19.6894989013672	28.1630096435547	33.9089965820312	0.749019607843137	0	0.0156862745098039\\
19.7771987915039	29.6690063476562	32.6949920654297	0.705882352941177	0.0627450980392157	0.0705882352941176\\
18.4143981933594	29.8010101318359	33.2599945068359	0.733333333333333	0.0705882352941176	0.0980392156862745\\
19.0639991760254	30.2250061035156	32.3929901123047	0.694117647058824	0.0313725490196078	0.0392156862745098\\
18.5615997314453	30.0180053710938	32.989990234375	0.780392156862745	0.101960784313725	0.105882352941176\\
18.7943992614746	30.1360092163086	32.6969909667969	0.745098039215686	0	0.0117647058823529\\
18.8008003234863	29.5060043334961	33.2089996337891	0.745098039215686	0	0.0313725490196078\\
18.0468978881836	29.6480102539062	34.5410003662109	0.756862745098039	0.117647058823529	0.164705882352941\\
17.915397644043	29.7630081176758	34.8669891357422	0.690196078431373	0.180392156862745	0.2\\
17.8113975524902	29.2520065307617	34.7740020751953	0.756862745098039	0.0784313725490196	0.129411764705882\\
17.8985977172852	28.8740081787109	34.5500030517578	0.745098039215686	0.0823529411764706	0.12156862745098\\
19.0730972290039	30.4350051879883	32.9960021972656	0.764705882352941	0.188235294117647	0.164705882352941\\
19.6898002624512	30.5650100708008	32.447998046875	0.690196078431373	0	0.00784313725490196\\
19.7686004638672	30.2740097045898	32.8119964599609	0.733333333333333	0	0.0352941176470588\\
19.8085975646973	29.9270095825195	33.1329956054688	0.686274509803922	0.0235294117647059	0.0509803921568627\\
18.9922981262207	29.906005859375	33.4940032958984	0.658823529411765	0.125490196078431	0.137254901960784\\
18.2164001464844	30.7340087890625	32.1600036621094	0.725490196078431	0.0666666666666667	0.0352941176470588\\
16.2815017700195	29.0110092163086	36.3739929199219	0.376470588235294	0.313725490196078	0.243137254901961\\
17.2191009521484	30.3970108032227	36.8320007324219	0.419607843137255	0.27843137254902	0.219607843137255\\
17.3288993835449	30.2400054931641	36.3669891357422	0.415686274509804	0.27843137254902	0.227450980392157\\
16.0764007568359	31.6260070800781	38.4589996337891	0.454901960784314	0.27843137254902	0.270588235294118\\
16.1460990905762	31.8860092163086	38.5780029296875	0.454901960784314	0.286274509803922	0.262745098039216\\
17.766300201416	30.4140090942383	36.125	0.423529411764706	0.290196078431373	0.219607843137255\\
16.4935989379883	31.1420059204102	37.4889984130859	0.419607843137255	0.270588235294118	0.235294117647059\\
16.8381996154785	31.0620040893555	37.2579956054688	0.403921568627451	0.270588235294118	0.215686274509804\\
17.6534996032715	31.0850067138672	36.572998046875	0.427450980392157	0.270588235294118	0.219607843137255\\
17.9967002868652	31.140007019043	36.0910034179688	0.431372549019608	0.301960784313725	0.219607843137255\\
18.6231002807617	31.0960083007812	36.5739898681641	0.474509803921569	0.317647058823529	0.2\\
18.9362983703613	31.4610061645508	36.9380035400391	0.490196078431373	0.341176470588235	0.211764705882353\\
19.2560997009277	31.8970108032227	37.302001953125	0.47843137254902	0.333333333333333	0.219607843137255\\
16.5115013122559	31.6050109863281	38.5039978027344	0.454901960784314	0.286274509803922	0.258823529411765\\
16.2793006896973	31.6570053100586	37.9420013427734	0.454901960784314	0.290196078431373	0.258823529411765\\
16.6194000244141	31.8410110473633	38.0849914550781	0.458823529411765	0.301960784313725	0.254901960784314\\
16.9516983032227	31.6900100708008	37.9680023193359	0.454901960784314	0.298039215686275	0.247058823529412\\
17.293399810791	31.578010559082	37.7740020751953	0.450980392156863	0.298039215686275	0.231372549019608\\
17.6162986755371	31.7860107421875	37.8769989013672	0.474509803921569	0.32156862745098	0.254901960784314\\
18.1208000183105	31.3890075683594	36.6579895019531	0.454901960784314	0.309803921568627	0.203921568627451\\
18.130199432373	31.6150054931641	37.1779937744141	0.474509803921569	0.313725490196078	0.227450980392157\\
16.2519989013672	28.4930038452148	36.22900390625	0.219607843137255	0.329411764705882	0.231372549019608\\
16.0488014221191	30.4930038452148	37.6299896240234	0.435294117647059	0.290196078431373	0.270588235294118\\
16.4505004882812	30.7670059204102	37.8280029296875	0.443137254901961	0.282352941176471	0.254901960784314\\
17.1041984558105	30.6080093383789	37.3410034179688	0.419607843137255	0.270588235294118	0.207843137254902\\
16.2120018005371	29.7010040283203	36.6819915771484	0.392156862745098	0.290196078431373	0.235294117647059\\
16.5141983032227	30.2520065307617	36.1949920654297	0.482352941176471	0.294117647058824	0.247058823529412\\
16.1423988342285	30.1670074462891	36.3949890136719	0.392156862745098	0.301960784313725	0.23921568627451\\
16.7952003479004	30.7900085449219	36.8280029296875	0.388235294117647	0.290196078431373	0.235294117647059\\
17.2123985290527	30.8140106201172	36.4660034179688	0.419607843137255	0.290196078431373	0.235294117647059\\
19.7049980163574	31.9410095214844	36.0859985351562	0.552941176470588	0.329411764705882	0.184313725490196\\
19.1478996276855	31.385009765625	36.052001953125	0.568627450980392	0.317647058823529	0.203921568627451\\
16.5718002319336	31.2870101928711	38.2929992675781	0.458823529411765	0.298039215686275	0.254901960784314\\
16.923999786377	31.7200088500977	38.6049957275391	0.458823529411765	0.298039215686275	0.254901960784314\\
17.2737998962402	31.9030075073242	38.7149963378906	0.454901960784314	0.301960784313725	0.250980392156863\\
17.3354988098145	31.5210037231445	38.4230041503906	0.466666666666667	0.32156862745098	0.274509803921569\\
18.1436004638672	31.7460098266602	38.2819976806641	0.498039215686275	0.333333333333333	0.270588235294118\\
17.9393997192383	31.0860061645508	37.5690002441406	0.47843137254902	0.32156862745098	0.235294117647059\\
18.6033973693848	31.8830108642578	38.0829925537109	0.509803921568627	0.333333333333333	0.250980392156863\\
18.771800994873	31.6390075683594	37.5760040283203	0.490196078431373	0.329411764705882	0.235294117647059\\
18.443000793457	31.2410049438477	37.2799987792969	0.490196078431373	0.32156862745098	0.227450980392157\\
16.9197998046875	31.3670043945312	37.6349945068359	0.431372549019608	0.274509803921569	0.219607843137255\\
16.594799041748	31.4830093383789	37.8139953613281	0.443137254901961	0.282352941176471	0.243137254901961\\
17.2846984863281	31.3020095825195	37.3919982910156	0.431372549019608	0.274509803921569	0.207843137254902\\
17.7005996704102	31.3070068359375	37.0670013427734	0.447058823529412	0.282352941176471	0.207843137254902\\
18.5477981567383	31.7350082397461	36.7779998779297	0.482352941176471	0.317647058823529	0.192156862745098\\
17.3575973510742	32.2920074462891	29.9559936523438	0.474509803921569	0.282352941176471	0.141176470588235\\
17.0929985046387	33.1250076293945	29.2099914550781	0.498039215686275	0.32156862745098	0.192156862745098\\
16.3275985717773	34.5810089111328	28.3509979248047	0.349019607843137	0.313725490196078	0.168627450980392\\
18.4850997924805	33.0290069580078	30.5260009765625	0.529411764705882	0.215686274509804	0.0941176470588235\\
19.0168991088867	34.3640060424805	30.3990020751953	0.372549019607843	0.329411764705882	0.168627450980392\\
19.0298004150391	34.9500045776367	30.1999969482422	0.384313725490196	0.274509803921569	0.117647058823529\\
19.1592979431152	35.4820098876953	30.2010040283203	0.36078431372549	0.286274509803922	0.129411764705882\\
17.9165000915527	35.7500076293945	29.1589965820312	0.376470588235294	0.290196078431373	0.16078431372549\\
18.8913993835449	35.974006652832	29.8899993896484	0.317647058823529	0.305882352941176	0.16078431372549\\
19.5268974304199	35.5320053100586	30.5910034179688	0.356862745098039	0.337254901960784	0.164705882352941\\
19.3644981384277	34.9020080566406	30.6009979248047	0.403921568627451	0.290196078431373	0.137254901960784\\
19.084300994873	33.3270111083984	31.1320037841797	0.380392156862745	0.352941176470588	0.176470588235294\\
16.2910003662109	32.4110107421875	29.7229919433594	0.482352941176471	0.329411764705882	0.188235294117647\\
17.4230003356934	32.0720062255859	30.9969940185547	0.556862745098039	0.243137254901961	0.109803921568627\\
19.3871994018555	35.2750091552734	31.3029937744141	0.443137254901961	0.317647058823529	0.152941176470588\\
19.154899597168	34.6280059814453	31.2879943847656	0.447058823529412	0.294117647058824	0.137254901960784\\
18.4734992980957	33.2680053710938	31.2109985351562	0.458823529411765	0.329411764705882	0.164705882352941\\
19.7188987731934	35.3610076904297	31.739990234375	0.474509803921569	0.301960784313725	0.141176470588235\\
19.3766975402832	34.1000061035156	31.9559936523438	0.443137254901961	0.313725490196078	0.149019607843137\\
17.9776992797852	32.1100082397461	31.7180023193359	0.466666666666667	0.349019607843137	0.164705882352941\\
19.861198425293	35.8930053710938	31.7850036621094	0.458823529411765	0.313725490196078	0.149019607843137\\
19.8293991088867	35.6550064086914	30.9570007324219	0.403921568627451	0.341176470588235	0.164705882352941\\
16.4061012268066	33.3310089111328	29.3089904785156	0.415686274509804	0.337254901960784	0.215686274509804\\
16.6508979797363	33.890007019043	29.2089996337891	0.380392156862745	0.313725490196078	0.23921568627451\\
16.7679977416992	34.4920043945312	29.0839996337891	0.32156862745098	0.274509803921569	0.184313725490196\\
17.173698425293	34.8710098266602	29.2409973144531	0.305882352941176	0.282352941176471	0.180392156862745\\
16.2410011291504	35.8080062866211	28.8470001220703	0.384313725490196	0.298039215686275	0.16078431372549\\
17.6595001220703	32.4580078125	30.9299926757812	0.576470588235294	0.172549019607843	0.0705882352941176\\
17.9436988830566	32.9410095214844	30.8029937744141	0.580392156862745	0.16078431372549	0.0588235294117647\\
18.1054992675781	33.4970092773438	30.572998046875	0.474509803921569	0.274509803921569	0.125490196078431\\
17.9533004760742	33.9970092773438	30.1289978027344	0.388235294117647	0.333333333333333	0.172549019607843\\
17.7194976806641	34.5190048217773	29.7440032958984	0.298039215686275	0.305882352941176	0.168627450980392\\
16.3813018798828	32.0380096435547	29.9349975585938	0.47843137254902	0.317647058823529	0.172549019607843\\
16.9437980651855	32.2250061035156	29.6399993896484	0.47843137254902	0.329411764705882	0.176470588235294\\
16.6702003479004	32.4920043945312	29.2899932861328	0.603921568627451	0.247058823529412	0.152941176470588\\
16.1716995239258	32.0350036621094	29.1940002441406	0.686274509803922	0.172549019607843	0.113725490196078\\
16.1845016479492	32.5200042724609	29.0049896240234	0.580392156862745	0.262745098039216	0.176470588235294\\
16.0634994506836	34.0440063476562	28.3690032958984	0.329411764705882	0.290196078431373	0.188235294117647\\
16.3217010498047	33.5850067138672	28.5919952392578	0.388235294117647	0.286274509803922	0.227450980392157\\
16.5446014404297	33.0480041503906	28.9219970703125	0.458823529411765	0.333333333333333	0.23921568627451\\
16.7356986999512	35.5570068359375	28.4250030517578	0.388235294117647	0.294117647058824	0.156862745098039\\
16.5657005310059	35.0660095214844	28.3690032958984	0.388235294117647	0.298039215686275	0.16078431372549\\
16.2877006530762	35.474006652832	28.3059997558594	0.411764705882353	0.290196078431373	0.149019607843137\\
16.9178009033203	34.7260055541992	28.5509948730469	0.341176470588235	0.27843137254902	0.180392156862745\\
17.2356986999512	34.3650054931641	28.8139953613281	0.329411764705882	0.286274509803922	0.207843137254902\\
18.6856994628906	35.3390045166016	29.7919921875	0.364705882352941	0.286274509803922	0.156862745098039\\
18.1504974365234	35.2420043945312	29.3569946289062	0.341176470588235	0.290196078431373	0.16078431372549\\
18.7378005981445	34.6680068969727	29.97900390625	0.364705882352941	0.294117647058824	0.145098039215686\\
17.8204002380371	34.5280075073242	29.1909942626953	0.298039215686275	0.286274509803922	0.180392156862745\\
18.2571983337402	33.4310073852539	30.0009918212891	0.47843137254902	0.27843137254902	0.137254901960784\\
17.5527000427246	35.0480041503906	28.8849945068359	0.36078431372549	0.290196078431373	0.164705882352941\\
18.6450996398926	32.8330078125	31.8809967041016	0.447058823529412	0.364705882352941	0.184313725490196\\
17.4249000549316	32.672004699707	30.4869995117188	0.568627450980392	0.16078431372549	0.0588235294117647\\
17.5935974121094	35.10400390625	29.5379943847656	0.329411764705882	0.294117647058824	0.164705882352941\\
17.1884994506836	34.1930084228516	29.4400024414062	0.337254901960784	0.298039215686275	0.2\\
17.4706001281738	33.7250061035156	29.8339996337891	0.458823529411765	0.309803921568627	0.172549019607843\\
16.9558982849121	33.453010559082	29.5869903564453	0.454901960784314	0.309803921568627	0.172549019607843\\
17.1331977844238	32.9210052490234	30.0269927978516	0.498039215686275	0.258823529411765	0.125490196078431\\
16.7776985168457	35.4840087890625	28.9579925537109	0.380392156862745	0.298039215686275	0.164705882352941\\
16.7299003601074	35.0140075683594	28.9570007324219	0.364705882352941	0.290196078431373	0.164705882352941\\
16.3862991333008	34.7900085449219	28.8529968261719	0.368627450980392	0.290196078431373	0.164705882352941\\
16.0157012939453	34.5840072631836	28.77099609375	0.368627450980392	0.301960784313725	0.172549019607843\\
16.1032981872559	33.7740097045898	28.9859924316406	0.380392156862745	0.305882352941176	0.243137254901961\\
18.1053009033203	35.9510040283203	29.8990020751953	0.313725490196078	0.305882352941176	0.16078431372549\\
18.4827003479004	35.7630081176758	30.1989898681641	0.286274509803922	0.349019607843137	0.184313725490196\\
18.102897644043	35.2080078125	29.9559936523438	0.317647058823529	0.305882352941176	0.156862745098039\\
18.8915977478027	35.7250061035156	30.5809936523438	0.352941176470588	0.337254901960784	0.164705882352941\\
18.4171981811523	33.994010925293	30.6449890136719	0.396078431372549	0.356862745098039	0.176470588235294\\
19.0230979919434	35.2050094604492	30.8560028076172	0.447058823529412	0.274509803921569	0.125490196078431\\
19.7367973327637	35.0410079956055	31.0299987792969	0.431372549019608	0.294117647058824	0.133333333333333\\
19.9960975646973	35.5380096435547	32.0719909667969	0.572549019607843	0.309803921568627	0.145098039215686\\
19.9962005615234	35.0370101928711	32.2989959716797	0.576470588235294	0.333333333333333	0.156862745098039\\
19.9334983825684	34.442008972168	32.6129913330078	0.564705882352941	0.352941176470588	0.180392156862745\\
19.980598449707	32.9440078735352	35.1129913330078	0.580392156862745	0.356862745098039	0.172549019607843\\
19.3812980651855	32.2110061645508	34.7779998779297	0.541176470588235	0.341176470588235	0.180392156862745\\
19.4248008728027	32.4100036621094	34.1999969482422	0.564705882352941	0.364705882352941	0.196078431372549\\
19.7429008483887	32.7020111083984	34.6309967041016	0.556862745098039	0.352941176470588	0.176470588235294\\
19.6882972717285	33.2920074462891	33.3519897460938	0.580392156862745	0.341176470588235	0.164705882352941\\
19.5484008789062	33.6900100708008	32.5970001220703	0.56078431372549	0.329411764705882	0.156862745098039\\
19.6381988525391	33.078010559082	32.2649993896484	0.556862745098039	0.305882352941176	0.145098039215686\\
16.0493011474609	33.1850051879883	38.4989929199219	0.427450980392157	0.305882352941176	0.0901960784313725\\
16.3457984924316	33.0640106201172	38.718994140625	0.427450980392157	0.305882352941176	0.145098039215686\\
16.3465003967285	33.4710083007812	38.5919952392578	0.427450980392157	0.301960784313725	0.0901960784313725\\
16.8508987426758	34.0490112304688	38.6849975585938	0.431372549019608	0.301960784313725	0.105882352941176\\
17.1348991394043	34.4430084228516	38.6969909667969	0.423529411764706	0.298039215686275	0.105882352941176\\
17.9719009399414	35.0720062255859	39.0019989013672	0.396078431372549	0.290196078431373	0.156862745098039\\
18.2194976806641	35.5160064697266	38.9079895019531	0.403921568627451	0.294117647058824	0.12156862745098\\
16.0032005310059	32.651008605957	38.0509948730469	0.443137254901961	0.313725490196078	0.23921568627451\\
16.5886993408203	33.6700057983398	37.989990234375	0.427450980392157	0.305882352941176	0.125490196078431\\
16.7070999145508	34.0710067749023	37.7779998779297	0.427450980392157	0.305882352941176	0.109803921568627\\
16.3123016357422	32.8720092773438	38.1799926757812	0.427450980392157	0.309803921568627	0.231372549019608\\
16.5968017578125	32.6770095825195	38.3450012207031	0.443137254901961	0.313725490196078	0.294117647058824\\
16.9157981872559	32.9070053100586	38.4629974365234	0.443137254901961	0.317647058823529	0.313725490196078\\
17.5522003173828	33.2510070800781	38.6029968261719	0.466666666666667	0.352941176470588	0.368627450980392\\
17.5155982971191	33.8480072021484	38.5970001220703	0.407843137254902	0.305882352941176	0.286274509803922\\
18.8684005737305	35.9310073852539	38.4510040283203	0.4	0.286274509803922	0.188235294117647\\
19.1787986755371	35.8630065917969	38.7200012207031	0.388235294117647	0.282352941176471	0.266666666666667\\
17.7203979492188	33.5440063476562	38.6779937744141	0.447058823529412	0.341176470588235	0.352941176470588\\
18.4123001098633	34.2630081176758	38.8899993896484	0.43921568627451	0.32156862745098	0.325490196078431\\
18.730899810791	34.8780059814453	38.9179992675781	0.403921568627451	0.294117647058824	0.329411764705882\\
18.4897003173828	34.6260070800781	38.8869934082031	0.4	0.294117647058824	0.32156862745098\\
18.654899597168	34.0050048828125	38.8320007324219	0.494117647058824	0.364705882352941	0.349019607843137\\
19.1254005432129	33.5060043334961	38.4629974365234	0.525490196078431	0.388235294117647	0.32156862745098\\
19.3956985473633	33.0050048828125	37.7879943847656	0.52156862745098	0.368627450980392	0.286274509803922\\
19.3987998962402	32.7830047607422	37.4129943847656	0.525490196078431	0.349019607843137	0.243137254901961\\
19.5485000610352	32.7200088500977	36.9239959716797	0.529411764705882	0.337254901960784	0.211764705882353\\
19.6904983520508	32.6890106201172	36.2610015869141	0.529411764705882	0.337254901960784	0.207843137254902\\
18.9508972167969	34.567008972168	39.4209899902344	0.43921568627451	0.317647058823529	0.345098039215686\\
19.3390998840332	34.5080108642578	39.3519897460938	0.482352941176471	0.341176470588235	0.341176470588235\\
19.3508987426758	32.4310073852539	38.0469970703125	0.52156862745098	0.352941176470588	0.254901960784314\\
18.8755989074707	35.6910095214844	39.22900390625	0.392156862745098	0.282352941176471	0.223529411764706\\
19.3815002441406	35.4070053100586	39.4179992675781	0.415686274509804	0.290196078431373	0.305882352941176\\
18.8451995849609	35.9180068969727	39.1179962158203	0.4	0.286274509803922	0.176470588235294\\
19.4607009887695	35.7460098266602	38.8739929199219	0.396078431372549	0.286274509803922	0.305882352941176\\
18.7619972229004	34.4200057983398	38.9199981689453	0.450980392156863	0.325490196078431	0.345098039215686\\
19.0725975036621	34.6240081787109	38.9230041503906	0.462745098039216	0.329411764705882	0.345098039215686\\
19.9521980285645	33.067008972168	36.6719970703125	0.525490196078431	0.349019607843137	0.243137254901961\\
18.1898994445801	33.3730087280273	39.1579895019531	0.466666666666667	0.356862745098039	0.364705882352941\\
18.5906982421875	34.3230056762695	39.3929901123047	0.419607843137255	0.305882352941176	0.317647058823529\\
16.8871002197266	32.1020050048828	38.8000030517578	0.462745098039216	0.317647058823529	0.294117647058824\\
17.8675003051758	32.7490081787109	38.9680023193359	0.482352941176471	0.364705882352941	0.380392156862745\\
19.4232978820801	33.4000091552734	38.8769989013672	0.525490196078431	0.392156862745098	0.337254901960784\\
19.019100189209	33.3110046386719	38.9869995117188	0.529411764705882	0.4	0.36078431372549\\
18.5888977050781	35.9490051269531	38.9160003662109	0.407843137254902	0.290196078431373	0.113725490196078\\
16.9530982971191	32.0580062866211	38.2409973144531	0.486274509803922	0.32156862745098	0.270588235294118\\
17.5804977416992	32.1090087890625	38.1969909667969	0.498039215686275	0.337254901960784	0.282352941176471\\
17.679500579834	32.5050048828125	38.4010009765625	0.509803921568627	0.364705882352941	0.345098039215686\\
18.1870002746582	32.1390075683594	37.8799896240234	0.490196078431373	0.341176470588235	0.270588235294118\\
18.483699798584	33.5950088500977	38.697998046875	0.513725490196078	0.384313725490196	0.368627450980392\\
18.3138999938965	33.1550064086914	38.5059967041016	0.513725490196078	0.392156862745098	0.380392156862745\\
18.3770980834961	32.7280044555664	38.25	0.509803921568627	0.384313725490196	0.337254901960784\\
18.8656005859375	32.0800094604492	36.9700012207031	0.525490196078431	0.345098039215686	0.227450980392157\\
17.1941986083984	34.9380111694336	38.3730010986328	0.454901960784314	0.309803921568627	0.0901960784313725\\
17.7611999511719	35.2940063476562	38.6579895019531	0.431372549019608	0.301960784313725	0.0980392156862745\\
16.6549987792969	35.8650054931641	36.6909942626953	0.458823529411765	0.309803921568627	0.0823529411764706\\
16.1810989379883	33.5400085449219	37.6790008544922	0.419607843137255	0.294117647058824	0.0745098039215686\\
16.3050994873047	34.0920104980469	37.2819976806641	0.435294117647059	0.294117647058824	0.0823529411764706\\
16.5029983520508	34.7910079956055	36.7679901123047	0.466666666666667	0.313725490196078	0.0901960784313725\\
16.9762001037598	33.3440093994141	38.4420013427734	0.427450980392157	0.317647058823529	0.298039215686275\\
18.6130981445312	35.2420043945312	38.7129974365234	0.380392156862745	0.27843137254902	0.270588235294118\\
18.3584976196289	34.9280090332031	38.7139892578125	0.368627450980392	0.274509803921569	0.274509803921569\\
18.192699432373	34.5640106201172	38.7769927978516	0.384313725490196	0.282352941176471	0.286274509803922\\
18.1921005249023	35.1910095214844	38.3789978027344	0.372549019607843	0.274509803921569	0.258823529411765\\
17.9058990478516	34.4540100097656	38.6409912109375	0.380392156862745	0.27843137254902	0.247058823529412\\
18.4710006713867	35.9720077514648	37.9879913330078	0.411764705882353	0.294117647058824	0.0901960784313725\\
19.9988975524902	33.0320053100586	38.0999908447266	0.517647058823529	0.368627450980392	0.290196078431373\\
19.8070983886719	32.6760101318359	37.8349914550781	0.52156862745098	0.372549019607843	0.294117647058824\\
19.7991981506348	32.244010925293	36.8669891357422	0.537254901960784	0.333333333333333	0.180392156862745\\
19.027099609375	34.1640090942383	38.8170013427734	0.501960784313725	0.364705882352941	0.349019607843137\\
19.7598991394043	34.4850082397461	38.6479949951172	0.482352941176471	0.337254901960784	0.294117647058824\\
19.6534004211426	33.3260040283203	37.9039916992188	0.501960784313725	0.352941176470588	0.27843137254902\\
19.8629989624023	33.6850051879883	38.0820007324219	0.474509803921569	0.325490196078431	0.266666666666667\\
19.9729995727539	33.4410095214844	37.6259918212891	0.470588235294118	0.317647058823529	0.254901960784314\\
19.7690010070801	33.1030044555664	37.3519897460938	0.505882352941176	0.349019607843137	0.266666666666667\\
17.5857009887695	32.135009765625	38.7980041503906	0.505882352941176	0.352941176470588	0.329411764705882\\
17.9417991638184	32.3680038452148	38.8049926757812	0.509803921568627	0.376470588235294	0.356862745098039\\
19.1560974121094	32.635009765625	38.4389953613281	0.513725490196078	0.376470588235294	0.305882352941176\\
19.032600402832	32.9140090942383	38.0390014648438	0.52156862745098	0.364705882352941	0.27843137254902\\
18.7095985412598	33.35400390625	38.5220031738281	0.529411764705882	0.4	0.364705882352941\\
18.6652984619141	32.9620056152344	38.2870025634766	0.517647058823529	0.392156862745098	0.349019607843137\\
18.7323989868164	32.635009765625	37.9739990234375	0.505882352941176	0.372549019607843	0.309803921568627\\
17.9077987670898	33.1930084228516	38.5879974365234	0.494117647058824	0.376470588235294	0.388235294117647\\
17.7832984924316	33.5710067749023	39.1909942626953	0.415686274509804	0.317647058823529	0.309803921568627\\
18.2313995361328	34.1230087280273	39.3369903564453	0.403921568627451	0.294117647058824	0.286274509803922\\
18.2224006652832	33.7320098876953	39.2669982910156	0.443137254901961	0.329411764705882	0.325490196078431\\
18.1884002685547	34.5020065307617	39.3219909667969	0.376470588235294	0.27843137254902	0.258823529411765\\
17.2056007385254	34.0350036621094	38.9519958496094	0.415686274509804	0.294117647058824	0.125490196078431\\
17.8425979614258	34.2890090942383	39.2279968261719	0.380392156862745	0.27843137254902	0.219607843137255\\
19.8192977905273	35.7090072631836	38.9149932861328	0.4	0.294117647058824	0.313725490196078\\
19.2668991088867	34.9520111083984	39.4319915771484	0.43921568627451	0.305882352941176	0.329411764705882\\
19.1026000976562	33.7470092773438	39.1730041503906	0.525490196078431	0.388235294117647	0.352941176470588\\
17.4867973327637	32.9230041503906	39.0489959716797	0.43921568627451	0.329411764705882	0.337254901960784\\
17.0998001098633	32.7950057983398	39.0149993896484	0.431372549019608	0.317647058823529	0.301960784313725\\
16.697998046875	32.9150085449219	38.9079895019531	0.423529411764706	0.305882352941176	0.223529411764706\\
16.8125	32.5190048217773	38.9079895019531	0.435294117647059	0.309803921568627	0.286274509803922\\
17.2763977050781	32.6820068359375	38.5019989013672	0.486274509803922	0.345098039215686	0.345098039215686\\
17.6355972290039	36.1710052490234	29.0099945068359	0.325490196078431	0.294117647058824	0.176470588235294\\
18.4116973876953	36.0010070800781	29.5229949951172	0.4	0.301960784313725	0.152941176470588\\
19.6180000305176	37.5010070800781	31.8939971923828	0.466666666666667	0.317647058823529	0.141176470588235\\
19.7076988220215	37.1230087280273	31.7359924316406	0.470588235294118	0.325490196078431	0.145098039215686\\
19.9771995544434	36.3880081176758	31.8990020751953	0.458823529411765	0.32156862745098	0.141176470588235\\
16.1169013977051	36.4300079345703	28.5009918212891	0.384313725490196	0.266666666666667	0.2\\
16.5349006652832	36.5400085449219	28.625	0.384313725490196	0.27843137254902	0.2\\
17.6303977966309	37.4600067138672	29.5169982910156	0.356862745098039	0.27843137254902	0.203921568627451\\
18.1875991821289	37.8500061035156	30.1109924316406	0.341176470588235	0.258823529411765	0.16078431372549\\
19.4412002563477	36.5180053710938	30.4559936523438	0.466666666666667	0.317647058823529	0.141176470588235\\
19.1781997680664	36.9210052490234	30.2890014648438	0.466666666666667	0.317647058823529	0.137254901960784\\
18.5587997436523	37.4090042114258	30.0279998779297	0.384313725490196	0.27843137254902	0.137254901960784\\
17.7066993713379	37.8510055541992	29.8479919433594	0.345098039215686	0.258823529411765	0.164705882352941\\
16.7478981018066	37.5930099487305	29.2720031738281	0.349019607843137	0.258823529411765	0.16078431372549\\
16.1693000793457	37.4680099487305	29.0679931640625	0.337254901960784	0.274509803921569	0.145098039215686\\
17.1511993408203	36.1270065307617	29.2839965820312	0.337254901960784	0.290196078431373	0.168627450980392\\
17.3062973022461	36.7430038452148	29.5749969482422	0.329411764705882	0.290196078431373	0.192156862745098\\
16.8056983947754	36.265007019043	29.1529998779297	0.352941176470588	0.282352941176471	0.172549019607843\\
16.026798248291	36.369010925293	28.9949951171875	0.372549019607843	0.266666666666667	0.172549019607843\\
16.7532005310059	36.6330108642578	29.2839965820312	0.364705882352941	0.282352941176471	0.196078431372549\\
19.056999206543	36.260009765625	30.7239990234375	0.419607843137255	0.298039215686275	0.129411764705882\\
18.7089996337891	36.2250061035156	30.3759918212891	0.396078431372549	0.294117647058824	0.141176470588235\\
16.6123008728027	37.0250091552734	29.4519958496094	0.388235294117647	0.282352941176471	0.192156862745098\\
16.9652976989746	36.8130111694336	29.4530029296875	0.356862745098039	0.286274509803922	0.2\\
17.0307998657227	37.1480102539062	29.6689910888672	0.36078431372549	0.286274509803922	0.207843137254902\\
16.6372985839844	37.8940048217773	30.1429901123047	0.341176470588235	0.254901960784314	0.149019607843137\\
18.6014976501465	37.7620086669922	30.3119964599609	0.388235294117647	0.274509803921569	0.129411764705882\\
19.9225997924805	37.4890060424805	31.3880004882812	0.454901960784314	0.309803921568627	0.129411764705882\\
18.6296005249023	38.067008972168	30.6269989013672	0.392156862745098	0.27843137254902	0.125490196078431\\
18.9118003845215	38.1310043334961	30.9290008544922	0.4	0.286274509803922	0.129411764705882\\
19.2841987609863	38.1020050048828	31.2389984130859	0.43921568627451	0.301960784313725	0.125490196078431\\
17.8182983398438	38.9270095825195	31.2149963378906	0.309803921568627	0.258823529411765	0.141176470588235\\
17.5835990905762	39.3080062866211	31.6989898681641	0.309803921568627	0.282352941176471	0.180392156862745\\
16.6502990722656	39.5230102539062	31.8710021972656	0.27843137254902	0.270588235294118	0.16078431372549\\
16.3294982910156	39.4430084228516	31.6429901123047	0.290196078431373	0.262745098039216	0.133333333333333\\
17.3810997009277	38.7910079956055	31.6679992675781	0.301960784313725	0.27843137254902	0.176470588235294\\
17.005500793457	38.7310104370117	31.3209991455078	0.274509803921569	0.266666666666667	0.180392156862745\\
19.5150985717773	36.3790054321289	31.2929992675781	0.462745098039216	0.32156862745098	0.141176470588235\\
18.2020988464355	37.8200073242188	30.8470001220703	0.384313725490196	0.290196078431373	0.16078431372549\\
17.5173988342285	38.4760055541992	31.2539978027344	0.309803921568627	0.250980392156863	0.129411764705882\\
17.4591979980469	37.0750045776367	29.8150024414062	0.341176470588235	0.294117647058824	0.211764705882353\\
17.1849975585938	37.531005859375	30.0090026855469	0.36078431372549	0.27843137254902	0.203921568627451\\
17.1553993225098	37.9810104370117	30.4169921875	0.333333333333333	0.254901960784314	0.152941176470588\\
17.0751991271973	38.4030075073242	30.8799896240234	0.290196078431373	0.258823529411765	0.152941176470588\\
16.2667007446289	38.5870056152344	30.8170013427734	0.294117647058824	0.274509803921569	0.164705882352941\\
16.9525985717773	38.9450073242188	31.7070007324219	0.282352941176471	0.290196078431373	0.2\\
16.6128997802734	38.8800048828125	31.4420013427734	0.274509803921569	0.270588235294118	0.180392156862745\\
16.2397003173828	38.9100036621094	31.9879913330078	0.282352941176471	0.266666666666667	0.149019607843137\\
16.9370994567871	36.5600051879883	28.7599945068359	0.36078431372549	0.286274509803922	0.2\\
17.3061981201172	36.5190048217773	28.9149932861328	0.329411764705882	0.290196078431373	0.188235294117647\\
18.459400177002	37.0380096435547	29.7579956054688	0.415686274509804	0.298039215686275	0.137254901960784\\
18.2748985290527	36.6870040893555	29.5169982910156	0.4	0.301960784313725	0.149019607843137\\
17.9957008361816	36.3860092163086	29.2799987792969	0.372549019607843	0.301960784313725	0.156862745098039\\
17.8355979919434	36.9610061645508	29.3529968261719	0.352941176470588	0.298039215686275	0.207843137254902\\
18.673900604248	36.5090103149414	29.7519989013672	0.435294117647059	0.301960784313725	0.133333333333333\\
19.0694999694824	36.47900390625	30.0670013427734	0.447058823529412	0.305882352941176	0.133333333333333\\
17.7574005126953	36.1650085449219	29.6699981689453	0.36078431372549	0.305882352941176	0.168627450980392\\
19.9876976013184	36.8330078125	31.9839935302734	0.466666666666667	0.32156862745098	0.141176470588235\\
19.7782974243164	37.1690063476562	31.0359954833984	0.458823529411765	0.313725490196078	0.133333333333333\\
19.2325973510742	37.3420104980469	30.5390014648438	0.450980392156863	0.305882352941176	0.125490196078431\\
19.5145988464355	36.9570083618164	30.6490020751953	0.466666666666667	0.317647058823529	0.137254901960784\\
18.6678009033203	38.5800094604492	31.3589935302734	0.32156862745098	0.250980392156863	0.129411764705882\\
18.7962989807129	38.8460083007812	31.9429931640625	0.329411764705882	0.250980392156863	0.125490196078431\\
18.7838973999023	36.9510040283203	30.6259918212891	0.443137254901961	0.305882352941176	0.133333333333333\\
19.0559997558594	36.8000106811523	30.8339996337891	0.450980392156863	0.305882352941176	0.133333333333333\\
18.8484001159668	36.5910110473633	30.5599975585938	0.435294117647059	0.301960784313725	0.133333333333333\\
18.141300201416	37.4080047607422	30.4219970703125	0.380392156862745	0.298039215686275	0.168627450980392\\
17.8922996520996	37.0040054321289	30.0049896240234	0.352941176470588	0.298039215686275	0.180392156862745\\
17.6833992004395	37.3560104370117	30.1109924316406	0.349019607843137	0.298039215686275	0.211764705882353\\
17.6975975036621	37.7220077514648	30.4230041503906	0.36078431372549	0.286274509803922	0.2\\
19.0321998596191	37.5140075683594	31.2310028076172	0.443137254901961	0.301960784313725	0.12156862745098\\
19.4892997741699	36.9110107421875	31.3629913330078	0.470588235294118	0.32156862745098	0.145098039215686\\
18.7276992797852	37.8780059814453	31.3359985351562	0.411764705882353	0.282352941176471	0.117647058823529\\
18.5313987731934	38.2570037841797	31.7369995117188	0.349019607843137	0.266666666666667	0.137254901960784\\
18.1343002319336	38.1730041503906	31.2599945068359	0.356862745098039	0.266666666666667	0.141176470588235\\
16.6767997741699	38.2160110473633	29.7760009765625	0.32156862745098	0.250980392156863	0.133333333333333\\
16.1880989074707	39.2420043945312	30.9949951171875	0.298039215686275	0.262745098039216	0.137254901960784\\
16.7416000366211	39.4260101318359	31.4940032958984	0.27843137254902	0.290196078431373	0.188235294117647\\
16.4252014160156	39.3440093994141	31.2489929199219	0.290196078431373	0.262745098039216	0.129411764705882\\
17.2070007324219	39.2530059814453	31.3320007324219	0.294117647058824	0.27843137254902	0.180392156862745\\
16.5866012573242	39.1230087280273	30.8209991455078	0.274509803921569	0.274509803921569	0.184313725490196\\
16.6399993896484	38.3300094604492	30.5979919433594	0.298039215686275	0.274509803921569	0.16078431372549\\
17.7091979980469	38.0660095214844	35.7729949951172	0.56078431372549	0.352941176470588	0.101960784313725\\
17.1432991027832	38.015007019043	35.0789947509766	0.513725490196078	0.329411764705882	0.0823529411764706\\
16.3496017456055	38.2850036621094	33.8899993896484	0.513725490196078	0.329411764705882	0.0705882352941176\\
16.4830017089844	38.2160110473633	33.2679901123047	0.47843137254902	0.329411764705882	0.0941176470588235\\
16.8686981201172	38.4190063476562	33.5500030517578	0.435294117647059	0.301960784313725	0.0666666666666667\\
17.1371994018555	38.2170104980469	34.0229949951172	0.501960784313725	0.325490196078431	0.0823529411764706\\
17.5197982788086	38.2330093383789	34.4629974365234	0.568627450980392	0.36078431372549	0.101960784313725\\
17.7220001220703	37.9850082397461	34.9449920654297	0.549019607843137	0.345098039215686	0.0980392156862745\\
17.9906005859375	37.7570037841797	35.5119934082031	0.533333333333333	0.349019607843137	0.113725490196078\\
17.0299987792969	38.85400390625	33.3219909667969	0.349019607843137	0.274509803921569	0.0705882352941176\\
18.3680992126465	38.1640090942383	35.6329956054688	0.466666666666667	0.294117647058824	0.101960784313725\\
17.7439994812012	38.5500106811523	34.4019927978516	0.556862745098039	0.364705882352941	0.125490196078431\\
17.7926979064941	38.7620086669922	34.1569976806641	0.490196078431373	0.345098039215686	0.125490196078431\\
17.5193977355957	38.8030090332031	33.8450012207031	0.415686274509804	0.317647058823529	0.129411764705882\\
17.643798828125	39.0970077514648	33.3009948730469	0.301960784313725	0.282352941176471	0.145098039215686\\
18.7665977478027	38.7430038452148	32.9989929199219	0.333333333333333	0.290196078431373	0.188235294117647\\
19.0780982971191	38.5060043334961	32.7630004882812	0.337254901960784	0.270588235294118	0.145098039215686\\
19.5473976135254	38.9020080566406	35.3049926757812	0.274509803921569	0.258823529411765	0.137254901960784\\
17.6562004089355	38.9890060424805	33.6230010986328	0.333333333333333	0.294117647058824	0.149019607843137\\
19.0386009216309	38.8980102539062	34.8849945068359	0.282352941176471	0.254901960784314	0.109803921568627\\
19.1748008728027	38.8880081176758	35.2590026855469	0.294117647058824	0.254901960784314	0.113725490196078\\
19.4524002075195	38.8390045166016	34.5549926757812	0.290196078431373	0.262745098039216	0.145098039215686\\
19.4917984008789	38.8750076293945	34.9440002441406	0.27843137254902	0.258823529411765	0.137254901960784\\
19.3104972839355	38.1860046386719	32.4219970703125	0.396078431372549	0.290196078431373	0.133333333333333\\
19.4841003417969	37.8470077514648	32.1159973144531	0.494117647058824	0.333333333333333	0.133333333333333\\
19.687198638916	38.3630065917969	32.0579986572266	0.529411764705882	0.341176470588235	0.133333333333333\\
16.1721992492676	39.0110092163086	33.0489959716797	0.356862745098039	0.298039215686275	0.101960784313725\\
16.9304008483887	39.6580047607422	32.4859924316406	0.286274509803922	0.305882352941176	0.211764705882353\\
17.2178001403809	39.6360092163086	32.3069915771484	0.309803921568627	0.317647058823529	0.231372549019608\\
17.3810997009277	39.5140075683594	32.0159912109375	0.305882352941176	0.305882352941176	0.227450980392157\\
17.0155982971191	39.0070037841797	34.0049896240234	0.427450980392157	0.305882352941176	0.0901960784313725\\
17.6964988708496	39.2480087280273	34.3029937744141	0.356862745098039	0.301960784313725	0.133333333333333\\
19.6480979919434	39.2230072021484	34.0619964599609	0.349019607843137	0.266666666666667	0.156862745098039\\
19.2211990356445	39.338005065918	34.1539916992188	0.333333333333333	0.270588235294118	0.152941176470588\\
18.8056983947754	39.4020080566406	34.25	0.313725490196078	0.27843137254902	0.152941176470588\\
17.3172988891602	39.6760101318359	32.6399993896484	0.309803921568627	0.317647058823529	0.219607843137255\\
17.6405982971191	39.5330047607422	33.5439910888672	0.301960784313725	0.301960784313725	0.215686274509804\\
17.8887977600098	39.4870071411133	33.7639923095703	0.309803921568627	0.305882352941176	0.219607843137255\\
17.9743003845215	39.4110107421875	34.0889892578125	0.305882352941176	0.298039215686275	0.180392156862745\\
16.9529991149902	39.5890045166016	32.0879974365234	0.294117647058824	0.301960784313725	0.219607843137255\\
19.8099975585938	38.9120101928711	35.5739898681641	0.266666666666667	0.254901960784314	0.145098039215686\\
16.7140007019043	38.7210083007812	33.1129913330078	0.372549019607843	0.286274509803922	0.0745098039215686\\
18.0612983703613	38.8730087280273	32.4879913330078	0.329411764705882	0.313725490196078	0.219607843137255\\
17.6891975402832	38.8980102539062	32.1299896240234	0.325490196078431	0.317647058823529	0.223529411764706\\
17.3001976013184	39.1140060424805	33.1159973144531	0.298039215686275	0.270588235294118	0.101960784313725\\
17.9959983825684	39.0040054321289	32.8430023193359	0.309803921568627	0.305882352941176	0.219607843137255\\
18.7662010192871	39.1260070800781	35.9230041503906	0.317647058823529	0.262745098039216	0.109803921568627\\
18.8099975585938	39.2610092163086	35.5999908447266	0.286274509803922	0.254901960784314	0.117647058823529\\
19.9972991943359	39.2340087890625	34.6100006103516	0.325490196078431	0.262745098039216	0.164705882352941\\
19.5219993591309	39.3320083618164	34.6029968261719	0.32156862745098	0.262745098039216	0.16078431372549\\
19.3004989624023	39.3800048828125	35.0390014648438	0.298039215686275	0.262745098039216	0.16078431372549\\
19.0490989685059	39.3550109863281	35.3549957275391	0.27843137254902	0.258823529411765	0.141176470588235\\
18.6592979431152	39.2700042724609	35.2850036621094	0.282352941176471	0.254901960784314	0.105882352941176\\
19.1083984375	39.3230056762695	35.7879943847656	0.274509803921569	0.254901960784314	0.133333333333333\\
16.3536987304688	38.5660095214844	32.8179931640625	0.513725490196078	0.345098039215686	0.105882352941176\\
16.5452003479004	39.0230102539062	32.2160034179688	0.294117647058824	0.282352941176471	0.125490196078431\\
17.2579002380371	37.3860092163086	35.843994140625	0.447058823529412	0.309803921568627	0.0862745098039216\\
16.5880012512207	36.4970092773438	35.8369903564453	0.474509803921569	0.305882352941176	0.117647058823529\\
17.4582977294922	37.3450088500977	35.1989898681641	0.454901960784314	0.309803921568627	0.0862745098039216\\
16.4407005310059	36.1240081787109	35.0609893798828	0.462745098039216	0.309803921568627	0.0941176470588235\\
18.2432975769043	38.9750061035156	33.8009948730469	0.309803921568627	0.298039215686275	0.164705882352941\\
18.3140983581543	38.9830093383789	33.447998046875	0.309803921568627	0.305882352941176	0.211764705882353\\
18.5424003601074	38.942008972168	34.0309906005859	0.301960784313725	0.282352941176471	0.129411764705882\\
18.8577003479004	38.9090042114258	34.2509918212891	0.286274509803922	0.266666666666667	0.117647058823529\\
18.9626007080078	38.8710098266602	33.9100036621094	0.305882352941176	0.27843137254902	0.149019607843137\\
18.994197845459	38.7680053710938	35.6399993896484	0.317647058823529	0.258823529411765	0.109803921568627\\
18.386100769043	38.8120040893555	34.6839904785156	0.356862745098039	0.274509803921569	0.0745098039215686\\
18.0685005187988	38.7330093383789	34.5009918212891	0.407843137254902	0.301960784313725	0.0941176470588235\\
18.4566993713379	38.5510101318359	35.2870025634766	0.415686274509804	0.27843137254902	0.0980392156862745\\
18.676700592041	38.5230102539062	35.6470031738281	0.419607843137255	0.282352941176471	0.117647058823529\\
19.9071006774902	38.7580108642578	34.6750030517578	0.305882352941176	0.266666666666667	0.176470588235294\\
17.1965980529785	38.6440048217773	33.7129974365234	0.427450980392157	0.305882352941176	0.0901960784313725\\
19.7127990722656	37.9800109863281	32.5930023193359	0.415686274509804	0.305882352941176	0.145098039215686\\
19.926700592041	38.1030044555664	33.0540008544922	0.36078431372549	0.274509803921569	0.156862745098039\\
18.0562973022461	39.5280075073242	33.4369964599609	0.325490196078431	0.313725490196078	0.235294117647059\\
18.220100402832	39.4690093994141	33.8309936523438	0.317647058823529	0.305882352941176	0.211764705882353\\
18.4715995788574	39.4450073242188	33.5299987792969	0.329411764705882	0.298039215686275	0.203921568627451\\
18.8460006713867	39.3210067749023	33.3109893798828	0.337254901960784	0.27843137254902	0.16078431372549\\
18.8917007446289	39.3730087280273	33.7859954833984	0.337254901960784	0.286274509803922	0.164705882352941\\
19.2994995117188	39.2400054931641	33.6199951171875	0.352941176470588	0.274509803921569	0.149019607843137\\
19.847900390625	38.7640075683594	32.9779968261719	0.372549019607843	0.282352941176471	0.152941176470588\\
19.0206985473633	39.0190048217773	32.5339965820312	0.349019607843137	0.266666666666667	0.137254901960784\\
19.2958984375	38.6740112304688	32.1380004882812	0.431372549019608	0.305882352941176	0.137254901960784\\
18.0914993286133	39.1380081176758	34.9550018310547	0.380392156862745	0.27843137254902	0.0784313725490196\\
17.8756980895996	39.1580047607422	34.64599609375	0.396078431372549	0.298039215686275	0.0901960784313725\\
17.7273979187012	38.8960037231445	34.9089965820312	0.501960784313725	0.329411764705882	0.105882352941176\\
18.2421989440918	38.8980102539062	35.5699920654297	0.36078431372549	0.266666666666667	0.0901960784313725\\
18.0167999267578	38.5770111083984	35.6869964599609	0.486274509803922	0.298039215686275	0.113725490196078\\
17.1974983215332	38.8460083007812	34.3619995117188	0.47843137254902	0.337254901960784	0.129411764705882\\
16.8704986572266	38.4640045166016	34.35400390625	0.525490196078431	0.325490196078431	0.0627450980392157\\
16.6016998291016	39.5790100097656	32.2729949951172	0.274509803921569	0.290196078431373	0.184313725490196\\
16.2873001098633	39.4260101318359	32.4639892578125	0.290196078431373	0.282352941176471	0.129411764705882\\
16.9911003112793	39.6550064086914	32.8669891357422	0.27843137254902	0.294117647058824	0.176470588235294\\
16.684497833252	39.4730072021484	33.0449981689453	0.270588235294118	0.286274509803922	0.156862745098039\\
16.4552993774414	39.2220077514648	33.1539916992188	0.313725490196078	0.27843137254902	0.0941176470588235\\
17.3415985107422	39.5530090332031	33.3880004882812	0.290196078431373	0.290196078431373	0.180392156862745\\
16.4306983947754	38.9840087890625	33.4100036621094	0.419607843137255	0.301960784313725	0.0745098039215686\\
17.6063995361328	39.3800048828125	33.9530029296875	0.313725490196078	0.298039215686275	0.176470588235294\\
18.6487998962402	39.3800048828125	34.6139984130859	0.290196078431373	0.266666666666667	0.125490196078431\\
19.0755004882812	39.3880081176758	34.6159973144531	0.301960784313725	0.266666666666667	0.149019607843137\\
19.7952003479004	39.4170074462891	35.6859893798828	0.286274509803922	0.262745098039216	0.180392156862745\\
19.7478981018066	39.3580093383789	35.1340026855469	0.309803921568627	0.266666666666667	0.176470588235294\\
17.649097442627	39.1250076293945	32.9339904785156	0.286274509803922	0.286274509803922	0.168627450980392\\
19.5942001342773	38.9250106811523	35.9660034179688	0.262745098039216	0.243137254901961	0.113725490196078\\
18.5279006958008	38.2010040283203	36.8479919433594	0.572549019607843	0.372549019607843	0.0823529411764706\\
18.2105979919434	38.3290100097656	36.2209930419922	0.486274509803922	0.329411764705882	0.0823529411764706\\
18.3023986816406	37.5680084228516	36.1609954833984	0.490196078431373	0.345098039215686	0.207843137254902\\
18.7342987060547	37.7350082397461	36.6360015869141	0.505882352941176	0.337254901960784	0.0745098039215686\\
17.928897857666	36.0130081176758	37.2949981689453	0.458823529411765	0.341176470588235	0.156862745098039\\
18.053897857666	36.7520065307617	36.7099914550781	0.505882352941176	0.349019607843137	0.0823529411764706\\
18.4888000488281	36.4870071411133	37.5350036621094	0.490196078431373	0.36078431372549	0.129411764705882\\
18.9486999511719	38.2200088500977	36.4489898681641	0.517647058823529	0.341176470588235	0.0823529411764706\\
19.051700592041	37.3750076293945	37.4219970703125	0.431372549019608	0.298039215686275	0.0823529411764706\\
18.9142990112305	36.3420104980469	38.1649932861328	0.486274509803922	0.352941176470588	0.113725490196078\\
19.8069000244141	36.0730056762695	39.4039916992188	0.396078431372549	0.294117647058824	0.196078431372549\\
19.4382972717285	38.5920104980469	36.7339935302734	0.407843137254902	0.309803921568627	0.105882352941176\\
19.9838981628418	38.9030075073242	36.72900390625	0.235294117647059	0.243137254901961	0.109803921568627\\
19.5715980529785	36.078010559082	38.8309936523438	0.384313725490196	0.294117647058824	0.16078431372549\\
19.8470993041992	36.3160095214844	38.8710021972656	0.388235294117647	0.286274509803922	0.262745098039216\\
19.1199989318848	37.8810043334961	37.0429992675781	0.564705882352941	0.364705882352941	0.0784313725490196\\
18.6989974975586	36.3400039672852	38.7440032958984	0.454901960784314	0.329411764705882	0.176470588235294\\
18.9044990539551	36.7890090942383	38.6069946289062	0.482352941176471	0.36078431372549	0.156862745098039\\
19.1944999694824	37.3130111694336	38.5279998779297	0.47843137254902	0.372549019607843	0.250980392156863\\
19.516300201416	38.1060104370117	38.1709899902344	0.364705882352941	0.309803921568627	0.215686274509804\\
19.7973976135254	37.781005859375	38.6959991455078	0.52156862745098	0.411764705882353	0.341176470588235\\
18.6343994140625	38.6820068359375	36.4759979248047	0.490196078431373	0.333333333333333	0.0901960784313725\\
18.7662010192871	38.9840087890625	36.2369995117188	0.384313725490196	0.290196078431373	0.101960784313725\\
19.2891006469727	38.9930038452148	37.0199890136719	0.266666666666667	0.254901960784314	0.101960784313725\\
19.6208000183105	39.1520080566406	37.1239929199219	0.266666666666667	0.250980392156863	0.0901960784313725\\
19.6139984130859	38.4950103759766	37.8730010986328	0.333333333333333	0.274509803921569	0.113725490196078\\
19.4234008789062	39.3890075683594	36.0240020751953	0.286274509803922	0.258823529411765	0.105882352941176\\
17.3971977233887	36.0540084838867	37.5009918212891	0.498039215686275	0.364705882352941	0.125490196078431\\
17.3101005554199	36.7360076904297	36.6439971923828	0.552941176470588	0.356862745098039	0.0666666666666667\\
17.4197998046875	36.1320037841797	36.4550018310547	0.431372549019608	0.294117647058824	0.0509803921568627\\
19.6190986633301	38.3920059204102	37.1709899902344	0.462745098039216	0.333333333333333	0.0901960784313725\\
19.7902984619141	38.0750045776367	37.6419982910156	0.474509803921569	0.333333333333333	0.0784313725490196\\
19.9431991577148	38.4570083618164	37.3849945068359	0.368627450980392	0.290196078431373	0.0862745098039216\\
19.4624977111816	38.0660095214844	37.3079986572266	0.56078431372549	0.372549019607843	0.0901960784313725\\
19.7880973815918	37.2730102539062	38.3849945068359	0.470588235294118	0.356862745098039	0.192156862745098\\
19.244800567627	36.2350082397461	38.5670013427734	0.43921568627451	0.313725490196078	0.133333333333333\\
19.6116981506348	38.8420104980469	37.5149993896484	0.329411764705882	0.270588235294118	0.0980392156862745\\
19.2784004211426	38.6360092163086	37.4179992675781	0.349019607843137	0.282352941176471	0.0862745098039216\\
19.4598007202148	36.3240051269531	39.2610015869141	0.396078431372549	0.286274509803922	0.301960784313725\\
19.0300979614258	36.2460098266602	39.0659942626953	0.403921568627451	0.290196078431373	0.258823529411765\\
19.8727989196777	36.4960098266602	39.3509979248047	0.411764705882353	0.294117647058824	0.258823529411765\\
19.527400970459	38.8260040283203	36.4279937744141	0.325490196078431	0.274509803921569	0.125490196078431\\
21.6651000976562	6.00700378417969	23.8719940185547	0.83921568627451	0.63921568627451	0.443137254901961\\
21.8348999023438	6.3800048828125	23.6019897460938	0.835294117647059	0.631372549019608	0.447058823529412\\
22.3204002380371	6.36700439453125	23.6600036621094	0.831372549019608	0.631372549019608	0.450980392156863\\
22.1168975830078	6.72900390625	23.3909912109375	0.83921568627451	0.63921568627451	0.454901960784314\\
22.4878005981445	7.05900573730469	23.2089996337891	0.882352941176471	0.674509803921569	0.470588235294118\\
23.3680992126465	7.54400634765625	22.9989929199219	0.886274509803922	0.674509803921569	0.474509803921569\\
23.6284980773926	7.89300537109375	22.8560028076172	0.874509803921569	0.682352941176471	0.486274509803922\\
23.9258995056152	7.65200805664062	23.0159912109375	0.874509803921569	0.682352941176471	0.486274509803922\\
23.5559005737305	7.83900451660156	23.4230041503906	0.882352941176471	0.674509803921569	0.474509803921569\\
20.3145980834961	6.85200500488281	23.9830017089844	0.917647058823529	0.67843137254902	0.458823529411765\\
20.7490997314453	6.68701171875	23.9989929199219	0.913725490196078	0.682352941176471	0.462745098039216\\
23.5548973083496	7.32701110839844	23.77099609375	0.882352941176471	0.67843137254902	0.47843137254902\\
22.5901985168457	6.88200378417969	23.9209899902344	0.866666666666667	0.658823529411765	0.462745098039216\\
21.4306983947754	7.25201416015625	23.1649932861328	0.882352941176471	0.670588235294118	0.462745098039216\\
21.103099822998	7.6300048828125	23.0950012207031	0.850980392156863	0.647058823529412	0.454901960784314\\
21.3073997497559	6.32400512695312	23.6169891357422	0.850980392156863	0.63921568627451	0.450980392156863\\
23.0961990356445	6.29600524902344	23.9609985351562	0.917647058823529	0.690196078431373	0.462745098039216\\
23.0859985351562	6.55400085449219	23.6539916992188	0.894117647058824	0.686274509803922	0.474509803921569\\
23.4645004272461	6.47500610351562	23.9100036621094	0.929411764705882	0.709803921568627	0.474509803921569\\
23.0033988952637	6.8900146484375	23.3529968261719	0.882352941176471	0.67843137254902	0.47843137254902\\
23.8435974121094	6.98100280761719	23.5049896240234	0.87843137254902	0.67843137254902	0.482352941176471\\
23.8409004211426	7.3280029296875	23.2109985351562	0.874509803921569	0.67843137254902	0.486274509803922\\
23.9783973693848	7.72500610351562	23.5639953613281	0.874509803921569	0.682352941176471	0.486274509803922\\
22.7980003356934	7.34500122070312	23.6219940185547	0.92156862745098	0.701960784313725	0.47843137254902\\
22.2748985290527	7.18800354003906	23.6909942626953	0.905882352941176	0.694117647058824	0.474509803921569\\
22.6941986083984	7.90299987792969	23.3459930419922	0.925490196078431	0.705882352941177	0.47843137254902\\
20.4256973266602	7.91600036621094	23.7200012207031	0.949019607843137	0.717647058823529	0.482352941176471\\
22.3157005310059	7.67100524902344	23.4530029296875	0.925490196078431	0.713725490196078	0.486274509803922\\
21.380199432373	7.83500671386719	23.5039978027344	0.874509803921569	0.658823529411765	0.454901960784314\\
23.1067008972168	7.82200622558594	23.3880004882812	0.913725490196078	0.694117647058824	0.474509803921569\\
21.2994995117188	7.34800720214844	23.6609954833984	0.843137254901961	0.631372549019608	0.443137254901961\\
20.8621978759766	7.64401245117188	23.6470031738281	0.898039215686275	0.666666666666667	0.450980392156863\\
20.3596000671387	7.38700866699219	23.8119964599609	0.949019607843137	0.725490196078431	0.47843137254902\\
20.5559005737305	7.64100646972656	23.2109985351562	0.882352941176471	0.654901960784314	0.443137254901961\\
20.4248008728027	7.156005859375	23.3419952392578	0.945098039215686	0.701960784313725	0.474509803921569\\
21.9501991271973	7.16600036621094	23.1589965820312	0.886274509803922	0.67843137254902	0.466666666666667\\
21.700798034668	7.63400268554688	23.0019989013672	0.901960784313726	0.698039215686274	0.482352941176471\\
20.8111991882324	6.06500244140625	23.7910003662109	0.894117647058824	0.650980392156863	0.454901960784314\\
20.0659980773926	5.02400207519531	24.7910003662109	0.780392156862745	0.596078431372549	0.423529411764706\\
20.1872978210449	5.33500671386719	24.4199981689453	0.847058823529412	0.627450980392157	0.443137254901961\\
20.5862007141113	5.34001159667969	24.3949890136719	0.819607843137255	0.623529411764706	0.443137254901961\\
20.9354972839355	5.62100219726562	24.1329956054688	0.858823529411765	0.63921568627451	0.447058823529412\\
21.0933990478516	5.17001342773438	24.7330017089844	0.776470588235294	0.6	0.419607843137255\\
22.3359985351562	5.52000427246094	25.0059967041016	0.87843137254902	0.658823529411765	0.458823529411765\\
23.8652000427246	6.18101501464844	25.093994140625	0.909803921568627	0.674509803921569	0.435294117647059\\
23.0599975585938	5.97500610351562	24.5820007324219	0.866666666666667	0.654901960784314	0.454901960784314\\
21.1614990234375	4.76100158691406	25.9830017089844	0.741176470588235	0.541176470588235	0.372549019607843\\
21.6369972229004	4.98600769042969	26.8199920654297	0.850980392156863	0.647058823529412	0.450980392156863\\
23.5882987976074	5.99101257324219	25.5559997558594	0.737254901960784	0.556862745098039	0.419607843137255\\
22.2555999755859	5.47601318359375	27.0670013427734	0.854901960784314	0.623529411764706	0.43921568627451\\
21.6445007324219	5.24600219726562	27.52099609375	0.933333333333333	0.729411764705882	0.525490196078431\\
21.2737007141113	5.04901123046875	27.7180023193359	0.886274509803922	0.67843137254902	0.47843137254902\\
20.9063987731934	4.84500122070312	27.9259948730469	0.819607843137255	0.619607843137255	0.419607843137255\\
20.189697265625	4.41500854492188	27.7379913330078	0.784313725490196	0.603921568627451	0.403921568627451\\
21.8583984375	5.74501037597656	27.9619903564453	0.976470588235294	0.8	0.596078431372549\\
22.4867973327637	5.71900939941406	27.2649993896484	0.92156862745098	0.67843137254902	0.474509803921569\\
22.6532974243164	5.97601318359375	27.5199890136719	0.972549019607843	0.741176470588235	0.533333333333333\\
22.9492988586426	6.22000122070312	27.6009979248047	0.980392156862745	0.772549019607843	0.568627450980392\\
23.548698425293	6.58900451660156	27.6019897460938	0.968627450980392	0.784313725490196	0.568627450980392\\
23.6734008789062	7.13101196289062	24.0119934082031	0.886274509803922	0.615686274509804	0.392156862745098\\
23.4010009765625	6.9110107421875	24.1409912109375	0.866666666666667	0.627450980392157	0.411764705882353\\
23.1404991149902	6.53001403808594	24.6779937744141	0.858823529411765	0.650980392156863	0.443137254901961\\
22.7182998657227	6.32200622558594	24.7519989013672	0.854901960784314	0.643137254901961	0.450980392156863\\
22.2933006286621	6.08200073242188	24.9049987792969	0.866666666666667	0.647058823529412	0.443137254901961\\
21.3241004943848	5.40501403808594	25.8889923095703	0.713725490196078	0.529411764705882	0.364705882352941\\
20.9057998657227	5.74101257324219	24.7099914550781	0.745098039215686	0.576470588235294	0.411764705882353\\
21.0835990905762	5.57501220703125	25.0299987792969	0.709803921568627	0.541176470588235	0.380392156862745\\
21.2241973876953	5.48100280761719	25.4279937744141	0.701960784313725	0.52156862745098	0.36078431372549\\
23.3082008361816	6.38600158691406	26.1640014648438	0.792156862745098	0.596078431372549	0.431372549019608\\
22.8918991088867	6.17900085449219	26.2119903564453	0.807843137254902	0.6	0.427450980392157\\
22.5672988891602	6.01300048828125	25.8939971923828	0.764705882352941	0.592156862745098	0.427450980392157\\
21.5414009094238	5.49501037597656	26.7099914550781	0.776470588235294	0.592156862745098	0.411764705882353\\
21.5818977355957	5.63600158691406	27.0609893798828	0.819607843137255	0.623529411764706	0.435294117647059\\
22.2779998779297	5.84901428222656	27.6880035400391	0.980392156862745	0.784313725490196	0.580392156862745\\
22.5468978881836	6.17800903320312	27.8519897460938	0.988235294117647	0.807843137254902	0.607843137254902\\
20.3835983276367	6.30500793457031	24.2489929199219	0.898039215686275	0.63921568627451	0.447058823529412\\
21.0118980407715	4.96101379394531	25.1279907226562	0.741176470588235	0.56078431372549	0.388235294117647\\
21.8171997070312	5.0570068359375	26.3919982910156	0.764705882352941	0.572549019607843	0.407843137254902\\
22.0088005065918	5.21900939941406	26.7809906005859	0.823529411764706	0.607843137254902	0.431372549019608\\
22.1776008605957	5.26800537109375	26.4160003662109	0.776470588235294	0.572549019607843	0.411764705882353\\
22.5702972412109	5.49600219726562	25.6730041503906	0.776470588235294	0.603921568627451	0.43921568627451\\
23.0727005004883	5.74301147460938	25.6239929199219	0.756862745098039	0.580392156862745	0.427450980392157\\
21.9167976379395	5.76100158691406	24.1719970703125	0.843137254901961	0.635294117647059	0.447058823529412\\
21.7131996154785	5.47900390625	24.4739990234375	0.835294117647059	0.631372549019608	0.443137254901961\\
21.4715003967285	5.66700744628906	24.1529998779297	0.843137254901961	0.643137254901961	0.450980392156863\\
21.0536003112793	4.77400207519531	27.4149932861328	0.831372549019608	0.631372549019608	0.431372549019608\\
21.2334976196289	4.76100158691406	26.9120025634766	0.823529411764706	0.631372549019608	0.43921568627451\\
20.6544990539551	4.54301452636719	26.093994140625	0.733333333333333	0.56078431372549	0.392156862745098\\
20.5186996459961	4.44601440429688	26.6439971923828	0.737254901960784	0.568627450980392	0.396078431372549\\
23.3153991699219	6.21000671386719	24.2539978027344	0.874509803921569	0.654901960784314	0.435294117647059\\
23.7819976806641	6.40901184082031	24.2460021972656	0.901960784313726	0.666666666666667	0.431372549019608\\
23.529899597168	6.73300170898438	24.5579986572266	0.882352941176471	0.658823529411765	0.431372549019608\\
23.8187980651855	6.96200561523438	24.3489990234375	0.890196078431372	0.63921568627451	0.407843137254902\\
23.1161003112793	6.37800598144531	25.2099914550781	0.866666666666667	0.654901960784314	0.466666666666667\\
23.0173988342285	6.24000549316406	25.7740020751953	0.756862745098039	0.588235294117647	0.431372549019608\\
23.8868980407715	6.65000915527344	25.6949920654297	0.737254901960784	0.552941176470588	0.411764705882353\\
22.6371994018555	6.13400268554688	25.3269958496094	0.866666666666667	0.658823529411765	0.462745098039216\\
21.8346977233887	5.63900756835938	26.4189910888672	0.764705882352941	0.576470588235294	0.407843137254902\\
23.8274002075195	7.78700256347656	27.6940002441406	0.972549019607843	0.803921568627451	0.588235294117647\\
23.4682998657227	7.7080078125	27.7969970703125	0.972549019607843	0.8	0.580392156862745\\
23.0980987548828	7.64201354980469	27.8979949951172	0.968627450980392	0.792156862745098	0.572549019607843\\
23.306697845459	6.77500915527344	27.1519927978516	0.949019607843137	0.717647058823529	0.509803921568627\\
23.4542007446289	6.59300231933594	26.6640014648438	0.87843137254902	0.650980392156863	0.462745098039216\\
23.0770988464355	6.5	26.927001953125	0.929411764705882	0.674509803921569	0.466666666666667\\
22.3479995727539	6.81001281738281	27.8040008544922	0.988235294117647	0.823529411764706	0.627450980392157\\
22.7100982666016	6.38301086425781	27.0950012207031	0.956862745098039	0.698039215686274	0.486274509803922\\
22.5419006347656	7.17300415039062	27.9129943847656	0.976470588235294	0.819607843137255	0.627450980392157\\
22.1464004516602	6.47300720214844	27.6529998779297	0.976470588235294	0.780392156862745	0.576470588235294\\
23.1307983398438	6.36700439453125	26.5220031738281	0.858823529411765	0.627450980392157	0.443137254901961\\
21.9540977478027	6.16000366210938	27.4720001220703	0.925490196078431	0.709803921568627	0.509803921568627\\
21.7677993774414	5.88101196289062	27.2689971923828	0.866666666666667	0.654901960784314	0.462745098039216\\
22.1213989257812	5.99000549316406	27.0319976806641	0.831372549019608	0.615686274509804	0.431372549019608\\
22.5182991027832	6.00801086425781	26.3690032958984	0.835294117647059	0.603921568627451	0.419607843137255\\
21.8672981262207	5.74200439453125	26.8219909667969	0.788235294117647	0.592156862745098	0.419607843137255\\
23.3316993713379	6.21200561523438	27.2639923095703	0.972549019607843	0.76078431372549	0.552941176470588\\
23.6217002868652	6.15299987792969	26.8099975585938	0.92156862745098	0.709803921568627	0.509803921568627\\
23.1840972900391	5.89401245117188	26.7599945068359	0.937254901960784	0.674509803921569	0.466666666666667\\
21.2439002990723	5.9530029296875	24.5249938964844	0.776470588235294	0.603921568627451	0.427450980392157\\
21.5858993530273	6.21000671386719	24.3260040283203	0.815686274509804	0.627450980392157	0.443137254901961\\
21.8954010009766	5.88101196289062	24.9969940185547	0.835294117647059	0.623529411764706	0.423529411764706\\
22.3755989074707	6.30101013183594	24.4859924316406	0.847058823529412	0.631372549019608	0.443137254901961\\
21.4958992004395	5.70201110839844	25.0639953613281	0.768627450980392	0.576470588235294	0.396078431372549\\
22.7697982788086	6.56600952148438	24.302001953125	0.835294117647059	0.627450980392157	0.435294117647059\\
20.0018005371094	4.83200073242188	27.4720001220703	0.768627450980392	0.588235294117647	0.4\\
20.407398223877	5.03201293945312	27.64599609375	0.768627450980392	0.592156862745098	0.4\\
20.6828994750977	5.114013671875	27.3419952392578	0.76078431372549	0.584313725490196	0.403921568627451\\
20.5799980163574	4.98701477050781	26.8909912109375	0.717647058823529	0.556862745098039	0.388235294117647\\
20.8238983154297	5.0780029296875	26.5599975585938	0.713725490196078	0.549019607843137	0.384313725490196\\
21.0326995849609	5.38301086425781	27.4309997558594	0.815686274509804	0.619607843137255	0.427450980392157\\
20.7625999450684	5.31500244140625	27.7649993896484	0.792156862745098	0.603921568627451	0.403921568627451\\
21.1142997741699	5.67100524902344	27.8040008544922	0.862745098039216	0.654901960784314	0.454901960784314\\
21.2810974121094	5.41400146484375	27.0659942626953	0.819607843137255	0.627450980392157	0.435294117647059\\
20.3457984924316	5.11601257324219	25.6419982910156	0.705882352941177	0.529411764705882	0.356862745098039\\
20.0702972412109	5.26400756835938	25.2919921875	0.752941176470588	0.56078431372549	0.380392156862745\\
20.282398223877	5.489013671875	24.9749908447266	0.756862745098039	0.568627450980392	0.396078431372549\\
20.6156005859375	5.05801391601562	26.0679931640625	0.686274509803922	0.52156862745098	0.356862745098039\\
20.0448989868164	5.74301147460938	24.7200012207031	0.835294117647059	0.607843137254902	0.423529411764706\\
21.8341979980469	6.08700561523438	28.2989959716797	0.952941176470588	0.772549019607843	0.572549019607843\\
21.0778007507324	7.02000427246094	29.6389923095703	0.984313725490196	0.8	0.596078431372549\\
21.1493988037109	7.43701171875	29.5769958496094	0.984313725490196	0.831372549019608	0.627450980392157\\
20.9477996826172	7.3330078125	29.8869934082031	0.984313725490196	0.819607843137255	0.615686274509804\\
20.5345001220703	7.50100708007812	30.5269927978516	0.980392156862745	0.811764705882353	0.619607843137255\\
21.1664009094238	5.21400451660156	28.1909942626953	0.882352941176471	0.705882352941177	0.505882352941176\\
20.7868995666504	4.99301147460938	28.4349975585938	0.847058823529412	0.658823529411765	0.447058823529412\\
20.0635986328125	4.46600341796875	28.2339935302734	0.843137254901961	0.662745098039216	0.454901960784314\\
20.3158988952637	5.00900268554688	29.0509948730469	0.87843137254902	0.694117647058824	0.486274509803922\\
20.8238983154297	7.01300048828125	30.0569915771484	0.988235294117647	0.803921568627451	0.603921568627451\\
20.8808975219727	6.635009765625	29.8239898681641	0.988235294117647	0.788235294117647	0.580392156862745\\
20.8904991149902	6.22000122070312	29.5309906005859	0.984313725490196	0.76078431372549	0.549019607843137\\
20.6450004577637	5.27000427246094	28.9799957275391	0.901960784313726	0.701960784313725	0.494117647058824\\
20.1161994934082	4.74301147460938	28.8459930419922	0.858823529411765	0.67843137254902	0.458823529411765\\
21.4715003967285	6.5260009765625	28.197998046875	0.980392156862745	0.843137254901961	0.647058823529412\\
20.9683990478516	6.76100158691406	28.8329925537109	0.992156862745098	0.788235294117647	0.576470588235294\\
20.6506004333496	6.34901428222656	29.0299987792969	0.984313725490196	0.768627450980392	0.552941176470588\\
20.8168983459473	7.36000061035156	29.2079925537109	0.988235294117647	0.811764705882353	0.596078431372549\\
20.3929977416992	6.99200439453125	29.8119964599609	0.988235294117647	0.780392156862745	0.572549019607843\\
20.1777992248535	6.84300231933594	30.1419982910156	0.988235294117647	0.772549019607843	0.564705882352941\\
23.3064994812012	7.6090087890625	28.3569946289062	0.992156862745098	0.874509803921569	0.658823529411765\\
20.8441009521484	7.79301452636719	29.1369934082031	0.988235294117647	0.858823529411765	0.647058823529412\\
21.2855987548828	7.90901184082031	28.6869964599609	0.992156862745098	0.890196078431372	0.662745098039216\\
21.0471000671387	7.95700073242188	28.8860015869141	0.988235294117647	0.882352941176471	0.658823529411765\\
20.1504974365234	7.71600341796875	31.1660003662109	0.980392156862745	0.811764705882353	0.635294117647059\\
20.078498840332	7.47801208496094	31.4389953613281	0.980392156862745	0.811764705882353	0.63921568627451\\
20.1765975952148	7.17900085449219	31.2119903564453	0.980392156862745	0.807843137254902	0.627450980392157\\
20.1949005126953	5.16000366210938	29.4530029296875	0.886274509803922	0.690196078431373	0.498039215686275\\
20.6420974731445	6.25300598144531	30.0019989013672	0.980392156862745	0.76078431372549	0.549019607843137\\
20.6214981079102	5.89100646972656	29.6940002441406	0.964705882352941	0.737254901960784	0.525490196078431\\
20.4174003601074	5.49101257324219	29.5679931640625	0.925490196078431	0.709803921568627	0.513725490196078\\
22.138298034668	7.07000732421875	28.0540008544922	0.976470588235294	0.886274509803922	0.67843137254902\\
22.3385009765625	7.47700500488281	28.1060028076172	0.968627450980392	0.909803921568627	0.690196078431373\\
23.7999992370605	7.65901184082031	28.2180023193359	0.992156862745098	0.886274509803922	0.674509803921569\\
21.1870994567871	6.05601501464844	28.125	0.949019607843137	0.764705882352941	0.564705882352941\\
20.0984992980957	6.18400573730469	29.8399963378906	0.956862745098039	0.733333333333333	0.525490196078431\\
20.2819976806641	6.56201171875	29.822998046875	0.984313725490196	0.76078431372549	0.549019607843137\\
20.3357009887695	6.22401428222656	29.4369964599609	0.968627450980392	0.745098039215686	0.537254901960784\\
20.7399978637695	6.875	29.2030029296875	0.992156862745098	0.772549019607843	0.552941176470588\\
20.0481986999512	5.87001037597656	29.5529937744141	0.925490196078431	0.717647058823529	0.52156862745098\\
22.964900970459	7.88800048828125	28.5149993896484	0.988235294117647	0.874509803921569	0.654901960784314\\
21.3747978210449	7.59800720214844	29.2919921875	0.984313725490196	0.854901960784314	0.647058823529412\\
21.3919982910156	7.13301086425781	29.2389984130859	0.988235294117647	0.827450980392157	0.619607843137255\\
22.1646995544434	7.43301391601562	28.7039947509766	0.992156862745098	0.854901960784314	0.635294117647059\\
22.464298248291	6.73600769042969	28.3179931640625	0.984313725490196	0.827450980392157	0.627450980392157\\
22.7490005493164	7.52101135253906	28.4969940185547	0.992156862745098	0.862745098039216	0.647058823529412\\
22.124698638916	6.96600341796875	28.5999908447266	0.996078431372549	0.831372549019608	0.619607843137255\\
22.163200378418	6.05300903320312	28.0070037841797	0.901960784313726	0.733333333333333	0.541176470588235\\
21.7369003295898	6.67001342773438	28.7339935302734	0.996078431372549	0.803921568627451	0.588235294117647\\
20.2365989685059	7.27700805664062	30.1019897460938	0.988235294117647	0.8	0.6\\
20.4301986694336	7.92100524902344	29.64599609375	0.984313725490196	0.843137254901961	0.635294117647059\\
20.4372978210449	7.4530029296875	29.7679901123047	0.984313725490196	0.811764705882353	0.603921568627451\\
20.6366996765137	7.63200378417969	29.4449920654297	0.984313725490196	0.831372549019608	0.623529411764706\\
20.1215972900391	7.88600158691406	34.3809967041016	0.933333333333333	0.694117647058824	0.564705882352941\\
20.0881004333496	7.44900512695312	34.2119903564453	0.933333333333333	0.698039215686274	0.568627450980392\\
20.0480995178223	6.32301330566406	35.6559906005859	0.894117647058824	0.627450980392157	0.470588235294118\\
20.1215972900391	7.29600524902344	35.8669891357422	0.952941176470588	0.737254901960784	0.564705882352941\\
20.1167984008789	7.62100219726562	34.6819915771484	0.945098039215686	0.717647058823529	0.572549019607843\\
20.1350975036621	7.94300842285156	33.9550018310547	0.929411764705882	0.682352941176471	0.556862745098039\\
20.1543998718262	6.74700927734375	37.0650024414062	0.976470588235294	0.749019607843137	0.552941176470588\\
20.1427993774414	7.14300537109375	36.5999908447266	0.968627450980392	0.741176470588235	0.552941176470588\\
20.013599395752	6.33700561523438	37.5630035400391	0.964705882352941	0.725490196078431	0.556862745098039\\
20.0638999938965	7.12100219726562	37.4299926757812	0.976470588235294	0.749019607843137	0.556862745098039\\
20.1277008056641	7.14401245117188	37.0119934082031	0.980392156862745	0.752941176470588	0.556862745098039\\
20.1275978088379	6.37100219726562	36.7249908447266	0.968627450980392	0.729411764705882	0.549019607843137\\
20.1651000976562	6.74800109863281	36.6230010986328	0.968627450980392	0.737254901960784	0.552941176470588\\
20.1511993408203	6.93501281738281	36.2149963378906	0.952941176470588	0.717647058823529	0.552941176470588\\
20.0009994506836	5.96900939941406	36.4909973144531	0.972549019607843	0.733333333333333	0.56078431372549\\
20.1041984558105	6.41801452636719	36.2030029296875	0.949019607843137	0.701960784313725	0.572549019607843\\
20.8334999084473	9.48100280761719	23.9299926757812	0.866666666666667	0.666666666666667	0.490196078431373\\
21.4939994812012	9.84800720214844	23.8909912109375	0.847058823529412	0.654901960784314	0.462745098039216\\
22.3843994140625	10.5490112304688	23.8699951171875	0.788235294117647	0.643137254901961	0.466666666666667\\
22.8148002624512	11.8900146484375	23.1909942626953	0.219607843137255	0.341176470588235	0.266666666666667\\
21.5885009765625	10.5660095214844	23.8199920654297	0.717647058823529	0.615686274509804	0.423529411764706\\
23.5061988830566	10.47900390625	22.7489929199219	0.8	0.627450980392157	0.482352941176471\\
23.3656997680664	9.51800537109375	22.6499938964844	0.858823529411765	0.623529411764706	0.470588235294118\\
23.5727996826172	8.72900390625	22.6309967041016	0.870588235294118	0.627450980392157	0.470588235294118\\
23.5543975830078	8.29400634765625	22.7139892578125	0.913725490196078	0.658823529411765	0.486274509803922\\
23.8923988342285	8.18101501464844	22.7669982910156	0.933333333333333	0.67843137254902	0.501960784313725\\
21.7751998901367	9.77000427246094	23.0749969482422	0.862745098039216	0.666666666666667	0.462745098039216\\
22.0974006652832	9.48300170898438	22.8619995117188	0.819607843137255	0.643137254901961	0.462745098039216\\
22.624698638916	8.78201293945312	22.6709899902344	0.901960784313726	0.682352941176471	0.525490196078431\\
22.8521995544434	8.51100158691406	22.6750030517578	0.913725490196078	0.670588235294118	0.505882352941176\\
23.2145004272461	8.44900512695312	22.6750030517578	0.901960784313726	0.650980392156863	0.486274509803922\\
22.9007987976074	10.1150054931641	23.4100036621094	0.858823529411765	0.654901960784314	0.486274509803922\\
23.5774993896484	9.760009765625	23.1539916992188	0.858823529411765	0.619607843137255	0.466666666666667\\
22.7873992919922	9.6610107421875	23.2649993896484	0.862745098039216	0.650980392156863	0.482352941176471\\
22.8026008605957	9.18600463867188	23.1569976806641	0.870588235294118	0.647058823529412	0.490196078431373\\
23.4394989013672	8.19400024414062	23.2519989013672	0.937254901960784	0.682352941176471	0.498039215686275\\
20.6958999633789	8.55400085449219	23.1269989013672	0.929411764705882	0.717647058823529	0.529411764705882\\
20.3455009460449	8.76300048828125	23.2760009765625	0.964705882352941	0.756862745098039	0.568627450980392\\
20.36669921875	9.29000854492188	23.4299926757812	0.933333333333333	0.72156862745098	0.525490196078431\\
20.3292007446289	9.70001220703125	23.697998046875	0.92156862745098	0.709803921568627	0.494117647058824\\
22.2952995300293	11.8330078125	23.6139984130859	0.270588235294118	0.376470588235294	0.290196078431373\\
21.0965995788574	11.9990081787109	23.7659912109375	0.513725490196078	0.525490196078431	0.384313725490196\\
23.140697479248	10.2470092773438	22.8549957275391	0.850980392156863	0.650980392156863	0.486274509803922\\
22.8195991516113	11.3740081787109	22.8320007324219	0.403921568627451	0.447058823529412	0.345098039215686\\
22.8985977172852	10.4720001220703	22.9989929199219	0.823529411764706	0.650980392156863	0.482352941176471\\
22.551700592041	10.4760131835938	23.1470031738281	0.819607843137255	0.658823529411765	0.47843137254902\\
22.6072998046875	11.0200042724609	23.1609954833984	0.631372549019608	0.568627450980392	0.423529411764706\\
22.3806991577148	10.7400054931641	23.343994140625	0.729411764705882	0.619607843137255	0.447058823529412\\
22.0836982727051	10.3110046386719	23.2590026855469	0.862745098039216	0.67843137254902	0.474509803921569\\
22.9990997314453	9.7860107421875	22.75	0.862745098039216	0.647058823529412	0.482352941176471\\
22.5282974243164	9.61500549316406	22.7859954833984	0.847058823529412	0.658823529411765	0.474509803921569\\
22.8497009277344	9.2860107421875	22.6649932861328	0.858823529411765	0.650980392156863	0.490196078431373\\
22.4548988342285	11.5510101318359	22.9960021972656	0.317647058823529	0.403921568627451	0.305882352941176\\
23.8386001586914	10.8380126953125	22.4779968261719	0.674509803921569	0.572549019607843	0.450980392156863\\
23.7299003601074	9.9320068359375	22.6569976806641	0.858823529411765	0.623529411764706	0.474509803921569\\
23.9039001464844	9.63301086425781	22.6049957275391	0.854901960784314	0.607843137254902	0.458823529411765\\
23.652099609375	10.5770111083984	23.2119903564453	0.717647058823529	0.596078431372549	0.462745098039216\\
23.1578979492188	11.1180114746094	23.364990234375	0.407843137254902	0.435294117647059	0.341176470588235\\
23.3048973083496	10.7260131835938	23.3690032958984	0.643137254901961	0.56078431372549	0.43921568627451\\
23.899299621582	11.2300109863281	22.8470001220703	0.356862745098039	0.407843137254902	0.32156862745098\\
23.7711982727051	8.46800231933594	23.177001953125	0.92156862745098	0.670588235294118	0.498039215686275\\
23.6242980957031	9.3280029296875	23.0970001220703	0.850980392156863	0.603921568627451	0.454901960784314\\
23.0211982727051	8.28201293945312	23.2139892578125	0.913725490196078	0.654901960784314	0.470588235294118\\
20.3363990783691	9.11000061035156	23.947998046875	0.925490196078431	0.725490196078431	0.541176470588235\\
20.5561981201172	8.81700134277344	23.7419891357422	0.909803921568627	0.701960784313725	0.513725490196078\\
20.1767997741699	8.7130126953125	23.8719940185547	0.956862745098039	0.741176470588235	0.545098039215686\\
21.3339996337891	9.09400939941406	23.5260009765625	0.858823529411765	0.662745098039216	0.494117647058824\\
21.2273979187012	8.64401245117188	23.47900390625	0.909803921568627	0.690196078431373	0.52156862745098\\
22.385498046875	9.66000366210938	23.3690032958984	0.843137254901961	0.654901960784314	0.482352941176471\\
21.636100769043	8.83200073242188	23.3769989013672	0.92156862745098	0.705882352941177	0.545098039215686\\
20.456600189209	8.37701416015625	23.7089996337891	0.901960784313726	0.670588235294118	0.47843137254902\\
22.4212989807129	9.29100036621094	23.2469940185547	0.862745098039216	0.662745098039216	0.501960784313725\\
21.9668998718262	8.552001953125	23.2890014648438	0.96078431372549	0.725490196078431	0.568627450980392\\
22.4179992675781	8.80000305175781	23.197998046875	0.913725490196078	0.682352941176471	0.52156862745098\\
21.5046005249023	8.32400512695312	23.4029998779297	0.941176470588235	0.713725490196078	0.56078431372549\\
22.2905006408691	8.22700500488281	23.2769927978516	0.913725490196078	0.662745098039216	0.490196078431373\\
22.6478996276855	8.40400695800781	23.2030029296875	0.913725490196078	0.654901960784314	0.482352941176471\\
21.8810997009277	8.01400756835938	23.3809967041016	0.882352941176471	0.666666666666667	0.517647058823529\\
20.959400177002	8.15701293945312	23.552001953125	0.854901960784314	0.627450980392157	0.470588235294118\\
21.3194007873535	9.71701049804688	23.2299957275391	0.874509803921569	0.666666666666667	0.470588235294118\\
21.3586006164551	9.34300231933594	23.0540008544922	0.827450980392157	0.63921568627451	0.466666666666667\\
21.7169990539551	9.30500793457031	22.9290008544922	0.819607843137255	0.63921568627451	0.466666666666667\\
21.9549980163574	8.05900573730469	22.8560028076172	0.941176470588235	0.717647058823529	0.568627450980392\\
20.3616981506348	9.88200378417969	24.7899932861328	0.572549019607843	0.52156862745098	0.43921568627451\\
20.7024002075195	10.1200103759766	25.0469970703125	0.643137254901961	0.552941176470588	0.482352941176471\\
20.7742004394531	10.3090057373047	25.3569946289062	0.694117647058824	0.568627450980392	0.482352941176471\\
21.0626983642578	10.7860107421875	25.2549896240234	0.603921568627451	0.52156862745098	0.443137254901961\\
20.7653007507324	10.7980041503906	25.4559936523438	0.682352941176471	0.56078431372549	0.474509803921569\\
20.4548988342285	10.739013671875	25.6510009765625	0.815686274509804	0.662745098039216	0.541176470588235\\
20.1366996765137	10.6960144042969	25.8300018310547	0.650980392156863	0.56078431372549	0.494117647058824\\
20.5405006408691	11.0120086669922	25.4079895019531	0.686274509803922	0.580392156862745	0.498039215686275\\
20.1722984313965	11.0050048828125	25.5540008544922	0.811764705882353	0.682352941176471	0.545098039215686\\
20.8274993896484	11.0750122070312	25.2229919433594	0.607843137254902	0.52156862745098	0.458823529411765\\
20.3975982666016	11.3460083007812	25.1640014648438	0.701960784313725	0.619607843137255	0.505882352941176\\
20.5177993774414	9.45001220703125	24.0719909667969	0.850980392156863	0.658823529411765	0.462745098039216\\
21.317497253418	10.6490020751953	25.0309906005859	0.552941176470588	0.505882352941176	0.435294117647059\\
21.5429000854492	10.5570068359375	24.7389984130859	0.474509803921569	0.462745098039216	0.411764705882353\\
21.8106994628906	10.5350036621094	24.39599609375	0.505882352941176	0.450980392156863	0.368627450980392\\
22.0172004699707	10.3870086669922	24.0500030517578	0.709803921568627	0.556862745098039	0.4\\
21.1602973937988	11.0150146484375	25.0489959716797	0.552941176470588	0.501960784313725	0.435294117647059\\
21.2513999938965	11.2350006103516	24.8280029296875	0.482352941176471	0.466666666666667	0.411764705882353\\
21.5379981994629	11.6240081787109	24.3359985351562	0.654901960784314	0.552941176470588	0.423529411764706\\
20.7360992431641	11.3580017089844	24.3799896240234	0.772549019607843	0.615686274509804	0.454901960784314\\
21.1989974975586	11.3110046386719	24.1169891357422	0.992156862745098	0.733333333333333	0.486274509803922\\
20.2768974304199	10.9450073242188	24.9100036621094	0.529411764705882	0.490196078431373	0.443137254901961\\
21.0643005371094	11.0940093994141	24.3799896240234	0.811764705882353	0.635294117647059	0.458823529411765\\
20.8270988464355	11.0380096435547	24.5869903564453	0.686274509803922	0.564705882352941	0.443137254901961\\
21.5300979614258	10.7560119628906	24.0559997558594	0.776470588235294	0.615686274509804	0.447058823529412\\
23.8704986572266	9.45401000976562	27.8730010986328	0.92156862745098	0.788235294117647	0.588235294117647\\
23.6562995910645	9.73200988769531	27.8549957275391	0.956862745098039	0.796078431372549	0.588235294117647\\
23.3954010009766	9.96000671386719	27.8499908447266	0.843137254901961	0.67843137254902	0.498039215686275\\
23.6355972290039	9.09800720214844	27.9489898681641	0.992156862745098	0.847058823529412	0.631372549019608\\
23.807300567627	8.75201416015625	27.9519958496094	0.956862745098039	0.8	0.588235294117647\\
23.9939994812012	8.46800231933594	27.875	0.866666666666667	0.741176470588235	0.552941176470588\\
23.2383995056152	8.0150146484375	27.968994140625	0.858823529411765	0.737254901960784	0.549019607843137\\
21.1722984313965	10.6080017089844	24.2239990234375	0.733333333333333	0.596078431372549	0.43921568627451\\
20.8306007385254	10.5340118408203	24.4559936523438	0.72156862745098	0.584313725490196	0.447058823529412\\
20.4729995727539	10.4610137939453	24.7330017089844	0.572549019607843	0.513725490196078	0.435294117647059\\
21.1623992919922	10.8070068359375	24.4209899902344	0.658823529411765	0.552941176470588	0.431372549019608\\
20.9813003540039	10.8300018310547	24.5930023193359	0.623529411764706	0.533333333333333	0.435294117647059\\
20.7803001403809	10.7310028076172	24.7699890136719	0.572549019607843	0.501960784313725	0.431372549019608\\
23.5907974243164	8.45901489257812	27.9729919433594	0.992156862745098	0.847058823529412	0.631372549019608\\
23.7859001159668	8.35700988769531	27.9140014648438	0.964705882352941	0.827450980392157	0.615686274509804\\
21.9414978027344	10.0800018310547	27.9819946289062	0.909803921568627	0.686274509803922	0.525490196078431\\
22.2681007385254	10.2010040283203	27.9160003662109	0.752941176470588	0.572549019607843	0.43921568627451\\
22.2563972473145	9.84600830078125	27.8389892578125	0.803921568627451	0.647058823529412	0.513725490196078\\
20.347297668457	10.0150146484375	24.0039978027344	0.898039215686275	0.729411764705882	0.509803921568627\\
20.2726974487305	10.4380035400391	27.9489898681641	0.513725490196078	0.356862745098039	0.286274509803922\\
20.1349983215332	10.1400146484375	27.9969940185547	0.643137254901961	0.447058823529412	0.333333333333333\\
20.0802001953125	10.4310150146484	24.989990234375	0.596078431372549	0.549019607843137	0.466666666666667\\
21.7539978027344	10.8920135498047	24.5859985351562	0.388235294117647	0.392156862745098	0.352941176470588\\
21.8710975646973	11.2300109863281	24.3260040283203	0.388235294117647	0.396078431372549	0.352941176470588\\
22.0313987731934	11.5240020751953	24.0139923095703	0.792156862745098	0.611764705882353	0.443137254901961\\
21.1073989868164	11.5920104980469	24.6549987792969	0.517647058823529	0.482352941176471	0.411764705882353\\
20.8987007141113	11.7020111083984	24.0659942626953	1	0.76078431372549	0.490196078431373\\
20.4351997375488	11.7410125732422	24.27099609375	0.850980392156863	0.690196078431373	0.490196078431373\\
23.8019981384277	10.0420074462891	27.9759979248047	0.929411764705882	0.796078431372549	0.592156862745098\\
21.1675987243652	10.2900085449219	24.8560028076172	0.556862745098039	0.501960784313725	0.435294117647059\\
22.3504981994629	9.4580078125	27.89599609375	0.737254901960784	0.556862745098039	0.427450980392157\\
23.6791000366211	10.8350067138672	31.6629943847656	0.43921568627451	0.431372549019608	0.368627450980392\\
23.684700012207	10.5270080566406	31.2200012207031	0.572549019607843	0.529411764705882	0.431372549019608\\
23.3634986877441	10.3160095214844	30.8880004882812	0.741176470588235	0.662745098039216	0.501960784313725\\
23.5755004882812	10.1240081787109	30.3639984130859	0.215686274509804	0.196078431372549	0.192156862745098\\
23.6772994995117	9.9630126953125	29.8159942626953	0.619607843137255	0.584313725490196	0.458823529411765\\
23.7378997802734	9.85400390625	29.302001953125	0.752941176470588	0.670588235294118	0.505882352941176\\
23.5622978210449	9.85101318359375	28.6230010986328	0.494117647058824	0.43921568627451	0.345098039215686\\
23.2145004272461	9.91000366210938	29.5249938964844	0.611764705882353	0.588235294117647	0.454901960784314\\
22.9766998291016	10.1600036621094	30.5599975585938	0.117647058823529	0.129411764705882	0.16078431372549\\
22.7597007751465	10.3490142822266	31.0919952392578	0.650980392156863	0.572549019607843	0.435294117647059\\
22.6264991760254	10.5710144042969	31.5820007324219	0.576470588235294	0.549019607843137	0.423529411764706\\
20.4832000732422	9.83900451660156	31.5739898681641	0.537254901960784	0.611764705882353	0.466666666666667\\
20.6352005004883	10.0500030517578	30.8820037841797	0.431372549019608	0.509803921568627	0.415686274509804\\
20.8113975524902	10.0810089111328	30.5279998779297	0.392156862745098	0.462745098039216	0.392156862745098\\
23.0974006652832	9.91000366210938	28.8260040283203	0.376470588235294	0.325490196078431	0.274509803921569\\
22.8637008666992	9.90400695800781	29.2740020751953	0.549019607843137	0.509803921568627	0.396078431372549\\
21.923999786377	9.96400451660156	29.7890014648438	0.419607843137255	0.36078431372549	0.309803921568627\\
21.5186996459961	10.0290069580078	30.2259979248047	0.556862745098039	0.517647058823529	0.423529411764706\\
21.2017974853516	10.1080017089844	30.5849914550781	0.466666666666667	0.47843137254902	0.4\\
21.1009979248047	10.2940063476562	31.4769897460938	0.525490196078431	0.556862745098039	0.443137254901961\\
20.8626976013184	10.1680145263672	31.1859893798828	0.47843137254902	0.529411764705882	0.427450980392157\\
22.8582000732422	9.91000366210938	28.5780029296875	0.243137254901961	0.235294117647059	0.219607843137255\\
21.3048973083496	9.95901489257812	29.6929931640625	0.619607843137255	0.643137254901961	0.498039215686275\\
23.3757972717285	11.5180053710938	31.7989959716797	0.505882352941176	0.505882352941176	0.4\\
23.5662002563477	11.2330017089844	31.4059906005859	0.768627450980392	0.694117647058824	0.52156862745098\\
20.0851974487305	8.44300842285156	31.8970031738281	0.658823529411765	0.650980392156863	0.498039215686275\\
20.0214996337891	8.09201049804688	31.6499938964844	0.752941176470588	0.658823529411765	0.513725490196078\\
20.0471992492676	8.13301086425781	31.2559967041016	0.807843137254902	0.725490196078431	0.552941176470588\\
20.1605987548828	9.22801208496094	31.2419891357422	0.654901960784314	0.650980392156863	0.498039215686275\\
20.0681991577148	9.12800598144531	30.822998046875	0.956862745098039	0.831372549019608	0.611764705882353\\
20.0015983581543	9.12901306152344	30.4230041503906	1	0.850980392156863	0.615686274509804\\
20.4890975952148	9.96400451660156	30.5509948730469	0.423529411764706	0.498039215686275	0.411764705882353\\
20.4034004211426	8.20201110839844	30.39599609375	0.705882352941177	0.67843137254902	0.513725490196078\\
20.2444000244141	8.56600952148438	30.3529968261719	0.745098039215686	0.698039215686274	0.525490196078431\\
23.6580009460449	10.5380096435547	30.0529937744141	0.341176470588235	0.309803921568627	0.262745098039216\\
23.246997833252	10.4290008544922	29.6839904785156	0.654901960784314	0.623529411764706	0.47843137254902\\
23.3400993347168	10.3600006103516	29.1759948730469	0.686274509803922	0.619607843137255	0.466666666666667\\
23.2896003723145	10.3740081787109	28.3899993896484	0.588235294117647	0.580392156862745	0.43921568627451\\
23.877197265625	9.80500793457031	28.8179931640625	0.63921568627451	0.580392156862745	0.435294117647059\\
22.4674987792969	9.92900085449219	28.6889953613281	0.43921568627451	0.407843137254902	0.341176470588235\\
22.2940979003906	11.2370147705078	31.89599609375	0.368627450980392	0.329411764705882	0.286274509803922\\
21.472297668457	10.8460083007812	31.3690032958984	0.494117647058824	0.482352941176471	0.396078431372549\\
20.4249000549316	10.4770050048828	30.6719970703125	0.619607843137255	0.619607843137255	0.498039215686275\\
23.1742973327637	10.9620056152344	31.1269989013672	0.635294117647059	0.552941176470588	0.419607843137255\\
21.5431976318359	10.6529998779297	30.7489929199219	0.490196078431373	0.494117647058824	0.411764705882353\\
21.0319976806641	10.5940093994141	30.5599975585938	0.690196078431373	0.615686274509804	0.498039215686275\\
20.0788993835449	10.1260070800781	31.5029907226562	0.768627450980392	0.72156862745098	0.537254901960784\\
23.2870979309082	10.7760009765625	30.7440032958984	0.396078431372549	0.333333333333333	0.27843137254902\\
22.7660980224609	10.4580078125	29.8399963378906	0.16078431372549	0.196078431372549	0.207843137254902\\
22.1091995239258	10.4110107421875	28.6340026855469	0	0.109803921568627	0.152941176470588\\
21.8455009460449	10.3180084228516	28.3309936523438	0.117647058823529	0.176470588235294	0.2\\
22.5368995666504	10.3770141601562	28.0839996337891	0.113725490196078	0.235294117647059	0.211764705882353\\
22.1852989196777	10.3590087890625	28.2310028076172	0.0431372549019608	0.137254901960784	0.156862745098039\\
20.4763984680176	10.4840087890625	29.9010009765625	0.505882352941176	0.443137254901961	0.392156862745098\\
21.4354972839355	10.406005859375	28.9409942626953	0.427450980392157	0.466666666666667	0.411764705882353\\
21.738899230957	10.3860015869141	28.6750030517578	0.109803921568627	0.215686274509804	0.23921568627451\\
21.301399230957	8.01100158691406	29.3139953613281	0.498039215686275	0.486274509803922	0.396078431372549\\
23.1134986877441	8.22401428222656	28.5279998779297	0.670588235294118	0.619607843137255	0.482352941176471\\
23.9484977722168	8.06600952148438	28.3119964599609	0.654901960784314	0.588235294117647	0.447058823529412\\
23.8862991333008	9.36300659179688	28.3710021972656	0.658823529411765	0.6	0.447058823529412\\
23.7852973937988	8.4320068359375	28.4290008544922	0.717647058823529	0.658823529411765	0.505882352941176\\
20.7020988464355	8.44400024414062	29.7899932861328	0.749019607843137	0.756862745098039	0.564705882352941\\
20.9206008911133	8.52500915527344	29.5099945068359	0.725490196078431	0.737254901960784	0.56078431372549\\
21.2262001037598	9.0050048828125	28.9599914550781	0.517647058823529	0.509803921568627	0.415686274509804\\
20.8227005004883	8.05601501464844	29.8880004882812	0.643137254901961	0.690196078431373	0.529411764705882\\
21.4057006835938	8.59500122070312	29.0429992675781	0.662745098039216	0.603921568627451	0.486274509803922\\
21.6487007141113	8.80900573730469	28.8300018310547	0.76078431372549	0.662745098039216	0.525490196078431\\
22.0044975280762	9.06001281738281	28.6199951171875	0.376470588235294	0.352941176470588	0.305882352941176\\
23.2609977722168	8.55601501464844	28.5220031738281	0.709803921568627	0.643137254901961	0.498039215686275\\
20.6325988769531	8.09901428222656	29.3000030517578	0.709803921568627	0.698039215686274	0.545098039215686\\
21.5473976135254	8.9840087890625	28.2570037841797	0.301960784313725	0.427450980392157	0.372549019607843\\
23.3379974365234	8.36601257324219	28.0099945068359	0.32156862745098	0.27843137254902	0.223529411764706\\
23.1720008850098	8.66300964355469	28.0419921875	0.650980392156863	0.556862745098039	0.419607843137255\\
21.6324996948242	10.1640014648438	28.1360015869141	0.537254901960784	0.462745098039216	0.388235294117647\\
21.6194000244141	9.82501220703125	28.0429992675781	1	0.815686274509804	0.623529411764706\\
20.1341972351074	10.6340026855469	28.1929931640625	0.407843137254902	0.4	0.4\\
20.2184982299805	10.4160003662109	30.1429901123047	0.482352941176471	0.47843137254902	0.423529411764706\\
20.1782989501953	10.4290008544922	29.85400390625	0.552941176470588	0.529411764705882	0.450980392156863\\
20.5396995544434	10.5420074462891	29.1799926757812	0.72156862745098	0.619607843137255	0.498039215686275\\
20.7971000671387	10.2700042724609	28.0910034179688	0.63921568627451	0.603921568627451	0.52156862745098\\
21.1012001037598	10.2980041503906	28.2959899902344	0.701960784313725	0.63921568627451	0.533333333333333\\
21.2571983337402	9.68600463867188	28.1230010986328	0.419607843137255	0.423529411764706	0.388235294117647\\
21.0015983581543	9.96101379394531	28.1129913330078	0.705882352941177	0.63921568627451	0.537254901960784\\
20.4743003845215	10.1760101318359	28.0039978027344	0.364705882352941	0.392156862745098	0.396078431372549\\
20.130199432373	10.5290069580078	29.1940002441406	0.768627450980392	0.694117647058824	0.545098039215686\\
20.298999786377	10.6100006103516	28.8329925537109	0.729411764705882	0.654901960784314	0.529411764705882\\
20.4137992858887	10.6270141601562	28.4879913330078	0.623529411764706	0.588235294117647	0.498039215686275\\
21.2580986022949	9.40200805664062	28.7489929199219	0.694117647058824	0.666666666666667	0.525490196078431\\
21.0090980529785	9.66000366210938	28.7109985351562	0.686274509803922	0.627450980392157	0.505882352941176\\
20.6996994018555	10.0080108642578	29.0670013427734	0.725490196078431	0.733333333333333	0.556862745098039\\
20.5364990234375	8.3070068359375	30.1019897460938	0.729411764705882	0.717647058823529	0.537254901960784\\
20.3763008117676	8.69500732421875	29.9779968261719	0.745098039215686	0.690196078431373	0.52156862745098\\
20.2189979553223	9.01300048828125	29.8159942626953	0.698039215686274	0.647058823529412	0.513725490196078\\
20.0112991333008	9.29301452636719	29.6320037841797	0.764705882352941	0.713725490196078	0.592156862745098\\
20.4151992797852	9.55000305175781	28.9949951171875	0.654901960784314	0.658823529411765	0.513725490196078\\
20.1147994995117	9.61601257324219	29.0670013427734	0.670588235294118	0.650980392156863	0.505882352941176\\
20.6215972900391	8.53201293945312	29.072998046875	0.701960784313725	0.694117647058824	0.541176470588235\\
20.0172996520996	9.864013671875	28.1679992675781	0.407843137254902	0.403921568627451	0.403921568627451\\
20.336498260498	9.84500122070312	28.1239929199219	0.501960784313725	0.501960784313725	0.458823529411765\\
20.2275009155273	9.57901000976562	28.3719940185547	0.674509803921569	0.627450980392157	0.52156862745098\\
20.3265991210938	9.93301391601562	29.8389892578125	0.690196078431373	0.686274509803922	0.517647058823529\\
20.5454978942871	9.99501037597656	29.4949951171875	0.737254901960784	0.749019607843137	0.56078431372549\\
20.1700973510742	9.93701171875	29.5559997558594	0.772549019607843	0.725490196078431	0.537254901960784\\
20.4365997314453	10.0420074462891	28.843994140625	0.627450980392157	0.635294117647059	0.501960784313725\\
20.3537979125977	10.0110015869141	29.2119903564453	0.729411764705882	0.72156862745098	0.541176470588235\\
22.8182983398438	9.54400634765625	28.3410034179688	0.231372549019608	0.254901960784314	0.235294117647059\\
23.2068977355957	8.84901428222656	28.5059967041016	0.698039215686274	0.615686274509804	0.466666666666667\\
22.9599990844727	9.17601013183594	28.4499969482422	0.556862745098039	0.486274509803922	0.380392156862745\\
22.6801986694336	9.88700866699219	28.3430023193359	0.270588235294118	0.301960784313725	0.266666666666667\\
22.3404006958008	9.92201232910156	28.47900390625	0.533333333333333	0.501960784313725	0.407843137254902\\
22.4249000549316	9.68600463867188	28.3479919433594	0.466666666666667	0.462745098039216	0.376470588235294\\
20.0195999145508	9.96000671386719	29.2969970703125	0.768627450980392	0.701960784313725	0.52156862745098\\
21.2877998352051	9.80000305175781	28.6589965820312	0.725490196078431	0.627450980392157	0.505882352941176\\
23.0904006958008	9.760009765625	28.3000030517578	0.423529411764706	0.388235294117647	0.317647058823529\\
21.8302001953125	9.677001953125	28.5240020751953	0.823529411764706	0.713725490196078	0.556862745098039\\
22.1322975158691	9.58700561523438	28.4209899902344	0.635294117647059	0.588235294117647	0.466666666666667\\
23.201000213623	10.5540008544922	31.3889923095703	0.729411764705882	0.670588235294118	0.509803921568627\\
23.0676002502441	10.7930145263672	31.8150024414062	0.415686274509804	0.431372549019608	0.36078431372549\\
21.5168991088867	10.3420104980469	31.3820037841797	0.498039215686275	0.517647058823529	0.415686274509804\\
22.1413993835449	10.6410064697266	31.8949890136719	0.345098039215686	0.411764705882353	0.32156862745098\\
22.0895004272461	10.0440063476562	30.2689971923828	0.486274509803922	0.396078431372549	0.329411764705882\\
20.1837997436523	9.49900817871094	30.8829956054688	0.666666666666667	0.654901960784314	0.509803921568627\\
20.3223991394043	9.62300109863281	31.2689971923828	0.584313725490196	0.631372549019608	0.482352941176471\\
20.2849998474121	9.39801025390625	31.7369995117188	0.619607843137255	0.63921568627451	0.490196078431373\\
20.9463005065918	10.3140106201172	31.8609924316406	0.541176470588235	0.580392156862745	0.454901960784314\\
20.6614990234375	10.0790100097656	31.8669891357422	0.513725490196078	0.584313725490196	0.454901960784314\\
23.5377006530762	10.3340148925781	28.7139892578125	0.749019607843137	0.654901960784314	0.490196078431373\\
23.9034004211426	10.3050079345703	29.0589904785156	0.654901960784314	0.56078431372549	0.427450980392157\\
20.7518005371094	10	29.8349914550781	0.592156862745098	0.647058823529412	0.498039215686275\\
23.0508003234863	11.1890106201172	31.52099609375	0.654901960784314	0.603921568627451	0.458823529411765\\
20.6828002929688	10.6320037841797	31.2429962158203	0.741176470588235	0.76078431372549	0.576470588235294\\
20.6282997131348	10.6540069580078	31.6159973144531	0.694117647058824	0.737254901960784	0.556862745098039\\
20.570198059082	10.6760101318359	31.9819946289062	0.568627450980392	0.623529411764706	0.486274509803922\\
20.9230003356934	10.8570098876953	31.9120025634766	0.615686274509804	0.63921568627451	0.498039215686275\\
20.3166007995605	10.4050140380859	31.7259979248047	0.670588235294118	0.694117647058824	0.525490196078431\\
22.8619003295898	10.4210052490234	28.3029937744141	0.305882352941176	0.392156862745098	0.32156862745098\\
20.7887992858887	10.5230102539062	30.1309967041016	0.588235294117647	0.486274509803922	0.419607843137255\\
21.5811004638672	10.4260101318359	29.5579986572266	0.572549019607843	0.552941176470588	0.443137254901961\\
22.9898986816406	8.36500549316406	28.0659942626953	0.709803921568627	0.619607843137255	0.470588235294118\\
22.5879974365234	8.4320068359375	28.1239929199219	0.56078431372549	0.545098039215686	0.419607843137255\\
22.2070007324219	8.25300598144531	28.2149963378906	0.36078431372549	0.443137254901961	0.36078431372549\\
21.8570976257324	8.07501220703125	28.3509979248047	0.482352941176471	0.576470588235294	0.454901960784314\\
21.763298034668	8.50900268554688	28.3170013427734	0.509803921568627	0.603921568627451	0.474509803921569\\
22.1131973266602	8.72700500488281	28.1679992675781	0.356862745098039	0.450980392156863	0.364705882352941\\
20.3880004882812	9.1510009765625	29.4519958496094	0.701960784313725	0.733333333333333	0.549019607843137\\
20.5896987915039	9.33401489257812	29.1060028076172	0.741176470588235	0.752941176470588	0.568627450980392\\
20.9218978881836	8.63400268554688	28.7460021972656	0.83921568627451	0.701960784313725	0.556862745098039\\
20.1902008056641	8.17601013183594	29.8349914550781	0.784313725490196	0.709803921568627	0.525490196078431\\
20.1201972961426	9.74600219726562	30.1829986572266	0.717647058823529	0.67843137254902	0.517647058823529\\
20.8926010131836	9.59500122070312	28.1920013427734	0.662745098039216	0.619607843137255	0.52156862745098\\
20.0300979614258	8.69000244140625	35.739990234375	0.737254901960784	0.650980392156863	0.545098039215686\\
21.1263008117676	9.6510009765625	34.6750030517578	0.690196078431373	0.623529411764706	0.529411764705882\\
22.3696975708008	10.6990051269531	34.1169891357422	0.701960784313725	0.713725490196078	0.494117647058824\\
22.9001998901367	11.5260009765625	34.0019989013672	0.835294117647059	0.843137254901961	0.588235294117647\\
22.3167991638184	11.0630035400391	32.7239990234375	0.454901960784314	0.564705882352941	0.447058823529412\\
22.423999786377	10.97900390625	33.7799987792969	0.803921568627451	0.827450980392157	0.572549019607843\\
20.160099029541	9.0570068359375	34.5879974365234	0.992156862745098	0.870588235294118	0.717647058823529\\
20.1285972595215	8.87701416015625	34.3419952392578	1	0.925490196078431	0.733333333333333\\
20.2132987976074	9.125	34.1629943847656	0.949019607843137	0.83921568627451	0.694117647058824\\
20.2766990661621	9.14201354980469	33.7239990234375	0.92156862745098	0.792156862745098	0.63921568627451\\
20.3418006896973	9.16801452636719	33.2279968261719	0.72156862745098	0.643137254901961	0.490196078431373\\
20.4274978637695	9.59100341796875	32.3079986572266	0.564705882352941	0.545098039215686	0.415686274509804\\
21.8703002929688	10.7650146484375	33.2389984130859	0.529411764705882	0.592156862745098	0.443137254901961\\
23.7184982299805	11.9560089111328	32.0749969482422	0.0745098039215686	0.105882352941176	0.176470588235294\\
20.0394973754883	8.45201110839844	34.7160034179688	0.890196078431372	0.733333333333333	0.572549019607843\\
20.1336975097656	8.25601196289062	34.3150024414062	1	0.949019607843137	0.737254901960784\\
20.1179008483887	8.2080078125	32.4189910888672	0.811764705882353	0.623529411764706	0.52156862745098\\
20.040699005127	8.76100158691406	34.6889953613281	1	0.866666666666667	0.682352941176471\\
20.2052001953125	8.81900024414062	33.9449920654297	1	0.917647058823529	0.713725490196078\\
20.3255004882812	8.92500305175781	35.5709991455078	0.784313725490196	0.725490196078431	0.607843137254902\\
20.7426986694336	9.052001953125	35.7460021972656	0.76078431372549	0.752941176470588	0.643137254901961\\
22.2730979919434	11.7090148925781	33.6600036621094	0.619607843137255	0.67843137254902	0.494117647058824\\
22.4738998413086	11.9110107421875	33.9909973144531	0.603921568627451	0.690196078431373	0.505882352941176\\
22.7379989624023	11.5850067138672	35.5839996337891	1	0.980392156862745	0.615686274509804\\
22.4484977722168	11.3370056152344	34.4049987792969	0.717647058823529	0.72156862745098	0.498039215686275\\
22.5443992614746	11.1620025634766	34.7239990234375	0.666666666666667	0.654901960784314	0.454901960784314\\
20.0099983215332	9.33100891113281	35.5139923095703	0.682352941176471	0.580392156862745	0.490196078431373\\
21.0023002624512	9.71400451660156	35.7229919433594	0.690196078431373	0.717647058823529	0.619607843137255\\
22.0216979980469	10.3890075683594	35.3209991455078	0.509803921568627	0.509803921568627	0.372549019607843\\
22.5667991638184	11.8170013427734	35.8349914550781	0.980392156862745	0.92156862745098	0.596078431372549\\
22.1263008117676	11.510009765625	32.6190032958984	0.486274509803922	0.568627450980392	0.427450980392157\\
21.4529991149902	11.1480102539062	32.6579895019531	0.596078431372549	0.572549019607843	0.458823529411765\\
21.0750007629395	10.9800109863281	32.6849975585938	0.631372549019608	0.596078431372549	0.486274509803922\\
20.7053985595703	10.7910003662109	32.7019958496094	0.654901960784314	0.619607843137255	0.509803921568627\\
20.1894989013672	10.2650146484375	32.6279907226562	0.752941176470588	0.670588235294118	0.517647058823529\\
20.0247001647949	9.88200378417969	32.5699920654297	0.780392156862745	0.650980392156863	0.482352941176471\\
20.1289978027344	10.1370086669922	32.8909912109375	0.874509803921569	0.745098039215686	0.580392156862745\\
22.4515991210938	10.8990020751953	34.9459991455078	0.474509803921569	0.474509803921569	0.329411764705882\\
22.0173988342285	10.6360015869141	34.8979949951172	0.356862745098039	0.384313725490196	0.282352941176471\\
21.6991996765137	10.7020111083984	34.4599914550781	0.443137254901961	0.458823529411765	0.349019607843137\\
21.2043991088867	10.6450042724609	33.9759979248047	0.635294117647059	0.556862745098039	0.47843137254902\\
20.8258972167969	10.6340026855469	33.5090026855469	0.643137254901961	0.572549019607843	0.494117647058824\\
20.4366989135742	10.4150085449219	33.4109954833984	0.776470588235294	0.682352941176471	0.568627450980392\\
20.1595001220703	10.1750030517578	33.2350006103516	0.913725490196078	0.780392156862745	0.623529411764706\\
20.010799407959	9.82101440429688	32.9929962158203	1	0.882352941176471	0.670588235294118\\
22.402099609375	11.4980010986328	32.2740020751953	0.407843137254902	0.513725490196078	0.388235294117647\\
23.0200996398926	11.9029998779297	34.0789947509766	0.788235294117647	0.827450980392157	0.580392156862745\\
22.9818992614746	10.9870147705078	34.5469970703125	0.843137254901961	0.850980392156863	0.596078431372549\\
23.2440986633301	11.6220092773438	35.5589904785156	0.952941176470588	0.933333333333333	0.6\\
23.1417007446289	10.4540100097656	35.9359893798828	0.968627450980392	0.952941176470588	0.607843137254902\\
23.2716979980469	11.5440063476562	35.1479949951172	0.92156862745098	0.898039215686275	0.592156862745098\\
23.2182006835938	11.8520050048828	35.3289947509766	0.901960784313726	0.882352941176471	0.580392156862745\\
22.6268005371094	11.1760101318359	32.5820007324219	0.407843137254902	0.509803921568627	0.427450980392157\\
22.6426010131836	11.4810028076172	33.2129974365234	0.498039215686275	0.596078431372549	0.462745098039216\\
22.8181991577148	11.739013671875	33.3569946289062	0.466666666666667	0.556862745098039	0.431372549019608\\
23.0470008850098	11.8950042724609	33.1419982910156	0.309803921568627	0.407843137254902	0.356862745098039\\
22.8465003967285	11.0400085449219	32.239990234375	0.286274509803922	0.372549019607843	0.337254901960784\\
23.7760009765625	11.2320098876953	32.0749969482422	0.2	0.243137254901961	0.262745098039216\\
22.1007995605469	10.9660034179688	33	0.501960784313725	0.592156862745098	0.450980392156863\\
21.9764976501465	10.85400390625	32.6309967041016	0.466666666666667	0.564705882352941	0.427450980392157\\
22.1722984313965	10.8460083007812	32.3389892578125	0.411764705882353	0.517647058823529	0.4\\
21.1550979614258	10.4260101318359	32.9879913330078	0.603921568627451	0.580392156862745	0.462745098039216\\
20.7928009033203	10.2520141601562	32.2200012207031	0.537254901960784	0.545098039215686	0.447058823529412\\
20.5752983093262	9.9630126953125	32.1839904785156	0.466666666666667	0.498039215686275	0.396078431372549\\
20.6240005493164	10.0640106201172	32.5299987792969	0.552941176470588	0.545098039215686	0.443137254901961\\
20.763298034668	10.2000122070312	32.9140014648438	0.635294117647059	0.596078431372549	0.486274509803922\\
20.5153007507324	9.8280029296875	32.7959899902344	0.611764705882353	0.588235294117647	0.470588235294118\\
20.5307998657227	9.77301025390625	33.4969940185547	0.67843137254902	0.635294117647059	0.52156862745098\\
20.5779991149902	9.67601013183594	33.8779907226562	0.701960784313725	0.615686274509804	0.533333333333333\\
20.8227005004883	9.96000671386719	33.6419982910156	0.607843137254902	0.572549019607843	0.47843137254902\\
21.3005981445312	10.1630096435547	33.8249969482422	0.533333333333333	0.52156862745098	0.419607843137255\\
22.926097869873	10.6840057373047	34.8619995117188	0.843137254901961	0.843137254901961	0.588235294117647\\
22.6466979980469	10.3880004882812	34.9120025634766	0.811764705882353	0.784313725490196	0.533333333333333\\
22.4922981262207	9.69500732421875	35.9669952392578	0.964705882352941	0.952941176470588	0.592156862745098\\
22.7220001220703	9.97401428222656	35.739990234375	0.874509803921569	0.854901960784314	0.552941176470588\\
22.9608993530273	10.2800140380859	35.5930023193359	0.882352941176471	0.862745098039216	0.568627450980392\\
22.3283004760742	9.83000183105469	35.5189971923828	0.737254901960784	0.709803921568627	0.466666666666667\\
22.2754974365234	10.3800048828125	34.5159912109375	0.415686274509804	0.447058823529412	0.317647058823529\\
22.9324989318848	10.4570007324219	35.2279968261719	0.843137254901961	0.831372549019608	0.576470588235294\\
22.2490997314453	10.0820007324219	35.0019989013672	0.396078431372549	0.411764705882353	0.286274509803922\\
21.301399230957	9.16900634765625	35.97900390625	0.615686274509804	0.654901960784314	0.568627450980392\\
21.7458000183105	9.739013671875	35.1649932861328	0.450980392156863	0.462745098039216	0.349019607843137\\
21.1805992126465	9.38101196289062	35.3569946289062	0.627450980392157	0.658823529411765	0.568627450980392\\
22.5792007446289	11.7140045166016	34.3769989013672	0.827450980392157	0.850980392156863	0.584313725490196\\
22.7905006408691	11.5470123291016	35.1429901123047	0.780392156862745	0.752941176470588	0.505882352941176\\
22.6972007751465	11.4880065917969	34.72900390625	0.733333333333333	0.701960784313725	0.482352941176471\\
22.7098999023438	11.9020080566406	35.1829986572266	0.792156862745098	0.768627450980392	0.490196078431373\\
21.9412994384766	9.97900390625	35.9879913330078	0.698039215686274	0.682352941176471	0.505882352941176\\
22.2282981872559	10.9700012207031	34.5780029296875	0.611764705882353	0.623529411764706	0.435294117647059\\
22.1180000305176	11.1470031738281	34.197998046875	0.666666666666667	0.682352941176471	0.482352941176471\\
21.7208976745605	11.0050048828125	33.9230041503906	0.580392156862745	0.584313725490196	0.443137254901961\\
20.0004997253418	9.83000183105469	33.3600006103516	1	0.92156862745098	0.709803921568627\\
20.1324996948242	9.79400634765625	34.3099975585938	0.96078431372549	0.847058823529412	0.705882352941177\\
20.242000579834	10.0190124511719	33.9680023193359	0.866666666666667	0.749019607843137	0.63921568627451\\
20.1870002746582	9.54701232910156	35.1329956054688	0.874509803921569	0.76078431372549	0.627450980392157\\
21.0294990539551	10.3090057373047	34.4420013427734	0.505882352941176	0.494117647058824	0.392156862745098\\
20.4954986572266	10.0279998779297	34.3529968261719	0.874509803921569	0.768627450980392	0.670588235294118\\
22.4503974914551	11.9220123291016	32.9420013427734	0.501960784313725	0.603921568627451	0.462745098039216\\
21.9545974731445	11.4320068359375	33.3889923095703	0.568627450980392	0.592156862745098	0.447058823529412\\
21.6874008178711	11.2710113525391	33.0269927978516	0.56078431372549	0.56078431372549	0.43921568627451\\
21.353199005127	11.0730133056641	33.0619964599609	0.580392156862745	0.56078431372549	0.450980392156863\\
20.2894973754883	10.4010009765625	32.0630035400391	0.596078431372549	0.564705882352941	0.423529411764706\\
22.0139007568359	11.3150024414062	32.2649993896484	0.466666666666667	0.564705882352941	0.419607843137255\\
21.6134986877441	11.1590118408203	32.2590026855469	0.458823529411765	0.552941176470588	0.431372549019608\\
20.8248977661133	10.8610076904297	32.3099975585938	0.576470588235294	0.556862745098039	0.450980392156863\\
21.2065010070801	11.0180053710938	32.2779998779297	0.537254901960784	0.552941176470588	0.450980392156863\\
20.3292999267578	8.84201049804688	35.9519958496094	0.823529411764706	0.76078431372549	0.63921568627451\\
23.2079010009766	10.7950134277344	35.9469909667969	0.972549019607843	0.952941176470588	0.607843137254902\\
23.2337989807129	11.1540069580078	35.9660034179688	0.933333333333333	0.917647058823529	0.592156862745098\\
23.2516975402832	10.9380035400391	35.5989990234375	0.968627450980392	0.952941176470588	0.603921568627451\\
23.1805992126465	11.5210113525391	35.9290008544922	0.976470588235294	0.956862745098039	0.607843137254902\\
22.9419975280762	11.2510070800781	34.2539978027344	0.843137254901961	0.843137254901961	0.588235294117647\\
23.1949005126953	11.85400390625	34.6620025634766	0.854901960784314	0.83921568627451	0.580392156862745\\
20.7427978515625	8.89801025390625	36.3049926757812	0.623529411764706	0.623529411764706	0.525490196078431\\
21.2854995727539	8.98300170898438	36.5079956054688	0.505882352941176	0.525490196078431	0.494117647058824\\
21.7807006835938	9.06201171875	36.6829986572266	0.741176470588235	0.709803921568627	0.529411764705882\\
22.6595001220703	11.1990051269531	36.2850036621094	0.988235294117647	1	0.572549019607843\\
22.5116996765137	10.1930084228516	36.7939910888672	0.996078431372549	0.925490196078431	0.533333333333333\\
22.322998046875	9.90501403808594	36.9380035400391	0.933333333333333	0.858823529411765	0.509803921568627\\
20.418399810791	9.38600158691406	36.0269927978516	0.525490196078431	0.541176470588235	0.490196078431373\\
21.2975997924805	9.49501037597656	36.5500030517578	0.725490196078431	0.694117647058824	0.501960784313725\\
22.0862998962402	9.72601318359375	36.8119964599609	0.831372549019608	0.776470588235294	0.509803921568627\\
22.4927978515625	11.0710144042969	38.5500030517578	1	1	0.274509803921569\\
22.3760986328125	11.5279998779297	38.2180023193359	1	0.996078431372549	0.282352941176471\\
21.9995994567871	9.05300903320312	37.0189971923828	0.705882352941177	0.694117647058824	0.545098039215686\\
22.6718978881836	9.53201293945312	37.2089996337891	0.874509803921569	0.815686274509804	0.529411764705882\\
22.9426002502441	10.1970062255859	37.5359954833984	1	0.945098039215686	0.474509803921569\\
22.4931983947754	10.1540069580078	38.9449920654297	0.925490196078431	0.858823529411765	0.435294117647059\\
22.7994995117188	10.2070007324219	38.1579895019531	1	0.956862745098039	0.454901960784314\\
22.7137985229492	11.7010040283203	37.1239929199219	0.96078431372549	0.847058823529412	0.329411764705882\\
22.9095001220703	11.3000030517578	37.1179962158203	0.972549019607843	0.886274509803922	0.364705882352941\\
22.9248008728027	10.9800109863281	37.447998046875	0.984313725490196	0.905882352941176	0.384313725490196\\
22.3644981384277	11.9080047607422	36.2079925537109	0.956862745098039	0.992156862745098	0.564705882352941\\
22.2765007019043	11.5380096435547	36.9720001220703	0.984313725490196	0.96078431372549	0.427450980392157\\
22.3237991333008	10.9870147705078	37.6129913330078	0.984313725490196	0.913725490196078	0.4\\
22.4006996154785	10.1420135498047	37.6849975585938	1	0.941176470588235	0.470588235294118\\
22.2835998535156	9.98001098632812	38.0029907226562	1	0.956862745098039	0.482352941176471\\
22.7747001647949	9.72500610351562	36.6589965820312	0.874509803921569	0.807843137254902	0.509803921568627\\
23.0758972167969	11.1590118408203	36.6849975585938	0.996078431372549	0.956862745098039	0.454901960784314\\
23.121898651123	10.7730102539062	36.6829986572266	1	0.956862745098039	0.498039215686275\\
23.0938987731934	10.4040069580078	36.6649932861328	1	0.937254901960784	0.517647058823529\\
23.081298828125	10.2590026855469	36.2890014648438	1	0.949019607843137	0.549019607843137\\
20.2563972473145	9.25100708007812	36.4589996337891	0.572549019607843	0.580392156862745	0.509803921568627\\
20.339298248291	9.22601318359375	36.8329925537109	0.650980392156863	0.647058823529412	0.529411764705882\\
21.2603988647461	9.19400024414062	37.8450012207031	0.592156862745098	0.615686274509804	0.529411764705882\\
22.097297668457	9.63800048828125	38.1399993896484	0.964705882352941	0.909803921568627	0.509803921568627\\
21.648998260498	9.29501342773438	37.7850036621094	0.768627450980392	0.737254901960784	0.545098039215686\\
20.7210998535156	9.19300842285156	37.7440032958984	0.631372549019608	0.650980392156863	0.509803921568627\\
20.4552001953125	9.21400451660156	37.2740020751953	0.674509803921569	0.670588235294118	0.545098039215686\\
21.4498977661133	8.89700317382812	36.9879913330078	0.572549019607843	0.6	0.529411764705882\\
21.8863983154297	11.0260009765625	38.6849975585938	1	0.952941176470588	0.32156862745098\\
21.6250991821289	11.1480102539062	39.0879974365234	0.992156862745098	0.964705882352941	0.309803921568627\\
21.3587989807129	11.6090087890625	39.0760040283203	1	1	0.23921568627451\\
21.7306976318359	8.82000732421875	37.6499938964844	0.474509803921569	0.537254901960784	0.501960784313725\\
21.7432975769043	8.76600646972656	38.0130004882812	0.431372549019608	0.517647058823529	0.474509803921569\\
21.5449981689453	8.66400146484375	38.3170013427734	0.380392156862745	0.494117647058824	0.466666666666667\\
22.8564987182617	9.98600769042969	37.7879943847656	1	0.949019607843137	0.490196078431373\\
22.5504989624023	9.45001220703125	38.2339935302734	0.945098039215686	0.905882352941176	0.494117647058824\\
22.0449981689453	8.95201110839844	38.7039947509766	0.733333333333333	0.776470588235294	0.458823529411765\\
20.0970001220703	8.64401245117188	37.5630035400391	0.501960784313725	0.552941176470588	0.525490196078431\\
20.5592994689941	8.71200561523438	37.6080017089844	0.627450980392157	0.650980392156863	0.505882352941176\\
20.8410987854004	8.6610107421875	38.0279998779297	0.474509803921569	0.549019607843137	0.474509803921569\\
21.3494987487793	8.58500671386719	38.6479949951172	0.403921568627451	0.513725490196078	0.47843137254902\\
20.3652000427246	8.68000793457031	38.1569976806641	0.337254901960784	0.454901960784314	0.47843137254902\\
20.9194984436035	8.55000305175781	38.7919921875	0.309803921568627	0.447058823529412	0.466666666666667\\
21.1949005126953	8.56001281738281	38.9649963378906	0.423529411764706	0.517647058823529	0.474509803921569\\
21.2891998291016	8.62400817871094	39.239990234375	0.517647058823529	0.584313725490196	0.486274509803922\\
20.4162979125977	8.82000732421875	39.7649993896484	0.670588235294118	0.701960784313725	0.525490196078431\\
21.094898223877	9.05000305175781	38.6069946289062	0.294117647058824	0.431372549019608	0.474509803921569\\
20.9944000244141	9.10000610351562	39.2809906005859	0.650980392156863	0.694117647058824	0.517647058823529\\
20.9130973815918	9.11801147460938	38.1920013427734	0.490196078431373	0.541176470588235	0.52156862745098\\
20.0119972229004	9.16700744628906	38.0329895019531	0.541176470588235	0.588235294117647	0.505882352941176\\
20.2194976806641	9.18800354003906	38.8829956054688	0.682352941176471	0.729411764705882	0.450980392156863\\
20.257698059082	9.21800231933594	39.3260040283203	0.854901960784314	0.874509803921569	0.529411764705882\\
21.8987998962402	9.89201354980469	38.9239959716797	0.984313725490196	0.929411764705882	0.458823529411765\\
21.0077972412109	11.3760070800781	39.7870025634766	0.976470588235294	0.949019607843137	0.337254901960784\\
21.3493995666504	10.6320037841797	39.7220001220703	0.933333333333333	0.890196078431372	0.447058823529412\\
21.5046997070312	9.8900146484375	39.4940032958984	0.96078431372549	0.937254901960784	0.47843137254902\\
21.3107986450195	9.2340087890625	39.2679901123047	0.737254901960784	0.776470588235294	0.501960784313725\\
21.1073989868164	10.3560028076172	39.927001953125	0.949019607843137	0.92156862745098	0.486274509803922\\
21.2633972167969	9.66200256347656	39.6679992675781	0.949019607843137	0.949019607843137	0.513725490196078\\
20.964900970459	9.75700378417969	39.8829956054688	0.941176470588235	0.941176470588235	0.541176470588235\\
22.0764007568359	10.0460052490234	38.6579895019531	0.996078431372549	0.933333333333333	0.454901960784314\\
21.9939994812012	9.67800903320312	38.5670013427734	0.972549019607843	0.925490196078431	0.494117647058824\\
21.8360977172852	9.38200378417969	38.4010009765625	0.847058823529412	0.815686274509804	0.513725490196078\\
21.2593002319336	9.07701110839844	38.9579925537109	0.584313725490196	0.654901960784314	0.474509803921569\\
20.7889976501465	9.25300598144531	39.5760040283203	0.835294117647059	0.854901960784314	0.541176470588235\\
20.0346984863281	9.42100524902344	39.6649932861328	0.949019607843137	0.945098039215686	0.525490196078431\\
21.1543006896973	9.33100891113281	39.5279998779297	0.847058823529412	0.866666666666667	0.537254901960784\\
20.9734001159668	9.47900390625	39.7299957275391	0.913725490196078	0.92156862745098	0.552941176470588\\
20.6657981872559	9.50601196289062	39.8339996337891	0.945098039215686	0.945098039215686	0.537254901960784\\
21.7020988464355	9.58000183105469	39.9049987792969	0.933333333333333	0.941176470588235	0.517647058823529\\
22.3680000305176	9.47100830078125	36.3280029296875	0.615686274509804	0.607843137254902	0.501960784313725\\
21.8519973754883	9.23300170898438	36.2819976806641	0.717647058823529	0.686274509803922	0.509803921568627\\
21.3789978027344	9.71600341796875	36.0589904785156	0.427450980392157	0.482352941176471	0.43921568627451\\
22.8120002746582	10.6200103759766	38.0370025634766	0.996078431372549	0.937254901960784	0.4\\
22.6963996887207	11.0600128173828	38.0070037841797	0.988235294117647	0.92156862745098	0.337254901960784\\
22.8835983276367	10.7650146484375	37.7440032958984	0.996078431372549	0.929411764705882	0.392156862745098\\
22.0769996643066	11.1100006103516	39.3840026855469	1	1	0.294117647058824\\
22.1242980957031	11.4900054931641	38.9069976806641	1	1	0.286274509803922\\
21.8052978515625	11.5530090332031	39.4759979248047	1	0.988235294117647	0.286274509803922\\
22.5597991943359	10.4260101318359	37.0419921875	1	0.937254901960784	0.509803921568627\\
22.4922981262207	10.7420043945312	37.2949981689453	0.996078431372549	0.937254901960784	0.462745098039216\\
21.4162979125977	9.39700317382812	36.9980010986328	0.752941176470588	0.709803921568627	0.509803921568627\\
20.8843002319336	9.32501220703125	36.8669891357422	0.470588235294118	0.501960784313725	0.490196078431373\\
22.2589988708496	10.7890014648438	37.9909973144531	0.992156862745098	0.925490196078431	0.388235294117647\\
22.030200958252	11.2050018310547	38.0760040283203	0.980392156862745	0.898039215686275	0.337254901960784\\
21.7183990478516	11.760009765625	37.9570007324219	0.956862745098039	0.843137254901961	0.325490196078431\\
23.0559997558594	10.5720062255859	37.0679931640625	0.996078431372549	0.929411764705882	0.462745098039216\\
20.2633972167969	8.7650146484375	36.3000030517578	0.513725490196078	0.556862745098039	0.470588235294118\\
23.1686973571777	10.6120147705078	36.3119964599609	1	0.980392156862745	0.549019607843137\\
23.173999786377	10.9780120849609	36.3209991455078	1	0.992156862745098	0.537254901960784\\
23.0214996337891	11.7450103759766	36.2180023193359	0.96078431372549	0.992156862745098	0.533333333333333\\
21.352897644043	8.69100952148438	37.9649963378906	0.356862745098039	0.454901960784314	0.490196078431373\\
20.2721977233887	8.71900939941406	39.3979949951172	0.556862745098039	0.611764705882353	0.494117647058824\\
20.5744972229004	8.59400939941406	39.0869903564453	0.286274509803922	0.423529411764706	0.454901960784314\\
20.6251983642578	9.09500122070312	38.572998046875	0.454901960784314	0.552941176470588	0.462745098039216\\
20.1800003051758	9.19100952148438	38.4539947509766	0.635294117647059	0.674509803921569	0.470588235294118\\
20.1875	9.16400146484375	37.6470031738281	0.541176470588235	0.580392156862745	0.529411764705882\\
21.7272987365723	10.1120147705078	39.2599945068359	0.945098039215686	0.890196078431372	0.454901960784314\\
21.8070983886719	10.7460021972656	39.0639953613281	0.92156862745098	0.858823529411765	0.384313725490196\\
21.9209976196289	10.3330078125	38.9779968261719	0.937254901960784	0.870588235294118	0.427450980392157\\
21.8088989257812	9.13600158691406	39.4859924316406	0.843137254901961	0.858823529411765	0.56078431372549\\
22.5728988647461	9.89601135253906	38.6900024414062	0.980392156862745	0.917647058823529	0.454901960784314\\
22.3813972473145	9.69200134277344	38.9850006103516	0.972549019607843	0.937254901960784	0.458823529411765\\
22.2518997192383	9.27301025390625	38.85400390625	0.913725490196078	0.92156862745098	0.470588235294118\\
21.967700958252	9.06201171875	39.1259918212891	0.83921568627451	0.862745098039216	0.513725490196078\\
22.136100769043	9.43400573730469	39.2519989013672	0.850980392156863	0.866666666666667	0.552941176470588\\
21.9553985595703	9.54800415039062	39.5999908447266	0.901960784313726	0.913725490196078	0.556862745098039\\
22.730598449707	9.62200927734375	37.6129913330078	0.937254901960784	0.882352941176471	0.517647058823529\\
22.1181983947754	9.03300476074219	37.4250030517578	0.709803921568627	0.698039215686274	0.545098039215686\\
22.3241004943848	9.1400146484375	37.7109985351562	0.776470588235294	0.752941176470588	0.537254901960784\\
22.3728981018066	9.16300964355469	38.0410003662109	0.8	0.780392156862745	0.513725490196078\\
22.0790977478027	8.93101501464844	37.9029998779297	0.615686274509804	0.63921568627451	0.509803921568627\\
21.9514999389648	8.84001159667969	38.3159942626953	0.580392156862745	0.643137254901961	0.454901960784314\\
22.2140998840332	9.73300170898438	37.6779937744141	0.96078431372549	0.894117647058824	0.509803921568627\\
22.8541984558105	9.79400634765625	37.0260009765625	0.925490196078431	0.850980392156863	0.509803921568627\\
20.88330078125	8.864013671875	39.8679962158203	0.631372549019608	0.666666666666667	0.509803921568627\\
21.6940994262695	10.7360076904297	40.0540008544922	0.992156862745098	0.992156862745098	0.447058823529412\\
20.8514976501465	10.0780029296875	40.02099609375	0.972549019607843	0.992156862745098	0.407843137254902\\
20.2887992858887	11.4220123291016	40.1309967041016	0.992156862745098	1	0.388235294117647\\
20.0447998046875	9.76901245117188	40.0139923095703	0.996078431372549	0.996078431372549	0.458823529411765\\
20.6716003417969	10.4300079345703	40.6479949951172	0.984313725490196	0.992156862745098	0.419607843137255\\
21.4226989746094	10.4560089111328	40.3170013427734	1	0.996078431372549	0.470588235294118\\
21.5018005371094	10.0890045166016	40.2339935302734	1	1	0.466666666666667\\
21.4853973388672	9.74301147460938	40.1649932861328	1	0.992156862745098	0.454901960784314\\
21.4376983642578	9.39801025390625	40.0599975585938	0.992156862745098	0.952941176470588	0.470588235294118\\
21.2127990722656	9.10200500488281	40.0130004882812	0.952941176470588	0.898039215686275	0.533333333333333\\
20.0475997924805	9.87701416015625	40.5859985351562	0.996078431372549	0.992156862745098	0.462745098039216\\
20.4189987182617	9.71501159667969	40.52099609375	0.972549019607843	0.984313725490196	0.513725490196078\\
20.7964973449707	9.56401062011719	40.4029998779297	0.964705882352941	0.976470588235294	0.513725490196078\\
21.3512001037598	11.375	40.1790008544922	1	0.980392156862745	0.337254901960784\\
20.8306007385254	11.0660095214844	40.0370025634766	0.992156862745098	0.992156862745098	0.415686274509804\\
20.513500213623	10.75	40.1859893798828	0.984313725490196	0.992156862745098	0.392156862745098\\
20.6723976135254	10.3890075683594	40.1259918212891	0.976470588235294	0.988235294117647	0.384313725490196\\
20.443000793457	9.34100341796875	40.3289947509766	0.890196078431372	0.929411764705882	0.619607843137255\\
21.140697479248	9.84300231933594	40.3929901123047	0.996078431372549	0.996078431372549	0.474509803921569\\
20.7569999694824	9.98200988769531	40.5569915771484	0.968627450980392	0.992156862745098	0.462745098039216\\
20.4459991455078	11.7440032958984	40.5319976806641	0.992156862745098	0.992156862745098	0.407843137254902\\
20.0713005065918	11.0190124511719	40.7139892578125	0.988235294117647	0.992156862745098	0.415686274509804\\
20.0524978637695	11.4400024414062	40.6419982910156	0.996078431372549	0.996078431372549	0.427450980392157\\
20.5508995056152	10.8600006103516	40.6859893798828	0.988235294117647	0.988235294117647	0.403921568627451\\
21.9404983520508	12.3480072021484	23.5829925537109	0.23921568627451	0.309803921568627	0.290196078431373\\
22.9011993408203	14.5410079956055	22.7899932861328	0.388235294117647	0.415686274509804	0.392156862745098\\
22.7929000854492	12.3450012207031	22.9700012207031	0.235294117647059	0.294117647058824	0.286274509803922\\
23.0715980529785	12.6120147705078	22.7030029296875	0.243137254901961	0.309803921568627	0.290196078431373\\
23.1175994873047	13.4550094604492	22.5769958496094	0.305882352941176	0.352941176470588	0.333333333333333\\
23.4063987731934	14.0520095825195	22.4539947509766	0.301960784313725	0.356862745098039	0.345098039215686\\
23.5699005126953	14.7940063476562	22.4669952392578	0.235294117647059	0.290196078431373	0.27843137254902\\
22.9561004638672	15.2220077514648	22.9019927978516	0.396078431372549	0.419607843137255	0.4\\
22.2481994628906	15.7930068969727	23.5139923095703	0.223529411764706	0.290196078431373	0.270588235294118\\
21.8726997375488	15.6020050048828	23.1369934082031	0.290196078431373	0.345098039215686	0.325490196078431\\
22.5971984863281	15.224006652832	22.5439910888672	0.317647058823529	0.36078431372549	0.341176470588235\\
22.9325981140137	14.7310104370117	22.2379913330078	0.286274509803922	0.337254901960784	0.329411764705882\\
20.540699005127	14.2680053710938	23.447998046875	0.254901960784314	0.352941176470588	0.301960784313725\\
20.8704986572266	14.0980072021484	23.4440002441406	0.266666666666667	0.341176470588235	0.301960784313725\\
21.186897277832	14.2670059204102	23.3349914550781	0.258823529411765	0.329411764705882	0.294117647058824\\
21.9104995727539	14.2860107421875	22.843994140625	0.270588235294118	0.329411764705882	0.305882352941176\\
22.388298034668	14.6760101318359	22.5650024414062	0.325490196078431	0.364705882352941	0.345098039215686\\
22.0785980224609	13.0930099487305	22.6479949951172	0.235294117647059	0.290196078431373	0.282352941176471\\
21.7474975585938	12.2370147705078	23.1299896240234	0.254901960784314	0.317647058823529	0.294117647058824\\
23.2325973510742	15.401008605957	22.2079925537109	0.337254901960784	0.376470588235294	0.36078431372549\\
23.6255989074707	14.6670074462891	21.8730010986328	0.258823529411765	0.309803921568627	0.298039215686275\\
22.8055000305176	13.5650100708008	22.1929931640625	0.356862745098039	0.384313725490196	0.368627450980392\\
22.5032005310059	13.0520095825195	22.3840026855469	0.235294117647059	0.294117647058824	0.286274509803922\\
22.3209991455078	12.5670013427734	22.5889892578125	0.235294117647059	0.294117647058824	0.290196078431373\\
23.2098999023438	12.7630004882812	22.0480041503906	0.258823529411765	0.32156862745098	0.301960784313725\\
22.3685989379883	12.3170013427734	23.2760009765625	0.235294117647059	0.294117647058824	0.290196078431373\\
21.6632995605469	15.3880081176758	23.7319946289062	0.274509803921569	0.329411764705882	0.309803921568627\\
21.2565994262695	15.5770111083984	23.7659912109375	0.290196078431373	0.352941176470588	0.325490196078431\\
21.3290977478027	15.1970062255859	23.8089904785156	0.270588235294118	0.329411764705882	0.305882352941176\\
21.6863975524902	14.9680099487305	23.7019958496094	0.270588235294118	0.325490196078431	0.305882352941176\\
20.9967994689941	14.9320068359375	23.8479919433594	0.258823529411765	0.325490196078431	0.294117647058824\\
21.181999206543	14.5710067749023	23.8549957275391	0.258823529411765	0.317647058823529	0.290196078431373\\
20.7842979431152	14.6290054321289	23.8829956054688	0.258823529411765	0.329411764705882	0.294117647058824\\
21.5622978210449	14.5250091552734	23.718994140625	0.262745098039216	0.32156862745098	0.294117647058824\\
21.953498840332	14.6310043334961	23.4879913330078	0.298039215686275	0.345098039215686	0.325490196078431\\
20.92919921875	14.3310089111328	23.9120025634766	0.270588235294118	0.329411764705882	0.298039215686275\\
20.4576988220215	14.3190078735352	23.9259948730469	0.270588235294118	0.341176470588235	0.305882352941176\\
21.038200378418	13.6060104370117	23.9459991455078	0.274509803921569	0.317647058823529	0.301960784313725\\
21.2346000671387	13.1890106201172	23.8880004882812	0.23921568627451	0.290196078431373	0.282352941176471\\
22.4174995422363	14.8620071411133	23.1909942626953	0.337254901960784	0.372549019607843	0.352941176470588\\
20.7574996948242	15.7720108032227	23.6809997558594	0.286274509803922	0.372549019607843	0.32156862745098\\
20.0247993469238	14.0340042114258	23.9919891357422	0.254901960784314	0.36078431372549	0.274509803921569\\
21.9948997497559	13.6340103149414	23.3009948730469	0.254901960784314	0.305882352941176	0.294117647058824\\
20.3502998352051	15.4390106201172	23.7129974365234	0.266666666666667	0.376470588235294	0.309803921568627\\
20.2793998718262	15.9730072021484	23.6429901123047	0.27843137254902	0.388235294117647	0.317647058823529\\
22.301097869873	14.1990051269531	23.1439971923828	0.309803921568627	0.356862745098039	0.333333333333333\\
21.1768989562988	13.9290084838867	23.3179931640625	0.266666666666667	0.329411764705882	0.298039215686275\\
21.0318984985352	13.5300064086914	23.4059906005859	0.286274509803922	0.333333333333333	0.313725490196078\\
20.5000991821289	13.8450088500977	23.5299987792969	0.266666666666667	0.345098039215686	0.301960784313725\\
21.2384986877441	13.2100067138672	23.2760009765625	0.274509803921569	0.32156862745098	0.305882352941176\\
20.3671989440918	13.1000061035156	23.739990234375	0.286274509803922	0.345098039215686	0.309803921568627\\
20.8230972290039	12.4520111083984	23.7760009765625	0.258823529411765	0.305882352941176	0.294117647058824\\
21.6549987792969	13.1840057373047	22.947998046875	0.254901960784314	0.309803921568627	0.290196078431373\\
21.274299621582	15.9390106201172	23.2169952392578	0.294117647058824	0.364705882352941	0.325490196078431\\
21.4973983764648	15.5890045166016	23.2649993896484	0.305882352941176	0.368627450980392	0.337254901960784\\
21.111198425293	14.8340072631836	23.3710021972656	0.266666666666667	0.349019607843137	0.305882352941176\\
21.2758979797363	15.2080078125	23.322998046875	0.290196078431373	0.364705882352941	0.325490196078431\\
20.8446006774902	15.1170043945312	23.3260040283203	0.274509803921569	0.372549019607843	0.313725490196078\\
21.6270980834961	15.3040084838867	23.2239990234375	0.294117647058824	0.356862745098039	0.329411764705882\\
21.8726005554199	15.1840057373047	23.0579986572266	0.27843137254902	0.337254901960784	0.313725490196078\\
20.1559982299805	14.5300064086914	23.3829956054688	0.254901960784314	0.384313725490196	0.305882352941176\\
20.5319976806641	15.4730072021484	23.2239990234375	0.27843137254902	0.392156862745098	0.317647058823529\\
22.1145973205566	14.9620056152344	22.8280029296875	0.274509803921569	0.329411764705882	0.309803921568627\\
22.7455978393555	15.7840042114258	22.593994140625	0.219607843137255	0.286274509803922	0.270588235294118\\
22.7518005371094	12.6050109863281	22.3170013427734	0.235294117647059	0.294117647058824	0.286274509803922\\
23.6591987609863	12.5560150146484	21.8759918212891	0.254901960784314	0.325490196078431	0.301960784313725\\
23.4351997375488	12.9440078735352	22.4570007324219	0.294117647058824	0.352941176470588	0.325490196078431\\
23.6448974609375	12.4040069580078	22.4609985351562	0.254901960784314	0.325490196078431	0.305882352941176\\
23.8001976013184	13.4670104980469	22.2519989013672	0.258823529411765	0.333333333333333	0.329411764705882\\
20.5967979431152	13.8050079345703	24.0240020751953	0.247058823529412	0.301960784313725	0.274509803921569\\
20.2394981384277	13.5750045776367	24.1100006103516	0.156862745098039	0.211764705882353	0.168627450980392\\
20.785400390625	12.9800109863281	24.1909942626953	0.286274509803922	0.345098039215686	0.325490196078431\\
21.1807975769043	12.7620086669922	24.0309906005859	0.262745098039216	0.317647058823529	0.294117647058824\\
20.1455001831055	13.1530075073242	24.2570037841797	0.12156862745098	0.180392156862745	0.129411764705882\\
20.4705009460449	12.7410125732422	24.3710021972656	0.23921568627451	0.290196078431373	0.262745098039216\\
20.4937973022461	12.2890014648438	24.5459899902344	0.274509803921569	0.313725490196078	0.290196078431373\\
21.0098991394043	12.0230102539062	24.4489898681641	0.270588235294118	0.305882352941176	0.27843137254902\\
20.6087989807129	12.1590118408203	24.0049896240234	0.290196078431373	0.329411764705882	0.298039215686275\\
20.1610984802246	12.1480102539062	24.1499938964844	0.36078431372549	0.403921568627451	0.380392156862745\\
23.595100402832	12.9570083618164	33.5959930419922	0.376470588235294	0.443137254901961	0.388235294117647\\
23.3188972473145	12.8130035400391	33.822998046875	0.423529411764706	0.498039215686275	0.411764705882353\\
23.1581001281738	12.4940032958984	33.8159942626953	0.454901960784314	0.52156862745098	0.431372549019608\\
23.5471992492676	12.4080047607422	33.2099914550781	0.407843137254902	0.482352941176471	0.403921568627451\\
23.4109992980957	12.6230010986328	33.5149993896484	0.407843137254902	0.482352941176471	0.403921568627451\\
23.2926979064941	12.1340026855469	33.1669921875	0.447058823529412	0.529411764705882	0.427450980392157\\
23.0168991088867	12.1510009765625	33.7929992675781	0.517647058823529	0.584313725490196	0.458823529411765\\
23.6242980957031	12.7590026855469	32.7429962158203	0.317647058823529	0.407843137254902	0.384313725490196\\
23.3609008789062	12.3130035400391	32.5459899902344	0.274509803921569	0.325490196078431	0.32156862745098\\
22.7430992126465	12.4340057373047	33.2449951171875	0.384313725490196	0.466666666666667	0.4\\
22.0388984680176	13.3050079345703	35.3289947509766	0.619607843137255	0.611764705882353	0.454901960784314\\
22.8915977478027	12.9880065917969	34.9319915771484	0.67843137254902	0.674509803921569	0.466666666666667\\
22.8728981018066	13.3610076904297	35.1640014648438	0.505882352941176	0.52156862745098	0.43921568627451\\
23.5678977966309	14.0220108032227	35.4250030517578	0.568627450980392	0.6	0.380392156862745\\
23.3088989257812	13.8940048217773	35.7669982910156	0.443137254901961	0.525490196078431	0.372549019607843\\
23.0121002197266	13.6160049438477	35.5639953613281	0.392156862745098	0.482352941176471	0.356862745098039\\
22.2269973754883	12.7750091552734	35.3079986572266	0.925490196078431	0.886274509803922	0.525490196078431\\
22.3499984741211	12.4350128173828	35.4769897460938	1	0.980392156862745	0.541176470588235\\
22.6964988708496	12.1050109863281	32.8499908447266	0.435294117647059	0.552941176470588	0.450980392156863\\
22.3550987243652	12.8050079345703	35.0429992675781	0.784313725490196	0.768627450980392	0.498039215686275\\
22.5025978088379	12.6260070800781	34.7689971923828	0.803921568627451	0.796078431372549	0.525490196078431\\
22.5855979919434	12.4800109863281	34.3979949951172	0.674509803921569	0.701960784313725	0.52156862745098\\
22.6032981872559	12.0940093994141	34.3949890136719	0.792156862745098	0.819607843137255	0.592156862745098\\
22.5868988037109	12.0040130615234	35.5169982910156	1	1	0.615686274509804\\
22.7353973388672	13.0130081176758	35.25	0.670588235294118	0.643137254901961	0.454901960784314\\
23.0396003723145	12.3760070800781	35.1669921875	0.980392156862745	0.949019607843137	0.576470588235294\\
23.9220008850098	15.7900085449219	35.9589996337891	1	0.996078431372549	0.403921568627451\\
21.9088973999023	13.5440063476562	35.5090026855469	0.525490196078431	0.529411764705882	0.427450980392157\\
21.6313972473145	13.5530090332031	35.7689971923828	0.52156862745098	0.533333333333333	0.4\\
21.8661994934082	14.0450057983398	35.9980010986328	0.435294117647059	0.494117647058824	0.356862745098039\\
21.7880973815918	13.2790069580078	35.6289978027344	0.670588235294118	0.635294117647059	0.443137254901961\\
22.0708999633789	12.5940093994141	35.8069915771484	1	0.941176470588235	0.509803921568627\\
21.8332977294922	12.9850082397461	35.7509918212891	0.83921568627451	0.764705882352941	0.466666666666667\\
22.5578002929688	13.1430053710938	35.5009918212891	0.584313725490196	0.572549019607843	0.423529411764706\\
22.3639984130859	13.0140075683594	35.9209899902344	0.780392156862745	0.701960784313725	0.435294117647059\\
23.0718994140625	12.1500091552734	35.5049896240234	1	1	0.603921568627451\\
22.8684005737305	12.4720001220703	35.6100006103516	1	0.945098039215686	0.52156862745098\\
22.6596984863281	12.8310089111328	35.6049957275391	0.764705882352941	0.701960784313725	0.450980392156863\\
22.3787002563477	13.3300094604492	35.7570037841797	0.607843137254902	0.592156862745098	0.4\\
23.8341979980469	14.2820053100586	35.0829925537109	0.525490196078431	0.572549019607843	0.325490196078431\\
23.2588005065918	13.6680068969727	35.1679992675781	0.458823529411765	0.509803921568627	0.349019607843137\\
23.2841987609863	13.0430068969727	34.1019897460938	0.43921568627451	0.517647058823529	0.419607843137255\\
23.4548988342285	13.4400100708008	34.2379913330078	0.419607843137255	0.525490196078431	0.427450980392157\\
23.7548980712891	13.6210098266602	33.9850006103516	0.376470588235294	0.458823529411765	0.403921568627451\\
23.8535003662109	14.1770095825195	34.625	0.407843137254902	0.513725490196078	0.384313725490196\\
23.0631980895996	14.4610061645508	35.7929992675781	0.768627450980392	0.752941176470588	0.352941176470588\\
22.9043998718262	14.140007019043	35.5780029296875	0.592156862745098	0.607843137254902	0.32156862745098\\
22.6459007263184	13.9410095214844	35.4639892578125	0.501960784313725	0.537254901960784	0.345098039215686\\
22.6414985656738	13.1930084228516	34.3669891357422	0.462745098039216	0.537254901960784	0.423529411764706\\
22.2066993713379	13.5520095825195	35.2279968261719	0.498039215686275	0.529411764705882	0.447058823529412\\
23.1301002502441	12.6100006103516	32.9749908447266	0.345098039215686	0.411764705882353	0.368627450980392\\
23.1905975341797	14.8450088500977	35.8419952392578	0.894117647058824	0.862745098039216	0.4\\
22.5062980651855	13.2940063476562	34.6900024414062	0.501960784313725	0.56078431372549	0.443137254901961\\
22.4949989318848	13.5940093994141	34.927001953125	0.466666666666667	0.541176470588235	0.447058823529412\\
23.1857986450195	14.3480072021484	35.4449920654297	0.654901960784314	0.666666666666667	0.309803921568627\\
22.8386001586914	13.3800048828125	34.1269989013672	0.407843137254902	0.501960784313725	0.411764705882353\\
22.8125	12.8420104980469	33.6559906005859	0.388235294117647	0.462745098039216	0.392156862745098\\
22.9151992797852	13.1570053100586	33.7789916992188	0.388235294117647	0.458823529411765	0.392156862745098\\
23.1389999389648	13.4840087890625	33.7350006103516	0.36078431372549	0.411764705882353	0.384313725490196\\
23.1035995483398	14.1550064086914	35.1139984130859	0.525490196078431	0.580392156862745	0.313725490196078\\
23.0158996582031	13.9480056762695	34.6439971923828	0.443137254901961	0.541176470588235	0.423529411764706\\
23.3755989074707	14.4930038452148	35.1449890136719	0.545098039215686	0.592156862745098	0.349019607843137\\
23.5528984069824	14.8890075683594	35.2059936523438	0.650980392156863	0.666666666666667	0.435294117647059\\
23.5517997741699	14.6960067749023	34.8130035400391	0.396078431372549	0.482352941176471	0.415686274509804\\
23.7595977783203	15.1990051269531	34.8170013427734	0.470588235294118	0.537254901960784	0.494117647058824\\
23.499698638916	15.4280090332031	35.6089935302734	0.909803921568627	0.886274509803922	0.450980392156863\\
23.6968994140625	15.6530075073242	35.3869934082031	0.772549019607843	0.764705882352941	0.466666666666667\\
23.6594009399414	15.297004699707	35.2639923095703	0.705882352941177	0.709803921568627	0.494117647058824\\
23.9981002807617	15.5760040283203	34.552001953125	0.396078431372549	0.490196078431373	0.443137254901961\\
23.3101005554199	14.1070098876953	34.2449951171875	0.427450980392157	0.533333333333333	0.411764705882353\\
23.7135009765625	14.8710098266602	34.4609985351562	0.388235294117647	0.482352941176471	0.435294117647059\\
23.8126983642578	14.7390060424805	34.0739898681641	0.474509803921569	0.525490196078431	0.396078431372549\\
23.9242973327637	14.5460052490234	33.7369995117188	0.501960784313725	0.529411764705882	0.364705882352941\\
23.6988983154297	14.0430068969727	33.5650024414062	0.352941176470588	0.4	0.364705882352941\\
23.9277000427246	15.1690063476562	34.2819976806641	0.498039215686275	0.56078431372549	0.423529411764706\\
23.4762992858887	13.5200042724609	33.3719940185547	0.325490196078431	0.356862745098039	0.372549019607843\\
22.6149978637695	12.2430114746094	34.8179931640625	0.996078431372549	0.976470588235294	0.627450980392157\\
22.559398651123	12.2210083007812	35.2180023193359	1	1	0.623529411764706\\
23.5009994506836	14.2320098876953	35.9239959716797	0.611764705882353	0.631372549019608	0.388235294117647\\
22.693000793457	13.5660095214844	35.8399963378906	0.415686274509804	0.490196078431373	0.36078431372549\\
23.820499420166	15.0240097045898	35.89599609375	0.956862745098039	0.937254901960784	0.4\\
23.6638984680176	14.6220092773438	35.9639892578125	0.807843137254902	0.788235294117647	0.388235294117647\\
23.1095008850098	12.0720062255859	34.4109954833984	0.756862745098039	0.784313725490196	0.572549019607843\\
20.1861991882324	14.2170104980469	37.9469909667969	0.686274509803922	0.580392156862745	0.372549019607843\\
22.7202987670898	14.3240051269531	36.0119934082031	0.819607843137255	0.815686274509804	0.490196078431373\\
22.9654006958008	15.1060104370117	36.114990234375	0.87843137254902	0.866666666666667	0.454901960784314\\
22.9958992004395	15.4810104370117	36.1169891357422	0.929411764705882	0.917647058823529	0.450980392156863\\
23.1005973815918	15.8390045166016	36.0289916992188	1	1	0.466666666666667\\
22.3129997253418	14.1280059814453	36.0459899902344	0.768627450980392	0.756862745098039	0.498039215686275\\
22.4025001525879	14.3910064697266	36.2519989013672	0.768627450980392	0.741176470588235	0.501960784313725\\
22.6269989013672	15.3940048217773	36.3719940185547	0.827450980392157	0.819607843137255	0.450980392156863\\
22.4176979064941	15.0770111083984	36.4889984130859	0.8	0.803921568627451	0.458823529411765\\
20.084300994873	14.0010070800781	38.197998046875	0.819607843137255	0.67843137254902	0.317647058823529\\
20.0685005187988	13.7800064086914	38.5090026855469	0.972549019607843	0.929411764705882	0.305882352941176\\
20.4652976989746	13.9860076904297	38.1269989013672	0.882352941176471	0.811764705882353	0.407843137254902\\
20.3853988647461	13.8370056152344	38.4199981689453	0.933333333333333	0.850980392156863	0.333333333333333\\
20.3288993835449	13.6420059204102	38.7389984130859	0.952941176470588	0.866666666666667	0.282352941176471\\
20.4786987304688	13.2720108032227	39.2579956054688	0.945098039215686	0.901960784313726	0.356862745098039\\
20.3000984191895	13.0580062866211	39.5189971923828	0.929411764705882	0.866666666666667	0.368627450980392\\
20.6371002197266	12.5590057373047	39.9079895019531	0.952941176470588	0.917647058823529	0.36078431372549\\
22.2947998046875	12.010009765625	37.6499938964844	0.980392156862745	0.929411764705882	0.4\\
22.1632995605469	12.9300079345703	36.4339904785156	1	1	0.490196078431373\\
20.5316009521484	14.1530075073242	37.8389892578125	0.811764705882353	0.776470588235294	0.486274509803922\\
21.2538986206055	13.8080062866211	37.2339935302734	1	0.956862745098039	0.505882352941176\\
20.877197265625	12.7150115966797	39.6089935302734	0.929411764705882	0.866666666666667	0.356862745098039\\
20.6933975219727	13.0110092163086	39.4299926757812	0.925490196078431	0.858823529411765	0.368627450980392\\
21.1535987854004	13.0410079956055	38.8269958496094	0.996078431372549	1	0.396078431372549\\
21.2038993835449	13.2430038452148	38.4049987792969	1	1	0.396078431372549\\
21.3872985839844	13.2680053710938	37.9230041503906	0.996078431372549	1	0.364705882352941\\
21.5229988098145	13.3970108032227	37.3139953613281	1	1	0.474509803921569\\
22.5071983337402	12.4390106201172	36.4869995117188	1	1	0.490196078431373\\
22.5690994262695	12.6460113525391	36.0329895019531	0.894117647058824	0.792156862745098	0.486274509803922\\
22.8752975463867	12.18701171875	36.0379943847656	1	0.988235294117647	0.482352941176471\\
23.6369972229004	15.8010101318359	36.22900390625	0.933333333333333	0.941176470588235	0.411764705882353\\
23.3442993164062	15.4550094604492	36.4599914550781	0.874509803921569	0.858823529411765	0.458823529411765\\
23.1767997741699	15.0190048217773	36.5619964599609	0.901960784313726	0.862745098039216	0.494117647058824\\
22.0445976257324	14.244010925293	36.1959991455078	0.76078431372549	0.733333333333333	0.498039215686275\\
20.5990982055664	12.302001953125	39.4329986572266	0.988235294117647	0.96078431372549	0.345098039215686\\
21.0696983337402	12.0070037841797	39.1320037841797	0.933333333333333	0.874509803921569	0.403921568627451\\
20.1238975524902	13.0170059204102	38.7769927978516	0.980392156862745	0.980392156862745	0.356862745098039\\
22.0533981323242	12.3700103759766	36.1909942626953	1	0.952941176470588	0.494117647058824\\
20.8141975402832	12.9410095214844	38.3560028076172	1	1	0.462745098039216\\
20.5919990539551	13.1660079956055	38.3820037841797	1	1	0.403921568627451\\
21.328498840332	12.0400085449219	38.5039978027344	0.929411764705882	0.847058823529412	0.443137254901961\\
20.0354995727539	13.401008605957	38.1900024414062	0.972549019607843	0.949019607843137	0.345098039215686\\
20.114200592041	13.6050109863281	37.9189910888672	0.952941176470588	0.913725490196078	0.384313725490196\\
21.7747001647949	12.8240051269531	36.0390014648438	0.874509803921569	0.76078431372549	0.47843137254902\\
21.7183990478516	12.6470031738281	36.4879913330078	1	0.984313725490196	0.498039215686275\\
21.1357002258301	13.0910110473633	37.27099609375	1	1	0.447058823529412\\
20.7706985473633	13.4000091552734	37.6139984130859	0.984313725490196	0.964705882352941	0.443137254901961\\
20.3597984313965	13.3440093994141	38.2850036621094	0.992156862745098	0.996078431372549	0.352941176470588\\
20.24169921875	13.817008972168	37.6159973144531	0.952941176470588	0.913725490196078	0.411764705882353\\
20.6046981811523	14.2250061035156	36.5899963378906	0.737254901960784	0.709803921568627	0.501960784313725\\
21.8850975036621	14.4300079345703	36.3300018310547	0.780392156862745	0.764705882352941	0.490196078431373\\
21.6918983459473	14.2940063476562	36.1799926757812	0.764705882352941	0.737254901960784	0.501960784313725\\
21.3741989135742	13.5850067138672	36.0309906005859	0.717647058823529	0.725490196078431	0.462745098039216\\
20.4586982727051	13.6230087280273	37.7059936523438	0.976470588235294	0.952941176470588	0.372549019607843\\
20.8425979614258	13.5720062255859	37.1060028076172	1	0.968627450980392	0.501960784313725\\
21.1103973388672	13.6850051879883	36.3289947509766	0.843137254901961	0.796078431372549	0.490196078431373\\
20.8933982849121	14.0300064086914	36.3119964599609	0.792156862745098	0.741176470588235	0.501960784313725\\
20.3914985656738	14.2820053100586	36.9619903564453	0.764705882352941	0.745098039215686	0.533333333333333\\
22.5976982116699	15.8270111083984	36.8639984130859	0.729411764705882	0.725490196078431	0.43921568627451\\
20.0335006713867	14.9460067749023	37.0699920654297	0.596078431372549	0.596078431372549	0.458823529411765\\
20.4178009033203	14.5860061645508	36.7200012207031	0.749019607843137	0.752941176470588	0.498039215686275\\
20.1989974975586	14.6010055541992	37.0390014648438	0.670588235294118	0.690196078431373	0.52156862745098\\
22.3103981018066	13.8300094604492	36.4369964599609	0.701960784313725	0.717647058823529	0.462745098039216\\
20.9064979553223	14.3700103759766	37.0309906005859	0.772549019607843	0.756862745098039	0.541176470588235\\
21.0570983886719	14.4470062255859	36.6779937744141	0.741176470588235	0.717647058823529	0.509803921568627\\
20.8158988952637	12.0240020751953	39.4889984130859	0.996078431372549	0.956862745098039	0.372549019607843\\
22.1974983215332	15.4440078735352	36.5449981689453	0.6	0.592156862745098	0.431372549019608\\
20.2996978759766	15.2120056152344	36.9609985351562	0.682352941176471	0.686274509803922	0.458823529411765\\
20.5683975219727	15.4170074462891	36.8609924316406	0.666666666666667	0.666666666666667	0.435294117647059\\
20.8346977233887	15.6980056762695	36.8300018310547	0.356862745098039	0.36078431372549	0.435294117647059\\
21.4325981140137	15.906005859375	36.6019897460938	0.541176470588235	0.509803921568627	0.423529411764706\\
20.3037986755371	14.4270095825195	37.6929931640625	0.549019607843137	0.494117647058824	0.427450980392157\\
20.6853981018066	14.5590057373047	37.2330017089844	0.713725490196078	0.72156862745098	0.549019607843137\\
20.3978996276855	15.0060043334961	37.4550018310547	0.513725490196078	0.509803921568627	0.47843137254902\\
21.3213996887207	15.9500045776367	37.2109985351562	0.482352941176471	0.47843137254902	0.427450980392157\\
22.1478004455566	15.2930068969727	37.0760040283203	0.670588235294118	0.67843137254902	0.466666666666667\\
21.8224983215332	15.5030059814453	37.0670013427734	0.674509803921569	0.674509803921569	0.43921568627451\\
21.5149002075195	15.6700057983398	37.0659942626953	0.631372549019608	0.611764705882353	0.427450980392157\\
20.9498977661133	15.0460052490234	37.0159912109375	0.737254901960784	0.752941176470588	0.486274509803922\\
21.2408981323242	15.6200103759766	37.1579895019531	0.650980392156863	0.647058823529412	0.435294117647059\\
22.160099029541	14.8340072631836	37.0469970703125	0.533333333333333	0.525490196078431	0.43921568627451\\
21.8341979980469	14.85400390625	36.5379943847656	0.792156862745098	0.8	0.466666666666667\\
21.4405975341797	14.7780075073242	36.3589935302734	0.756862745098039	0.764705882352941	0.462745098039216\\
20.5685997009277	14.6630096435547	36.4179992675781	0.807843137254902	0.8	0.482352941176471\\
20.3154983520508	14.8780059814453	36.8820037841797	0.725490196078431	0.741176470588235	0.486274509803922\\
21.4901008605957	15.5950088500977	36.5849914550781	0.647058823529412	0.619607843137255	0.427450980392157\\
21.1427001953125	15.6140060424805	36.6399993896484	0.384313725490196	0.368627450980392	0.419607843137255\\
21.9624977111816	14.6340103149414	36.468994140625	0.8	0.8	0.482352941176471\\
21.3866996765137	14.4490051269531	36.1799926757812	0.780392156862745	0.752941176470588	0.501960784313725\\
21.092399597168	14.2500076293945	36.0910034179688	0.729411764705882	0.701960784313725	0.498039215686275\\
20.8236999511719	14.7570037841797	36.1859893798828	0.850980392156863	0.835294117647059	0.470588235294118\\
21.8796005249023	13.3190078735352	36.4329986572266	0.843137254901961	0.815686274509804	0.474509803921569\\
21.5900001525879	13.9240112304688	36.4949951171875	0.733333333333333	0.705882352941177	0.490196078431373\\
21.029899597168	12.3810119628906	39.7789916992188	0.956862745098039	0.92156862745098	0.352941176470588\\
21.2467994689941	12.4600067138672	39.4309997558594	0.933333333333333	0.874509803921569	0.349019607843137\\
21.4160003662109	12.5750122070312	38.9519958496094	0.96078431372549	0.929411764705882	0.36078431372549\\
21.8546981811523	13.099006652832	36.9299926757812	1	0.945098039215686	0.505882352941176\\
21.8931007385254	12.1380004882812	38.4400024414062	1	0.976470588235294	0.474509803921569\\
20.8051986694336	13.8790054321289	37.9859924316406	0.92156862745098	0.870588235294118	0.411764705882353\\
20.8452987670898	13.2010040283203	39.0719909667969	0.964705882352941	0.937254901960784	0.352941176470588\\
20.6217002868652	13.6360092163086	38.6199951171875	0.972549019607843	0.925490196078431	0.305882352941176\\
20.7373008728027	13.7390060424805	38.3239898681641	0.952941176470588	0.890196078431372	0.337254901960784\\
22.9814987182617	13.8000106811523	36.0429992675781	0.780392156862745	0.807843137254902	0.380392156862745\\
23.5282974243164	15.0030059814453	36.2480010986328	1	1	0.474509803921569\\
23.1352005004883	14.1610107421875	36.2819976806641	0.866666666666667	0.874509803921569	0.466666666666667\\
20.1428985595703	12.8070068359375	39.7099914550781	0.929411764705882	0.866666666666667	0.36078431372549\\
20.814697265625	12.3590087890625	39.14599609375	0.964705882352941	0.933333333333333	0.368627450980392\\
21.0471992492676	12.6000061035156	38.3450012207031	0.996078431372549	0.968627450980392	0.482352941176471\\
23.3381996154785	15.8830108642578	36.4550018310547	0.956862745098039	0.945098039215686	0.447058823529412\\
21.1392974853516	14.1210098266602	36.9089965820312	0.862745098039216	0.803921568627451	0.517647058823529\\
20.1240005493164	12.5960083007812	39.2220001220703	0.949019607843137	0.901960784313726	0.345098039215686\\
20.0095977783203	13.1870040893555	38.4680023193359	0.988235294117647	0.984313725490196	0.341176470588235\\
22.3689994812012	15.7730102539062	36.4299926757812	0.513725490196078	0.494117647058824	0.419607843137255\\
20.149097442627	14.7370071411133	37.6119995117188	0.43921568627451	0.407843137254902	0.411764705882353\\
20.2207984924316	15.7510070800781	37.5579986572266	0.380392156862745	0.352941176470588	0.341176470588235\\
21.0209999084473	15.3830108642578	37.1609954833984	0.690196078431373	0.698039215686274	0.454901960784314\\
20.9911994934082	15.8000106811523	37.3860015869141	0.470588235294118	0.470588235294118	0.435294117647059\\
21.4011993408203	14.9700088500977	36.9729919433594	0.776470588235294	0.784313725490196	0.458823529411765\\
21.7502975463867	15.390007019043	36.5919952392578	0.650980392156863	0.643137254901961	0.431372549019608\\
20.2332992553711	15.5840072631836	37.0379943847656	0.568627450980392	0.564705882352941	0.43921568627451\\
20.1783981323242	15.9660110473633	37.0630035400391	0.443137254901961	0.447058823529412	0.435294117647059\\
21.9804992675781	13.9640045166016	36.5800018310547	0.729411764705882	0.713725490196078	0.486274509803922\\
22.2297973632812	14.4320068359375	36.9039916992188	0.733333333333333	0.698039215686274	0.498039215686275\\
20.7668991088867	12.2990112304688	40.0549926757812	0.984313725490196	0.937254901960784	0.392156862745098\\
21.7621002197266	18.8240051269531	23.5950012207031	0.317647058823529	0.431372549019608	0.325490196078431\\
21.244499206543	19.5030059814453	23.7229919433594	0.333333333333333	0.466666666666667	0.352941176470588\\
21.2821998596191	18.7260055541992	23.5439910888672	0.313725490196078	0.450980392156863	0.333333333333333\\
20.8126983642578	18.6730041503906	23.5690002441406	0.325490196078431	0.470588235294118	0.345098039215686\\
22.7971992492676	18.5580062866211	23.7859954833984	0.250980392156863	0.298039215686275	0.262745098039216\\
23.6082992553711	19.0410079956055	23.968994140625	0.23921568627451	0.305882352941176	0.27843137254902\\
21.7163009643555	19.2720108032227	23.6719970703125	0.325490196078431	0.450980392156863	0.337254901960784\\
21.6933975219727	18.0590057373047	23.5529937744141	0.290196078431373	0.384313725490196	0.32156862745098\\
21.5578994750977	16.2420043945312	23.6839904785156	0.309803921568627	0.392156862745098	0.337254901960784\\
20.6455001831055	16.2900085449219	23.593994140625	0.32156862745098	0.435294117647059	0.352941176470588\\
20.6515998840332	16.7940063476562	23.0509948730469	0.309803921568627	0.415686274509804	0.345098039215686\\
20.9738006591797	16.3790054321289	23.1109924316406	0.290196078431373	0.407843137254902	0.325490196078431\\
21.4568977355957	16.3470077514648	23.1719970703125	0.290196078431373	0.388235294117647	0.32156862745098\\
20.2719993591309	19.3840103149414	23.3009948730469	0.368627450980392	0.517647058823529	0.396078431372549\\
20.8359985351562	19.453010559082	23.2409973144531	0.36078431372549	0.498039215686275	0.376470588235294\\
21.4585990905762	19.5360107421875	23.2229919433594	0.325490196078431	0.450980392156863	0.341176470588235\\
22.5114974975586	19.599006652832	23.4069976806641	0.317647058823529	0.4	0.301960784313725\\
23.9162979125977	19.8770065307617	23.8929901123047	0.274509803921569	0.337254901960784	0.282352941176471\\
23.350700378418	16.2050094604492	22.3489990234375	0.2	0.270588235294118	0.258823529411765\\
23.655200958252	17.5980072021484	22.6689910888672	0.184313725490196	0.258823529411765	0.27843137254902\\
23.7296981811523	18.6630096435547	23.1869964599609	0.219607843137255	0.294117647058824	0.27843137254902\\
22.9780006408691	18.2280044555664	23.718994140625	0.215686274509804	0.27843137254902	0.258823529411765\\
20.3785972595215	19.0890045166016	23.7209930419922	0.364705882352941	0.505882352941176	0.376470588235294\\
20.9242973327637	19.1410064697266	23.6519927978516	0.333333333333333	0.470588235294118	0.352941176470588\\
22.1563987731934	16.140007019043	23.6019897460938	0.286274509803922	0.345098039215686	0.317647058823529\\
21.9025993347168	16.3940048217773	23.6669921875	0.298039215686275	0.376470588235294	0.32156862745098\\
22.3358993530273	17.3670043945312	23.6470031738281	0.254901960784314	0.333333333333333	0.305882352941176\\
21.8255004882812	17.0080108642578	23.6340026855469	0.27843137254902	0.372549019607843	0.317647058823529\\
22.42919921875	16.7020111083984	23.5670013427734	0.270588235294118	0.337254901960784	0.305882352941176\\
22.0705986022949	16.7310104370117	23.64599609375	0.282352941176471	0.364705882352941	0.313725490196078\\
22.2734985351562	16.4270095825195	23.5930023193359	0.27843137254902	0.345098039215686	0.309803921568627\\
21.5590972900391	16.7080078125	23.6309967041016	0.290196078431373	0.396078431372549	0.32156862745098\\
21.0849990844727	16.5270080566406	23.5930023193359	0.298039215686275	0.415686274509804	0.333333333333333\\
22.4664993286133	16.1090087890625	23.4550018310547	0.250980392156863	0.317647058823529	0.301960784313725\\
21.4917984008789	17.6420059204102	23.5370025634766	0.282352941176471	0.388235294117647	0.317647058823529\\
21.4120979309082	17.2040100097656	23.5599975585938	0.282352941176471	0.392156862745098	0.313725490196078\\
21.0696983337402	17.906005859375	23.4859924316406	0.301960784313725	0.43921568627451	0.32156862745098\\
20.0666007995605	16.7430038452148	23.1219940185547	0.329411764705882	0.447058823529412	0.356862745098039\\
20.4020004272461	16.3290100097656	23.1029968261719	0.341176470588235	0.443137254901961	0.376470588235294\\
21.8227005004883	16.2590103149414	23.1920013427734	0.286274509803922	0.36078431372549	0.313725490196078\\
22.1162986755371	16.3840103149414	23.1239929199219	0.270588235294118	0.337254901960784	0.305882352941176\\
22.1222991943359	16.7590103149414	23.1429901123047	0.262745098039216	0.337254901960784	0.305882352941176\\
22.2003974914551	17.088005065918	23.1470031738281	0.247058823529412	0.325490196078431	0.298039215686275\\
21.7249984741211	17.6520080566406	23.0869903564453	0.274509803921569	0.349019607843137	0.309803921568627\\
22.5131988525391	17.6360092163086	23.1600036621094	0.219607843137255	0.294117647058824	0.266666666666667\\
23.1735992431641	17.4710083007812	22.8769989013672	0.192156862745098	0.270588235294118	0.270588235294118\\
22.9903984069824	18.1600036621094	23.1920013427734	0.2	0.266666666666667	0.266666666666667\\
23.3083000183105	17.9390106201172	22.989990234375	0.184313725490196	0.262745098039216	0.27843137254902\\
22.7110977172852	18.3660049438477	23.2509918212891	0.231372549019608	0.282352941176471	0.258823529411765\\
22.3295974731445	18.3210067749023	23.1909942626953	0.258823529411765	0.305882352941176	0.262745098039216\\
23.3521995544434	18.7120056152344	23.3079986572266	0.235294117647059	0.305882352941176	0.27843137254902\\
23.105899810791	18.9410095214844	23.3999938964844	0.270588235294118	0.329411764705882	0.27843137254902\\
23.5258979797363	19.0320053100586	23.427001953125	0.266666666666667	0.325490196078431	0.282352941176471\\
22.8432006835938	19.2210083007812	23.4209899902344	0.301960784313725	0.368627450980392	0.290196078431373\\
20.0629005432129	18.8910064697266	23.2350006103516	0.392156862745098	0.545098039215686	0.411764705882353\\
23.2725982666016	19.317008972168	23.5429992675781	0.294117647058824	0.345098039215686	0.282352941176471\\
21.8162994384766	18.1860046386719	23.0820007324219	0.294117647058824	0.372549019607843	0.301960784313725\\
20.7420997619629	17.3300094604492	23.0139923095703	0.309803921568627	0.450980392156863	0.333333333333333\\
22.0503005981445	18.7040100097656	23.1429901123047	0.305882352941176	0.376470588235294	0.290196078431373\\
20.1767997741699	17.7230072021484	23.0879974365234	0.337254901960784	0.462745098039216	0.372549019607843\\
21.7378005981445	19.1170043945312	23.1419982910156	0.325490196078431	0.435294117647059	0.325490196078431\\
21.2000007629395	18.9910049438477	23.0989990234375	0.345098039215686	0.47843137254902	0.36078431372549\\
21.4771003723145	18.5810089111328	23.0449981689453	0.32156862745098	0.462745098039216	0.345098039215686\\
21.2910995483398	18.0290069580078	23.0090026855469	0.305882352941176	0.419607843137255	0.325490196078431\\
20.7611999511719	17.8860092163086	23.0079956054688	0.305882352941176	0.447058823529412	0.329411764705882\\
21.2331008911133	17.4720077514648	23.0229949951172	0.294117647058824	0.431372549019608	0.317647058823529\\
20.6040992736816	18.8870086669922	23.1380004882812	0.368627450980392	0.513725490196078	0.384313725490196\\
23.4736976623535	18.6700057983398	23.8029937744141	0.211764705882353	0.27843137254902	0.270588235294118\\
23.8918991088867	18.7540054321289	23.7720031738281	0.207843137254902	0.286274509803922	0.27843137254902\\
22.9692993164062	17.5200042724609	23.5410003662109	0.219607843137255	0.301960784313725	0.27843137254902\\
23.081600189209	17.0430068969727	23.3499908447266	0.223529411764706	0.294117647058824	0.274509803921569\\
23.6282997131348	17.8120040893555	23.3669891357422	0.192156862745098	0.266666666666667	0.274509803921569\\
23.4958000183105	17.2300109863281	23.1940002441406	0.2	0.274509803921569	0.266666666666667\\
23.7776985168457	19.3800048828125	24.1499938964844	0.247058823529412	0.317647058823529	0.243137254901961\\
22.9991989135742	19.4140090942383	24.0329895019531	0.305882352941176	0.36078431372549	0.290196078431373\\
23.728099822998	19.7100067138672	24.3329925537109	0.294117647058824	0.341176470588235	0.274509803921569\\
23.6753005981445	16.2250061035156	35.6660003662109	0.858823529411765	0.835294117647059	0.43921568627451\\
23.8237991333008	16.0080108642578	35.4019927978516	1	1	0.368627450980392\\
23.9869995117188	16.3730087280273	35.5329895019531	0.992156862745098	0.945098039215686	0.509803921568627\\
23.9572982788086	19.3550109863281	35.9869995117188	0.584313725490196	0.686274509803922	0.698039215686274\\
22.7099990844727	19.8000106811523	36.3329925537109	0.56078431372549	0.396078431372549	0.356862745098039\\
22.3694000244141	19.8470077514648	36.5350036621094	0.486274509803922	0.325490196078431	0.368627450980392\\
23.0001983642578	19.4080047607422	36.3509979248047	0.607843137254902	0.509803921568627	0.384313725490196\\
22.6293983459473	19.4500045776367	36.4859924316406	0.533333333333333	0.392156862745098	0.36078431372549\\
21.3014984130859	19.4400100708008	36.6490020751953	0.435294117647059	0.309803921568627	0.294117647058824\\
21.8847007751465	19.1870040893555	36.9259948730469	0.411764705882353	0.380392156862745	0.4\\
21.1744003295898	19.0120086669922	36.8109893798828	0.415686274509804	0.231372549019608	0.223529411764706\\
23.8171997070312	18.5360107421875	36.9779968261719	0.690196078431373	0.76078431372549	0.47843137254902\\
23.7033004760742	17.6370086669922	36.9850006103516	0.537254901960784	0.63921568627451	0.466666666666667\\
23.8789978027344	17.838005065918	37.0049896240234	0.541176470588235	0.627450980392157	0.458823529411765\\
23.8593978881836	18.1740112304688	37.0059967041016	0.588235294117647	0.674509803921569	0.466666666666667\\
20.4595985412598	17.4650039672852	36.9879913330078	0.364705882352941	0.333333333333333	0.352941176470588\\
23.9927978515625	17.6130065917969	36.4120025634766	0.701960784313725	0.780392156862745	0.501960784313725\\
23.7043991088867	17.328010559082	36.3280029296875	0.658823529411765	0.745098039215686	0.494117647058824\\
23.3988990783691	17.0970077514648	36.1929931640625	0.537254901960784	0.623529411764706	0.458823529411765\\
20.7607002258301	19.9930038452148	36.6609954833984	0.615686274509804	0	0\\
20.3439979553223	19.3830108642578	36.7829895019531	0.647058823529412	0	0\\
21.1408996582031	19.2670059204102	37.2579956054688	0.396078431372549	0.290196078431373	0.274509803921569\\
21.0318984985352	18.8370056152344	37.3949890136719	0.36078431372549	0.305882352941176	0.305882352941176\\
20.6711006164551	17.1420059204102	37.6519927978516	0.388235294117647	0.329411764705882	0.333333333333333\\
20.3009986877441	17.2090072631836	37.5139923095703	0.462745098039216	0.317647058823529	0.333333333333333\\
21.5610008239746	19.4300079345703	37.3159942626953	0.4	0.372549019607843	0.372549019607843\\
21.4669990539551	19.1000061035156	37.4359893798828	0.4	0.372549019607843	0.372549019607843\\
21.4530982971191	18.776008605957	37.5489959716797	0.419607843137255	0.388235294117647	0.384313725490196\\
23.2073974609375	18.0520095825195	37.0619964599609	0.647058823529412	0.737254901960784	0.494117647058824\\
20.773998260498	17.5070037841797	37.6849975585938	0.341176470588235	0.329411764705882	0.349019607843137\\
20.9999008178711	17.7280044555664	37.6559906005859	0.337254901960784	0.36078431372549	0.376470588235294\\
20.9820976257324	17.2980041503906	37.7819976806641	0.356862745098039	0.356862745098039	0.368627450980392\\
20.4739990234375	16.8070068359375	37.625	0.411764705882353	0.341176470588235	0.333333333333333\\
22.9352989196777	16.3240051269531	36.0989990234375	0.725490196078431	0.737254901960784	0.454901960784314\\
23.9246978759766	17.9870071411133	36.4839935302734	0.835294117647059	0.886274509803922	0.513725490196078\\
23.6126976013184	18.0710067749023	36.5639953613281	0.827450980392157	0.874509803921569	0.501960784313725\\
22.4972991943359	17.7800064086914	36.3580017089844	0.380392156862745	0.368627450980392	0.380392156862745\\
22.3424987792969	19.5160064697266	36.6449890136719	0.47843137254902	0.341176470588235	0.376470588235294\\
22.4295997619629	19.1480102539062	36.6380004882812	0.47843137254902	0.372549019607843	0.372549019607843\\
22.6511001586914	18.4680099487305	36.5419921875	0.474509803921569	0.466666666666667	0.376470588235294\\
21.839298248291	18.7930068969727	37.0090026855469	0.423529411764706	0.376470588235294	0.388235294117647\\
22.1036987304688	18.5860061645508	36.8049926757812	0.427450980392157	0.368627450980392	0.388235294117647\\
22.2259979248047	18.0350036621094	36.4769897460938	0.427450980392157	0.368627450980392	0.384313725490196\\
23.0806999206543	16.8530044555664	36.1060028076172	0.529411764705882	0.588235294117647	0.443137254901961\\
23.3544998168945	16.547004699707	36.4810028076172	0.674509803921569	0.717647058823529	0.486274509803922\\
22.9612007141113	16.5680084228516	36.5919952392578	0.737254901960784	0.76078431372549	0.462745098039216\\
22.1935005187988	16.7640075683594	36.7169952392578	0.827450980392157	0.780392156862745	0.458823529411765\\
22.9388999938965	17.2980041503906	36.7859954833984	0.56078431372549	0.643137254901961	0.458823529411765\\
22.611198425293	17.3070068359375	36.7220001220703	0.607843137254902	0.654901960784314	0.450980392156863\\
22.4049987792969	17.0490112304688	36.6609954833984	0.741176470588235	0.741176470588235	0.458823529411765\\
21.4990005493164	17.4270095825195	37.5910034179688	0.43921568627451	0.447058823529412	0.447058823529412\\
21.8876991271973	17.1880111694336	37.1640014648438	0.505882352941176	0.498039215686275	0.474509803921569\\
20.6149978637695	17.0910110473633	37.1399993896484	0.368627450980392	0.329411764705882	0.337254901960784\\
21.0795974731445	17.9710083007812	37.1369934082031	0.376470588235294	0.392156862745098	0.396078431372549\\
22.1387977600098	17.7320098876953	36.3619995117188	0.458823529411765	0.396078431372549	0.415686274509804\\
21.8071975708008	18.3710098266602	36.9879913330078	0.47843137254902	0.392156862745098	0.407843137254902\\
22.6527976989746	17.6800079345703	36.9039916992188	0.494117647058824	0.56078431372549	0.435294117647059\\
22.334300994873	17.8990097045898	36.9369964599609	0.376470588235294	0.4	0.396078431372549\\
21.8526992797852	18.2300109863281	37.5029907226562	0.501960784313725	0.419607843137255	0.431372549019608\\
20.2504005432129	16.3830108642578	37.0800018310547	0.372549019607843	0.380392156862745	0.364705882352941\\
20.8182983398438	16.0850067138672	37.0220031738281	0.450980392156863	0.474509803921569	0.431372549019608\\
21.0643997192383	16.3210067749023	36.9429931640625	0.447058823529412	0.447058823529412	0.447058823529412\\
21.6958999633789	16.1800079345703	36.4879913330078	0.56078431372549	0.545098039215686	0.47843137254902\\
22.7966003417969	16.5650100708008	36.1329956054688	0.654901960784314	0.666666666666667	0.454901960784314\\
22.2832984924316	17.4540100097656	36.2519989013672	0.423529411764706	0.403921568627451	0.419607843137255\\
21.7676010131836	16.8640060424805	36.3589935302734	0.686274509803922	0.631372549019608	0.501960784313725\\
21.9407005310059	16.5240097045898	36.3399963378906	0.772549019607843	0.698039215686274	0.482352941176471\\
20.8896980285645	16.8570098876953	37.2039947509766	0.372549019607843	0.372549019607843	0.372549019607843\\
21.1340980529785	16.6690063476562	37.0070037841797	0.415686274509804	0.423529411764706	0.43921568627451\\
21.1338996887207	17.5770111083984	37.2310028076172	0.384313725490196	0.396078431372549	0.403921568627451\\
21.3819999694824	17.3600082397461	36.9680023193359	0.450980392156863	0.454901960784314	0.454901960784314\\
21.4903984069824	18.1230087280273	37.1369934082031	0.47843137254902	0.423529411764706	0.423529411764706\\
21.4295997619629	17.7460098266602	37.0930023193359	0.474509803921569	0.443137254901961	0.43921568627451\\
21.5719985961914	16.5220108032227	36.4879913330078	0.623529411764706	0.56078431372549	0.513725490196078\\
21.2859992980957	17.015007019043	36.9400024414062	0.423529411764706	0.435294117647059	0.447058823529412\\
21.163200378418	16.1960067749023	37.4459991455078	0.47843137254902	0.474509803921569	0.470588235294118\\
21.2495002746582	17.156005859375	37.6790008544922	0.388235294117647	0.403921568627451	0.415686274509804\\
21.30419921875	16.838005065918	37.5690002441406	0.419607843137255	0.427450980392157	0.447058823529412\\
21.9508972167969	16.526008605957	36.8379974365234	0.772549019607843	0.705882352941177	0.466666666666667\\
21.8657989501953	19.5440063476562	36.7809906005859	0.435294117647059	0.4	0.419607843137255\\
21.6303977966309	19.8290100097656	36.5619964599609	0.474509803921569	0.368627450980392	0.356862745098039\\
20.7931976318359	19.2700042724609	36.4810028076172	0.509803921568627	0.0901960784313725	0.0823529411764706\\
20.4535980224609	19.6610107421875	36.0630035400391	0.611764705882353	0	0\\
20.1432991027832	18.9460067749023	36.2899932861328	0.917647058823529	0.0431372549019608	0.0823529411764706\\
22.0976982116699	18.7320098876953	37.4550018310547	0.447058823529412	0.372549019607843	0.388235294117647\\
23.0956993103027	18.4230041503906	37.0559997558594	0.729411764705882	0.8	0.498039215686275\\
22.7077980041504	18.5610046386719	37.0469970703125	0.4	0.450980392156863	0.376470588235294\\
21.8861999511719	19.651008605957	37.2689971923828	0.415686274509804	0.392156862745098	0.403921568627451\\
22.2404975891113	19.3970108032227	37.2799987792969	0.443137254901961	0.364705882352941	0.384313725490196\\
22.567798614502	19.9300079345703	36.9599914550781	0.501960784313725	0.329411764705882	0.356862745098039\\
22.5673980712891	19.494010925293	37.0769958496094	0.513725490196078	0.388235294117647	0.364705882352941\\
22.5622978210449	19.0280075073242	37.1169891357422	0.450980392156863	0.443137254901961	0.372549019607843\\
22.9894981384277	18.8240051269531	37.0110015869141	0.564705882352941	0.619607843137255	0.411764705882353\\
22.8985977172852	19.2170104980469	36.9559936523438	0.584313725490196	0.596078431372549	0.4\\
22.918399810791	19.6570053100586	36.8410034179688	0.756862745098039	0.752941176470588	0.443137254901961\\
23.6595001220703	19.3500061035156	36.7339935302734	0.92156862745098	0.941176470588235	0.498039215686275\\
23.4250984191895	19.8250045776367	36.5589904785156	0.831372549019608	0.894117647058824	0.505882352941176\\
20.5886001586914	17.9260101318359	36.9209899902344	0.329411764705882	0.329411764705882	0.352941176470588\\
20.121997833252	19.9260101318359	36.3379974365234	0.619607843137255	0	0\\
20.5275001525879	18.8610076904297	37.1289978027344	0.772549019607843	0	0\\
20.0713996887207	16.8530044555664	37.4810028076172	0.454901960784314	0.294117647058824	0.349019607843137\\
23.5602989196777	19.0640106201172	36.3410034179688	0.83921568627451	0.862745098039216	0.482352941176471\\
23.4934005737305	19.5000076293945	36.1279907226562	0.709803921568627	0.788235294117647	0.501960784313725\\
23.6506004333496	17.3020095825195	36.8589935302734	0.501960784313725	0.615686274509804	0.466666666666667\\
22.7812995910645	16.9330062866211	36.6499938964844	0.67843137254902	0.725490196078431	0.454901960784314\\
23.5298004150391	16.8970108032227	36.6299896240234	0.533333333333333	0.631372549019608	0.47843137254902\\
22.7580986022949	16.2160110473633	36.7089996337891	0.862745098039216	0.803921568627451	0.423529411764706\\
23.8592987060547	16.1730041503906	36.1470031738281	0.968627450980392	0.858823529411765	0.443137254901961\\
23.1529006958008	16.2160110473633	36.5410003662109	0.886274509803922	0.827450980392157	0.470588235294118\\
22.1464004516602	19.3410110473633	36.7939910888672	0.43921568627451	0.368627450980392	0.4\\
22.7686996459961	19.067008972168	36.5029907226562	0.56078431372549	0.486274509803922	0.376470588235294\\
23.0153999328613	18.3080062866211	36.5719909667969	0.588235294117647	0.627450980392157	0.407843137254902\\
21.6238975524902	17.5790100097656	36.7220001220703	0.498039215686275	0.462745098039216	0.458823529411765\\
21.5942001342773	17.1910095214844	36.5469970703125	0.533333333333333	0.525490196078431	0.490196078431373\\
22.6508979797363	16.8650054931641	36.1589965820312	0.533333333333333	0.552941176470588	0.443137254901961\\
22.4632987976074	17.1550064086914	36.1929931640625	0.443137254901961	0.454901960784314	0.427450980392157\\
20.630298614502	16.4680099487305	37.6549987792969	0.392156862745098	0.407843137254902	0.368627450980392\\
20.7995986938477	16.1030044555664	37.5899963378906	0.458823529411765	0.490196078431373	0.43921568627451\\
20.4132995605469	16.0810089111328	37.5959930419922	0.380392156862745	0.454901960784314	0.435294117647059\\
20.7369003295898	16.4910049438477	37.1759948730469	0.4	0.411764705882353	0.380392156862745\\
22.0737991333008	17.5890045166016	37.1230010986328	0.423529411764706	0.407843137254902	0.419607843137255\\
21.6313972473145	20.2540054321289	23.9839935302734	0.388235294117647	0.423529411764706	0.368627450980392\\
20.2327995300293	22.2770080566406	23.7679901123047	0.349019607843137	0.396078431372549	0.4\\
23.0634002685547	20.2040100097656	23.7679901123047	0.305882352941176	0.396078431372549	0.301960784313725\\
23.1456985473633	20.7150039672852	23.9759979248047	0.250980392156863	0.4	0.274509803921569\\
20.3868980407715	20.0560073852539	23.9539947509766	0.294117647058824	0.427450980392157	0.325490196078431\\
20.5942001342773	21.515007019043	23.8710021972656	0.337254901960784	0.396078431372549	0.364705882352941\\
20.0058975219727	20.1790084838867	23.4519958496094	0.352941176470588	0.415686274509804	0.384313725490196\\
20.3214988708496	20.3560104370117	23.5220031738281	0.356862745098039	0.458823529411765	0.396078431372549\\
20.1540985107422	21.047004699707	23.6069946289062	0.4	0.443137254901961	0.423529411764706\\
20.7318992614746	20.3660049438477	23.5359954833984	0.329411764705882	0.466666666666667	0.368627450980392\\
20.991397857666	21.2740097045898	23.8849945068359	0.317647058823529	0.431372549019608	0.349019607843137\\
21.4857978820801	20.9190063476562	23.7469940185547	0.309803921568627	0.450980392156863	0.333333333333333\\
21.3421974182129	20.4460067749023	23.5419921875	0.325490196078431	0.454901960784314	0.341176470588235\\
21.7648010253906	20.0510101318359	23.3970031738281	0.376470588235294	0.431372549019608	0.364705882352941\\
22.418098449707	20.1160049438477	23.5289916992188	0.364705882352941	0.388235294117647	0.32156862745098\\
22.0069007873535	20.5340042114258	23.6009979248047	0.317647058823529	0.423529411764706	0.32156862745098\\
22.7268981933594	21.1320037841797	23.9960021972656	0.23921568627451	0.4	0.262745098039216\\
20.4254989624023	20.8160095214844	24.1569976806641	0.407843137254902	0.501960784313725	0.43921568627451\\
20.0429992675781	21.1060104370117	24.0970001220703	0.407843137254902	0.435294117647059	0.415686274509804\\
21.4843978881836	20.776008605957	24.2129974365234	0.262745098039216	0.403921568627451	0.290196078431373\\
21.5051002502441	21.7360076904297	24.7059936523438	0.325490196078431	0.470588235294118	0.352941176470588\\
20.0748977661133	23.3390045166016	24.4739990234375	0.447058823529412	0.411764705882353	0.427450980392157\\
20.4169998168945	23.5060043334961	24.6849975585938	0.392156862745098	0.384313725490196	0.388235294117647\\
23.0260009765625	22.2710037231445	25.4189910888672	0.282352941176471	0.435294117647059	0.305882352941176\\
22.3687973022461	22.8710098266602	25.7519989013672	0.274509803921569	0.411764705882353	0.305882352941176\\
21.5830993652344	23.4450073242188	25.6349945068359	0.258823529411765	0.27843137254902	0.23921568627451\\
21.2877006530762	23.5660095214844	25.3880004882812	0.286274509803922	0.286274509803922	0.262745098039216\\
22.2888984680176	23.7190093994141	26.5249938964844	0.258823529411765	0.403921568627451	0.290196078431373\\
21.2262001037598	21.599006652832	24.0529937744141	0.32156862745098	0.43921568627451	0.345098039215686\\
23.6539993286133	22.7740097045898	25.5299987792969	0.254901960784314	0.4	0.270588235294118\\
20.1531982421875	23.9860076904297	24.3029937744141	0.23921568627451	0.333333333333333	0.309803921568627\\
21.2566986083984	23.8270111083984	24.7489929199219	0.305882352941176	0.32156862745098	0.270588235294118\\
20.7001991271973	23.3630065917969	24.2330017089844	0.329411764705882	0.345098039215686	0.333333333333333\\
23.8453979492188	20.1230087280273	24.0279998779297	0.176470588235294	0.290196078431373	0.211764705882353\\
22.0508995056152	22.5080108642578	24.7050018310547	0.290196078431373	0.423529411764706	0.32156862745098\\
21.7700004577637	22.7630081176758	24.802001953125	0.274509803921569	0.356862745098039	0.290196078431373\\
21.5587005615234	23.0250091552734	24.8139953613281	0.258823529411765	0.298039215686275	0.254901960784314\\
21.3188972473145	23.328010559082	24.7050018310547	0.274509803921569	0.282352941176471	0.243137254901961\\
21.5741996765137	23.5920104980469	24.9909973144531	0.250980392156863	0.274509803921569	0.223529411764706\\
22.6110000610352	23.0030059814453	25.2789916992188	0.262745098039216	0.415686274509804	0.286274509803922\\
21.9046974182129	23.2920074462891	25.1620025634766	0.243137254901961	0.32156862745098	0.250980392156863\\
21.6283988952637	23.2660064697266	24.9459991455078	0.250980392156863	0.286274509803922	0.23921568627451\\
20.1166000366211	23.9970092773438	25.0769958496094	0.219607843137255	0.309803921568627	0.282352941176471\\
20.108699798584	23.7390060424805	24.7359924316406	0.376470588235294	0.364705882352941	0.368627450980392\\
21.703800201416	23.0760040283203	25.5509948730469	0.270588235294118	0.329411764705882	0.274509803921569\\
21.6083984375	22.4810104370117	25.1620025634766	0.294117647058824	0.403921568627451	0.32156862745098\\
21.4937973022461	22.8130111694336	25.2929992675781	0.262745098039216	0.32156862745098	0.274509803921569\\
23.1787986755371	20.2770080566406	24.3929901123047	0.188235294117647	0.313725490196078	0.262745098039216\\
23.9954986572266	20.265007019043	24.7350006103516	0.188235294117647	0.301960784313725	0.219607843137255\\
23.5678977966309	20.5170059204102	24.677001953125	0.164705882352941	0.301960784313725	0.23921568627451\\
22.0935974121094	22.3030090332031	25.177001953125	0.298039215686275	0.450980392156863	0.329411764705882\\
23.5069007873535	21.5490112304688	25.0999908447266	0.262745098039216	0.403921568627451	0.290196078431373\\
23.0909996032715	21.8060073852539	25.0630035400391	0.298039215686275	0.447058823529412	0.317647058823529\\
23.0761985778809	21.3310089111328	24.77099609375	0.262745098039216	0.403921568627451	0.298039215686275\\
22.6159973144531	22.0380096435547	25.0879974365234	0.32156862745098	0.47843137254902	0.352941176470588\\
22.6269989013672	21.5200042724609	24.7319946289062	0.305882352941176	0.454901960784314	0.325490196078431\\
22.6035995483398	21.015007019043	24.4589996337891	0.262745098039216	0.407843137254902	0.290196078431373\\
22.0093994140625	21.2300109863281	24.4700012207031	0.282352941176471	0.431372549019608	0.305882352941176\\
22.6503982543945	20.4820098876953	24.2519989013672	0.2	0.341176470588235	0.258823529411765\\
20.1544990539551	22.9050064086914	24.3769989013672	0.380392156862745	0.415686274509804	0.415686274509804\\
20.9249992370605	22.4110107421875	24.8379974365234	0.250980392156863	0.329411764705882	0.298039215686275\\
21.0140991210938	22.0240097045898	24.7389984130859	0.286274509803922	0.380392156862745	0.317647058823529\\
20.8315010070801	22.8210067749023	24.8560028076172	0.262745098039216	0.313725490196078	0.301960784313725\\
20.7152976989746	21.8220062255859	24.5500030517578	0.298039215686275	0.388235294117647	0.325490196078431\\
21.0550994873047	21.6590042114258	24.593994140625	0.325490196078431	0.43921568627451	0.345098039215686\\
20.3722991943359	22.0430068969727	24.4129943847656	0.282352941176471	0.356862745098039	0.32156862745098\\
20.4533996582031	21.6020050048828	24.3719940185547	0.337254901960784	0.403921568627451	0.36078431372549\\
20.4570007324219	21.2080078125	24.2779998779297	0.388235294117647	0.470588235294118	0.411764705882353\\
20.1196975708008	21.8580093383789	24.2269897460938	0.313725490196078	0.376470588235294	0.356862745098039\\
20.8705978393555	20.974006652832	24.2789916992188	0.36078431372549	0.490196078431373	0.388235294117647\\
21.8957977294922	23.3890075683594	25.8869934082031	0.250980392156863	0.290196078431373	0.23921568627451\\
22.1821975708008	23.4850082397461	26.2059936523438	0.27843137254902	0.419607843137255	0.309803921568627\\
22.6856002807617	23.0450057983398	26.1269989013672	0.262745098039216	0.407843137254902	0.274509803921569\\
22.9958000183105	23.1480102539062	26.5429992675781	0.231372549019608	0.309803921568627	0.235294117647059\\
23.8657989501953	22.1330108642578	25.7789916992188	0.254901960784314	0.388235294117647	0.250980392156863\\
23.4038009643555	22.422004699707	25.7669982910156	0.254901960784314	0.392156862745098	0.250980392156863\\
23.771598815918	22.5070037841797	26.1569976806641	0.254901960784314	0.4	0.266666666666667\\
23.2187995910645	22.7960052490234	26.1470031738281	0.254901960784314	0.392156862745098	0.262745098039216\\
23.559700012207	23.9310073852539	27.6799926757812	0.227450980392157	0.333333333333333	0.23921568627451\\
21.8848991394043	23.6450042724609	25.3089904785156	0.223529411764706	0.274509803921569	0.211764705882353\\
22.1916999816895	23.7100067138672	25.6239929199219	0.203921568627451	0.274509803921569	0.203921568627451\\
22.8234977722168	23.5830078125	26.0609893798828	0.223529411764706	0.317647058823529	0.231372549019608\\
22.9095993041992	23.2460098266602	25.6799926757812	0.243137254901961	0.372549019607843	0.262745098039216\\
23.3148994445801	23.9390106201172	27.2679901123047	0.215686274509804	0.301960784313725	0.223529411764706\\
23.0583000183105	23.922004699707	26.8320007324219	0.207843137254902	0.282352941176471	0.207843137254902\\
23.44580078125	23.6880111694336	26.9299926757812	0.219607843137255	0.317647058823529	0.231372549019608\\
23.1352996826172	23.656005859375	26.4810028076172	0.219607843137255	0.313725490196078	0.227450980392157\\
23.2781982421875	23.3530044555664	26.0930023193359	0.23921568627451	0.368627450980392	0.258823529411765\\
23.8847007751465	22.9760055541992	25.9869995117188	0.247058823529412	0.388235294117647	0.262745098039216\\
21.3778991699219	22.8300094604492	24.6399993896484	0.258823529411765	0.305882352941176	0.266666666666667\\
21.5764007568359	22.4800109863281	24.5739898681641	0.290196078431373	0.388235294117647	0.313725490196078\\
21.1476974487305	21.9570083618164	24.2030029296875	0.290196078431373	0.392156862745098	0.32156862745098\\
21.5960006713867	21.8080062866211	24.1989898681641	0.325490196078431	0.466666666666667	0.352941176470588\\
20.9664993286133	22.3500061035156	24.2740020751953	0.254901960784314	0.329411764705882	0.294117647058824\\
20.5818977355957	22.4110107421875	24.0220031738281	0.270588235294118	0.329411764705882	0.32156862745098\\
21.8675003051758	22.1080093383789	24.4100036621094	0.32156862745098	0.470588235294118	0.352941176470588\\
23.0705986022949	22.5090103149414	24.968994140625	0.258823529411765	0.407843137254902	0.274509803921569\\
23.6096000671387	22.4500045776367	25.1649932861328	0.254901960784314	0.392156862745098	0.250980392156863\\
23.4220008850098	21.6250076293945	24.4889984130859	0.250980392156863	0.392156862745098	0.27843137254902\\
23.5401992797852	22.0580062866211	24.8069915771484	0.254901960784314	0.392156862745098	0.258823529411765\\
23.1436004638672	23.4680099487305	27.3779907226562	0.219607843137255	0.317647058823529	0.231372549019608\\
22.5902976989746	23.6910095214844	26.9169921875	0.250980392156863	0.290196078431373	0.219607843137255\\
23.4573974609375	23.7320098876953	28.7610015869141	0.184313725490196	0.286274509803922	0.231372549019608\\
23.845100402832	23.5730056762695	29.1679992675781	0.176470588235294	0.290196078431373	0.235294117647059\\
23.861400604248	23.5330047607422	29.718994140625	0.203921568627451	0.301960784313725	0.262745098039216\\
23.5013999938965	23.6550064086914	30.5930023193359	0.274509803921569	0.384313725490196	0.317647058823529\\
23.3321990966797	23.9810104370117	29.3970031738281	0.152941176470588	0.254901960784314	0.203921568627451\\
23.4978981018066	23.8190078735352	29.8249969482422	0.176470588235294	0.286274509803922	0.227450980392157\\
23.5450973510742	23.2200088500977	31.8679962158203	0.337254901960784	0.384313725490196	0.384313725490196\\
23.9246978759766	22.9510040283203	31.7169952392578	0.333333333333333	0.352941176470588	0.376470588235294\\
23.613899230957	23.2820053100586	31.4429931640625	0.341176470588235	0.384313725490196	0.384313725490196\\
23.3458976745605	23.5710067749023	31.6900024414062	0.329411764705882	0.341176470588235	0.372549019607843\\
23.3462982177734	23.6610107421875	31.3040008544922	0.32156862745098	0.372549019607843	0.36078431372549\\
23.6162986755371	23.4070053100586	31.0220031738281	0.329411764705882	0.4	0.376470588235294\\
23.3449974060059	23.7670059204102	30.9400024414062	0.286274509803922	0.372549019607843	0.317647058823529\\
23.999397277832	23.5740051269531	31.5189971923828	0.329411764705882	0.337254901960784	0.372549019607843\\
23.8246002197266	23.8260040283203	31.3170013427734	0.337254901960784	0.376470588235294	0.384313725490196\\
23.9911003112793	23.9960098266602	30.02099609375	0.184313725490196	0.290196078431373	0.235294117647059\\
23.8302993774414	23.5110092163086	28.6600036621094	0.184313725490196	0.317647058823529	0.243137254901961\\
23.361400604248	23.9100036621094	30.2229919433594	0.188235294117647	0.313725490196078	0.215686274509804\\
20.5993995666504	22.72900390625	34.4169921875	0.823529411764706	0.0352941176470588	0.0156862745098039\\
20.6707992553711	22.5250091552734	34.7749938964844	0.596078431372549	0.145098039215686	0.0941176470588235\\
20.7350006103516	22.2920074462891	35.1049957275391	0.380392156862745	0.254901960784314	0.180392156862745\\
20.9116973876953	21.72900390625	35.6329956054688	0.431372549019608	0.203921568627451	0.152941176470588\\
20.8519973754883	22.9720077514648	34.3690032958984	0.843137254901961	0.0431372549019608	0.0274509803921569\\
21.2185974121094	23.0560073852539	34.5019989013672	0.792156862745098	0.0745098039215686	0.0509803921568627\\
22.6759986877441	22.8330078125	34.9120025634766	0.364705882352941	0.266666666666667	0.231372549019608\\
23.1073989868164	22.6430053710938	34.9609985351562	0.368627450980392	0.286274509803922	0.294117647058824\\
23.5144004821777	22.4620056152344	34.9250030517578	0.32156862745098	0.392156862745098	0.411764705882353\\
23.738899230957	20.9140090942383	35.5459899902344	0.466666666666667	0.556862745098039	0.470588235294118\\
20.9067993164062	23.2380065917969	34.1409912109375	0.866666666666667	0.0392156862745098	0.0274509803921569\\
20.9067993164062	23.5160064697266	33.9120025634766	0.866666666666667	0.0392156862745098	0.0352941176470588\\
21.2453994750977	23.7380065917969	33.8519897460938	0.827450980392157	0.0823529411764706	0.0823529411764706\\
23.9820976257324	23.1270065307617	33.47900390625	0.458823529411765	0.470588235294118	0.403921568627451\\
23.7272987365723	23.6660079956055	33.0240020751953	0.333333333333333	0.372549019607843	0.364705882352941\\
23.8208999633789	22.5980072021484	33.6190032958984	0.450980392156863	0.447058823529412	0.403921568627451\\
23.5733985900879	22.849006652832	33.3300018310547	0.443137254901961	0.454901960784314	0.4\\
20.5568008422852	21.0380096435547	35.8459930419922	0.674509803921569	0.101960784313725	0.0980392156862745\\
20.2681999206543	21.2720108032227	35.4830017089844	0.741176470588235	0.0431372549019608	0.0392156862745098\\
23.9216995239258	20.7420043945312	35.052001953125	0.592156862745098	0.627450980392157	0.517647058823529\\
22.8973999023438	23.890007019043	33.2099914550781	0.403921568627451	0.356862745098039	0.352941176470588\\
22.9255981445312	23.6050109863281	33.3929901123047	0.380392156862745	0.333333333333333	0.341176470588235\\
22.9666976928711	23.3320083618164	33.6230010986328	0.384313725490196	0.32156862745098	0.333333333333333\\
22.6590995788574	22.0010070800781	34.9869995117188	0.282352941176471	0.294117647058824	0.270588235294118\\
22.5811004638672	21.6870040893555	35.2109985351562	0.258823529411765	0.313725490196078	0.290196078431373\\
20.2658004760742	20.9030075073242	35.0220031738281	0.690196078431373	0.00784313725490196	0\\
20.4986000061035	20.60400390625	35.4309997558594	0.529411764705882	0.2	0.192156862745098\\
20.5503997802734	23.7840042114258	33.2729949951172	0.823529411764706	0.101960784313725	0.0941176470588235\\
20.502197265625	23.599006652832	33.8150024414062	0.796078431372549	0.156862745098039	0.152941176470588\\
20.4586982727051	23.9600067138672	33.7630004882812	0.8	0.180392156862745	0.180392156862745\\
21.252799987793	21.953010559082	35.5970001220703	0.266666666666667	0.286274509803922	0.223529411764706\\
23.6866989135742	21.7090072631836	35.2599945068359	0.345098039215686	0.396078431372549	0.403921568627451\\
23.3791007995605	21.5250091552734	35.4029998779297	0.392156862745098	0.392156862745098	0.384313725490196\\
23.2239990234375	22.276008605957	35.1790008544922	0.309803921568627	0.349019607843137	0.356862745098039\\
23.0629005432129	21.7730102539062	35.5099945068359	0.349019607843137	0.36078431372549	0.352941176470588\\
23.3940010070801	21.1550064086914	35.5670013427734	0.43921568627451	0.470588235294118	0.443137254901961\\
21.0373992919922	22.547004699707	35.0220031738281	0.274509803921569	0.329411764705882	0.247058823529412\\
23.0391998291016	21.4680099487305	35.6819915771484	0.388235294117647	0.411764705882353	0.403921568627451\\
22.6852989196777	21.797004699707	35.7139892578125	0.250980392156863	0.301960784313725	0.270588235294118\\
20.9608993530273	22.7750091552734	34.6999969482422	0.552941176470588	0.188235294117647	0.133333333333333\\
21.8097991943359	21.765007019043	35.8089904785156	0.27843137254902	0.333333333333333	0.313725490196078\\
21.8805999755859	22.7480087280273	34.9980010986328	0.368627450980392	0.262745098039216	0.231372549019608\\
22.0756988525391	22.3470077514648	35.3739929199219	0.207843137254902	0.352941176470588	0.266666666666667\\
21.3620986938477	21.5910110473633	35.8519897460938	0.349019607843137	0.294117647058824	0.270588235294118\\
23.6774978637695	23.3800048828125	33.5659942626953	0.368627450980392	0.384313725490196	0.368627450980392\\
23.5935974121094	23.6550064086914	33.3789978027344	0.329411764705882	0.345098039215686	0.345098039215686\\
23.3821983337402	23.6600036621094	33.718994140625	0.329411764705882	0.333333333333333	0.341176470588235\\
23.0308990478516	23.7300109863281	33.9359893798828	0.396078431372549	0.329411764705882	0.337254901960784\\
22.6459999084473	23.7180099487305	34.0889892578125	0.537254901960784	0.305882352941176	0.309803921568627\\
23.4468994140625	23.1370086669922	34.2630004882812	0.403921568627451	0.329411764705882	0.349019607843137\\
22.4235000610352	23.9600067138672	33.8949890136719	0.643137254901961	0.298039215686275	0.294117647058824\\
22.8750991821289	23.4720077514648	34.2639923095703	0.466666666666667	0.286274509803922	0.305882352941176\\
22.1880989074707	23.6980056762695	34.1299896240234	0.686274509803922	0.203921568627451	0.2\\
23.3859977722168	22.8510055541992	34.6490020751953	0.356862745098039	0.333333333333333	0.356862745098039\\
23.7888984680176	23.0050048828125	34.1009979248047	0.411764705882353	0.423529411764706	0.396078431372549\\
23.1180992126465	23.2070083618164	34.4199981689453	0.435294117647059	0.27843137254902	0.305882352941176\\
23.6830978393555	22.8640060424805	34.4329986572266	0.368627450980392	0.392156862745098	0.403921568627451\\
22.999698638916	22.9690093994141	34.7079925537109	0.427450980392157	0.250980392156863	0.258823529411765\\
23.6418991088867	22.8950042724609	32.9239959716797	0.415686274509804	0.423529411764706	0.392156862745098\\
23.2978973388672	23.4660110473633	32.9169921875	0.36078431372549	0.329411764705882	0.337254901960784\\
23.2351989746094	23.8630065917969	32.7610015869141	0.32156862745098	0.333333333333333	0.337254901960784\\
23.4334983825684	23.1870040893555	32.7169952392578	0.384313725490196	0.36078431372549	0.356862745098039\\
23.4804000854492	23.2170104980469	32.2789916992188	0.384313725490196	0.36078431372549	0.352941176470588\\
23.3315010070801	23.5610046386719	32.0970001220703	0.372549019607843	0.333333333333333	0.337254901960784\\
23.9475975036621	22.7590103149414	32.6219940185547	0.454901960784314	0.458823529411765	0.4\\
21.1285972595215	23.3390045166016	33.4960021972656	0.862745098039216	0.0392156862745098	0.0274509803921569\\
20.7523994445801	23.1610107421875	33.5049896240234	0.886274509803922	0.0274509803921569	0.0196078431372549\\
22.6196975708008	23.8290100097656	33.3600006103516	0.482352941176471	0.356862745098039	0.352941176470588\\
22.6400985717773	23.5400085449219	33.5889892578125	0.447058823529412	0.325490196078431	0.333333333333333\\
22.301399230957	23.6860046386719	33.4909973144531	0.572549019607843	0.32156862745098	0.317647058823529\\
20.9235992431641	22.6250076293945	33.9989929199219	0.776470588235294	0.0549019607843137	0.0313725490196078\\
20.0193977355957	22.4550094604492	33.5670013427734	0.690196078431373	0.0352941176470588	0.0431372549019608\\
20.4902000427246	22.0950088500977	34.1159973144531	0.752941176470588	0.0196078431372549	0.00784313725490196\\
22.524097442627	23.0680084228516	34.0599975585938	0.454901960784314	0.254901960784314	0.274509803921569\\
22.0970001220703	23.1200103759766	33.9949951171875	0.486274509803922	0.243137254901961	0.243137254901961\\
20.1227989196777	21.9430084228516	33.9459991455078	0.756862745098039	0	0\\
22.3461990356445	22.7640075683594	34.343994140625	0.396078431372549	0.258823529411765	0.231372549019608\\
22.2230987548828	21.5680084228516	35.3639984130859	0.384313725490196	0.23921568627451	0.2\\
21.8313980102539	21.7200088500977	35.2419891357422	0.466666666666667	0.188235294117647	0.129411764705882\\
22.2402000427246	21.0060043334961	35.7870025634766	0.486274509803922	0.298039215686275	0.294117647058824\\
21.9402008056641	23.4670104980469	33.6429901123047	0.63921568627451	0.235294117647059	0.231372549019608\\
21.9200973510742	22.1100082397461	34.9299926757812	0.219607843137255	0.32156862745098	0.247058823529412\\
21.4407005310059	21.0890045166016	35.6029968261719	0.498039215686275	0.286274509803922	0.27843137254902\\
21.8358001708984	20.9040069580078	35.8289947509766	0.56078431372549	0.215686274509804	0.211764705882353\\
21.1451988220215	22.5050048828125	34.3209991455078	0.498039215686275	0.203921568627451	0.141176470588235\\
20.6288986206055	21.9210052490234	34.5079956054688	0.737254901960784	0.0313725490196078	0.0156862745098039\\
20.4907989501953	21.2910079956055	34.9290008544922	0.756862745098039	0.0117647058823529	0.0156862745098039\\
21.3318977355957	22.8110046386719	34.072998046875	0.52156862745098	0.211764705882353	0.152941176470588\\
20.8404998779297	22.2640075683594	34.3580017089844	0.619607843137255	0.109803921568627	0.0627450980392157\\
21.206600189209	22.2660064697266	34.6470031738281	0.309803921568627	0.294117647058824	0.215686274509804\\
20.9717979431152	22.010009765625	34.7910003662109	0.505882352941176	0.172549019607843	0.109803921568627\\
21.5756988525391	22.2800064086914	34.7379913330078	0.207843137254902	0.352941176470588	0.266666666666667\\
21.5009002685547	22.5590057373047	34.427001953125	0.368627450980392	0.286274509803922	0.211764705882353\\
21.3950996398926	21.953010559082	35.0139923095703	0.337254901960784	0.254901960784314	0.184313725490196\\
21.4329986572266	21.515007019043	35.3309936523438	0.494117647058824	0.196078431372549	0.164705882352941\\
20.8103981018066	21.4240112304688	35.1380004882812	0.729411764705882	0.0509803921568627	0.0313725490196078\\
20.72509765625	21.6910095214844	34.8690032958984	0.709803921568627	0.0549019607843137	0.0274509803921569\\
21.0785980224609	21.2790069580078	35.3659973144531	0.647058823529412	0.12156862745098	0.105882352941176\\
20.999698638916	20.838005065918	35.5899963378906	0.6	0.149019607843137	0.145098039215686\\
23.165699005127	21.3660049438477	35.0079956054688	0.419607843137255	0.443137254901961	0.435294117647059\\
23.6867980957031	21.7920074462891	34.7050018310547	0.333333333333333	0.4	0.415686274509804\\
23.5599975585938	21.4150085449219	34.8609924316406	0.349019607843137	0.388235294117647	0.396078431372549\\
23.9664993286133	22.3430099487305	34.0480041503906	0.419607843137255	0.431372549019608	0.415686274509804\\
23.9556007385254	21.5160064697266	34.8239898681641	0.317647058823529	0.415686274509804	0.443137254901961\\
23.8659973144531	21.1170043945312	34.9359893798828	0.474509803921569	0.509803921568627	0.470588235294118\\
23.4038009643555	21.067008972168	35.0149993896484	0.482352941176471	0.501960784313725	0.486274509803922\\
23.6204986572266	20.817008972168	35.0739898681641	0.541176470588235	0.568627450980392	0.517647058823529\\
23.1916999816895	22.8470077514648	33.9660034179688	0.392156862745098	0.364705882352941	0.372549019607843\\
23.1672973632812	22.6120071411133	34.2639923095703	0.372549019607843	0.329411764705882	0.352941176470588\\
23.5410995483398	22.5720062255859	34.0079956054688	0.431372549019608	0.43921568627451	0.411764705882353\\
22.9512977600098	20.7320098876953	35.5469970703125	0.443137254901961	0.486274509803922	0.486274509803922\\
23.3111991882324	20.7270050048828	35.2519989013672	0.529411764705882	0.545098039215686	0.517647058823529\\
23.4622001647949	22.7940063476562	33.6999969482422	0.4	0.431372549019608	0.411764705882353\\
20.1935997009277	20.1010055541992	35.5989990234375	0.643137254901961	0.0627450980392157	0.0274509803921569\\
23.7612991333008	20.5450057983398	35.8339996337891	0.725490196078431	0.729411764705882	0.537254901960784\\
21.5330009460449	23.9320068359375	33.1959991455078	0.815686274509804	0.101960784313725	0.105882352941176\\
21.2202987670898	23.9710083007812	33.14599609375	0.835294117647059	0.0627450980392157	0.0627450980392157\\
20.5169982910156	21.7010040283203	35.4049987792969	0.6	0.117647058823529	0.0705882352941176\\
20.3332977294922	22.4520111083984	34.4440002441406	0.803921568627451	0.0117647058823529	0.00392156862745098\\
20.4444007873535	21.9670104980469	35.1389923095703	0.568627450980392	0.137254901960784	0.0862745098039216\\
20.146800994873	21.890007019043	34.8260040283203	0.756862745098039	0.0156862745098039	0.00784313725490196\\
20.8480987548828	23.8210067749023	33.7369995117188	0.831372549019608	0.0627450980392157	0.0588235294117647\\
20.059497833252	23.7300109863281	33.8130035400391	0.803921568627451	0.203921568627451	0.211764705882353\\
21.3727989196777	20.0850067138672	36.9019927978516	0.545098039215686	0.231372549019608	0.207843137254902\\
21.8395004272461	20.3260040283203	36.8829956054688	0.427450980392157	0.352941176470588	0.4\\
22.4995994567871	20.4600067138672	36.1049957275391	0.533333333333333	0.494117647058824	0.419607843137255\\
22.4141006469727	20.1590042114258	36.3450012207031	0.415686274509804	0.368627450980392	0.372549019607843\\
22.1060981750488	20.8180084228516	36.5489959716797	0.403921568627451	0.345098039215686	0.4\\
21.8144989013672	20.6660079956055	36.6210021972656	0.443137254901961	0.333333333333333	0.372549019607843\\
21.7539978027344	21.015007019043	36.3459930419922	0.447058823529412	0.32156862745098	0.356862745098039\\
22.0904998779297	21.1150054931641	36.3130035400391	0.396078431372549	0.337254901960784	0.396078431372549\\
21.8703002929688	21.3950042724609	36.0849914550781	0.443137254901961	0.337254901960784	0.372549019607843\\
22.3839988708496	21.276008605957	36.1829986572266	0.403921568627451	0.352941176470588	0.403921568627451\\
21.9992980957031	20.0760040283203	36.489990234375	0.380392156862745	0.317647058823529	0.376470588235294\\
22.0859985351562	20.3740081787109	36.2669982910156	0.419607843137255	0.364705882352941	0.407843137254902\\
21.8185997009277	20.5650100708008	36.0769958496094	0.443137254901961	0.345098039215686	0.380392156862745\\
22.5412979125977	20.3190078735352	36.7919921875	0.564705882352941	0.541176470588235	0.431372549019608\\
22.9610977172852	20.0850067138672	36.6529998779297	0.654901960784314	0.643137254901961	0.443137254901961\\
23.3451995849609	20.3550109863281	36.2480010986328	0.635294117647059	0.635294117647059	0.447058823529412\\
21.5028991699219	24.1650085449219	25.8759918212891	0.250980392156863	0.27843137254902	0.250980392156863\\
22.3255996704102	24.015007019043	26.8710021972656	0.266666666666667	0.247058823529412	0.184313725490196\\
22.3029975891113	25.7270050048828	27.85400390625	0.52156862745098	0.145098039215686	0.0627450980392157\\
21.7339973449707	27.5980072021484	27.8199920654297	0.749019607843137	0.00784313725490196	0.00392156862745098\\
21.8955993652344	27.0370101928711	27.8239898681641	0.850980392156863	0	0\\
20.5226974487305	24.0360107421875	24.3919982910156	0.325490196078431	0.309803921568627	0.286274509803922\\
22.7490005493164	24.2330093383789	26.7409973144531	0.203921568627451	0.23921568627451	0.184313725490196\\
22.1587982177734	24.1860046386719	25.864990234375	0.298039215686275	0.301960784313725	0.270588235294118\\
21.8519973754883	24.0810089111328	25.4519958496094	0.313725490196078	0.309803921568627	0.290196078431373\\
21.7123985290527	25.385009765625	26.7890014648438	0.705882352941177	0	0\\
21.4659004211426	25.3210067749023	26.47900390625	0.72156862745098	0	0.00392156862745098\\
21.5196990966797	24.3740081787109	25.2519989013672	0.372549019607843	0.325490196078431	0.301960784313725\\
20.6156005859375	24.297004699707	24.5989990234375	0.345098039215686	0.313725490196078	0.298039215686275\\
20.2642974853516	24.6640090942383	25.0889892578125	0.388235294117647	0.294117647058824	0.27843137254902\\
20.4959983825684	27.7700042724609	27.1119995117188	0.76078431372549	0	0\\
20.5158996582031	27.2010040283203	26.9290008544922	0.76078431372549	0	0\\
20.2831993103027	25.8640060424805	26.4049987792969	0.670588235294118	0.0352941176470588	0.0196078431372549\\
20.0676002502441	25.5620040893555	26.2109985351562	0.666666666666667	0.0313725490196078	0.0274509803921569\\
20.9395980834961	25.922004699707	26.7149963378906	0.666666666666667	0.0352941176470588	0.0156862745098039\\
20.6754989624023	25.7040100097656	26.4749908447266	0.666666666666667	0.0274509803921569	0.0235294117647059\\
20.8770980834961	24.4340057373047	24.8130035400391	0.364705882352941	0.325490196078431	0.309803921568627\\
20.1159973144531	25.2010040283203	25.9889984130859	0.670588235294118	0.0156862745098039	0.0196078431372549\\
21.0000991821289	24.6130065917969	25.9059906005859	0.36078431372549	0.262745098039216	0.211764705882353\\
20.9939994812012	25.5850067138672	27.1940002441406	0.6	0.0862745098039216	0.0392156862745098\\
21.1394996643066	26.3820037841797	27.6199951171875	0.917647058823529	0.00392156862745098	0\\
20.3050003051758	26.3120040893555	27.1190032958984	0.701960784313725	0.0549019607843137	0.0235294117647059\\
21.3106002807617	26.7340087890625	27.8589935302734	0.92156862745098	0	0\\
21.3034973144531	27.1690063476562	27.9709930419922	0.819607843137255	0	0\\
21.480899810791	26.3660049438477	27.9279937744141	0.925490196078431	0.00392156862745098	0\\
20.7035980224609	24.724006652832	26.0589904785156	0.43921568627451	0.192156862745098	0.156862745098039\\
20.4230003356934	24.6100082397461	25.9109954833984	0.364705882352941	0.262745098039216	0.207843137254902\\
20.1413993835449	24.4310073852539	25.8260040283203	0.325490196078431	0.301960784313725	0.258823529411765\\
20.1464004516602	24.2140045166016	25.4559936523438	0.36078431372549	0.32156862745098	0.298039215686275\\
20.3982009887695	24.8290100097656	26.2729949951172	0.505882352941176	0.137254901960784	0.117647058823529\\
20.6793975830078	24.9340057373047	26.4039916992188	0.552941176470588	0.0980392156862745	0.0823529411764706\\
20.0785980224609	24.9960098266602	26.4510040283203	0.545098039215686	0.105882352941176	0.0901960784313725\\
20.0785980224609	25.3750076293945	26.6779937744141	0.643137254901961	0.0274509803921569	0.0274509803921569\\
20.4284973144531	25.4700088500977	26.8379974365234	0.619607843137255	0.0196078431372549	0.0156862745098039\\
20.7304000854492	25.4820098876953	26.9739990234375	0.568627450980392	0.0549019607843137	0.0274509803921569\\
20.6240997314453	25.8870086669922	27.1179962158203	0.647058823529412	0.0666666666666667	0.0274509803921569\\
22.2269973754883	25.4380111694336	27.4409942626953	0.270588235294118	0.2	0.105882352941176\\
21.8401985168457	24.8010101318359	26.0179901123047	0.388235294117647	0.258823529411765	0.207843137254902\\
21.8586006164551	25.0520095825195	26.4250030517578	0.325490196078431	0.231372549019608	0.180392156862745\\
22.121898651123	25.1170043945312	26.8499908447266	0.32156862745098	0.152941176470588	0.0980392156862745\\
22.4326972961426	24.6790084838867	26.7059936523438	0.176470588235294	0.254901960784314	0.184313725490196\\
22.7495994567871	24.6120071411133	27.1419982910156	0.223529411764706	0.207843137254902	0.133333333333333\\
21.162899017334	24.5720062255859	25.0879974365234	0.364705882352941	0.325490196078431	0.305882352941176\\
21.0162010192871	24.8350067138672	25.3119964599609	0.380392156862745	0.305882352941176	0.290196078431373\\
20.8026008605957	25.0350036621094	25.6080017089844	0.607843137254902	0.0627450980392157	0.0862745098039216\\
21.0473976135254	25.5340042114258	26.5049896240234	0.713725490196078	0	0\\
21.2113990783691	24.9510040283203	25.6129913330078	0.450980392156863	0.223529411764706	0.211764705882353\\
20.9782981872559	25.1660079956055	25.9120025634766	0.690196078431373	0	0.0235294117647059\\
20.5723991394043	25.2000045776367	25.9550018310547	0.670588235294118	0.0156862745098039	0.0392156862745098\\
21.2030982971191	25.2720108032227	26.2129974365234	0.717647058823529	0	0.00392156862745098\\
21.2994995117188	25.6310043334961	26.7440032958984	0.666666666666667	0.0117647058823529	0.00784313725490196\\
20.130199432373	27.1700057983398	27.3159942626953	0.76078431372549	0	0\\
21.5734977722168	26.7630081176758	27.4349975585938	0.819607843137255	0	0.00784313725490196\\
21.0965995788574	26.9360046386719	27.1389923095703	0.788235294117647	0	0.00392156862745098\\
21.3456001281738	27.7690048217773	27.5549926757812	0.729411764705882	0.0117647058823529	0.00784313725490196\\
20.9829978942871	27.4340057373047	27.2209930419922	0.756862745098039	0.00392156862745098	0.00392156862745098\\
20.9142990112305	27.8950042724609	27.3419952392578	0.776470588235294	0	0.00392156862745098\\
20.219898223877	24.8190078735352	25.4209899902344	0.458823529411765	0.219607843137255	0.207843137254902\\
20.1965980529785	24.2850036621094	24.5619964599609	0.341176470588235	0.313725490196078	0.294117647058824\\
21.263500213623	24.4210052490234	25.8419952392578	0.325490196078431	0.301960784313725	0.258823529411765\\
21.5244979858398	24.890007019043	26.8609924316406	0.356862745098039	0.137254901960784	0.0862745098039216\\
21.2002983093262	25.0410079956055	26.8059997558594	0.592156862745098	0.0392156862745098	0.0313725490196078\\
21.3194007873535	25.5930099487305	27.4459991455078	0.768627450980392	0.0666666666666667	0.0235294117647059\\
21.570198059082	25.2180099487305	27.3430023193359	0.337254901960784	0.156862745098039	0.0862745098039216\\
22.1418991088867	24.4230041503906	27.0099945068359	0.196078431372549	0.235294117647059	0.172549019607843\\
22.2593002319336	24.6420059204102	27.4639892578125	0.149019607843137	0.250980392156863	0.172549019607843\\
22.5986976623535	24.4100036621094	27.8170013427734	0.227450980392157	0.254901960784314	0.196078431372549\\
23.4572982788086	24.2010040283203	28.2259979248047	0.180392156862745	0.282352941176471	0.231372549019608\\
23.8672981262207	24.0710067749023	28.8190002441406	0.211764705882353	0.274509803921569	0.219607843137255\\
23.205997467041	25.224006652832	30.4219970703125	0.447058823529412	0.227450980392157	0.227450980392157\\
23.3834991455078	24.6170043945312	29.0390014648438	0.188235294117647	0.282352941176471	0.250980392156863\\
23.2052001953125	24.0640106201172	30.6579895019531	0.231372549019608	0.286274509803922	0.274509803921569\\
23.1086006164551	24.1860046386719	31.1730041503906	0.266666666666667	0.333333333333333	0.337254901960784\\
22.8266983032227	24.8070068359375	31.8979949951172	0.301960784313725	0.337254901960784	0.333333333333333\\
22.8302001953125	25.6180038452148	31.9550018310547	0.63921568627451	0.176470588235294	0.192156862745098\\
22.757698059082	25.9080047607422	31.7740020751953	0.686274509803922	0.133333333333333	0.156862745098039\\
22.6907005310059	26.2530059814453	31.7249908447266	0.737254901960784	0.0666666666666667	0.0862745098039216\\
22.6919975280762	26.6580047607422	31.6369934082031	0.788235294117647	0.0117647058823529	0.0196078431372549\\
22.6904983520508	27.1100082397461	31.6029968261719	0.862745098039216	0	0\\
22.7630004882812	27.4710083007812	31.197998046875	0.772549019607843	0.0156862745098039	0.0117647058823529\\
23.0216979980469	25.6770095825195	30.7559967041016	0.698039215686274	0.101960784313725	0.125490196078431\\
22.8567008972168	25.9280090332031	29.6109924316406	0.752941176470588	0.0588235294117647	0.0313725490196078\\
23.2071990966797	24.4650039672852	28.0240020751953	0.101960784313725	0.290196078431373	0.235294117647059\\
22.4459991455078	27.6980056762695	28.8000030517578	0.854901960784314	0.00392156862745098	0.00784313725490196\\
22.3377990722656	27.3060073852539	28.5199890136719	0.843137254901961	0.0156862745098039	0.0196078431372549\\
22.2359008789062	26.9520111083984	28.2509918212891	0.894117647058824	0.00784313725490196	0.0156862745098039\\
22.6189994812012	24.8710098266602	28.75	0.235294117647059	0.227450980392157	0.176470588235294\\
22.0957984924316	25.599006652832	28.4559936523438	0.752941176470588	0.0392156862745098	0.0117647058823529\\
21.869800567627	25.6880111694336	28.1349945068359	0.827450980392157	0.0352941176470588	0.0117647058823529\\
21.6697998046875	25.974006652832	28.0119934082031	0.901960784313726	0.0156862745098039	0.00392156862745098\\
22.0799980163574	27.276008605957	31.8109893798828	0.858823529411765	0.00392156862745098	0\\
22.7112007141113	25.0460052490234	29.7070007324219	0.176470588235294	0.290196078431373	0.258823529411765\\
22.6459999084473	25.2890090942383	30.7850036621094	0.368627450980392	0.235294117647059	0.231372549019608\\
22.5662994384766	25.4820098876953	30.2019958496094	0.52156862745098	0.184313725490196	0.192156862745098\\
21.9147987365723	26.0530090332031	28.4069976806641	0.980392156862745	0	0\\
22.0869979858398	26.047004699707	28.7870025634766	0.941176470588235	0	0\\
22.2621994018555	25.8590087890625	29.1779937744141	0.725490196078431	0.0549019607843137	0.0235294117647059\\
22.3041000366211	27.1700057983398	30.9960021972656	0.784313725490196	0.0156862745098039	0.0117647058823529\\
22.1797981262207	27.5860061645508	29.3939971923828	0.968627450980392	0.00784313725490196	0.0117647058823529\\
22.2658996582031	26.1390075683594	29.5350036621094	0.725490196078431	0.0705882352941176	0.0431372549019608\\
23.0492973327637	24.4460067749023	31.9759979248047	0.266666666666667	0.337254901960784	0.345098039215686\\
23.5764007568359	24.2170104980469	28.6179962158203	0.207843137254902	0.274509803921569	0.227450980392157\\
23.627197265625	24.2840042114258	28.9929962158203	0.223529411764706	0.286274509803922	0.250980392156863\\
23.2732009887695	25.0010070800781	31.5279998779297	0.392156862745098	0.325490196078431	0.32156862745098\\
23.6322975158691	24.1710052490234	31.4429931640625	0.266666666666667	0.341176470588235	0.349019607843137\\
23.7648010253906	24.010009765625	30.9909973144531	0.270588235294118	0.333333333333333	0.341176470588235\\
23.5020980834961	24.5020065307617	31.1569976806641	0.27843137254902	0.333333333333333	0.333333333333333\\
23.8838996887207	24.1220092773438	29.2259979248047	0.207843137254902	0.282352941176471	0.243137254901961\\
23.5753974914551	24.4860076904297	29.7639923095703	0.203921568627451	0.309803921568627	0.290196078431373\\
23.7499008178711	24.244010925293	29.9909973144531	0.231372549019608	0.298039215686275	0.282352941176471\\
23.7996978759766	24.1250076293945	30.3369903564453	0.243137254901961	0.301960784313725	0.294117647058824\\
22.630298614502	27.8500061035156	31.6569976806641	0.980392156862745	0.0431372549019608	0.0549019607843137\\
22.6394004821777	27.4680099487305	31.7259979248047	0.92156862745098	0.0196078431372549	0.0235294117647059\\
22.0666007995605	27.3960037231445	28.1219940185547	0.819607843137255	0.0117647058823529	0.0196078431372549\\
22.8359985351562	25.9950103759766	31.4279937744141	0.694117647058824	0.12156862745098	0.141176470588235\\
22.7870979309082	26.4210052490234	31.2980041503906	0.76078431372549	0.0392156862745098	0.0549019607843137\\
22.7402000427246	27.4180068969727	29.6719970703125	0.976470588235294	0.00784313725490196	0.00784313725490196\\
22.8129997253418	26.5730056762695	30.8209991455078	0.803921568627451	0	0.00392156862745098\\
22.7964973449707	27.1290054321289	30.7209930419922	0.823529411764706	0.00784313725490196	0.00392156862745098\\
22.6189994812012	26.9750061035156	29.2850036621094	0.952941176470588	0	0\\
22.5756988525391	26.4610061645508	28.9570007324219	0.854901960784314	0	0\\
22.8625984191895	26.2060089111328	30.4889984130859	0.796078431372549	0	0.0156862745098039\\
22.7872009277344	27.2750091552734	30.1799926757812	0.843137254901961	0.0274509803921569	0.0274509803921569\\
21.2730979919434	27.9890060424805	28.2209930419922	0.776470588235294	0.00392156862745098	0.00784313725490196\\
23.1161003112793	25.0640106201172	28.9169921875	0.196078431372549	0.250980392156863	0.203921568627451\\
22.8824996948242	25.2330093383789	28.3840026855469	0.454901960784314	0.129411764705882	0.0823529411764706\\
23.1287994384766	25.3330078125	29.8049926757812	0.447058823529412	0.168627450980392	0.156862745098039\\
22.2589988708496	25.6540069580078	31.8470001220703	0.572549019607843	0.231372549019608	0.243137254901961\\
22.4628982543945	25.4480056762695	31.6289978027344	0.501960784313725	0.254901960784314	0.258823529411765\\
22.4904975891113	25.599006652832	31.1969909667969	0.56078431372549	0.156862745098039	0.164705882352941\\
22.2781982421875	26.2950057983398	31.3949890136719	0.784313725490196	0.0235294117647059	0.0431372549019608\\
22.0904998779297	26.4450073242188	31.8359985351562	0.749019607843137	0.0509803921568627	0.0705882352941176\\
22.3470001220703	26.3580093383789	30.8690032958984	0.776470588235294	0.00392156862745098	0.00784313725490196\\
22.298999786377	26.7160110473633	31.1389923095703	0.803921568627451	0	0\\
22.4459991455078	25.8940048217773	30.6389923095703	0.607843137254902	0.0862745098039216	0.0784313725490196\\
22.2252998352051	27.0390090942383	31.4639892578125	0.811764705882353	0	0\\
22.334400177002	25.1230087280273	28.3629913330078	0.329411764705882	0.188235294117647	0.129411764705882\\
22.3068008422852	25.4660110473633	28.8000030517578	0.572549019607843	0.0862745098039216	0.0470588235294118\\
23.0984992980957	24.328010559082	30.2679901123047	0.223529411764706	0.286274509803922	0.262745098039216\\
22.9197006225586	24.6500091552734	30.8699951171875	0.250980392156863	0.309803921568627	0.298039215686275\\
22.8330993652344	24.8700103759766	30.2779998779297	0.23921568627451	0.298039215686275	0.282352941176471\\
22.2973976135254	27.7980041503906	29.77099609375	0.956862745098039	0.0117647058823529	0.00784313725490196\\
22.2794990539551	27.3830108642578	29.864990234375	0.913725490196078	0.0156862745098039	0.0156862745098039\\
22.2532997131348	26.906005859375	30.0390014648438	0.776470588235294	0.0431372549019608	0.0392156862745098\\
22.0452003479004	27.3910064697266	29.0469970703125	0.937254901960784	0.00784313725490196	0.00784313725490196\\
21.7257995605469	27.1020050048828	28.4069976806641	0.819607843137255	0.0156862745098039	0.0196078431372549\\
22.111198425293	26.5040054321289	29.125	0.905882352941176	0.00392156862745098	0\\
21.617000579834	26.765007019043	28.1809997558594	0.843137254901961	0.0156862745098039	0.0235294117647059\\
23.4897994995117	24.6740112304688	32.1730041503906	0.305882352941176	0.345098039215686	0.345098039215686\\
23.0085983276367	25.3230056762695	32.1169891357422	0.556862745098039	0.341176470588235	0.349019607843137\\
21.5517997741699	24.0110092163086	33.7259979248047	0.647058823529412	0.0862745098039216	0.105882352941176\\
22.2203979492188	24.5910110473633	33.4239959716797	0.564705882352941	0.235294117647059	0.250980392156863\\
22.5552978515625	25.1580047607422	32.8949890136719	0.52156862745098	0.223529411764706	0.23921568627451\\
22.8163986206055	25.1710052490234	32.7489929199219	0.450980392156863	0.254901960784314	0.274509803921569\\
22.9049987792969	25.2930068969727	32.4369964599609	0.517647058823529	0.341176470588235	0.349019607843137\\
23.6787986755371	24.0090103149414	32.8629913330078	0.309803921568627	0.341176470588235	0.349019607843137\\
23.4869003295898	24.6340103149414	32.5959930419922	0.309803921568627	0.349019607843137	0.349019607843137\\
23.3253974914551	24.8930053710938	32.4510040283203	0.364705882352941	0.376470588235294	0.380392156862745\\
23.1311988830566	25.1150054931641	32.3379974365234	0.43921568627451	0.380392156862745	0.388235294117647\\
22.8461990356445	24.7340087890625	32.2440032958984	0.501960784313725	0.223529411764706	0.243137254901961\\
22.5133972167969	24.8860092163086	32.4709930419922	0.690196078431373	0.243137254901961	0.247058823529412\\
22.7939987182617	24.3880081176758	32.8699951171875	0.392156862745098	0.270588235294118	0.294117647058824\\
20.3088989257812	25.6710052490234	33.3280029296875	0.866666666666667	0.192156862745098	0.196078431372549\\
21.0825004577637	25.3700103759766	33.0319976806641	0.854901960784314	0.345098039215686	0.349019607843137\\
21.8544006347656	24.7980041503906	32.75	0.894117647058824	0.341176470588235	0.325490196078431\\
22.2280006408691	24.7870101928711	32.6829986572266	0.686274509803922	0.243137254901961	0.247058823529412\\
22.7311973571777	25.5690078735352	32.2350006103516	0.709803921568627	0.317647058823529	0.32156862745098\\
22.5896987915039	25.9590072631836	32.072998046875	0.803921568627451	0.172549019607843	0.176470588235294\\
22.4929008483887	27.2330093383789	32.0739898681641	0.835294117647059	0.156862745098039	0.156862745098039\\
22.4358978271484	27.6500091552734	32.1429901123047	0.847058823529412	0.164705882352941	0.168627450980392\\
20.3838005065918	26.9970092773438	33.3179931640625	0.815686274509804	0	0\\
20.7477989196777	27.099006652832	33.1490020751953	0.835294117647059	0.0274509803921569	0.0235294117647059\\
21.6802978515625	27.9910049438477	32.3170013427734	0.933333333333333	0.325490196078431	0.329411764705882\\
21.9297981262207	27.901008605957	32.0119934082031	0.905882352941176	0.270588235294118	0.290196078431373\\
21.91259765625	26.1480102539062	32.1470031738281	0.890196078431372	0.235294117647059	0.247058823529412\\
20.2100982666016	24.885009765625	33.7919921875	0.803921568627451	0.2	0.227450980392157\\
20.1237983703613	25.3620071411133	33.8159942626953	0.807843137254902	0.211764705882353	0.23921568627451\\
20.0770988464355	26.8500061035156	33.9039916992188	0.835294117647059	0.0196078431372549	0\\
20.7938003540039	27.9800109863281	33.5609893798828	0.870588235294118	0.145098039215686	0.129411764705882\\
20.6329002380371	27.526008605957	33.7019958496094	0.843137254901961	0.0509803921568627	0.0470588235294118\\
20.5005989074707	27.0450057983398	33.7879943847656	0.819607843137255	0	0\\
23.0640983581543	25.0380096435547	32.6849975585938	0.372549019607843	0.290196078431373	0.309803921568627\\
23.2161979675293	24.8050079345703	32.8639984130859	0.313725490196078	0.309803921568627	0.325490196078431\\
23.3867988586426	24.5380096435547	33	0.309803921568627	0.32156862745098	0.333333333333333\\
23.0532989501953	24.6220092773438	33.2169952392578	0.337254901960784	0.282352941176471	0.305882352941176\\
23.2384986877441	24.3220062255859	33.3519897460938	0.325490196078431	0.313725490196078	0.329411764705882\\
22.8905982971191	24.3310089111328	33.5309906005859	0.364705882352941	0.270588235294118	0.294117647058824\\
23.1362991333008	24.0180053710938	33.6549987792969	0.352941176470588	0.313725490196078	0.329411764705882\\
22.7816009521484	24.0210037231445	33.7910003662109	0.407843137254902	0.270588235294118	0.294117647058824\\
22.4455986022949	24.2880096435547	33.6419982910156	0.454901960784314	0.298039215686275	0.313725490196078\\
22.0181999206543	24.0120086669922	33.8300018310547	0.505882352941176	0.258823529411765	0.270588235294118\\
23.1107978820801	24.2660064697266	32.6589965820312	0.305882352941176	0.313725490196078	0.329411764705882\\
23.105899810791	24.3830108642578	32.3190002441406	0.356862745098039	0.282352941176471	0.301960784313725\\
21.0881004333496	24.9370040893555	33.0049896240234	0.929411764705882	0.384313725490196	0.376470588235294\\
20.6259994506836	24.6260070800781	33.1849975585938	0.831372549019608	0.227450980392157	0.247058823529412\\
22.396900177002	24.3460083007812	33.0009918212891	0.56078431372549	0.243137254901961	0.258823529411765\\
20.0070991516113	27.297004699707	33.4100036621094	0.823529411764706	0.0392156862745098	0.0117647058823529\\
20.3386001586914	26.5430068969727	33.3600006103516	0.831372549019608	0.00784313725490196	0\\
20.6894989013672	26.3240051269531	33.2789916992188	0.815686274509804	0.0352941176470588	0.0274509803921569\\
20.3032989501953	26.0950088500977	33.3619995117188	0.862745098039216	0.117647058823529	0.101960784313725\\
21.0391998291016	26.4590072631836	33.0739898681641	0.847058823529412	0.141176470588235	0.129411764705882\\
21.0550994873047	25.7610092163086	33.10400390625	0.831372549019608	0.254901960784314	0.254901960784314\\
21.2779998779297	26.0840072631836	32.927001953125	0.862745098039216	0.305882352941176	0.301960784313725\\
21.0769004821777	26.8600082397461	32.968994140625	0.87843137254902	0.172549019607843	0.152941176470588\\
21.3658981323242	25.6630096435547	32.8519897460938	0.894117647058824	0.403921568627451	0.4\\
21.8642997741699	27.5590057373047	32.1369934082031	0.917647058823529	0.309803921568627	0.325490196078431\\
21.4472007751465	27.0270080566406	32.6100006103516	0.937254901960784	0.333333333333333	0.301960784313725\\
22.6338996887207	25.4030075073242	32.5549926757812	0.596078431372549	0.270588235294118	0.27843137254902\\
22.2320976257324	25.1670074462891	33.0119934082031	0.694117647058824	0.243137254901961	0.247058823529412\\
22.2014007568359	25.7690048217773	32.6640014648438	0.768627450980392	0.145098039215686	0.168627450980392\\
21.4502983093262	24.3190078735352	33.5379943847656	0.811764705882353	0.188235294117647	0.196078431372549\\
21.0669975280762	24.4550094604492	33.5579986572266	0.894117647058824	0.231372549019608	0.235294117647059\\
21.7495002746582	24.5870056152344	33.4109954833984	0.803921568627451	0.270588235294118	0.266666666666667\\
21.3605003356934	24.9890060424805	33.4149932861328	0.968627450980392	0.415686274509804	0.396078431372549\\
21.8878974914551	25.7480087280273	33.0019989013672	0.843137254901961	0.27843137254902	0.286274509803922\\
21.2776985168457	25.7980041503906	33.5429992675781	0.890196078431372	0.384313725490196	0.380392156862745\\
20.611198425293	25.1740112304688	33.718994140625	0.843137254901961	0.305882352941176	0.317647058823529\\
21.6414985656738	26.0280075073242	33.2509918212891	0.894117647058824	0.333333333333333	0.341176470588235\\
21.3136978149414	26.213005065918	33.5149993896484	0.886274509803922	0.329411764705882	0.317647058823529\\
20.9529991149902	25.9570083618164	33.7109985351562	0.843137254901961	0.258823529411765	0.254901960784314\\
20.9360008239746	26.3750076293945	33.6989898681641	0.850980392156863	0.188235294117647	0.176470588235294\\
21.2798004150391	26.6130065917969	33.4779968261719	0.901960784313726	0.294117647058824	0.270588235294118\\
21.1529998779297	27.0130081176758	33.4919891357422	0.909803921568627	0.258823529411765	0.231372549019608\\
20.572998046875	25.6750106811523	33.7819976806641	0.811764705882353	0.211764705882353	0.219607843137255\\
22.1968994140625	27.3730087280273	32.5139923095703	0.886274509803922	0.203921568627451	0.227450980392157\\
22.0536994934082	25.4590072631836	32.9129943847656	0.780392156862745	0.258823529411765	0.262745098039216\\
22.0080986022949	26.1060104370117	32.8190002441406	0.843137254901961	0.113725490196078	0.149019607843137\\
21.9444999694824	26.9810104370117	32.8059997558594	0.925490196078431	0.23921568627451	0.243137254901961\\
21.7299995422363	27.5710067749023	32.9709930419922	0.92156862745098	0.294117647058824	0.309803921568627\\
21.581600189209	28.2160110473633	27.9059906005859	0.737254901960784	0.00392156862745098	0.00392156862745098\\
20.5452995300293	29.5280075073242	27.9830017089844	0.76078431372549	0.00392156862745098	0.0117647058823529\\
20.4058990478516	29.1340103149414	27.6940002441406	0.701960784313725	0.0196078431372549	0.00392156862745098\\
20.2575988769531	28.7110061645508	27.4349975585938	0.729411764705882	0.0156862745098039	0.00392156862745098\\
20.111198425293	28.2320098876953	27.1790008544922	0.850980392156863	0	0.0117647058823529\\
20.2488975524902	28.0920104980469	27.7039947509766	0.823529411764706	0	0.00784313725490196\\
21.111198425293	28.2550048828125	27.5919952392578	0.694117647058824	0	0.00392156862745098\\
20.478199005127	28.4860076904297	27.9599914550781	0.819607843137255	0	0.00784313725490196\\
22.3014984130859	29.6760101318359	30.9209899902344	0.690196078431373	0	0\\
22.3079986572266	29.4890060424805	31.3339996337891	0.756862745098039	0	0.00392156862745098\\
22.2053985595703	29.8800048828125	30.3049926757812	0.56078431372549	0.0627450980392157	0.0313725490196078\\
21.217098236084	30.1260070800781	29.0309906005859	0.635294117647059	0.0352941176470588	0.0117647058823529\\
21.0965003967285	29.8930053710938	28.6190032958984	0.650980392156863	0.0352941176470588	0.0117647058823529\\
22.5718994140625	28.8000106811523	29.7149963378906	0.772549019607843	0.0156862745098039	0.00784313725490196\\
22.5709991455078	28.4550094604492	29.3809967041016	0.862745098039216	0.0470588235294118	0.0431372549019608\\
22.5335998535156	28.0650100708008	29.0749969482422	0.886274509803922	0.0549019607843137	0.0549019607843137\\
21.2119979858398	29.5370101928711	28.3719940185547	0.682352941176471	0.0235294117647059	0.00784313725490196\\
21.2725982666016	29.1050109863281	28.1080017089844	0.72156862745098	0.00784313725490196	0.00392156862745098\\
22.0634002685547	28.0560073852539	31.7359924316406	0.886274509803922	0.0156862745098039	0.0156862745098039\\
21.6348991394043	29.6460037231445	31.2160034179688	0.764705882352941	0	0\\
21.8069000244141	29.297004699707	31.3979949951172	0.792156862745098	0.0392156862745098	0.0352941176470588\\
21.6011009216309	28.5350036621094	28.8159942626953	0.72156862745098	0.00392156862745098	0.00392156862745098\\
20.3942985534668	29.6680068969727	28.7019958496094	0.674509803921569	0.0117647058823529	0\\
21.1698989868164	29.2940063476562	28.9039916992188	0.705882352941177	0.00392156862745098	0\\
21.8661994934082	29.4260101318359	30.9709930419922	0.733333333333333	0.0431372549019608	0.0352941176470588\\
22.1718978881836	28.0210037231445	29.4570007324219	0.945098039215686	0	0\\
20.7110977172852	30.3310089111328	30.0589904785156	0.454901960784314	0.207843137254902	0.129411764705882\\
21.6238975524902	29.7880096435547	30.8820037841797	0.713725490196078	0	0\\
21.2467994689941	30.1530075073242	30.5429992675781	0.529411764705882	0.0980392156862745	0.0509803921568627\\
20.1567001342773	30.8940048217773	31.4380035400391	0.596078431372549	0.12156862745098	0.0823529411764706\\
20.8948974609375	30.5660095214844	31.7429962158203	0.52156862745098	0.133333333333333	0.0862745098039216\\
20.5780982971191	30.8130111694336	31.4160003662109	0.482352941176471	0.141176470588235	0.0941176470588235\\
21.4612998962402	30.5630111694336	30.2359924316406	0.454901960784314	0.203921568627451	0.129411764705882\\
21.1918983459473	30.7460098266602	30.4879913330078	0.415686274509804	0.250980392156863	0.16078431372549\\
20.6380996704102	30.9040069580078	31.0119934082031	0.415686274509804	0.188235294117647	0.129411764705882\\
20.7544975280762	30.4290084838867	29.0809936523438	0.647058823529412	0.0313725490196078	0.00784313725490196\\
20.4232978820801	30.9780044555664	30.5849914550781	0.396078431372549	0.223529411764706	0.149019607843137\\
20.252799987793	30.9680099487305	31.0199890136719	0.509803921568627	0.137254901960784	0.0901960784313725\\
20.5949974060059	30.2610092163086	31.4319915771484	0.654901960784314	0.12156862745098	0.0901960784313725\\
20.3975982666016	30.4900054931641	30.6569976806641	0.435294117647059	0.184313725490196	0.12156862745098\\
22.4702987670898	28.7790069580078	31.6819915771484	0.784313725490196	0.235294117647059	0.184313725490196\\
22.505500793457	29.0400085449219	31.2969970703125	0.733333333333333	0.168627450980392	0.133333333333333\\
22.1977005004883	29.7150039672852	29.8739929199219	0.6	0.0509803921568627	0.0235294117647059\\
21.877197265625	29.9810104370117	29.6689910888672	0.6	0.0470588235294118	0.0235294117647059\\
22.0863990783691	29.5510101318359	29.447998046875	0.682352941176471	0.0196078431372549	0.00784313725490196\\
22.2910003662109	29.0020065307617	29.2630004882812	0.780392156862745	0.0352941176470588	0.0313725490196078\\
22.3012008666992	28.5300064086914	28.9089965820312	0.847058823529412	0.0588235294117647	0.0588235294117647\\
21.9619979858398	28.4360046386719	28.3820037841797	0.713725490196078	0	0\\
21.9777984619141	28.9320068359375	28.7079925537109	0.72156862745098	0	0\\
21.4845008850098	29.7090072631836	28.7899932861328	0.674509803921569	0.00392156862745098	0\\
21.8951988220215	29.4020080566406	28.9940032958984	0.698039215686274	0.00392156862745098	0\\
22.7457008361816	28.3230056762695	29.8710021972656	0.909803921568627	0	0\\
22.7864990234375	28.2590103149414	30.489990234375	0.788235294117647	0.0313725490196078	0.00784313725490196\\
21.6571998596191	29.2070083618164	31.7910003662109	0.819607843137255	0.0235294117647059	0.0156862745098039\\
21.7987976074219	28.7400054931641	31.9420013427734	0.850980392156863	0.0313725490196078	0.0156862745098039\\
21.1602973937988	28.9230041503906	28.6009979248047	0.717647058823529	0.00392156862745098	0\\
20.2831993103027	28.9470062255859	28.1269989013672	0.733333333333333	0.0117647058823529	0.00784313725490196\\
20.0771980285645	29.3820037841797	28.3529968261719	0.705882352941177	0.0156862745098039	0.00784313725490196\\
20.7304992675781	30.1380081176758	29.6239929199219	0.494117647058824	0.145098039215686	0.0901960784313725\\
20.6240005493164	29.9100036621094	29.1369934082031	0.603921568627451	0.0549019607843137	0.0274509803921569\\
20.3924980163574	30.1620101928711	29.39599609375	0.517647058823529	0.137254901960784	0.0784313725490196\\
20.1689987182617	30.0140075683594	29.0199890136719	0.607843137254902	0.0588235294117647	0.0274509803921569\\
21.0146980285645	29.8680038452148	29.4420013427734	0.580392156862745	0.0588235294117647	0.0313725490196078\\
21.2701988220215	30.5370101928711	29.8009948730469	0.486274509803922	0.176470588235294	0.105882352941176\\
20.1455993652344	30.9600067138672	30.0899963378906	0.4	0.258823529411765	0.168627450980392\\
22.0256996154785	29.2010040283203	30.6230010986328	0.698039215686274	0.101960784313725	0.0705882352941176\\
22.17919921875	28.7320098876953	30.6309967041016	0.745098039215686	0.235294117647059	0.180392156862745\\
22.2263984680176	28.5430068969727	30.1559906005859	0.807843137254902	0.0235294117647059	0.00392156862745098\\
22.2992973327637	28.1890106201172	30.6060028076172	0.847058823529412	0.101960784313725	0.0823529411764706\\
22.1624984741211	28.515007019043	31.1380004882812	0.807843137254902	0.258823529411765	0.203921568627451\\
22.0354995727539	29.0120086669922	31.0760040283203	0.772549019607843	0.164705882352941	0.129411764705882\\
22.2953987121582	28.1500091552734	29.9810028076172	0.886274509803922	0	0\\
21.0335998535156	30.2520065307617	30.8589935302734	0.596078431372549	0.0745098039215686	0.0392156862745098\\
21.8681983947754	30.265007019043	30.3600006103516	0.486274509803922	0.141176470588235	0.0862745098039216\\
22.0681991577148	30.0490112304688	30.7209930419922	0.576470588235294	0.0509803921568627	0.0196078431372549\\
21.6429977416992	30.4650039672852	30.6559906005859	0.470588235294118	0.168627450980392	0.101960784313725\\
21.3556976318359	30.474006652832	31.4120025634766	0.545098039215686	0.12156862745098	0.0745098039215686\\
22.030200958252	29.7110061645508	31.6719970703125	0.756862745098039	0	0\\
21.6504974365234	29.7400054931641	30.197998046875	0.588235294117647	0.0470588235294118	0.0196078431372549\\
22.4096984863281	28.0600051879883	32.1239929199219	0.925490196078431	0.192156862745098	0.207843137254902\\
22.3764991760254	28.4770050048828	32.0780029296875	0.901960784313726	0.0901960784313725	0.105882352941176\\
22.2644004821777	28.8910064697266	32.0619964599609	0.858823529411765	0	0.0156862745098039\\
20.9188995361328	28.3090057373047	32.8629913330078	0.811764705882353	0.0431372549019608	0.0509803921568627\\
21.6026992797852	28.4870071411133	32.3029937744141	0.898039215686275	0.113725490196078	0.129411764705882\\
21.8012008666992	28.6850051879883	32.7330017089844	0.858823529411765	0	0.0196078431372549\\
21.7619972229004	29.2170104980469	32.5130004882812	0.843137254901961	0	0.0196078431372549\\
21.0477981567383	28.9720077514648	33.1609954833984	0.792156862745098	0	0.00784313725490196\\
20.2911987304688	28.4120101928711	33.6759948730469	0.882352941176471	0.12156862745098	0.133333333333333\\
20.0583000183105	28.8670043945312	33.0719909667969	0.847058823529412	0.0901960784313725	0.101960784313725\\
20.7967987060547	29.2060089111328	32.5699920654297	0.792156862745098	0.0117647058823529	0.0313725490196078\\
20.2709999084473	29.2890090942383	33.3629913330078	0.772549019607843	0	0.0156862745098039\\
20.6475982666016	29.7800064086914	32.8970031738281	0.737254901960784	0.0313725490196078	0.0470588235294118\\
20.5813980102539	30.1630096435547	32.5599975585938	0.705882352941177	0.0941176470588235	0.0823529411764706\\
20.5195999145508	30.4800109863281	32.1649932861328	0.694117647058824	0.0627450980392157	0.0509803921568627\\
20.4995994567871	28.0030059814453	33.1519927978516	0.662745098039216	0	0\\
22.1334991455078	28.6390075683594	32.3899993896484	0.882352941176471	0	0.0117647058823529\\
22.1278991699219	28.281005859375	32.5	0.894117647058824	0.0313725490196078	0.0549019607843137\\
21.7723999023438	28.1600036621094	32.8809967041016	0.92156862745098	0.172549019607843	0.188235294117647\\
20.9256973266602	28.4670104980469	33.3899993896484	0.827450980392157	0.00784313725490196	0.0313725490196078\\
21.2642974853516	28.6530075073242	32.5350036621094	0.854901960784314	0.0823529411764706	0.0941176470588235\\
20.1016998291016	30.047004699707	32.1369934082031	0.643137254901961	0.00392156862745098	0.0901960784313725\\
20.49169921875	29.47900390625	32.5449981689453	0.776470588235294	0.0392156862745098	0.0549019607843137\\
20.1210975646973	29.3530044555664	32.8000030517578	0.796078431372549	0.0392156862745098	0.0862745098039216\\
20.0643997192383	30.6280059814453	32.1539916992188	0.67843137254902	0.0235294117647059	0.0352941176470588\\
20.2076988220215	30.0600051879883	32.8519897460938	0.694117647058824	0.0470588235294118	0.0392156862745098\\
20.2473983764648	29.6910095214844	33.1399993896484	0.737254901960784	0.0235294117647059	0.0352941176470588\\
21.4721984863281	29.5840072631836	32.5169982910156	0.8	0	0.0117647058823529\\
21.0056991577148	29.8760070800781	32.6049957275391	0.780392156862745	0	0\\
21.0846977233887	29.4520111083984	32.8869934082031	0.807843137254902	0	0\\
20.374397277832	35.9410095214844	31.6529998779297	0.462745098039216	0.329411764705882	0.156862745098039\\
20.1023979187012	33.2310104370117	34.5679931640625	0.541176470588235	0.352941176470588	0.172549019607843\\
21.784797668457	35.8580093383789	34.6279907226562	0.556862745098039	0.341176470588235	0.137254901960784\\
20.5583000183105	35.5760040283203	32.8789978027344	0.513725490196078	0.341176470588235	0.16078431372549\\
20.103199005127	33.1050109863281	35.8260040283203	0.654901960784314	0.4	0.196078431372549\\
20.5027008056641	33.6060104370117	35.6529998779297	0.619607843137255	0.4	0.203921568627451\\
20.890998840332	34.0970077514648	35.5229949951172	0.529411764705882	0.341176470588235	0.164705882352941\\
21.1577987670898	34.5110092163086	35.1399993896484	0.505882352941176	0.329411764705882	0.152941176470588\\
21.4719009399414	35.0160064697266	34.9819946289062	0.505882352941176	0.329411764705882	0.145098039215686\\
20.6791000366211	35.1330108642578	32.3719940185547	0.509803921568627	0.349019607843137	0.172549019607843\\
20.9810981750488	35.1120071411133	32.8479919433594	0.533333333333333	0.345098039215686	0.152941176470588\\
21.1800994873047	34.9210052490234	33.2980041503906	0.537254901960784	0.352941176470588	0.164705882352941\\
21.380199432373	34.7480087280273	33.7959899902344	0.545098039215686	0.349019607843137	0.16078431372549\\
20.5148010253906	33.7840042114258	33.218994140625	0.568627450980392	0.349019607843137	0.141176470588235\\
20.9656982421875	34.3050079345703	33.4940032958984	0.52156862745098	0.352941176470588	0.184313725490196\\
20.0979995727539	32.4800109863281	34.2279968261719	0.556862745098039	0.380392156862745	0.2\\
21.2240982055664	34.0160064697266	34.4660034179688	0.541176470588235	0.341176470588235	0.16078431372549\\
21.798900604248	34.7750091552734	34.6529998779297	0.513725490196078	0.337254901960784	0.149019607843137\\
21.5514984130859	35.3600082397461	33.5869903564453	0.541176470588235	0.345098039215686	0.156862745098039\\
21.5655975341797	35.9340057373047	33.322998046875	0.529411764705882	0.341176470588235	0.156862745098039\\
21.1240005493164	34.1330108642578	34.0220031738281	0.529411764705882	0.349019607843137	0.172549019607843\\
20.7276992797852	33.6220092773438	33.864990234375	0.52156862745098	0.356862745098039	0.188235294117647\\
22.0095977783203	35.6880111694336	35.2749938964844	0.52156862745098	0.329411764705882	0.137254901960784\\
22.1998977661133	35.8000106811523	35.6340026855469	0.509803921568627	0.333333333333333	0.149019607843137\\
21.1510009765625	35.2170104980469	34.0419921875	0.52156862745098	0.337254901960784	0.149019607843137\\
20.4477996826172	34.6100082397461	33.3730010986328	0.545098039215686	0.345098039215686	0.16078431372549\\
20.464599609375	33.760009765625	34.5529937744141	0.541176470588235	0.341176470588235	0.156862745098039\\
20.7117004394531	33.9470062255859	35.0370025634766	0.529411764705882	0.341176470588235	0.16078431372549\\
20.850399017334	34.3090057373047	34.572998046875	0.517647058823529	0.333333333333333	0.152941176470588\\
21.1861000061035	34.8310089111328	34.552001953125	0.517647058823529	0.337254901960784	0.149019607843137\\
21.103199005127	33.6930084228516	34.8820037841797	0.541176470588235	0.345098039215686	0.16078431372549\\
20.9525985717773	33.406005859375	35.4290008544922	0.596078431372549	0.376470588235294	0.180392156862745\\
20.4797973632812	32.7840042114258	35.4100036621094	0.607843137254902	0.372549019607843	0.176470588235294\\
20.6898994445801	33.1330108642578	34.843994140625	0.552941176470588	0.356862745098039	0.172549019607843\\
22.1125984191895	34.7820053100586	35.677001953125	0.537254901960784	0.329411764705882	0.149019607843137\\
21.7945976257324	34.4950103759766	35.2440032958984	0.509803921568627	0.329411764705882	0.152941176470588\\
20.2981986999512	34.5270080566406	32.1429901123047	0.501960784313725	0.333333333333333	0.16078431372549\\
20.1683006286621	33.8390045166016	32.4830017089844	0.564705882352941	0.337254901960784	0.133333333333333\\
20.9769973754883	35.5530090332031	32.6219940185547	0.509803921568627	0.345098039215686	0.164705882352941\\
21.165599822998	35.9680099487305	32.7559967041016	0.509803921568627	0.345098039215686	0.164705882352941\\
21.5517997741699	34.8720092773438	35.6279907226562	0.52156862745098	0.329411764705882	0.145098039215686\\
21.2122001647949	34.4310073852539	35.8470001220703	0.537254901960784	0.329411764705882	0.149019607843137\\
22.285099029541	35.8610076904297	34.4669952392578	0.572549019607843	0.349019607843137	0.141176470588235\\
22.3374977111816	35.4640045166016	34.947998046875	0.533333333333333	0.333333333333333	0.137254901960784\\
21.9025993347168	35.6810073852539	33.9420013427734	0.556862745098039	0.349019607843137	0.152941176470588\\
22.0468978881836	35.3210067749023	34.4929962158203	0.552941176470588	0.345098039215686	0.141176470588235\\
20.121997833252	33.3550109863281	38.3369903564453	0.498039215686275	0.356862745098039	0.270588235294118\\
20.4174003601074	33.3640060424805	37.989990234375	0.509803921568627	0.349019607843137	0.243137254901961\\
20.9071006774902	33.3880081176758	36.6620025634766	0.549019607843137	0.349019607843137	0.2\\
21.2832984924316	33.7700042724609	36.1049957275391	0.572549019607843	0.376470588235294	0.192156862745098\\
20.8076972961426	34.0820083618164	38.322998046875	0.486274509803922	0.329411764705882	0.243137254901961\\
21.5825996398926	34.5050048828125	37.7440032958984	0.498039215686275	0.333333333333333	0.247058823529412\\
22.6977996826172	35.5360107421875	36.6199951171875	0.545098039215686	0.345098039215686	0.168627450980392\\
20.0009994506836	33.8180084228516	38.7870025634766	0.490196078431373	0.341176470588235	0.286274509803922\\
22.5816993713379	35.4600067138672	37.0169982910156	0.552941176470588	0.36078431372549	0.172549019607843\\
22.472599029541	35.5330047607422	37.4389953613281	0.556862745098039	0.372549019607843	0.172549019607843\\
21.8069000244141	35.0060043334961	38.0019989013672	0.498039215686275	0.341176470588235	0.23921568627451\\
21.5776977539062	35.2390060424805	38.4839935302734	0.474509803921569	0.325490196078431	0.262745098039216\\
22.635498046875	35.9290084838867	37.5049896240234	0.545098039215686	0.368627450980392	0.184313725490196\\
22.2271995544434	35.8670043945312	38.125	0.509803921568627	0.345098039215686	0.215686274509804\\
21.9888000488281	35.97900390625	38.4660034179688	0.47843137254902	0.325490196078431	0.254901960784314\\
20.1147994995117	35.1470108032227	38.7350006103516	0.474509803921569	0.325490196078431	0.27843137254902\\
20.4622993469238	35.3340072631836	38.6559906005859	0.470588235294118	0.32156862745098	0.274509803921569\\
20.8036994934082	35.4190063476562	38.5169982910156	0.482352941176471	0.325490196078431	0.250980392156863\\
20.2038993835449	33.4410095214844	37.0800018310547	0.533333333333333	0.352941176470588	0.223529411764706\\
20.5202980041504	34.2930068969727	37.9739990234375	0.490196078431373	0.333333333333333	0.247058823529412\\
20.7241973876953	35.0650100708008	38.3549957275391	0.486274509803922	0.333333333333333	0.247058823529412\\
21.8173980712891	35.1060104370117	36.1889953613281	0.525490196078431	0.337254901960784	0.133333333333333\\
21.6810989379883	34.9710083007812	36.7310028076172	0.525490196078431	0.337254901960784	0.188235294117647\\
21.5998001098633	35.2250061035156	37.5130004882812	0.525490196078431	0.345098039215686	0.223529411764706\\
21.3411979675293	35.2370071411133	37.9029998779297	0.517647058823529	0.349019607843137	0.215686274509804\\
20.399097442627	35.974006652832	38.89599609375	0.474509803921569	0.32156862745098	0.282352941176471\\
21.3844985961914	35.9900054931641	38.3939971923828	0.517647058823529	0.352941176470588	0.207843137254902\\
21.0570983886719	35.9930038452148	38.6609954833984	0.482352941176471	0.325490196078431	0.247058823529412\\
22.1431007385254	35.9840087890625	37.3820037841797	0.545098039215686	0.352941176470588	0.184313725490196\\
21.6762008666992	35.60400390625	37.8150024414062	0.549019607843137	0.368627450980392	0.180392156862745\\
21.4059982299805	35.6380081176758	38.1779937744141	0.537254901960784	0.364705882352941	0.188235294117647\\
22.8456993103027	35.8880081176758	36.8260040283203	0.549019607843137	0.352941176470588	0.180392156862745\\
22.9311981201172	35.994010925293	36.4559936523438	0.537254901960784	0.341176470588235	0.168627450980392\\
20.0506973266602	32.6550064086914	37.3109893798828	0.552941176470588	0.352941176470588	0.176470588235294\\
20.1898994445801	32.4850082397461	36.1060028076172	0.584313725490196	0.372549019607843	0.196078431372549\\
20.3966979980469	33.974006652832	38.6060028076172	0.482352941176471	0.337254901960784	0.270588235294118\\
21.1117973327637	35.8830108642578	39.1699981689453	0.486274509803922	0.325490196078431	0.274509803921569\\
21.7467994689941	35.6760101318359	38.6129913330078	0.466666666666667	0.313725490196078	0.274509803921569\\
21.3918991088867	35.6230087280273	38.8949890136719	0.474509803921569	0.32156862745098	0.282352941176471\\
20.8031005859375	33.7670059204102	37.9830017089844	0.509803921568627	0.345098039215686	0.23921568627451\\
21.3616981506348	34.0740051269531	37.4550018310547	0.517647058823529	0.337254901960784	0.23921568627451\\
22.0447998046875	34.6830062866211	36.9290008544922	0.525490196078431	0.341176470588235	0.223529411764706\\
21.7417984008789	34.2700042724609	36.5509948730469	0.529411764705882	0.337254901960784	0.180392156862745\\
21.6666984558105	35.9810104370117	38.0709991455078	0.549019607843137	0.372549019607843	0.176470588235294\\
22.2701988220215	35.7520065307617	36.4769897460938	0.529411764705882	0.337254901960784	0.137254901960784\\
22.1618003845215	35.7200088500977	36.9819946289062	0.541176470588235	0.345098039215686	0.172549019607843\\
22.0072975158691	35.3780059814453	36.6269989013672	0.541176470588235	0.341176470588235	0.156862745098039\\
22.1194000244141	35.5320053100586	36.1100006103516	0.52156862745098	0.349019607843137	0.117647058823529\\
20.1567001342773	34.3450088500977	38.3349914550781	0.482352941176471	0.333333333333333	0.247058823529412\\
20.1568984985352	34.0200042724609	38.0999908447266	0.490196078431373	0.333333333333333	0.23921568627451\\
21.1184005737305	34.526008605957	37.3669891357422	0.529411764705882	0.345098039215686	0.223529411764706\\
21.2420997619629	34.85400390625	37.6389923095703	0.533333333333333	0.352941176470588	0.207843137254902\\
20.9710998535156	34.906005859375	38.0260009765625	0.501960784313725	0.341176470588235	0.235294117647059\\
21.3180999755859	34.5760040283203	36.8739929199219	0.525490196078431	0.337254901960784	0.2\\
21.4815979003906	34.7010040283203	36.2949981689453	0.52156862745098	0.329411764705882	0.164705882352941\\
20.7831993103027	33.9370040893555	36.1329956054688	0.56078431372549	0.364705882352941	0.188235294117647\\
21.0853004455566	34.2750091552734	36.5059967041016	0.529411764705882	0.337254901960784	0.180392156862745\\
20.212100982666	36.4890060424805	31.4140014648438	0.466666666666667	0.32156862745098	0.137254901960784\\
20.0741996765137	36.9820098876953	31.3329925537109	0.513725490196078	0.341176470588235	0.137254901960784\\
20.0443000793457	37.7300109863281	31.7419891357422	0.501960784313725	0.337254901960784	0.137254901960784\\
20.1851997375488	38.4280090332031	33.9609985351562	0.388235294117647	0.286274509803922	0.137254901960784\\
20.6996002197266	38.4460067749023	34.5959930419922	0.380392156862745	0.286274509803922	0.141176470588235\\
21.0854988098145	38.3000106811523	34.7659912109375	0.435294117647059	0.301960784313725	0.141176470588235\\
20.9982986450195	38.1360092163086	34.3629913330078	0.454901960784314	0.301960784313725	0.129411764705882\\
20.9212989807129	37.9640045166016	34.0279998779297	0.458823529411765	0.301960784313725	0.12156862745098\\
20.4538993835449	37.0460052490234	32.7010040283203	0.52156862745098	0.341176470588235	0.137254901960784\\
20.2378005981445	36.9200057983398	32.3519897460938	0.529411764705882	0.352941176470588	0.149019607843137\\
20.2331008911133	36.4850082397461	32.2529907226562	0.533333333333333	0.36078431372549	0.16078431372549\\
21.3047981262207	37.9900054931641	34.5240020751953	0.494117647058824	0.317647058823529	0.125490196078431\\
21.5970001220703	37.7320098876953	34.5800018310547	0.509803921568627	0.325490196078431	0.117647058823529\\
21.8521003723145	37.5030059814453	34.7139892578125	0.52156862745098	0.333333333333333	0.113725490196078\\
21.931999206543	36.328010559082	34.6089935302734	0.552941176470588	0.349019607843137	0.137254901960784\\
20.1381988525391	36.0010070800781	32.1510009765625	0.505882352941176	0.352941176470588	0.172549019607843\\
21.7403984069824	37.9540100097656	35.0559997558594	0.498039215686275	0.325490196078431	0.133333333333333\\
22.2641983032227	37.2880096435547	35.2429962158203	0.556862745098039	0.356862745098039	0.141176470588235\\
22.4188995361328	36.9360046386719	35.4440002441406	0.56078431372549	0.36078431372549	0.149019607843137\\
22.4987983703613	36.640007019043	35.7099914550781	0.549019607843137	0.364705882352941	0.156862745098039\\
22.2184982299805	36.1430053710938	35.2610015869141	0.533333333333333	0.349019607843137	0.149019607843137\\
22.3871002197266	36.2460098266602	35.614990234375	0.537254901960784	0.356862745098039	0.16078431372549\\
20.7191009521484	36.7780075073242	32.1399993896484	0.513725490196078	0.337254901960784	0.133333333333333\\
20.5225982666016	37.2410049438477	32.0419921875	0.486274509803922	0.317647058823529	0.12156862745098\\
20.3722991943359	38.3710098266602	32.9359893798828	0.435294117647059	0.298039215686275	0.137254901960784\\
20.7109985351562	38.6410064697266	33.7649993896484	0.368627450980392	0.282352941176471	0.141176470588235\\
20.2621994018555	38.8310089111328	33.6190032958984	0.384313725490196	0.282352941176471	0.141176470588235\\
20.168098449707	38.7160110473633	33.27099609375	0.411764705882353	0.294117647058824	0.137254901960784\\
22.8642997741699	37.6550064086914	35.8789978027344	0.545098039215686	0.345098039215686	0.137254901960784\\
21.5718994140625	37.0010070800781	33.2989959716797	0.52156862745098	0.341176470588235	0.137254901960784\\
21.7896003723145	37.2420043945312	33.64599609375	0.513725490196078	0.329411764705882	0.133333333333333\\
22.0038986206055	37.4260101318359	33.9909973144531	0.505882352941176	0.32156862745098	0.12156862745098\\
22.4580993652344	37.578010559082	34.7299957275391	0.509803921568627	0.325490196078431	0.117647058823529\\
22.4636993408203	37.8940048217773	35.0279998779297	0.498039215686275	0.325490196078431	0.129411764705882\\
22.7073974609375	37.760009765625	35.4160003662109	0.525490196078431	0.337254901960784	0.129411764705882\\
21.6201972961426	38.2880096435547	34.3000030517578	0.419607843137255	0.298039215686275	0.145098039215686\\
20.701099395752	38.8310089111328	34.1369934082031	0.341176470588235	0.270588235294118	0.149019607843137\\
20.3765983581543	39.0520095825195	34.3430023193359	0.317647058823529	0.262745098039216	0.152941176470588\\
20.9631004333496	39.0140075683594	34.9879913330078	0.333333333333333	0.270588235294118	0.156862745098039\\
20.785099029541	39.213005065918	35.5849914550781	0.298039215686275	0.27843137254902	0.2\\
22.5321006774902	37.0010070800781	35.8679962158203	0.552941176470588	0.356862745098039	0.141176470588235\\
21.3059005737305	38.338005065918	35.1529998779297	0.435294117647059	0.305882352941176	0.145098039215686\\
22.4412002563477	37.406005859375	35.9389953613281	0.541176470588235	0.345098039215686	0.129411764705882\\
22.2500991821289	37.7720108032227	35.9369964599609	0.505882352941176	0.329411764705882	0.137254901960784\\
21.4143981933594	38.4900054931641	35.9499969482422	0.403921568627451	0.298039215686275	0.137254901960784\\
20.2701988220215	38.567008972168	34.3970031738281	0.368627450980392	0.282352941176471	0.145098039215686\\
22.1567001342773	36.4760055541992	34.9469909667969	0.545098039215686	0.356862745098039	0.149019607843137\\
22.2435989379883	36.8980102539062	35.0549926757812	0.549019607843137	0.356862745098039	0.145098039215686\\
22.3493995666504	36.5650100708008	35.3099975585938	0.549019607843137	0.364705882352941	0.16078431372549\\
21.6145973205566	37.3330078125	34.2809906005859	0.509803921568627	0.329411764705882	0.113725490196078\\
21.7832984924316	36.5800094604492	34.3209991455078	0.541176470588235	0.345098039215686	0.129411764705882\\
21.3271980285645	37.692008972168	34.2039947509766	0.494117647058824	0.317647058823529	0.117647058823529\\
21.0244979858398	37.3750076293945	33.5989990234375	0.509803921568627	0.325490196078431	0.129411764705882\\
20.894100189209	37.1060104370117	33.2980041503906	0.509803921568627	0.329411764705882	0.129411764705882\\
21.3615989685059	37.1940078735352	33.9029998779297	0.513725490196078	0.329411764705882	0.129411764705882\\
21.1339988708496	37.5960083007812	33.8909912109375	0.498039215686275	0.317647058823529	0.12156862745098\\
21.0137977600098	36.6600036621094	33.3209991455078	0.52156862745098	0.345098039215686	0.149019607843137\\
21.2942008972168	36.1090087890625	33.7389984130859	0.533333333333333	0.341176470588235	0.141176470588235\\
20.5080986022949	36.5650100708008	32.6399993896484	0.529411764705882	0.349019607843137	0.145098039215686\\
20.6277008056641	36.088005065918	32.8260040283203	0.533333333333333	0.349019607843137	0.16078431372549\\
21.6675987243652	36.0460052490234	34.3109893798828	0.552941176470588	0.345098039215686	0.133333333333333\\
20.173900604248	37.3440093994141	32.5019989013672	0.52156862745098	0.341176470588235	0.137254901960784\\
20.0722007751465	37.7340087890625	32.7350006103516	0.490196078431373	0.317647058823529	0.133333333333333\\
20.3904991149902	37.474006652832	32.8929901123047	0.501960784313725	0.325490196078431	0.133333333333333\\
21.2669982910156	37.2880096435547	33.0359954833984	0.505882352941176	0.329411764705882	0.133333333333333\\
22.186897277832	37.9580078125	34.64599609375	0.490196078431373	0.317647058823529	0.129411764705882\\
20.9193000793457	37.5080108642578	32.7330017089844	0.505882352941176	0.325490196078431	0.133333333333333\\
20.3261985778809	37.6790084838867	32.0719909667969	0.474509803921569	0.313725490196078	0.12156862745098\\
21.6639976501465	37.7900085449219	33.8249969482422	0.450980392156863	0.301960784313725	0.12156862745098\\
21.0985984802246	37.72900390625	33.1080017089844	0.482352941176471	0.313725490196078	0.137254901960784\\
20.8582000732422	38.1390075683594	33.2160034179688	0.454901960784314	0.305882352941176	0.137254901960784\\
20.3546981811523	38.0380096435547	32.4799957275391	0.462745098039216	0.309803921568627	0.125490196078431\\
20.9307975769043	36.3290100097656	32.3880004882812	0.533333333333333	0.356862745098039	0.16078431372549\\
23.0359992980957	36.5140075683594	35.9049987792969	0.537254901960784	0.36078431372549	0.164705882352941\\
22.7641983032227	36.6830062866211	35.0049896240234	0.537254901960784	0.349019607843137	0.129411764705882\\
22.7057991027832	37.4800109863281	35.1199951171875	0.529411764705882	0.337254901960784	0.12156862745098\\
22.5452995300293	36.7840042114258	34.5919952392578	0.52156862745098	0.337254901960784	0.117647058823529\\
22.4558982849121	37.2280044555664	34.5260009765625	0.509803921568627	0.329411764705882	0.113725490196078\\
22.2952003479004	37.0410079956055	34.2369995117188	0.513725490196078	0.333333333333333	0.12156862745098\\
22.3449974060059	36.4780044555664	34.2949981689453	0.533333333333333	0.345098039215686	0.133333333333333\\
22.771297454834	36.2310104370117	35.1819915771484	0.545098039215686	0.352941176470588	0.145098039215686\\
22.8796997070312	36.1230087280273	35.6219940185547	0.533333333333333	0.349019607843137	0.152941176470588\\
22.0928001403809	36.922004699707	33.927001953125	0.517647058823529	0.341176470588235	0.141176470588235\\
21.8449974060059	36.7300109863281	33.5919952392578	0.517647058823529	0.341176470588235	0.145098039215686\\
21.8592987060547	36.2020111083984	33.6549987792969	0.525490196078431	0.345098039215686	0.149019607843137\\
21.6069984436035	36.47900390625	33.2789916992188	0.52156862745098	0.341176470588235	0.145098039215686\\
22.1718978881836	38.4960098266602	35.5370025634766	0.380392156862745	0.286274509803922	0.137254901960784\\
21.2743988037109	39.0900039672852	35.9609985351562	0.333333333333333	0.266666666666667	0.137254901960784\\
21.8339996337891	38.6240081787109	35.1880035400391	0.415686274509804	0.298039215686275	0.145098039215686\\
21.4909973144531	38.6900100708008	34.8249969482422	0.368627450980392	0.282352941176471	0.152941176470588\\
20.1717987060547	39.4100036621094	35.8869934082031	0.298039215686275	0.270588235294118	0.184313725490196\\
22.2454986572266	37.6170043945312	35.5449981689453	0.525490196078431	0.337254901960784	0.137254901960784\\
21.9763984680176	37.9700088500977	35.5149993896484	0.52156862745098	0.337254901960784	0.133333333333333\\
20.5226974487305	36.2940063476562	39.4029998779297	0.490196078431373	0.337254901960784	0.282352941176471\\
20.8187980651855	36.4090042114258	39.343994140625	0.517647058823529	0.364705882352941	0.294117647058824\\
21.6988983154297	36.0500106811523	38.7890014648438	0.505882352941176	0.349019607843137	0.215686274509804\\
21.423900604248	36.1530075073242	39.0439910888672	0.529411764705882	0.368627450980392	0.282352941176471\\
20.8516006469727	36.1130065917969	39.3170013427734	0.517647058823529	0.352941176470588	0.290196078431373\\
20.1937980651855	38.9560089111328	36.4629974365234	0.301960784313725	0.27843137254902	0.168627450980392\\
20.2373008728027	38.9410095214844	36.1739959716797	0.301960784313725	0.282352941176471	0.192156862745098\\
20.7502975463867	38.4590072631836	37.5029907226562	0.337254901960784	0.270588235294118	0.207843137254902\\
20.4940986633301	38.8030090332031	36.9830017089844	0.305882352941176	0.290196078431373	0.215686274509804\\
20.3353996276855	37.5590057373047	38.4029998779297	0.431372549019608	0.325490196078431	0.286274509803922\\
20.2948989868164	37.7880096435547	38.2129974365234	0.423529411764706	0.337254901960784	0.286274509803922\\
20.1661987304688	37.3030090332031	38.5529937744141	0.447058823529412	0.349019607843137	0.309803921568627\\
20.5739974975586	36.3800048828125	38.8889923095703	0.415686274509804	0.27843137254902	0.258823529411765\\
20.9505996704102	36.3810043334961	38.7509918212891	0.443137254901961	0.305882352941176	0.270588235294118\\
21.5727005004883	36.3330078125	38.2350006103516	0.537254901960784	0.380392156862745	0.301960784313725\\
20.8358993530273	37.1020050048828	38.5390014648438	0.435294117647059	0.298039215686275	0.23921568627451\\
21.4133987426758	36.7270050048828	38.2890014648438	0.498039215686275	0.349019607843137	0.250980392156863\\
22.5813980102539	36.7150039672852	36.1389923095703	0.603921568627451	0.427450980392157	0.247058823529412\\
22.0624008178711	36.2730102539062	37.6499938964844	0.541176470588235	0.376470588235294	0.219607843137255\\
22.4189987182617	36.5090103149414	37.1159973144531	0.580392156862745	0.407843137254902	0.250980392156863\\
20.6133995056152	36.6890106201172	39.3389892578125	0.490196078431373	0.345098039215686	0.290196078431373\\
20.2266998291016	37.3360061645508	39.125	0.423529411764706	0.290196078431373	0.258823529411765\\
20.0524978637695	37.6480102539062	38.8999938964844	0.427450980392157	0.294117647058824	0.254901960784314\\
23.023998260498	37.2080078125	36.5559997558594	0.643137254901961	0.474509803921569	0.301960784313725\\
23.0541000366211	36.4520111083984	36.3419952392578	0.63921568627451	0.462745098039216	0.341176470588235\\
23.0107002258301	37.2840042114258	36.0630035400391	0.576470588235294	0.4	0.188235294117647\\
22.9132995605469	37.6110076904297	36.3379974365234	0.517647058823529	0.333333333333333	0.105882352941176\\
22.7173004150391	37.9820098876953	36.1380004882812	0.482352941176471	0.313725490196078	0.109803921568627\\
20.9203987121582	39.265007019043	36.3710021972656	0.305882352941176	0.286274509803922	0.219607843137255\\
20.3489990234375	39.2530059814453	37.2449951171875	0.301960784313725	0.282352941176471	0.188235294117647\\
22.1340980529785	38.5810089111328	36.5739898681641	0.490196078431373	0.317647058823529	0.141176470588235\\
21.7664985656738	38.7860107421875	36.8690032958984	0.403921568627451	0.274509803921569	0.129411764705882\\
22.1644973754883	38.5920104980469	36.0480041503906	0.435294117647059	0.27843137254902	0.0901960784313725\\
21.796199798584	38.8510055541992	36.2639923095703	0.403921568627451	0.270588235294118	0.125490196078431\\
21.4337997436523	39.0360107421875	36.47900390625	0.341176470588235	0.262745098039216	0.16078431372549\\
20.0932006835938	39.4660110473633	36.3889923095703	0.294117647058824	0.274509803921569	0.164705882352941\\
22.513500213623	37.1880111694336	36.6439971923828	0.517647058823529	0.349019607843137	0.192156862745098\\
22.2174987792969	37.5020065307617	37.1179962158203	0.482352941176471	0.341176470588235	0.168627450980392\\
21.5386009216309	37.6740112304688	37.8499908447266	0.462745098039216	0.32156862745098	0.192156862745098\\
22.4987983703613	36.8360061645508	36.9149932861328	0.580392156862745	0.407843137254902	0.247058823529412\\
20.9468002319336	38.5630111694336	37.1849975585938	0.345098039215686	0.266666666666667	0.172549019607843\\
21.2320976257324	38.5430068969727	36.8190002441406	0.341176470588235	0.274509803921569	0.192156862745098\\
21.9918975830078	37.7460098266602	37.2419891357422	0.466666666666667	0.329411764705882	0.164705882352941\\
21.9059982299805	38.1460037231445	36.5029907226562	0.462745098039216	0.313725490196078	0.137254901960784\\
22.9055976867676	36.1930084228516	37.0399932861328	0.67843137254902	0.494117647058824	0.325490196078431\\
22.8106994628906	36.265007019043	37.343994140625	0.650980392156863	0.474509803921569	0.345098039215686\\
22.6466979980469	36.2850036621094	37.6790008544922	0.6	0.431372549019608	0.305882352941176\\
22.3299980163574	36.7860107421875	38.0889892578125	0.450980392156863	0.286274509803922	0.0784313725490196\\
22.024097442627	36.869010925293	38.3739929199219	0.486274509803922	0.317647058823529	0.141176470588235\\
21.7238006591797	37.4160079956055	38.4619903564453	0.498039215686275	0.356862745098039	0.2\\
20.9579010009766	36.635009765625	39.2460021972656	0.529411764705882	0.376470588235294	0.298039215686275\\
21.4254989624023	37.0810089111328	38.7910003662109	0.545098039215686	0.376470588235294	0.227450980392157\\
20.3470001220703	38.031005859375	38.677001953125	0.427450980392157	0.294117647058824	0.227450980392157\\
20.7113990783691	38.0090103149414	38.6549987792969	0.443137254901961	0.301960784313725	0.196078431372549\\
21.2864990234375	37.5680084228516	38.6869964599609	0.509803921568627	0.352941176470588	0.207843137254902\\
22.2289009094238	37.7570037841797	37.8509979248047	0.592156862745098	0.419607843137255	0.258823529411765\\
22.1288986206055	37.3560104370117	38.1479949951172	0.466666666666667	0.301960784313725	0.101960784313725\\
20.2108993530273	38.3890075683594	38.3239898681641	0.392156862745098	0.27843137254902	0.215686274509804\\
20.5478973388672	38.3650054931641	38.3919982910156	0.423529411764706	0.290196078431373	0.192156862745098\\
20.9324989318848	38.3100051879883	38.3820037841797	0.466666666666667	0.325490196078431	0.192156862745098\\
21.2786979675293	38.2390060424805	38.3029937744141	0.498039215686275	0.356862745098039	0.203921568627451\\
22.4801979064941	38.0000076293945	37.2249908447266	0.564705882352941	0.396078431372549	0.211764705882353\\
21.9321975708008	38.2000045776367	37.8059997558594	0.486274509803922	0.329411764705882	0.168627450980392\\
20.9721984863281	39.1900100708008	36.9579925537109	0.305882352941176	0.282352941176471	0.219607843137255\\
21.1609992980957	38.5740051269531	38.0049896240234	0.486274509803922	0.349019607843137	0.192156862745098\\
21.5081977844238	37.8970108032227	38.4019927978516	0.52156862745098	0.368627450980392	0.215686274509804\\
20.3400993347168	38.4810104370117	37.5059967041016	0.309803921568627	0.274509803921569	0.203921568627451\\
22.9389991760254	36.0560073852539	36.0469970703125	0.658823529411765	0.482352941176471	0.329411764705882\\
20.5807991027832	39.3570098876953	36.1089935302734	0.305882352941176	0.27843137254902	0.203921568627451\\
22.4249000549316	37.5090103149414	36.3209991455078	0.513725490196078	0.341176470588235	0.172549019607843\\
22.2103996276855	37.849006652832	36.4039916992188	0.462745098039216	0.301960784313725	0.137254901960784\\
20.469799041748	37.6820068359375	38.9129943847656	0.443137254901961	0.301960784313725	0.223529411764706\\
20.8372993469238	36.9810104370117	39.1759948730469	0.501960784313725	0.356862745098039	0.282352941176471\\
21.0584983825684	37.2330093383789	38.9599914550781	0.513725490196078	0.36078431372549	0.235294117647059\\
22.9654998779297	36.6100082397461	37.0709991455078	0.654901960784314	0.47843137254902	0.337254901960784\\
22.4636993408203	37.2390060424805	37.8359985351562	0.490196078431373	0.325490196078431	0.12156862745098\\
22.7315979003906	37.1460037231445	37.4919891357422	0.607843137254902	0.435294117647059	0.290196078431373\\
21.9001007080078	36.4040069580078	38.593994140625	0.474509803921569	0.313725490196078	0.172549019607843\\
22.1718978881836	36.3450088500977	38.2949981689453	0.450980392156863	0.294117647058824	0.105882352941176\\
21.7348976135254	36.8710098266602	38.6230010986328	0.533333333333333	0.364705882352941	0.203921568627451\\
20.9235992431641	37.953010559082	38.0299987792969	0.384313725490196	0.274509803921569	0.207843137254902\\
21.1829986572266	37.151008605957	38.3119964599609	0.450980392156863	0.309803921568627	0.196078431372549\\
20.7533988952637	38.5860061645508	38.1369934082031	0.443137254901961	0.309803921568627	0.196078431372549\\
20.7219009399414	38.8390045166016	37.822998046875	0.368627450980392	0.274509803921569	0.203921568627451\\
21.472297668457	38.8330078125	37.3130035400391	0.47843137254902	0.341176470588235	0.184313725490196\\
20.8525009155273	38.744010925293	36.7630004882812	0.309803921568627	0.27843137254902	0.215686274509804\\
20.7224998474121	36.7400054931641	38.7570037841797	0.415686274509804	0.282352941176471	0.258823529411765\\
22.078800201416	36.6750106811523	37.6559906005859	0.537254901960784	0.372549019607843	0.215686274509804\\
24.0458984375	7.94801330566406	22.875	0.933333333333333	0.717647058823529	0.498039215686275\\
24.4172973632812	7.85600280761719	22.9669952392578	0.913725490196078	0.701960784313725	0.490196078431373\\
25.6793975830078	7.72700500488281	23.3580017089844	0.866666666666667	0.650980392156863	0.47843137254902\\
26.0902976989746	7.77700805664062	23.47900390625	0.858823529411765	0.631372549019608	0.462745098039216\\
25.0919990539551	7.71501159667969	23.9039916992188	0.850980392156863	0.654901960784314	0.474509803921569\\
24.6452980041504	7.60400390625	23.8690032958984	0.901960784313726	0.690196078431373	0.486274509803922\\
24.2622985839844	6.8900146484375	23.8130035400391	0.92156862745098	0.709803921568627	0.494117647058824\\
24.2462005615234	7.18701171875	23.4530029296875	0.952941176470588	0.733333333333333	0.505882352941176\\
25.0117988586426	7.39801025390625	23.4589996337891	0.843137254901961	0.650980392156863	0.470588235294118\\
25.8283996582031	7.48701477050781	23.7570037841797	0.807843137254902	0.615686274509804	0.450980392156863\\
24.752197265625	7.84201049804688	23.6490020751953	0.862745098039216	0.662745098039216	0.474509803921569\\
25.5373992919922	7.99900817871094	23.0559997558594	0.92156862745098	0.698039215686274	0.501960784313725\\
24.3712997436523	6.3900146484375	25.0989990234375	0.815686274509804	0.588235294117647	0.423529411764706\\
24.8056983947754	6.57000732421875	25.1750030517578	0.749019607843137	0.552941176470588	0.4\\
25.2327003479004	6.81800842285156	24.8799896240234	0.698039215686274	0.529411764705882	0.392156862745098\\
26.5454978942871	7.40901184082031	24.9550018310547	0.752941176470588	0.576470588235294	0.411764705882353\\
26.8027992248535	7.552001953125	24.6320037841797	0.717647058823529	0.56078431372549	0.403921568627451\\
27.2215995788574	7.73600769042969	24.6889953613281	0.698039215686274	0.552941176470588	0.396078431372549\\
27.5536994934082	7.92100524902344	24.75	0.737254901960784	0.572549019607843	0.407843137254902\\
24.2192993164062	6.281005859375	26	0.752941176470588	0.572549019607843	0.419607843137255\\
25.3625984191895	7.45600891113281	27.1730041503906	0.984313725490196	0.811764705882353	0.568627450980392\\
25.3456001281738	7.75801086425781	27.4779968261719	0.988235294117647	0.8	0.564705882352941\\
24.9836006164551	7.48600769042969	27.4869995117188	0.984313725490196	0.752941176470588	0.533333333333333\\
27.0706977844238	7.86500549316406	26.0229949951172	0.835294117647059	0.647058823529412	0.447058823529412\\
26.7593002319336	7.82701110839844	26.3359985351562	0.858823529411765	0.670588235294118	0.458823529411765\\
26.0692977905273	7.79000854492188	26.9589996337891	1	0.854901960784314	0.584313725490196\\
25.4580993652344	7.760009765625	24.052001953125	0.776470588235294	0.6	0.443137254901961\\
25.7151985168457	7.59201049804688	25.6269989013672	0.776470588235294	0.580392156862745	0.419607843137255\\
25.1105995178223	7.31800842285156	26.0049896240234	0.835294117647059	0.615686274509804	0.43921568627451\\
25.0694999694824	7.92001342773438	27.0760040283203	0.952941176470588	0.745098039215686	0.533333333333333\\
24.9382972717285	7.38301086425781	26.4940032958984	0.925490196078431	0.686274509803922	0.47843137254902\\
24.4337005615234	6.99600219726562	24.9389953613281	0.823529411764706	0.615686274509804	0.427450980392157\\
24.7236976623535	7.06800842285156	25.8219909667969	0.768627450980392	0.564705882352941	0.407843137254902\\
24.0508003234863	6.76901245117188	26.1490020751953	0.717647058823529	0.556862745098039	0.415686274509804\\
24.4338989257812	7.76300048828125	27.3710021972656	0.968627450980392	0.737254901960784	0.517647058823529\\
24.1866989135742	7.92900085449219	27.6080017089844	0.992156862745098	0.768627450980392	0.541176470588235\\
24.975700378418	7.82901000976562	27.7480010986328	0.996078431372549	0.756862745098039	0.537254901960784\\
25.5365982055664	7.2080078125	24.0589904785156	0.788235294117647	0.603921568627451	0.443137254901961\\
24.2515983581543	6.62800598144531	24.2350006103516	0.925490196078431	0.662745098039216	0.43921568627451\\
24.130199432373	6.40200805664062	24.6529998779297	0.898039215686275	0.631372549019608	0.43921568627451\\
24.7045974731445	6.86300659179688	24.1399993896484	0.827450980392157	0.619607843137255	0.431372549019608\\
26.282299041748	7.3590087890625	24.5459899902344	0.768627450980392	0.580392156862745	0.423529411764706\\
27.2896003723145	7.78800964355469	25.3589935302734	0.780392156862745	0.611764705882353	0.431372549019608\\
26.7201995849609	7.614013671875	25.8990020751953	0.835294117647059	0.650980392156863	0.454901960784314\\
26.6567993164062	7.47300720214844	25.4069976806641	0.780392156862745	0.611764705882353	0.431372549019608\\
26.3387985229492	7.38101196289062	25.7599945068359	0.854901960784314	0.67843137254902	0.474509803921569\\
26.0789985656738	7.52400207519531	26.5679931640625	0.941176470588235	0.756862745098039	0.533333333333333\\
26.0340003967285	7.30900573730469	26.1159973144531	0.929411764705882	0.745098039215686	0.525490196078431\\
25.9166984558105	7.13900756835938	25.6029968261719	0.898039215686275	0.701960784313725	0.486274509803922\\
25.3560981750488	7.18701171875	26.8009948730469	0.952941176470588	0.745098039215686	0.533333333333333\\
25.331298828125	6.97401428222656	26.3699951171875	0.96078431372549	0.741176470588235	0.52156862745098\\
24.891300201416	6.59100341796875	25.7409973144531	0.796078431372549	0.584313725490196	0.419607843137255\\
26.1984977722168	7.92100524902344	25.9400024414062	0.745098039215686	0.576470588235294	0.411764705882353\\
26.4535980224609	7.94601440429688	25.552001953125	0.709803921568627	0.556862745098039	0.4\\
25.8676986694336	7.75601196289062	25.989990234375	0.8	0.611764705882353	0.431372549019608\\
25.6427993774414	7.80601501464844	26.4279937744141	0.901960784313726	0.72156862745098	0.501960784313725\\
26.3964996337891	7.92300415039062	24.6109924316406	0.803921568627451	0.615686274509804	0.462745098039216\\
26.013599395752	7.72801208496094	24.8289947509766	0.717647058823529	0.552941176470588	0.411764705882353\\
24.9038009643555	7.45700073242188	24.2239990234375	0.772549019607843	0.592156862745098	0.443137254901961\\
25.1086006164551	7.36100769042969	24.6549987792969	0.741176470588235	0.580392156862745	0.435294117647059\\
25.5428009033203	7.53500366210938	24.7389984130859	0.768627450980392	0.6	0.443137254901961\\
25.6923980712891	7.55801391601562	25.1689910888672	0.768627450980392	0.584313725490196	0.427450980392157\\
26.0797004699707	7.885009765625	24.3260040283203	0.8	0.615686274509804	0.458823529411765\\
25.0028991699219	7.19100952148438	25.4940032958984	0.686274509803922	0.533333333333333	0.4\\
25.3680992126465	7.39601135253906	25.5650024414062	0.733333333333333	0.552941176470588	0.407843137254902\\
24.1455993652344	6.79701232910156	25.2879943847656	0.843137254901961	0.6	0.431372549019608\\
24.0204010009766	7.04901123046875	26.9109954833984	0.882352941176471	0.694117647058824	0.505882352941176\\
24.350700378418	7.18901062011719	26.8049926757812	0.87843137254902	0.670588235294118	0.47843137254902\\
24.567798614502	6.64601135253906	26.6969909667969	0.929411764705882	0.698039215686274	0.490196078431373\\
24.7109985351562	7.677001953125	27.1119995117188	0.96078431372549	0.729411764705882	0.513725490196078\\
24.999397277832	11.6540069580078	21.5419921875	0.329411764705882	0.301960784313725	0.305882352941176\\
24.8060989379883	11.1170043945312	21.8499908447266	0.372549019607843	0.333333333333333	0.32156862745098\\
24.6851005554199	10.6100006103516	22.1759948730469	0.752941176470588	0.572549019607843	0.47843137254902\\
24.5448989868164	10.2080078125	22.3710021972656	0.819607843137255	0.635294117647059	0.505882352941176\\
24.3712005615234	9.77101135253906	22.4980010986328	0.83921568627451	0.654901960784314	0.482352941176471\\
24.2887001037598	8.2080078125	22.7839965820312	0.854901960784314	0.709803921568627	0.509803921568627\\
25.6361999511719	8.34600830078125	22.8179931640625	0.796078431372549	0.658823529411765	0.466666666666667\\
26.5424995422363	8.61300659179688	22.7519989013672	0.729411764705882	0.603921568627451	0.415686274509804\\
27.0053977966309	8.67300415039062	22.8300018310547	0.737254901960784	0.603921568627451	0.435294117647059\\
27.4386978149414	8.79000854492188	22.8799896240234	0.717647058823529	0.603921568627451	0.450980392156863\\
27.9141998291016	8.9580078125	22.8699951171875	0.603921568627451	0.541176470588235	0.431372549019608\\
24.0252990722656	9.61300659179688	23.0760040283203	0.819607843137255	0.643137254901961	0.482352941176471\\
24.4923973083496	9.46200561523438	22.9969940185547	0.913725490196078	0.709803921568627	0.529411764705882\\
24.8065986633301	9.09901428222656	23.0130004882812	0.917647058823529	0.725490196078431	0.529411764705882\\
25.5657005310059	8.7760009765625	23.1080017089844	0.807843137254902	0.654901960784314	0.454901960784314\\
26.2651977539062	8.5880126953125	23.3840026855469	0.725490196078431	0.592156862745098	0.431372549019608\\
26.9062004089355	8.63900756835938	23.6349945068359	0.729411764705882	0.611764705882353	0.466666666666667\\
24.8052978515625	9.90501403808594	22.8549957275391	0.92156862745098	0.725490196078431	0.533333333333333\\
25.773998260498	9.90800476074219	22.5839996337891	0.63921568627451	0.517647058823529	0.372549019607843\\
26.2308006286621	9.62200927734375	22.6429901123047	0.705882352941177	0.564705882352941	0.407843137254902\\
26.7403984069824	9.67900085449219	22.5959930419922	0.580392156862745	0.482352941176471	0.372549019607843\\
27.655200958252	9.625	22.7200012207031	0.298039215686275	0.32156862745098	0.301960784313725\\
27.6793975830078	8.802001953125	23.9409942626953	0.701960784313725	0.603921568627451	0.454901960784314\\
27.4049987792969	8.06800842285156	23.9639892578125	0.501960784313725	0.419607843137255	0.305882352941176\\
24.1119003295898	10.0990142822266	22.5489959716797	0.725490196078431	0.576470588235294	0.450980392156863\\
26.6709976196289	8.96701049804688	22.4889984130859	0.796078431372549	0.643137254901961	0.450980392156863\\
25.3117980957031	8.61201477050781	22.6419982910156	0.866666666666667	0.705882352941177	0.498039215686275\\
24.872200012207	8.53900146484375	22.6799926757812	0.901960784313726	0.729411764705882	0.52156862745098\\
24.9855003356934	8.94700622558594	22.5240020751953	0.898039215686275	0.72156862745098	0.513725490196078\\
24.4195976257324	8.54100036621094	22.6750030517578	0.890196078431372	0.717647058823529	0.509803921568627\\
24.5266990661621	8.92401123046875	22.5780029296875	0.898039215686275	0.709803921568627	0.501960784313725\\
24.6521987915039	9.35600280761719	22.4799957275391	0.894117647058824	0.701960784313725	0.505882352941176\\
26.3182983398438	9.29501342773438	22.2619934082031	0.870588235294118	0.686274509803922	0.486274509803922\\
27.5484008789062	9.17401123046875	22.4599914550781	0.658823529411765	0.564705882352941	0.435294117647059\\
26.5061988830566	9.78001403808594	21.9909973144531	0.6	0.498039215686275	0.380392156862745\\
27.2877006530762	9.46800231933594	22.1470031738281	0.337254901960784	0.356862745098039	0.32156862745098\\
25.5918006896973	10.1390075683594	22.0299987792969	0.713725490196078	0.564705882352941	0.415686274509804\\
27.5611991882324	9.92001342773438	21.8000030517578	0.290196078431373	0.317647058823529	0.301960784313725\\
25.0817985534668	10.18701171875	22.1809997558594	0.901960784313726	0.682352941176471	0.529411764705882\\
25.2089004516602	10.6210021972656	21.9510040283203	0.674509803921569	0.529411764705882	0.419607843137255\\
25.3462982177734	11.1290130615234	21.6219940185547	0.376470588235294	0.349019607843137	0.317647058823529\\
27.6448974609375	10.85400390625	21.2819976806641	0.325490196078431	0.337254901960784	0.345098039215686\\
27.4721984863281	11.3880004882812	21.0959930419922	0.223529411764706	0.266666666666667	0.305882352941176\\
25.6315994262695	11.5660095214844	21.3560028076172	0.294117647058824	0.313725490196078	0.32156862745098\\
27.3251991271973	10.3730010986328	21.5049896240234	0.407843137254902	0.384313725490196	0.368627450980392\\
26.3236999511719	11.2960052490234	21.2559967041016	0.341176470588235	0.345098039215686	0.364705882352941\\
25.0321006774902	9.39900207519531	22.8919982910156	0.933333333333333	0.725490196078431	0.541176470588235\\
26.2124977111816	9.23100280761719	22.8489990234375	0.850980392156863	0.670588235294118	0.47843137254902\\
26.5663986206055	9.37701416015625	22.7779998779297	0.764705882352941	0.611764705882353	0.447058823529412\\
26.9801979064941	9.00100708007812	23.2109985351562	0.631372549019608	0.556862745098039	0.435294117647059\\
27.3419990539551	9.29901123046875	23.0070037841797	0.490196078431373	0.458823529411765	0.380392156862745\\
27.3519973754883	8.927001953125	23.5179901123047	0.63921568627451	0.576470588235294	0.454901960784314\\
24.0307006835938	10.3700103759766	23.0749969482422	0.784313725490196	0.619607843137255	0.470588235294118\\
27.1833000183105	10.3930053710938	22.0690002441406	0.4	0.380392156862745	0.368627450980392\\
25.7987976074219	10.364013671875	22.4189910888672	0.329411764705882	0.317647058823529	0.23921568627451\\
26.5126991271973	10.3980102539062	22.1859893798828	0.301960784313725	0.301960784313725	0.290196078431373\\
25.211498260498	10.2260131835938	22.6519927978516	0.596078431372549	0.482352941176471	0.372549019607843\\
25.1992988586426	10.7300109863281	22.4779968261719	0.419607843137255	0.372549019607843	0.333333333333333\\
26.7824974060059	10.7940063476562	21.8939971923828	0.274509803921569	0.294117647058824	0.309803921568627\\
27.4758987426758	10.7960052490234	21.8329925537109	0.301960784313725	0.32156862745098	0.333333333333333\\
27.0961990356445	11.2170104980469	21.6739959716797	0.32156862745098	0.329411764705882	0.364705882352941\\
27.7840003967285	11.2360076904297	21.6629943847656	0.184313725490196	0.243137254901961	0.282352941176471\\
27.4440994262695	11.7220001220703	21.5079956054688	0.309803921568627	0.32156862745098	0.352941176470588\\
25.6060981750488	11.2050018310547	22.0559997558594	0.294117647058824	0.313725490196078	0.317647058823529\\
24.3031005859375	11.4950103759766	22.4889984130859	0.227450980392157	0.258823529411765	0.266666666666667\\
25.9455986022949	11.6540069580078	21.7630004882812	0.286274509803922	0.309803921568627	0.313725490196078\\
24.6960983276367	11.7510070800781	22.1819915771484	0.223529411764706	0.235294117647059	0.258823529411765\\
24.9463005065918	11.2470092773438	22.3079986572266	0.274509803921569	0.290196078431373	0.301960784313725\\
25.660400390625	8.34901428222656	23.4380035400391	0.729411764705882	0.6	0.419607843137255\\
25.2737007141113	8.55500793457031	23.2209930419922	0.8	0.658823529411765	0.454901960784314\\
26.0829010009766	8.31600952148438	23.6089935302734	0.745098039215686	0.6	0.431372549019608\\
25.3018989562988	8.22900390625	23.4489898681641	0.768627450980392	0.635294117647059	0.443137254901961\\
25.4790992736816	8.00100708007812	23.7259979248047	0.792156862745098	0.63921568627451	0.466666666666667\\
24.2145004272461	8.27400207519531	23.2809906005859	0.901960784313726	0.729411764705882	0.52156862745098\\
24.5368003845215	8.50100708007812	23.2079925537109	0.901960784313726	0.725490196078431	0.513725490196078\\
24.4684982299805	8.93000793457031	23.0789947509766	0.901960784313726	0.713725490196078	0.513725490196078\\
27.8773994445801	8.34201049804688	23.8710021972656	0.635294117647059	0.52156862745098	0.380392156862745\\
26.4500007629395	8.052001953125	23.302001953125	0.83921568627451	0.666666666666667	0.490196078431373\\
26.9551010131836	8.07301330566406	23.5760040283203	0.905882352941176	0.686274509803922	0.501960784313725\\
27.7667007446289	8.06100463867188	24.6119995117188	0.6	0.552941176470588	0.364705882352941\\
27.9999008178711	8.6400146484375	26.0009918212891	0.850980392156863	0.662745098039216	0.517647058823529\\
27.6056976318359	8.00900268554688	25.4019927978516	0.749019607843137	0.623529411764706	0.458823529411765\\
25.8241996765137	8.45600891113281	27.5950012207031	0.698039215686274	0.650980392156863	0.470588235294118\\
25.2650985717773	9.83500671386719	27.7019958496094	0.949019607843137	0.874509803921569	0.615686274509804\\
25.0247993469238	9.52000427246094	27.6190032958984	0.968627450980392	0.882352941176471	0.619607843137255\\
25.0960998535156	9.05101013183594	27.5359954833984	0.964705882352941	0.866666666666667	0.603921568627451\\
27.556999206543	8.50100708007812	24.6900024414062	0.6	0.552941176470588	0.364705882352941\\
27.0631980895996	8.2030029296875	25.2169952392578	0.694117647058824	0.615686274509804	0.423529411764706\\
26.8294982910156	8.156005859375	25.60400390625	0.713725490196078	0.603921568627451	0.454901960784314\\
26.586799621582	8.31201171875	26.2220001220703	0.815686274509804	0.650980392156863	0.498039215686275\\
26.4141998291016	8.47401428222656	26.5540008544922	0.937254901960784	0.725490196078431	0.545098039215686\\
25.818000793457	8.55500793457031	27.0469970703125	0.843137254901961	0.741176470588235	0.529411764705882\\
27.0608978271484	8.30900573730469	24.3419952392578	0.63921568627451	0.56078431372549	0.372549019607843\\
26.7772979736328	8.31300354003906	24.0449981689453	0.749019607843137	0.615686274509804	0.392156862745098\\
25.1367988586426	8.614013671875	27.4389953613281	0.835294117647059	0.772549019607843	0.552941176470588\\
25.1105995178223	8.26100158691406	27.302001953125	0.976470588235294	0.87843137254902	0.611764705882353\\
25.4381980895996	9.23600769042969	27.4149932861328	0.968627450980392	0.850980392156863	0.596078431372549\\
27.0543975830078	9.19100952148438	26.5240020751953	0.874509803921569	0.666666666666667	0.533333333333333\\
27.7835006713867	9.23200988769531	26.0639953613281	0.850980392156863	0.654901960784314	0.525490196078431\\
24.2856979370117	9.40800476074219	27.8219909667969	0.819607843137255	0.749019607843137	0.56078431372549\\
24.7798004150391	8.79600524902344	27.64599609375	0.964705882352941	0.882352941176471	0.619607843137255\\
26.0071983337402	9.53500366210938	27.9010009765625	0.745098039215686	0.690196078431373	0.501960784313725\\
26.6699981689453	9.4010009765625	27.5240020751953	0.415686274509804	0.407843137254902	0.305882352941176\\
26.3766975402832	9.1400146484375	27.4949951171875	0.615686274509804	0.564705882352941	0.411764705882353\\
26.7772979736328	9.14700317382812	27.2809906005859	0.6	0.529411764705882	0.384313725490196\\
27.0587005615234	9.41200256347656	27.3549957275391	0.376470588235294	0.364705882352941	0.274509803921569\\
26.9127998352051	8.81401062011719	27.0540008544922	0.823529411764706	0.662745098039216	0.486274509803922\\
27.0202980041504	8.44100952148438	26.7590026855469	0.96078431372549	0.749019607843137	0.552941176470588\\
27.676700592041	8.510009765625	26.1959991455078	0.870588235294118	0.662745098039216	0.533333333333333\\
27.7205009460449	8.2650146484375	25.7980041503906	0.772549019607843	0.631372549019608	0.47843137254902\\
27.3960990905762	8.16200256347656	26.1109924316406	0.827450980392157	0.650980392156863	0.509803921568627\\
26.7374000549316	8.09800720214844	26.7149963378906	0.807843137254902	0.647058823529412	0.498039215686275\\
26.372200012207	8.09800720214844	27.0169982910156	1	0.850980392156863	0.607843137254902\\
25.4001007080078	9.58500671386719	27.5039978027344	0.933333333333333	0.847058823529412	0.592156862745098\\
27.7980995178223	9.50801086425781	26.3909912109375	0.874509803921569	0.662745098039216	0.525490196078431\\
27.4250984191895	9.53201293945312	26.5690002441406	0.901960784313726	0.698039215686274	0.525490196078431\\
26.9951972961426	10.1360015869141	27.7010040283203	0.286274509803922	0.301960784313725	0.227450980392157\\
27.3858985900879	10.239013671875	27.677001953125	0.309803921568627	0.317647058823529	0.247058823529412\\
27.1594009399414	9.99400329589844	27.3069915771484	0.411764705882353	0.384313725490196	0.290196078431373\\
27.3568992614746	9.78700256347656	26.8970031738281	0.705882352941177	0.572549019607843	0.427450980392157\\
26.4246978759766	9.47601318359375	27.0500030517578	0.984313725490196	0.83921568627451	0.596078431372549\\
26.3213996887207	10.0230102539062	27.6909942626953	0.505882352941176	0.486274509803922	0.364705882352941\\
26.0048980712891	9.81300354003906	27.4589996337891	0.705882352941177	0.650980392156863	0.470588235294118\\
25.5783004760742	9.99200439453125	27.8549957275391	0.850980392156863	0.788235294117647	0.56078431372549\\
25.746997833252	9.49101257324219	27.3519897460938	0.901960784313726	0.803921568627451	0.568627450980392\\
27.6273002624512	10.0670013427734	27.2209930419922	0.462745098039216	0.411764705882353	0.317647058823529\\
25.4710998535156	8.42800903320312	27.1839904785156	0.843137254901961	0.76078431372549	0.541176470588235\\
25.3759002685547	8.12701416015625	27.0399932861328	0.996078431372549	0.87843137254902	0.611764705882353\\
25.9654006958008	8.00401306152344	26.4059906005859	0.898039215686275	0.713725490196078	0.537254901960784\\
26.6358985900879	8.82701110839844	26.6190032958984	0.843137254901961	0.643137254901961	0.498039215686275\\
27.8751983642578	8.68301391601562	24.8000030517578	0.662745098039216	0.6	0.4\\
27.6493988037109	8.58000183105469	25.0509948730469	0.682352941176471	0.603921568627451	0.403921568627451\\
27.1590995788574	8.37200927734375	25.6139984130859	0.768627450980392	0.631372549019608	0.47843137254902\\
27.7525978088379	8.76701354980469	25.3949890136719	0.725490196078431	0.619607843137255	0.443137254901961\\
27.8042984008789	8.99800109863281	25.7350006103516	0.788235294117647	0.635294117647059	0.490196078431373\\
24.9020004272461	9.8900146484375	27.8410034179688	0.945098039215686	0.870588235294118	0.623529411764706\\
26.7132987976074	8.10400390625	24.4459991455078	0.752941176470588	0.635294117647059	0.431372549019608\\
27.8357009887695	9.62400817871094	27.3519897460938	0.337254901960784	0.337254901960784	0.262745098039216\\
24.1679000854492	8.70700073242188	27.8639984130859	0.811764705882353	0.717647058823529	0.545098039215686\\
25.7080993652344	9.28001403808594	27.8260040283203	0.741176470588235	0.690196078431373	0.498039215686275\\
25.018798828125	8.23701477050781	27.9339904785156	0.956862745098039	0.87843137254902	0.623529411764706\\
27.0804977416992	10.9290008544922	29.8239898681641	0.180392156862745	0.250980392156863	0.247058823529412\\
26.5662002563477	10.7440032958984	30.0719909667969	0.184313725490196	0.254901960784314	0.247058823529412\\
26.0916976928711	10.5250091552734	30.1669921875	0.192156862745098	0.262745098039216	0.250980392156863\\
25.7944984436035	10.6790008544922	30.5359954833984	0.203921568627451	0.274509803921569	0.262745098039216\\
26.0333976745605	11.7900085449219	30.6499938964844	0.196078431372549	0.262745098039216	0.247058823529412\\
26.021800994873	11.3610076904297	30.3190002441406	0.2	0.270588235294118	0.247058823529412\\
25.9897994995117	11.0230102539062	30.0009918212891	0.211764705882353	0.282352941176471	0.250980392156863\\
26.9405975341797	11.9780120849609	30.0899963378906	0.188235294117647	0.258823529411765	0.250980392156863\\
26.442497253418	11.7150115966797	30.3009948730469	0.192156862745098	0.266666666666667	0.247058823529412\\
26.7866973876953	11.1690063476562	29.5119934082031	0.172549019607843	0.250980392156863	0.243137254901961\\
25.6235008239746	11.1260070800781	30.3560028076172	0.2	0.270588235294118	0.247058823529412\\
25.242000579834	11.1890106201172	30.6479949951172	0.196078431372549	0.262745098039216	0.247058823529412\\
24.5377006530762	11.2490081787109	31.0769958496094	0.243137254901961	0.290196078431373	0.266666666666667\\
25.5659980773926	10.8730010986328	30.0899963378906	0.207843137254902	0.282352941176471	0.247058823529412\\
25.2557983398438	10.9090118408203	30.3069915771484	0.188235294117647	0.270588235294118	0.243137254901961\\
24.1172981262207	10.9660034179688	30.8690032958984	0.254901960784314	0.301960784313725	0.266666666666667\\
26.5153999328613	10.0340118408203	29.0999908447266	0.16078431372549	0.250980392156863	0.235294117647059\\
26.8684997558594	9.99501037597656	28.7489929199219	0.164705882352941	0.243137254901961	0.235294117647059\\
26.7375984191895	10.5440063476562	29.697998046875	0.180392156862745	0.250980392156863	0.247058823529412\\
27.127197265625	10.5880126953125	29.4100036621094	0.192156862745098	0.254901960784314	0.247058823529412\\
27.9291000366211	10.3630065917969	28.3840026855469	0.176470588235294	0.247058823529412	0.23921568627451\\
26.0527992248535	10.7670135498047	29.6419982910156	0.203921568627451	0.27843137254902	0.247058823529412\\
26.7565002441406	10.7790069580078	29.093994140625	0.16078431372549	0.247058823529412	0.23921568627451\\
25.4921989440918	10.2820129394531	28.8999938964844	0.27843137254902	0.309803921568627	0.274509803921569\\
25.3955993652344	10.1660003662109	28.4459991455078	0.415686274509804	0.407843137254902	0.341176470588235\\
25.2623977661133	10.0420074462891	28.0279998779297	0.745098039215686	0.647058823529412	0.498039215686275\\
24.0508003234863	10.2450103759766	28.5879974365234	0.792156862745098	0.643137254901961	0.490196078431373\\
25.9352989196777	10.239013671875	29.843994140625	0.196078431372549	0.262745098039216	0.247058823529412\\
25.701000213623	10.0120086669922	29.5090026855469	0.203921568627451	0.274509803921569	0.247058823529412\\
25.3068008422852	9.8380126953125	29.1600036621094	0.196078431372549	0.266666666666667	0.235294117647059\\
24.344898223877	8.20401000976562	28.2180023193359	0.909803921568627	0.729411764705882	0.549019607843137\\
25.9883003234863	9.9110107421875	29.1449890136719	0.188235294117647	0.266666666666667	0.23921568627451\\
25.5627975463867	9.66500854492188	28.3730010986328	0.325490196078431	0.349019607843137	0.298039215686275\\
25.3430976867676	9.54901123046875	28.0989990234375	0.537254901960784	0.494117647058824	0.4\\
26.5976982116699	9.79200744628906	28.4359893798828	0.188235294117647	0.250980392156863	0.23921568627451\\
25.0216979980469	9.41200256347656	28.1589965820312	0.717647058823529	0.611764705882353	0.474509803921569\\
24.1103973388672	8.4840087890625	28.3580017089844	0.815686274509804	0.647058823529412	0.498039215686275\\
24.4445991516113	8.67500305175781	28.2859954833984	0.823529411764706	0.670588235294118	0.509803921568627\\
26.3218002319336	10.9220123291016	30.4429931640625	0.192156862745098	0.266666666666667	0.250980392156863\\
25.9908981323242	11.0380096435547	30.7799987792969	0.219607843137255	0.270588235294118	0.27843137254902\\
25.580997467041	11.6470031738281	31.5439910888672	0.231372549019608	0.294117647058824	0.282352941176471\\
26.8994979858398	11.2900085449219	30.3280029296875	0.192156862745098	0.258823529411765	0.254901960784314\\
27.4733009338379	11.8220062255859	30.2460021972656	0.207843137254902	0.254901960784314	0.266666666666667\\
26.3982009887695	11.9970092773438	31.1989898681641	0.215686274509804	0.282352941176471	0.270588235294118\\
24.6856994628906	9.86500549316406	29.3789978027344	0.101960784313725	0.207843137254902	0.207843137254902\\
25.5263977050781	10.1610107421875	29.8979949951172	0.203921568627451	0.274509803921569	0.247058823529412\\
25.3111991882324	10.5120086669922	30.593994140625	0.192156862745098	0.262745098039216	0.247058823529412\\
24.4827003479004	10.4740142822266	30.8869934082031	0.227450980392157	0.27843137254902	0.258823529411765\\
24.2000007629395	10.1450042724609	30.2890014648438	0.27843137254902	0.325490196078431	0.286274509803922\\
24.6875991821289	10.8690032958984	31.3430023193359	0.203921568627451	0.266666666666667	0.258823529411765\\
24.3090972900391	11.1000061035156	31.7509918212891	0.196078431372549	0.266666666666667	0.266666666666667\\
27.135799407959	11.6890106201172	29.6929931640625	0.184313725490196	0.250980392156863	0.247058823529412\\
26.964298248291	10.2480010986328	29.1049957275391	0.172549019607843	0.247058823529412	0.243137254901961\\
27.2622985839844	10.2450103759766	28.8289947509766	0.184313725490196	0.250980392156863	0.247058823529412\\
27.6737976074219	10.4400024414062	28.7059936523438	0.188235294117647	0.250980392156863	0.247058823529412\\
26.0648994445801	10.56201171875	29.3130035400391	0.192156862745098	0.270588235294118	0.23921568627451\\
26.3838005065918	10.5580139160156	29.0889892578125	0.176470588235294	0.262745098039216	0.235294117647059\\
25.9883003234863	10.2540130615234	28.614990234375	0.32156862745098	0.345098039215686	0.298039215686275\\
26.3033981323242	10.1900024414062	28.2350006103516	0.4	0.380392156862745	0.329411764705882\\
26.7874984741211	10.3690032958984	28.4010009765625	0.2	0.250980392156863	0.23921568627451\\
26.9726982116699	10.6710052490234	28.75	0.164705882352941	0.243137254901961	0.23921568627451\\
27.0976982116699	10.3310089111328	28.0719909667969	0.207843137254902	0.243137254901961	0.235294117647059\\
24.7749977111816	10.5190124511719	29.7619934082031	0.0862745098039216	0.196078431372549	0.2\\
24.5475997924805	10.7030029296875	30.2549896240234	0.149019607843137	0.23921568627451	0.223529411764706\\
24.350700378418	10.364013671875	29.3990020751953	0.16078431372549	0.247058823529412	0.23921568627451\\
24.1389007568359	10.1190032958984	28.1719970703125	1	0.780392156862745	0.580392156862745\\
24.4927978515625	10.1620025634766	28.4169921875	0.705882352941177	0.580392156862745	0.458823529411765\\
26.0500984191895	9.69200134277344	28.3489990234375	0.294117647058824	0.32156862745098	0.282352941176471\\
24.7011985778809	8.37600708007812	28.1289978027344	0.909803921568627	0.76078431372549	0.564705882352941\\
24.3126983642578	9.13600158691406	28.3219909667969	0.647058823529412	0.572549019607843	0.43921568627451\\
26.6372985839844	15.0980072021484	20.9120025634766	0.282352941176471	0.341176470588235	0.376470588235294\\
26.0051002502441	15.6270065307617	21.0970001220703	0.266666666666667	0.329411764705882	0.337254901960784\\
27.909797668457	14.3270111083984	20.7549896240234	0.219607843137255	0.286274509803922	0.345098039215686\\
26.5005989074707	15.8450088500977	21.0049896240234	0.254901960784314	0.313725490196078	0.317647058823529\\
25.3297004699707	12.1640014648438	21.3130035400391	0.23921568627451	0.305882352941176	0.32156862745098\\
26.5527992248535	14.2900085449219	20.8939971923828	0.266666666666667	0.337254901960784	0.368627450980392\\
25.1042976379395	15.2220077514648	21.8479919433594	0.235294117647059	0.305882352941176	0.270588235294118\\
25.8680000305176	15.3500061035156	21.6089935302734	0.262745098039216	0.329411764705882	0.341176470588235\\
26.5499000549316	15.5570068359375	21.4609985351562	0.286274509803922	0.337254901960784	0.372549019607843\\
27.8383979797363	15.0180053710938	20.7319946289062	0.223529411764706	0.294117647058824	0.333333333333333\\
24.2642974853516	13.0500106811523	21.5559997558594	0.231372549019608	0.325490196078431	0.333333333333333\\
27.8258972167969	13.5500106811523	20.7789916992188	0.294117647058824	0.36078431372549	0.403921568627451\\
26.7277984619141	12.4500122070312	20.9510040283203	0.16078431372549	0.250980392156863	0.266666666666667\\
26.4693984985352	13.3780059814453	20.9129943847656	0.250980392156863	0.325490196078431	0.352941176470588\\
27.6088981628418	14.8640060424805	21.239990234375	0.243137254901961	0.305882352941176	0.349019607843137\\
24.1882972717285	12.1100006103516	22.2890014648438	0.262745098039216	0.309803921568627	0.317647058823529\\
26.6935997009277	14.8680038452148	21.3840026855469	0.309803921568627	0.364705882352941	0.392156862745098\\
24.7879981994629	12.2260131835938	22.0059967041016	0.247058823529412	0.301960784313725	0.32156862745098\\
27.6147994995117	12.9180068969727	21.3049926757812	0.215686274509804	0.294117647058824	0.301960784313725\\
25.5126991271973	12.1910095214844	21.7669982910156	0.23921568627451	0.32156862745098	0.337254901960784\\
25.8430976867676	12.8740081787109	21.5829925537109	0.274509803921569	0.32156862745098	0.345098039215686\\
27.3241996765137	13.6300048828125	21.2809906005859	0.286274509803922	0.352941176470588	0.396078431372549\\
26.7737007141113	12.9460067749023	21.3840026855469	0.192156862745098	0.274509803921569	0.266666666666667\\
26.2756996154785	13.5910110473633	21.4380035400391	0.266666666666667	0.337254901960784	0.368627450980392\\
24.6703987121582	15.9330062866211	21.6129913330078	0.231372549019608	0.298039215686275	0.254901960784314\\
25.899600982666	12.7270050048828	31.3269958496094	0.196078431372549	0.262745098039216	0.258823529411765\\
27.6110992431641	13.0210037231445	30.02099609375	0.152941176470588	0.235294117647059	0.23921568627451\\
25.8908996582031	12.2960052490234	31.75	0.219607843137255	0.274509803921569	0.282352941176471\\
27.584400177002	12.4510040283203	30.4960021972656	0.172549019607843	0.250980392156863	0.247058823529412\\
27.6804008483887	13.2040100097656	30.7109985351562	0.164705882352941	0.243137254901961	0.243137254901961\\
27.1563987731934	13.4370040893555	31.2989959716797	0.196078431372549	0.258823529411765	0.270588235294118\\
27.7136993408203	14.0610046386719	30.9530029296875	0.196078431372549	0.270588235294118	0.282352941176471\\
27.6627998352051	14.9170074462891	31.2779998779297	0.219607843137255	0.290196078431373	0.290196078431373\\
26.6049995422363	12.1990051269531	30.4949951171875	0.196078431372549	0.274509803921569	0.270588235294118\\
26.6419982910156	12.8190002441406	30.7949981689453	0.184313725490196	0.247058823529412	0.250980392156863\\
26.9501991271973	15.7920074462891	31.6109924316406	0.227450980392157	0.294117647058824	0.301960784313725\\
26.5911979675293	13.4380111694336	31.1299896240234	0.207843137254902	0.274509803921569	0.27843137254902\\
26.5983009338379	14.2920074462891	31.4420013427734	0.211764705882353	0.282352941176471	0.286274509803922\\
27.6389007568359	14.9410095214844	30.5579986572266	0.235294117647059	0.301960784313725	0.305882352941176\\
27.890697479248	12.5660095214844	29.5399932861328	0.168627450980392	0.247058823529412	0.247058823529412\\
27.2570991516113	15.8590087890625	32.0329895019531	0.270588235294118	0.333333333333333	0.32156862745098\\
25.2459983825684	15.5740051269531	33.1479949951172	0.203921568627451	0.270588235294118	0.274509803921569\\
24.3703002929688	13.6500091552734	32.843994140625	0.270588235294118	0.329411764705882	0.325490196078431\\
24.3894996643066	15.8140106201172	35.3359985351562	0.552941176470588	0.596078431372549	0.419607843137255\\
24.7240982055664	12.3670043945312	32.5189971923828	0.172549019607843	0.247058823529412	0.301960784313725\\
25.7075004577637	13.5720062255859	32.5159912109375	0.235294117647059	0.27843137254902	0.270588235294118\\
26.3954010009766	14.3720092773438	32.3170013427734	0.23921568627451	0.286274509803922	0.27843137254902\\
27.0060005187988	15.1090087890625	32.0509948730469	0.243137254901961	0.313725490196078	0.317647058823529\\
24.2490005493164	12.9900054931641	32.5339965820312	0.333333333333333	0.368627450980392	0.36078431372549\\
25.4077987670898	14.7630081176758	32.6660003662109	0.227450980392157	0.274509803921569	0.266666666666667\\
25.4523010253906	13.8460083007812	32.1889953613281	0.266666666666667	0.298039215686275	0.27843137254902\\
25.0820999145508	15.8040084838867	34.1100006103516	0.196078431372549	0.282352941176471	0.32156862745098\\
24.0318984985352	14.7080078125	35.125	0.533333333333333	0.568627450980392	0.396078431372549\\
24.3789978027344	15.5640106201172	35.0119934082031	0.584313725490196	0.603921568627451	0.415686274509804\\
25.5237007141113	15.640007019043	33.6049957275391	0.192156862745098	0.274509803921569	0.317647058823529\\
24.8382987976074	15.9050064086914	34.5299987792969	0.250980392156863	0.345098039215686	0.368627450980392\\
24.7501983642578	15.526008605957	34.2959899902344	0.313725490196078	0.380392156862745	0.364705882352941\\
24.5834999084473	15.6630096435547	34.6669921875	0.388235294117647	0.454901960784314	0.392156862745098\\
24.2191009521484	15.1630096435547	35.0090026855469	0.611764705882353	0.611764705882353	0.407843137254902\\
24.4161987304688	13.963005065918	33.6279907226562	0.333333333333333	0.376470588235294	0.372549019607843\\
24.2612991333008	14.9210052490234	34.5859985351562	0.529411764705882	0.545098039215686	0.392156862745098\\
24.6991996765137	14.7900085449219	33.8869934082031	0.309803921568627	0.364705882352941	0.364705882352941\\
24.0620002746582	14.2820053100586	34.25	0.301960784313725	0.376470588235294	0.36078431372549\\
24.9873008728027	15.3160095214844	33.9140014648438	0.27843137254902	0.345098039215686	0.345098039215686\\
24.2919998168945	15.8920059204102	34.3260040283203	0.219607843137255	0.313725490196078	0.352941176470588\\
24.2085990905762	15.4640045166016	34.0709991455078	0.298039215686275	0.364705882352941	0.356862745098039\\
24.0517997741699	14.3080062866211	33.4420013427734	0.313725490196078	0.368627450980392	0.364705882352941\\
24.529899597168	15.7950057983398	33.9199981689453	0.2	0.282352941176471	0.313725490196078\\
24.605899810791	15.4020080566406	33.6009979248047	0.227450980392157	0.290196078431373	0.294117647058824\\
24.2239990234375	19.3970108032227	23.5419921875	0.258823529411765	0.290196078431373	0.235294117647059\\
25.8316993713379	16.2630081176758	21.25	0.180392156862745	0.294117647058824	0.223529411764706\\
26.7619972229004	19.5060043334961	23.3730010986328	0.333333333333333	0.301960784313725	0.254901960784314\\
26.5058975219727	17.1710052490234	21.3049926757812	0.219607843137255	0.294117647058824	0.254901960784314\\
26.6907997131348	17.6870040893555	21.4129943847656	0.235294117647059	0.27843137254902	0.270588235294118\\
26.5632972717285	18.3970108032227	21.9400024414062	0.317647058823529	0.305882352941176	0.294117647058824\\
26.3784980773926	18.9800109863281	22.7330017089844	0.345098039215686	0.313725490196078	0.274509803921569\\
26.6772994995117	19.1460037231445	22.8880004882812	0.454901960784314	0.392156862745098	0.32156862745098\\
27.4181976318359	19.5250091552734	22.4369964599609	0.650980392156863	0.572549019607843	0.43921568627451\\
25.4967994689941	18.5110092163086	23.1449890136719	0.156862745098039	0.290196078431373	0.290196078431373\\
26.458797454834	18.672004699707	23.1329956054688	0.254901960784314	0.262745098039216	0.270588235294118\\
26.845100402832	18.6950073242188	23.02099609375	0.352941176470588	0.329411764705882	0.309803921568627\\
27.1506996154785	18.7730102539062	22.9079895019531	0.517647058823529	0.462745098039216	0.396078431372549\\
27.2719993591309	18.4570083618164	22.3499908447266	0.631372549019608	0.580392156862745	0.494117647058824\\
27.7355995178223	17.4660110473633	21.5429992675781	0.447058823529412	0.482352941176471	0.454901960784314\\
27.5499000549316	18.7040100097656	22.3719940185547	0.788235294117647	0.709803921568627	0.576470588235294\\
27.9873008728027	18.4960098266602	21.8929901123047	0.709803921568627	0.647058823529412	0.537254901960784\\
27.4086990356445	19.0180053710938	22.9559936523438	0.623529411764706	0.537254901960784	0.427450980392157\\
27.540599822998	19.6110076904297	23.6589965820312	0.670588235294118	0.603921568627451	0.447058823529412\\
27.7348976135254	19.9270095825195	22.4109954833984	0.784313725490196	0.701960784313725	0.509803921568627\\
26.8862991333008	18.7930068969727	22.1959991455078	0.517647058823529	0.454901960784314	0.388235294117647\\
27.4255981445312	19.1240081787109	22.0419921875	0.815686274509804	0.72156862745098	0.549019607843137\\
27.2082977294922	18.8260040283203	22.0009918212891	0.717647058823529	0.631372549019608	0.505882352941176\\
27.7224998474121	19.0200042724609	21.6790008544922	0.858823529411765	0.764705882352941	0.592156862745098\\
27.2056999206543	18.463005065918	21.6889953613281	0.607843137254902	0.56078431372549	0.474509803921569\\
26.8904991149902	18.1360092163086	21.5679931640625	0.368627450980392	0.372549019607843	0.345098039215686\\
27.4333992004395	18.2640075683594	21.4810028076172	0.650980392156863	0.615686274509804	0.533333333333333\\
27.2528991699219	17.8670043945312	21.2939910888672	0.443137254901961	0.466666666666667	0.431372549019608\\
27.1366996765137	17.3530044555664	21.1169891357422	0.341176470588235	0.396078431372549	0.368627450980392\\
26.9357986450195	16.7350082397461	21.0429992675781	0.219607843137255	0.325490196078431	0.247058823529412\\
27.8652992248535	16.2090072631836	20.7209930419922	0.282352941176471	0.349019607843137	0.368627450980392\\
26.8647003173828	19.4030075073242	23.9850006103516	0.247058823529412	0.23921568627451	0.203921568627451\\
26.755199432373	19.1380081176758	23.7089996337891	0.231372549019608	0.254901960784314	0.219607843137255\\
27.0555992126465	19.0720062255859	23.4940032958984	0.337254901960784	0.305882352941176	0.266666666666667\\
26.7565002441406	18.885009765625	23.3759918212891	0.262745098039216	0.27843137254902	0.250980392156863\\
26.3516998291016	18.9580078125	23.5419921875	0.184313725490196	0.274509803921569	0.243137254901961\\
25.8250007629395	19.0980072021484	23.7050018310547	0.192156862745098	0.266666666666667	0.235294117647059\\
27.8721008300781	16.526008605957	21.2449951171875	0.305882352941176	0.349019607843137	0.372549019607843\\
27.2163009643555	16.599006652832	21.4449920654297	0.27843137254902	0.352941176470588	0.345098039215686\\
26.342399597168	18.10400390625	22.4810028076172	0.192156862745098	0.258823529411765	0.235294117647059\\
26.0475006103516	17.7200088500977	22.3059997558594	0.172549019607843	0.274509803921569	0.211764705882353\\
26.4027976989746	17.3550109863281	21.9619903564453	0.266666666666667	0.341176470588235	0.298039215686275\\
25.2421989440918	16.8740081787109	22.1620025634766	0.188235294117647	0.301960784313725	0.223529411764706\\
24.8626976013184	17.901008605957	22.8269958496094	0.172549019607843	0.27843137254902	0.294117647058824\\
25.8014984130859	16.5790100097656	21.8739929199219	0.223529411764706	0.325490196078431	0.247058823529412\\
24.0541000366211	17.2730102539062	22.8979949951172	0.192156862745098	0.274509803921569	0.286274509803922\\
26.4554977416992	16.7170104980469	21.7119903564453	0.172549019607843	0.290196078431373	0.219607843137255\\
26.9407005310059	17.1270065307617	21.6640014648438	0.356862745098039	0.411764705882353	0.396078431372549\\
24.0869979858398	16.3880081176758	22.5630035400391	0.168627450980392	0.290196078431373	0.27843137254902\\
25.4438972473145	16.0130081176758	21.8519897460938	0.227450980392157	0.329411764705882	0.250980392156863\\
27.7658004760742	18.1610107421875	21.8820037841797	0.682352941176471	0.643137254901961	0.552941176470588\\
24.5993995666504	17.7340087890625	22.2330017089844	0.243137254901961	0.298039215686275	0.301960784313725\\
24.4228973388672	18.244010925293	22.6279907226562	0.266666666666667	0.301960784313725	0.290196078431373\\
24.7249984741211	17.031005859375	21.8710021972656	0.172549019607843	0.282352941176471	0.250980392156863\\
24.2418975830078	18.6680068969727	23.0029907226562	0.184313725490196	0.282352941176471	0.258823529411765\\
24.1275978088379	17.2500076293945	22.2529907226562	0.192156862745098	0.282352941176471	0.286274509803922\\
26.083797454834	18.3180084228516	22.1049957275391	0.231372549019608	0.282352941176471	0.286274509803922\\
26.0616989135742	17.5360107421875	21.6129913330078	0.192156862745098	0.262745098039216	0.231372549019608\\
25.9039001464844	19.4160079956055	23.3389892578125	0.215686274509804	0.235294117647059	0.2\\
27.6501007080078	19.0140075683594	22.5569915771484	0.83921568627451	0.745098039215686	0.568627450980392\\
27.8490982055664	18.838005065918	22.1779937744141	0.850980392156863	0.756862745098039	0.596078431372549\\
27.2518997192383	19.9210052490234	23.4120025634766	0.819607843137255	0.733333333333333	0.525490196078431\\
26.6198997497559	19.8660049438477	23.8369903564453	0.36078431372549	0.32156862745098	0.270588235294118\\
27.9104995727539	19.6910095214844	26.3949890136719	0.12156862745098	0.258823529411765	0.227450980392157\\
27.8805999755859	19.640007019043	26.8049926757812	0.125490196078431	0.254901960784314	0.211764705882353\\
26.8045997619629	19.9340057373047	25.0009918212891	0.145098039215686	0.227450980392157	0.188235294117647\\
27.7025985717773	19.9390106201172	24.3280029296875	0.627450980392157	0.533333333333333	0.396078431372549\\
24.0671997070312	19.9240112304688	24.5299987792969	0.341176470588235	0.388235294117647	0.254901960784314\\
27.5324974060059	19.9240112304688	26.5859985351562	0.149019607843137	0.282352941176471	0.235294117647059\\
27.7711982727051	19.7560043334961	27.9089965820312	0.129411764705882	0.254901960784314	0.207843137254902\\
27.2196006774902	19.8130111694336	24.5630035400391	0.525490196078431	0.466666666666667	0.345098039215686\\
24.0389976501465	19.1700057983398	24.0059967041016	0.486274509803922	0.450980392156863	0.337254901960784\\
25.0048980712891	19.6380081176758	24.2789916992188	0.396078431372549	0.384313725490196	0.290196078431373\\
25.4762992858887	19.8130111694336	24.4989929199219	0.388235294117647	0.368627450980392	0.266666666666667\\
25.4441986083984	19.4310073852539	24.0500030517578	0.411764705882353	0.380392156862745	0.286274509803922\\
25.9974975585938	19.5970077514648	24.2659912109375	0.137254901960784	0.219607843137255	0.172549019607843\\
25.9148979187012	19.9600067138672	24.8000030517578	0.164705882352941	0.227450980392157	0.180392156862745\\
27.8190002441406	19.9620056152344	25.0169982910156	0.376470588235294	0.376470588235294	0.27843137254902\\
27.8110008239746	19.9140090942383	25.4219970703125	0.290196078431373	0.337254901960784	0.262745098039216\\
27.4789009094238	19.9440078735352	25.5419921875	0.305882352941176	0.356862745098039	0.27843137254902\\
26.8841972351074	19.7050094604492	31.7659912109375	0.258823529411765	0.317647058823529	0.333333333333333\\
27.7697982788086	16.8340072631836	31.572998046875	0.298039215686275	0.368627450980392	0.376470588235294\\
27.7033996582031	19.8370056152344	30.1190032958984	0.168627450980392	0.266666666666667	0.250980392156863\\
27.8000984191895	16.3150100708008	31.4700012207031	0.325490196078431	0.396078431372549	0.407843137254902\\
27.7080993652344	19.5770111083984	28.9120025634766	0.152941176470588	0.227450980392157	0.188235294117647\\
26.8760986328125	17.635009765625	31.9039916992188	0.258823529411765	0.333333333333333	0.325490196078431\\
27.2359008789062	17.5490112304688	31.4359893798828	0.266666666666667	0.337254901960784	0.329411764705882\\
27.942699432373	17.5290069580078	30.3899993896484	0.2	0.274509803921569	0.258823529411765\\
27.8442001342773	17.9000091552734	31.3260040283203	0.262745098039216	0.337254901960784	0.329411764705882\\
27.1293983459473	19.7730102539062	30.0979919433594	0.149019607843137	0.258823529411765	0.227450980392157\\
27.7807006835938	18.6080093383789	30.0809936523438	0.180392156862745	0.254901960784314	0.23921568627451\\
27.0993995666504	18.1320037841797	31.4680023193359	0.23921568627451	0.32156862745098	0.32156862745098\\
26.953800201416	18.6750106811523	31.4129943847656	0.227450980392157	0.305882352941176	0.309803921568627\\
27.3980979919434	18.5890045166016	30.7619934082031	0.223529411764706	0.305882352941176	0.298039215686275\\
27.119800567627	19.1850051879883	30.7599945068359	0.164705882352941	0.262745098039216	0.247058823529412\\
26.7688980102539	19.6730041503906	30.89599609375	0.137254901960784	0.274509803921569	0.254901960784314\\
27.2389984130859	16.4370040893555	31.4219970703125	0.282352941176471	0.356862745098039	0.36078431372549\\
27.760498046875	17.1140060424805	30.7519989013672	0.247058823529412	0.309803921568627	0.309803921568627\\
26.7771987915039	16.4560089111328	31.9819946289062	0.317647058823529	0.396078431372549	0.403921568627451\\
27.3988990783691	16.4880065917969	32.0110015869141	0.294117647058824	0.368627450980392	0.380392156862745\\
26.2150993347168	19.3950042724609	32.1529998779297	0.207843137254902	0.313725490196078	0.258823529411765\\
25.5400009155273	19.0540084838867	33.8979949951172	0.458823529411765	0.490196078431373	0.447058823529412\\
25.5475997924805	19.8960037231445	33.9709930419922	0.368627450980392	0.435294117647059	0.396078431372549\\
26.0482978820801	17.6260070800781	32.8869934082031	0.309803921568627	0.388235294117647	0.392156862745098\\
26.4761009216309	17.6850051879883	32.3799896240234	0.262745098039216	0.345098039215686	0.352941176470588\\
25.8701972961426	17.0940093994141	33.0659942626953	0.266666666666667	0.356862745098039	0.352941176470588\\
25.8679008483887	16.6100082397461	32.9649963378906	0.231372549019608	0.325490196078431	0.333333333333333\\
25.8581008911133	16.0390090942383	32.8000030517578	0.258823529411765	0.329411764705882	0.341176470588235\\
24.8199005126953	19.4730072021484	35.2870025634766	0.913725490196078	0.882352941176471	0.552941176470588\\
24.3162002563477	18.9980087280273	35.9279937744141	0.976470588235294	0.984313725490196	0.517647058823529\\
25.4794998168945	17.7180099487305	34.9519958496094	0.56078431372549	0.584313725490196	0.486274509803922\\
25.301399230957	19.6570053100586	34.6709899902344	0.623529411764706	0.627450980392157	0.533333333333333\\
25.3322982788086	19.2910079956055	34.8199920654297	0.768627450980392	0.725490196078431	0.564705882352941\\
25.4137001037598	18.9330062866211	34.9669952392578	0.811764705882353	0.756862745098039	0.556862745098039\\
25.5318984985352	18.60400390625	35.0269927978516	0.788235294117647	0.752941176470588	0.541176470588235\\
25.4380989074707	17.9320068359375	35.2699890136719	0.705882352941177	0.705882352941177	0.52156862745098\\
24.9519996643066	17.8780059814453	35.8359985351562	0.831372549019608	0.823529411764706	0.533333333333333\\
25.7226982116699	16.2340087890625	33.6869964599609	0.313725490196078	0.396078431372549	0.396078431372549\\
25.5279006958008	16.4690093994141	34.0379943847656	0.392156862745098	0.462745098039216	0.450980392156863\\
25.3225975036621	16.4440078735352	34.3629913330078	0.431372549019608	0.517647058823529	0.47843137254902\\
25.1809997558594	16.4250106811523	34.8099975585938	0.470588235294118	0.584313725490196	0.494117647058824\\
24.7669982910156	16.3080062866211	35.5950012207031	0.533333333333333	0.650980392156863	0.533333333333333\\
25.5238990783691	18.8650054931641	35.6640014648438	0.96078431372549	0.952941176470588	0.529411764705882\\
25.7254981994629	19.6690063476562	34.9259948730469	0.945098039215686	0.92156862745098	0.603921568627451\\
24.4021987915039	19.9270095825195	35.9839935302734	0.898039215686275	0.909803921568627	0.505882352941176\\
25.6949005126953	19.922004699707	34.9409942626953	0.972549019607843	0.945098039215686	0.619607843137255\\
25.530200958252	19.6790084838867	35.1969909667969	1	1	0.615686274509804\\
25.3899993896484	19.3870086669922	35.5189971923828	1	1	0.552941176470588\\
25.0438995361328	19.1000061035156	35.9739990234375	0.976470588235294	0.984313725490196	0.52156862745098\\
25.3978004455566	17.4290084838867	33.9489898681641	0.352941176470588	0.403921568627451	0.396078431372549\\
25.3101005554199	17.3970108032227	34.3000030517578	0.384313725490196	0.435294117647059	0.431372549019608\\
24.6801986694336	16.7340087890625	35.2529907226562	0.447058823529412	0.525490196078431	0.486274509803922\\
24.5317993164062	16.8070068359375	35.6510009765625	0.474509803921569	0.584313725490196	0.490196078431373\\
25.1456985473633	17.3400039672852	35.5009918212891	0.596078431372549	0.623529411764706	0.494117647058824\\
24.9860992431641	17.4260101318359	35.8059997558594	0.686274509803922	0.698039215686274	0.501960784313725\\
24.7037010192871	17.1310043334961	35.9100036621094	0.509803921568627	0.592156862745098	0.470588235294118\\
24.6862983703613	16.1130065917969	35.2850036621094	0.549019607843137	0.662745098039216	0.533333333333333\\
26.709098815918	17.0130081176758	32.8509979248047	0.254901960784314	0.349019607843137	0.349019607843137\\
26.2968978881836	17.0220108032227	33.3089904785156	0.231372549019608	0.325490196078431	0.325490196078431\\
26.0235977172852	17.7350082397461	33.864990234375	0.407843137254902	0.447058823529412	0.419607843137255\\
25.999698638916	17.9160079956055	34.1969909667969	0.541176470588235	0.552941176470588	0.466666666666667\\
25.9995002746582	17.7790069580078	34.5589904785156	0.627450980392157	0.635294117647059	0.498039215686275\\
26.0103988647461	18.8220062255859	35.0609893798828	0.901960784313726	0.870588235294118	0.545098039215686\\
24.4297981262207	16.0520095825195	35.6069946289062	0.541176470588235	0.654901960784314	0.537254901960784\\
24.1837997436523	16.1410064697266	35.9259948730469	0.541176470588235	0.658823529411765	0.529411764705882\\
25.7320976257324	18.703010559082	33.3079986572266	0.32156862745098	0.384313725490196	0.388235294117647\\
25.7863006591797	18.3250045776367	33.2539978027344	0.329411764705882	0.388235294117647	0.4\\
25.834098815918	19.0290069580078	33.0189971923828	0.290196078431373	0.356862745098039	0.364705882352941\\
25.6994972229004	19.474006652832	33.2180023193359	0.32156862745098	0.388235294117647	0.368627450980392\\
25.9253005981445	19.8450088500977	32.52099609375	0.250980392156863	0.329411764705882	0.349019607843137\\
26.0879974365234	19.9670104980469	32.0379943847656	0.227450980392157	0.325490196078431	0.286274509803922\\
25.1236991882324	19.85400390625	34.85400390625	0.666666666666667	0.686274509803922	0.549019607843137\\
25.1089973449707	19.5250091552734	34.9810028076172	0.792156862745098	0.768627450980392	0.568627450980392\\
25.1377983093262	19.135009765625	35.1779937744141	0.886274509803922	0.847058823529412	0.56078431372549\\
25.5951995849609	18.015007019043	34.8789978027344	0.584313725490196	0.596078431372549	0.486274509803922\\
25.437198638916	19.8670043945312	34.3759918212891	0.419607843137255	0.482352941176471	0.447058823529412\\
25.5764999389648	18.0710067749023	34.4660034179688	0.466666666666667	0.494117647058824	0.43921568627451\\
25.6227989196777	18.442008972168	34.3860015869141	0.533333333333333	0.537254901960784	0.466666666666667\\
25.5882987976074	18.2710037231445	33.7859954833984	0.36078431372549	0.407843137254902	0.407843137254902\\
25.4990005493164	19.1760101318359	34.2519989013672	0.584313725490196	0.580392156862745	0.505882352941176\\
25.3470993041992	16.1220092773438	34.0289916992188	0.352941176470588	0.431372549019608	0.419607843137255\\
25.0890007019043	16.156005859375	34.4230041503906	0.447058823529412	0.564705882352941	0.482352941176471\\
24.8954010009766	16.1610107421875	34.8840026855469	0.494117647058824	0.631372549019608	0.509803921568627\\
25.2720985412598	19.8460083007812	35.3979949951172	1	1	0.588235294117647\\
24.926700592041	19.7270050048828	35.7369995117188	0.941176470588235	0.945098039215686	0.52156862745098\\
25.1991004943848	17.0430068969727	34.0659942626953	0.301960784313725	0.372549019607843	0.368627450980392\\
25.2003974914551	16.6270065307617	33.7099914550781	0.243137254901961	0.333333333333333	0.341176470588235\\
25.0224990844727	16.7140045166016	34.0679931640625	0.294117647058824	0.380392156862745	0.380392156862745\\
24.91259765625	16.4030075073242	33.9279937744141	0.27843137254902	0.36078431372549	0.372549019607843\\
24.6907005310059	16.6110076904297	34.7460021972656	0.36078431372549	0.43921568627451	0.427450980392157\\
24.146800994873	16.0190048217773	34.7760009765625	0.447058823529412	0.513725490196078	0.450980392156863\\
24.6273002624512	16.1670074462891	34.0989990234375	0.388235294117647	0.435294117647059	0.435294117647059\\
24.9404983520508	16.0290069580078	33.6369934082031	0.32156862745098	0.368627450980392	0.396078431372549\\
25.1431999206543	17.1380081176758	34.9179992675781	0.454901960784314	0.509803921568627	0.47843137254902\\
25.326000213623	17.4170074462891	34.7740020751953	0.435294117647059	0.482352941176471	0.454901960784314\\
26.0508995056152	18.0610046386719	33.8719940185547	0.482352941176471	0.498039215686275	0.447058823529412\\
26.1027984619141	18.2190093994141	34.4949951171875	0.72156862745098	0.694117647058824	0.52156862745098\\
26.2673988342285	19.8940048217773	33.0090026855469	0.333333333333333	0.403921568627451	0.36078431372549\\
26.048698425293	18.9190063476562	34.6640014648438	0.83921568627451	0.788235294117647	0.564705882352941\\
26.0857009887695	18.6260070800781	34.3860015869141	0.772549019607843	0.72156862745098	0.549019607843137\\
25.9189987182617	19.7470092773438	34.3929901123047	0.588235294117647	0.635294117647059	0.529411764705882\\
26.0485000610352	19.9490051269531	34.0299987792969	0.352941176470588	0.450980392156863	0.435294117647059\\
26.0223999023438	19.0160064697266	34.2359924316406	0.733333333333333	0.694117647058824	0.556862745098039\\
26.0533981323242	18.6930084228516	33.9539947509766	0.650980392156863	0.623529411764706	0.525490196078431\\
26.1158981323242	18.3580093383789	33.6869964599609	0.498039215686275	0.509803921568627	0.458823529411765\\
26.151798248291	18.7250061035156	33.5429992675781	0.505882352941176	0.52156862745098	0.466666666666667\\
26.3264999389648	19.3790054321289	33.0189971923828	0.349019607843137	0.411764705882353	0.368627450980392\\
26.0533981323242	19.5210037231445	33.7089996337891	0.364705882352941	0.43921568627451	0.415686274509804\\
26.3722991943359	18.8180084228516	33.1279907226562	0.368627450980392	0.427450980392157	0.396078431372549\\
26.7137985229492	18.4030075073242	32.7440032958984	0.294117647058824	0.36078431372549	0.368627450980392\\
26.4249000549316	17.5850067138672	33.1929931640625	0.305882352941176	0.376470588235294	0.368627450980392\\
25.8947982788086	17.4750061035156	34.1139984130859	0.431372549019608	0.474509803921569	0.435294117647059\\
25.9894981384277	17.7170104980469	35.0099945068359	0.737254901960784	0.733333333333333	0.529411764705882\\
25.5494995117188	16.7570037841797	34.2610015869141	0.435294117647059	0.490196078431373	0.470588235294118\\
25.4529991149902	17.1150054931641	35.8529968261719	0.784313725490196	0.8	0.501960784313725\\
25.317798614502	16.7570037841797	35.6299896240234	0.56078431372549	0.63921568627451	0.454901960784314\\
25.5966987609863	17.0530090332031	35.4599914550781	0.729411764705882	0.745098039215686	0.494117647058824\\
25.8256988525391	17.3790054321289	35.2259979248047	0.666666666666667	0.67843137254902	0.501960784313725\\
25.7467994689941	17.1050109863281	34.1669921875	0.43921568627451	0.486274509803922	0.458823529411765\\
25.6387977600098	17.0070037841797	34.5480041503906	0.498039215686275	0.541176470588235	0.482352941176471\\
25.6525001525879	18.3530044555664	35.72900390625	0.992156862745098	0.992156862745098	0.541176470588235\\
24.2123985290527	18.2450103759766	36.3069915771484	0.996078431372549	0.952941176470588	0.494117647058824\\
25.2467002868652	17.2510070800781	36.2039947509766	0.764705882352941	0.8	0.517647058823529\\
25.2935981750488	17.6530075073242	36.2129974365234	0.941176470588235	0.941176470588235	0.537254901960784\\
25.1428985595703	18.0220108032227	36.3049926757812	1	1	0.552941176470588\\
25.3062973022461	18.4820098876953	36.0110015869141	1	0.988235294117647	0.52156862745098\\
24.5396003723145	19.4550094604492	36.1859893798828	0.972549019607843	0.917647058823529	0.447058823529412\\
24.1082000732422	19.1840057373047	36.60400390625	0.968627450980392	0.92156862745098	0.431372549019608\\
24.1492004394531	18.7210083007812	36.7789916992188	0.992156862745098	0.945098039215686	0.474509803921569\\
24.8078994750977	17.97900390625	36.5609893798828	1	1	0.549019607843137\\
24.4831008911133	17.9590072631836	36.7699890136719	1	0.988235294117647	0.537254901960784\\
24.1644973754883	17.8970108032227	36.9129943847656	0.886274509803922	0.882352941176471	0.52156862745098\\
24.2406997680664	17.9050064086914	36.3459930419922	0.96078431372549	0.933333333333333	0.525490196078431\\
24.1567993164062	16.4800109863281	36.2389984130859	0.592156862745098	0.792156862745098	0.509803921568627\\
24.730598449707	17.5720062255859	36.0579986572266	0.972549019607843	0.964705882352941	0.537254901960784\\
24.1217002868652	17.2730102539062	36.2359924316406	0.670588235294118	0.713725490196078	0.462745098039216\\
24.5440979003906	17.1670074462891	36.6199951171875	0.713725490196078	0.764705882352941	0.498039215686275\\
24.9049987792969	17.0960083007812	36.4189910888672	0.666666666666667	0.729411764705882	0.513725490196078\\
25.0248985290527	17.5520095825195	36.4499969482422	0.874509803921569	0.882352941176471	0.537254901960784\\
27.6207008361816	20.4260101318359	23.9759979248047	0.992156862745098	0.819607843137255	0.580392156862745\\
25.0298004150391	20.7770080566406	25.5820007324219	0.16078431372549	0.258823529411765	0.180392156862745\\
24.149299621582	23.1060104370117	27.8659973144531	0.180392156862745	0.298039215686275	0.227450980392157\\
25.9035987854004	20.4450073242188	24.6490020751953	0.145098039215686	0.231372549019608	0.172549019607843\\
25.3610992431641	20.3830108642578	24.4339904785156	0.254901960784314	0.32156862745098	0.211764705882353\\
24.834400177002	20.3360061645508	24.3130035400391	0.152941176470588	0.270588235294118	0.188235294117647\\
24.1914978027344	20.078010559082	24.0439910888672	0.156862745098039	0.266666666666667	0.211764705882353\\
26.8456001281738	20.1750106811523	25.8759918212891	0.164705882352941	0.270588235294118	0.196078431372549\\
25.6144981384277	21.8420104980469	27.9349975585938	0.117647058823529	0.227450980392157	0.188235294117647\\
26.3918991088867	20.9890060424805	27.7209930419922	0.117647058823529	0.215686274509804	0.164705882352941\\
26.7421989440918	20.5950088500977	27.2679901123047	0.101960784313725	0.207843137254902	0.152941176470588\\
26.7401008605957	21.0140075683594	26.5659942626953	0.0941176470588235	0.215686274509804	0.184313725490196\\
24.8998985290527	23.0980072021484	27.5549926757812	0.117647058823529	0.250980392156863	0.2\\
24.3560981750488	23.4490051269531	27.5350036621094	0.149019607843137	0.27843137254902	0.215686274509804\\
24.1380004882812	23.7380065917969	28	0.172549019607843	0.290196078431373	0.219607843137255\\
26.2210998535156	21.2450103759766	26.2969970703125	0.129411764705882	0.219607843137255	0.180392156862745\\
25.3662986755371	21.7540054321289	26.093994140625	0.105882352941176	0.203921568627451	0.172549019607843\\
24.4862976074219	22.2140045166016	25.6069946289062	0.184313725490196	0.305882352941176	0.211764705882353\\
27.5099983215332	20.4800109863281	26.1839904785156	0.152941176470588	0.286274509803922	0.23921568627451\\
27.9034996032715	20.3190078735352	26.0299987792969	0.184313725490196	0.298039215686275	0.247058823529412\\
27.8886985778809	20.0220108032227	24.6329956054688	0.541176470588235	0.458823529411765	0.345098039215686\\
26.2980995178223	20.0160064697266	24.0469970703125	0.12156862745098	0.188235294117647	0.16078431372549\\
26.7444000244141	20.1020050048828	24.1589965820312	0.23921568627451	0.258823529411765	0.215686274509804\\
27.0750007629395	20.2010040283203	24.2529907226562	0.396078431372549	0.364705882352941	0.286274509803922\\
27.4175987243652	20.3320083618164	24.2870025634766	0.615686274509804	0.501960784313725	0.372549019607843\\
27.3050994873047	20.2220077514648	24.0130004882812	0.533333333333333	0.43921568627451	0.345098039215686\\
27.7280006408691	20.5130081176758	24.2449951171875	0.701960784313725	0.552941176470588	0.407843137254902\\
24.6049003601074	20.5200042724609	25.1519927978516	0.184313725490196	0.286274509803922	0.192156862745098\\
24.6582984924316	20.7490081787109	25.3779907226562	0.168627450980392	0.270588235294118	0.180392156862745\\
25.0144996643066	20.4900054931641	25.2720031738281	0.172549019607843	0.270588235294118	0.184313725490196\\
24.3526992797852	20.9980087280273	25.3769989013672	0.176470588235294	0.286274509803922	0.192156862745098\\
27.7836990356445	20.3580093383789	26.9819946289062	0.156862745098039	0.290196078431373	0.223529411764706\\
27.8974990844727	20.3140106201172	27.6009979248047	0.180392156862745	0.282352941176471	0.196078431372549\\
26.8652992248535	21.2480087280273	27.8320007324219	0.109803921568627	0.211764705882353	0.156862745098039\\
27.3889999389648	20.744010925293	27.4589996337891	0.12156862745098	0.258823529411765	0.172549019607843\\
25.7753982543945	22.2780075073242	27.5589904785156	0.125490196078431	0.231372549019608	0.192156862745098\\
26.0881996154785	22.031005859375	27.8899993896484	0.117647058823529	0.223529411764706	0.176470588235294\\
27.0783004760742	20.1670074462891	26.3300018310547	0.133333333333333	0.254901960784314	0.211764705882353\\
24.6438980102539	21.4440078735352	25.9010009765625	0.145098039215686	0.270588235294118	0.188235294117647\\
25.3516998291016	21.119010925293	26.2099914550781	0.109803921568627	0.203921568627451	0.172549019607843\\
25.9566993713379	20.5590057373047	25.8629913330078	0.109803921568627	0.219607843137255	0.164705882352941\\
27.1280975341797	20.2230072021484	26.8489990234375	0.101960784313725	0.231372549019608	0.192156862745098\\
24.2616004943848	21.8240051269531	25.8430023193359	0.243137254901961	0.36078431372549	0.254901960784314\\
25.0859985351562	21.7620086669922	26.7480010986328	0.101960784313725	0.207843137254902	0.176470588235294\\
24.2297973632812	22.2020111083984	26.1949920654297	0.219607843137255	0.337254901960784	0.23921568627451\\
24.1455001831055	22.5520095825195	26.625	0.215686274509804	0.329411764705882	0.23921568627451\\
24.6410980224609	21.8290100097656	26.2529907226562	0.16078431372549	0.286274509803922	0.207843137254902\\
26.1893005371094	20.7050094604492	26.4250030517578	0.129411764705882	0.219607843137255	0.180392156862745\\
26.649097442627	20.5000076293945	26.6559906005859	0.101960784313725	0.207843137254902	0.168627450980392\\
24.0014991760254	22.9090042114258	27.1679992675781	0.149019607843137	0.27843137254902	0.2\\
25.002498626709	22.135009765625	27.1679992675781	0.129411764705882	0.23921568627451	0.2\\
25.8959007263184	21.349006652832	27.4149932861328	0.125490196078431	0.223529411764706	0.180392156862745\\
24.5061988830566	22.7880096435547	27.6380004882812	0.141176470588235	0.270588235294118	0.211764705882353\\
25.290397644043	22.0970077514648	27.6470031738281	0.117647058823529	0.243137254901961	0.2\\
27.3875007629395	20.1520080566406	27.9409942626953	0.105882352941176	0.243137254901961	0.164705882352941\\
26.9365005493164	20.5500106811523	27.8489990234375	0.0980392156862745	0.211764705882353	0.156862745098039\\
24.0004997253418	23.4190063476562	26.9830017089844	0.188235294117647	0.313725490196078	0.223529411764706\\
24.8817977905273	22.2430038452148	26.0690002441406	0.145098039215686	0.262745098039216	0.188235294117647\\
25.2859992980957	22.192008972168	26.5469970703125	0.105882352941176	0.203921568627451	0.168627450980392\\
24.2453994750977	23.0430068969727	26.4739990234375	0.196078431372549	0.32156862745098	0.231372549019608\\
24.5776977539062	23.088005065918	26.9969940185547	0.141176470588235	0.258823529411765	0.2\\
24.1156005859375	20.6610107421875	24.4239959716797	0.172549019607843	0.313725490196078	0.223529411764706\\
24.3707008361816	20.3450088500977	24.2720031738281	0.16078431372549	0.290196078431373	0.211764705882353\\
24.2332000732422	21.0020065307617	24.6750030517578	0.196078431372549	0.309803921568627	0.211764705882353\\
24.9584999084473	20.6280059814453	24.6719970703125	0.137254901960784	0.262745098039216	0.172549019607843\\
25.0119972229004	20.8860092163086	24.9660034179688	0.145098039215686	0.266666666666667	0.176470588235294\\
24.4577980041504	21.7640075683594	25.2419891357422	0.176470588235294	0.290196078431373	0.196078431372549\\
25.4734001159668	20.7480087280273	24.9639892578125	0.270588235294118	0.333333333333333	0.211764705882353\\
24.0341987609863	22.1220092773438	25.1569976806641	0.16078431372549	0.329411764705882	0.227450980392157\\
27.1254997253418	20.026008605957	25.6190032958984	0.180392156862745	0.282352941176471	0.207843137254902\\
27.586799621582	20.422004699707	25.1519927978516	0.564705882352941	0.47843137254902	0.337254901960784\\
27.3076972961426	20.5250091552734	25.8399963378906	0.231372549019608	0.313725490196078	0.247058823529412\\
27.0438003540039	20.5440063476562	25.5049896240234	0.23921568627451	0.309803921568627	0.227450980392157\\
27.7654991149902	20.4780044555664	24.8059997558594	0.694117647058824	0.549019607843137	0.384313725490196\\
26.4916000366211	20.4410095214844	24.8359985351562	0.0509803921568627	0.188235294117647	0.149019607843137\\
26.1810989379883	21.5940093994141	31.8489990234375	0.305882352941176	0.43921568627451	0.364705882352941\\
26.1245002746582	21.7720108032227	31.3979949951172	0.219607843137255	0.333333333333333	0.286274509803922\\
26.3287010192871	21.5140075683594	30.9619903564453	0.184313725490196	0.27843137254902	0.247058823529412\\
26.5963973999023	21.2390060424805	30.4660034179688	0.203921568627451	0.290196078431373	0.258823529411765\\
26.8780975341797	21.0420074462891	29.9429931640625	0.180392156862745	0.270588235294118	0.243137254901961\\
27.290599822998	20.7200088500977	29.4940032958984	0.133333333333333	0.235294117647059	0.215686274509804\\
27.6209983825684	20.4840087890625	29.0319976806641	0.109803921568627	0.223529411764706	0.188235294117647\\
27.9188003540039	20.2320098876953	28.5879974365234	0.117647058823529	0.227450980392157	0.172549019607843\\
27.3181991577148	20.0410079956055	30.6179962158203	0.188235294117647	0.270588235294118	0.282352941176471\\
25.7851982116699	22.260009765625	31.8799896240234	0.352941176470588	0.494117647058824	0.411764705882353\\
25.5293006896973	22.510009765625	31.6239929199219	0.298039215686275	0.419607843137255	0.356862745098039\\
25.1140975952148	22.8120040893555	31.8089904785156	0.376470588235294	0.458823529411765	0.411764705882353\\
24.6226005554199	23.0950088500977	31.8260040283203	0.356862745098039	0.411764705882353	0.384313725490196\\
24.5921974182129	22.9510040283203	28.2480010986328	0.172549019607843	0.298039215686275	0.231372549019608\\
25.5293006896973	22.1970062255859	29.6080017089844	0.156862745098039	0.266666666666667	0.223529411764706\\
25.86669921875	21.7210083007812	29.6429901123047	0.149019607843137	0.243137254901961	0.211764705882353\\
26.0476989746094	21.1410064697266	30.5979919433594	0.2	0.286274509803922	0.258823529411765\\
26.1576995849609	20.3210067749023	31.5260009765625	0.196078431372549	0.290196078431373	0.290196078431373\\
25.2611999511719	22.2370071411133	30.9029998779297	0.188235294117647	0.301960784313725	0.262745098039216\\
25.3264007568359	22.0740051269531	31.3089904785156	0.250980392156863	0.372549019607843	0.317647058823529\\
24.5952987670898	23.0930099487305	29.1889953613281	0.211764705882353	0.349019607843137	0.258823529411765\\
24.2375984191895	23.317008972168	29.4739990234375	0.247058823529412	0.384313725490196	0.27843137254902\\
24.478199005127	22.6480102539062	31.6340026855469	0.388235294117647	0.462745098039216	0.419607843137255\\
24.222900390625	23.2060089111328	30.0739898681641	0.258823529411765	0.396078431372549	0.294117647058824\\
25.3644981384277	22.2860107421875	28.5569915771484	0.137254901960784	0.243137254901961	0.196078431372549\\
26.9720993041992	20.5210037231445	28.8190002441406	0.101960784313725	0.219607843137255	0.180392156862745\\
25.8400001525879	22.1990051269531	31.4449920654297	0.231372549019608	0.352941176470588	0.301960784313725\\
25.6812973022461	22.4510040283203	31.1259918212891	0.207843137254902	0.329411764705882	0.274509803921569\\
24.8354988098145	23.4210052490234	29.9140014648438	0.258823529411765	0.4	0.286274509803922\\
24.5713005065918	23.6890106201172	29.3849945068359	0.196078431372549	0.313725490196078	0.247058823529412\\
24.238597869873	23.8970108032227	29.0229949951172	0.172549019607843	0.282352941176471	0.231372549019608\\
26.5206985473633	20.5140075683594	31.8459930419922	0.262745098039216	0.349019607843137	0.345098039215686\\
26.4561996459961	20.8630065917969	31.6499938964844	0.262745098039216	0.352941176470588	0.329411764705882\\
26.3330993652344	21.2850036621094	31.4919891357422	0.247058823529412	0.349019607843137	0.305882352941176\\
27.2929000854492	20.4500045776367	30.0670013427734	0.164705882352941	0.262745098039216	0.247058823529412\\
26.9141998291016	20.6380081176758	30.6239929199219	0.16078431372549	0.266666666666667	0.266666666666667\\
24.100700378418	23.8930053710938	28.4969940185547	0.172549019607843	0.290196078431373	0.223529411764706\\
26.0170974731445	22.0690078735352	31.0039978027344	0.172549019607843	0.27843137254902	0.243137254901961\\
26.238899230957	21.8770065307617	30.5079956054688	0.164705882352941	0.274509803921569	0.231372549019608\\
25.6352996826172	22.7320098876953	30.2379913330078	0.203921568627451	0.337254901960784	0.258823529411765\\
24.6045989990234	23.6470108032227	28.6949920654297	0.196078431372549	0.32156862745098	0.235294117647059\\
25.7720985412598	22.6590042114258	29.7139892578125	0.188235294117647	0.317647058823529	0.247058823529412\\
25.8736000061035	22.5130081176758	29.1380004882812	0.184313725490196	0.317647058823529	0.247058823529412\\
25.0028991699219	23.3890075683594	29.2570037841797	0.243137254901961	0.380392156862745	0.274509803921569\\
27.5014991760254	20.7100067138672	28.5399932861328	0.101960784313725	0.223529411764706	0.176470588235294\\
27.3181991577148	20.8830108642578	28.0599975585938	0.105882352941176	0.223529411764706	0.16078431372549\\
25.219799041748	23.0350036621094	28.0970001220703	0.172549019607843	0.301960784313725	0.235294117647059\\
26.453498840332	21.6890106201172	28.302001953125	0.133333333333333	0.223529411764706	0.184313725490196\\
26.2812004089355	21.9250106811523	28.9830017089844	0.133333333333333	0.235294117647059	0.196078431372549\\
25.561897277832	21.8630065917969	30.9859924316406	0.196078431372549	0.294117647058824	0.258823529411765\\
25.7360992431641	21.7360076904297	30.5699920654297	0.180392156862745	0.270588235294118	0.243137254901961\\
26.0010986328125	20.4380111694336	31.9169921875	0.247058823529412	0.329411764705882	0.337254901960784\\
25.6313972473145	22.0300064086914	30.0780029296875	0.164705882352941	0.262745098039216	0.231372549019608\\
25.195499420166	22.1610107421875	31.9889984130859	0.376470588235294	0.533333333333333	0.431372549019608\\
25.0095977783203	22.3060073852539	31.6289978027344	0.333333333333333	0.474509803921569	0.392156862745098\\
24.8160972595215	22.5380096435547	31.1349945068359	0.243137254901961	0.380392156862745	0.282352941176471\\
25.0312995910645	22.5230102539062	30.5480041503906	0.184313725490196	0.305882352941176	0.250980392156863\\
26.765998840332	20.744010925293	28.3059997558594	0.101960784313725	0.219607843137255	0.180392156862745\\
26.3540992736816	21.1060104370117	28.2969970703125	0.117647058823529	0.223529411764706	0.172549019607843\\
27.0974998474121	20.2160110473633	29.3779907226562	0.125490196078431	0.231372549019608	0.2\\
26.6952972412109	20.7100067138672	29.2760009765625	0.113725490196078	0.223529411764706	0.2\\
26.2103004455566	21.0650100708008	30.1119995117188	0.180392156862745	0.270588235294118	0.243137254901961\\
24.092700958252	22.9950103759766	31.1799926757812	0.333333333333333	0.396078431372549	0.36078431372549\\
24.0727996826172	23.6670074462891	31.0139923095703	0.305882352941176	0.380392156862745	0.337254901960784\\
24.344799041748	23.7270050048828	30.0509948730469	0.258823529411765	0.4	0.282352941176471\\
24.8931007385254	23.0760040283203	31.1529998779297	0.266666666666667	0.407843137254902	0.290196078431373\\
26.3144989013672	21.1750106811523	32.0029907226562	0.474509803921569	0.517647058823529	0.470588235294118\\
26.455997467041	20.3150100708008	32.239990234375	0.403921568627451	0.466666666666667	0.419607843137255\\
26.0394973754883	21.9850082397461	33.2839965820312	0.992156862745098	1	0.525490196078431\\
25.8143005371094	21.838005065918	34.0240020751953	0.925490196078431	0.996078431372549	0.556862745098039\\
25.4894981384277	21.7740097045898	34.6799926757812	0.956862745098039	0.980392156862745	0.572549019607843\\
25.44580078125	21.5660095214844	34.9850006103516	0.913725490196078	0.905882352941176	0.541176470588235\\
26.317798614502	20.7940063476562	33.2819976806641	0.698039215686274	0.745098039215686	0.541176470588235\\
26.2698974609375	20.7140045166016	33.6829986572266	0.713725490196078	0.772549019607843	0.545098039215686\\
26.211597442627	20.9920043945312	33.9960021972656	0.858823529411765	0.913725490196078	0.56078431372549\\
24.2616004943848	22.156005859375	34.9940032958984	0.537254901960784	0.580392156862745	0.498039215686275\\
24.6105003356934	22.0460052490234	35.0299987792969	0.427450980392157	0.470588235294118	0.447058823529412\\
24.937198638916	21.9190063476562	35.0110015869141	0.729411764705882	0.741176470588235	0.494117647058824\\
25.2258987426758	21.7370071411133	35.0019989013672	0.886274509803922	0.874509803921569	0.525490196078431\\
25.0108985900879	21.6220092773438	35.2319946289062	0.72156862745098	0.717647058823529	0.501960784313725\\
25.2126007080078	21.9990081787109	34.6839904785156	1	1	0.588235294117647\\
25.1947975158691	22.2430038452148	34.2890014648438	0.949019607843137	0.964705882352941	0.627450980392157\\
24.8022003173828	22.4460067749023	34.3379974365234	1	1	0.654901960784314\\
24.3490982055664	22.963005065918	33.4739990234375	1	1	0.674509803921569\\
25.4859008789062	21.8750076293945	32.0650024414062	0.596078431372549	0.607843137254902	0.529411764705882\\
25.6857986450195	21.6390075683594	33.1320037841797	0.796078431372549	0.819607843137255	0.533333333333333\\
25.6348991394043	21.1030044555664	34.0849914550781	0.898039215686275	0.952941176470588	0.556862745098039\\
25.5974006652832	20.9700088500977	34.3560028076172	0.862745098039216	0.92156862745098	0.564705882352941\\
25.5682983398438	20.265007019043	34.2740020751953	0.482352941176471	0.549019607843137	0.490196078431373\\
25.6805992126465	20.6750106811523	34.1859893798828	0.694117647058824	0.756862745098039	0.545098039215686\\
25.4279975891113	21.3060073852539	34.3139953613281	0.933333333333333	0.992156862745098	0.549019607843137\\
25.075798034668	22.2770080566406	32.3249969482422	0.63921568627451	0.647058823529412	0.541176470588235\\
24.7427978515625	22.4510040283203	32.1449890136719	0.541176470588235	0.63921568627451	0.564705882352941\\
25.3703002929688	20.7160110473633	34.7429962158203	0.807843137254902	0.866666666666667	0.572549019607843\\
25.2029991149902	20.4500045776367	34.8280029296875	0.717647058823529	0.768627450980392	0.584313725490196\\
25.0142974853516	20.1900100708008	34.9069976806641	0.705882352941177	0.717647058823529	0.584313725490196\\
25.2408981323242	21.0770111083984	34.7809906005859	0.8	0.858823529411765	0.576470588235294\\
25.056999206543	20.8520050048828	34.9169921875	0.729411764705882	0.780392156862745	0.592156862745098\\
24.8628005981445	20.5650100708008	34.9629974365234	0.733333333333333	0.741176470588235	0.588235294117647\\
25.2851982116699	20.0530090332031	34.6819915771484	0.568627450980392	0.576470588235294	0.537254901960784\\
24.7233009338379	21.8980102539062	34.3049926757812	0.901960784313726	0.941176470588235	0.607843137254902\\
24.2952003479004	22.4510040283203	33.4810028076172	1	1	0.682352941176471\\
24.6837005615234	21.0000076293945	34.9779968261719	0.929411764705882	0.964705882352941	0.556862745098039\\
25.5480995178223	21.3460083007812	35.0639953613281	0.835294117647059	0.835294117647059	0.545098039215686\\
25.2415008544922	21.3700103759766	35.2749938964844	0.647058823529412	0.654901960784314	0.541176470588235\\
25.4780006408691	21.1050109863281	35.2350006103516	0.76078431372549	0.776470588235294	0.572549019607843\\
25.1422004699707	20.9430084228516	35.3919982910156	0.709803921568627	0.72156862745098	0.592156862745098\\
24.8766975402832	20.5700073242188	35.4510040283203	0.941176470588235	0.964705882352941	0.701960784313725\\
24.6595001220703	20.1910095214844	35.6399993896484	0.890196078431372	0.913725490196078	0.486274509803922\\
24.7014007568359	21.7040100097656	35.2689971923828	0.580392156862745	0.596078431372549	0.462745098039216\\
24.3517990112305	21.8140106201172	35.2359924316406	0.72156862745098	0.733333333333333	0.498039215686275\\
24.0603981018066	21.5440063476562	35.3219909667969	0.603921568627451	0.615686274509804	0.466666666666667\\
24.1536979675293	22.4450073242188	34.7099914550781	0.933333333333333	0.925490196078431	0.635294117647059\\
24.3871002197266	22.6080093383789	34.3569946289062	0.890196078431372	0.894117647058824	0.615686274509804\\
24.1591987609863	22.8920059204102	33.9219970703125	0.952941176470588	0.945098039215686	0.643137254901961\\
25.814697265625	21.2150039672852	33.2229919433594	0.764705882352941	0.811764705882353	0.545098039215686\\
25.7575988769531	21.4780044555664	32.5370025634766	0.556862745098039	0.584313725490196	0.513725490196078\\
25.6977996826172	21.5370101928711	32.1779937744141	0.498039215686275	0.52156862745098	0.509803921568627\\
25.8209991455078	21.1420059204102	32.2989959716797	0.423529411764706	0.47843137254902	0.447058823529412\\
25.8540000915527	20.8070068359375	32.9510040283203	0.552941176470588	0.6	0.494117647058824\\
25.7451972961426	20.8370056152344	33.8789978027344	0.752941176470588	0.807843137254902	0.552941176470588\\
25.7674980163574	20.526008605957	33.5959930419922	0.580392156862745	0.635294117647059	0.505882352941176\\
25.8327980041504	20.2610092163086	32.7639923095703	0.290196078431373	0.4	0.380392156862745\\
25.4418983459473	22.0300064086914	32.6969909667969	0.788235294117647	0.756862745098039	0.529411764705882\\
25.1805000305176	21.9620056152344	33.6239929199219	1	1	0.525490196078431\\
25.244499206543	21.7350082397461	33.9120025634766	0.972549019607843	1	0.533333333333333\\
24.7543983459473	22.3820037841797	33.1429901123047	0.670588235294118	0.63921568627451	0.533333333333333\\
24.782398223877	22.2190093994141	33.5919952392578	0.819607843137255	0.768627450980392	0.486274509803922\\
24.915699005127	21.9660110473633	33.9629974365234	0.882352941176471	0.898039215686275	0.572549019607843\\
24.8578987121582	22.406005859375	32.6640014648438	0.713725490196078	0.670588235294118	0.525490196078431\\
24.2208976745605	22.6990051269531	32.1730041503906	0.517647058823529	0.486274509803922	0.494117647058824\\
24.0835990905762	21.8610076904297	34.6239929199219	0.952941176470588	0.980392156862745	0.603921568627451\\
24.3163986206055	21.619010925293	34.7959899902344	0.964705882352941	0.976470588235294	0.564705882352941\\
24.3138999938965	21.2680053710938	34.9319915771484	0.901960784313726	0.92156862745098	0.552941176470588\\
25.3381004333496	20.2090072631836	35.2799987792969	0.862745098039216	0.894117647058824	0.658823529411765\\
24.1209983825684	20.7320098876953	35.5559997558594	0.901960784313726	0.929411764705882	0.686274509803922\\
24.5993995666504	20.9520111083984	35.4570007324219	0.952941176470588	0.972549019607843	0.709803921568627\\
24.4795989990234	20.5530090332031	35.5459899902344	0.996078431372549	1	0.631372549019608\\
24.2015991210938	20.3460083007812	35.7749938964844	0.894117647058824	0.909803921568627	0.513725490196078\\
25.8864974975586	22.2610092163086	32.6490020751953	0.905882352941176	0.866666666666667	0.517647058823529\\
24.4538993835449	23.0910110473633	32.4199981689453	0.486274509803922	0.407843137254902	0.4\\
25.3048973083496	22.7200088500977	32.6880035400391	0.698039215686274	0.654901960784314	0.513725490196078\\
25.5981979370117	22.5110092163086	32.4519958496094	0.827450980392157	0.776470588235294	0.517647058823529\\
25.823600769043	22.2580108642578	32.2669982910156	0.772549019607843	0.733333333333333	0.529411764705882\\
25.2852973937988	22.7140045166016	32.2689971923828	0.572549019607843	0.572549019607843	0.556862745098039\\
25.0974998474121	22.5200042724609	33.8840026855469	0.87843137254902	0.862745098039216	0.596078431372549\\
24.9059982299805	22.9090042114258	32.3499908447266	0.494117647058824	0.482352941176471	0.52156862745098\\
26.2500991821289	20.2950057983398	33.3119964599609	0.525490196078431	0.588235294117647	0.486274509803922\\
26.1881980895996	20.2630081176758	33.7319946289062	0.541176470588235	0.611764705882353	0.498039215686275\\
25.9567985534668	21.5040054321289	34.2169952392578	0.937254901960784	0.996078431372549	0.545098039215686\\
26.2226982116699	21.6740112304688	33.0859985351562	0.898039215686275	0.941176470588235	0.529411764705882\\
26.1690979003906	21.5980072021484	33.4799957275391	0.92156862745098	0.980392156862745	0.537254901960784\\
26.3020973205566	21.2640075683594	33.2350006103516	0.796078431372549	0.843137254901961	0.549019607843137\\
26.3535003662109	20.5840072631836	32.5390014648438	0.552941176470588	0.6	0.494117647058824\\
24.5088005065918	20.5520095825195	35.0329895019531	0.807843137254902	0.772549019607843	0.537254901960784\\
24.2962989807129	20.1690063476562	35.2229919433594	0.788235294117647	0.772549019607843	0.454901960784314\\
24.1166000366211	20.4710083007812	35.1340026855469	0.784313725490196	0.76078431372549	0.431372549019608\\
31.8139991760254	6.99800109863281	19.4989929199219	0.929411764705882	0.670588235294118	0.462745098039216\\
31.8316993713379	7.13101196289062	19.1109924316406	0.937254901960784	0.690196078431373	0.482352941176471\\
31.9016990661621	6.86900329589844	19.8479919433594	0.929411764705882	0.686274509803922	0.47843137254902\\
31.7676010131836	6.80101013183594	19.2079925537109	0.92156862745098	0.666666666666667	0.454901960784314\\
31.733699798584	6.46200561523438	19.1100006103516	0.909803921568627	0.670588235294118	0.458823529411765\\
31.8327980041504	5.86801147460938	18.5019989013672	0.956862745098039	0.764705882352941	0.549019607843137\\
31.7891006469727	6.64100646972656	19.5350036621094	0.909803921568627	0.650980392156863	0.443137254901961\\
31.8416976928711	6.30400085449219	19.5509948730469	0.898039215686275	0.658823529411765	0.450980392156863\\
31.9254989624023	7.56600952148438	19.7379913330078	0.941176470588235	0.694117647058824	0.490196078431373\\
31.9721984863281	7.70401000976562	19.375	0.941176470588235	0.682352941176471	0.474509803921569\\
31.961498260498	7.51701354980469	19.0449981689453	0.941176470588235	0.701960784313725	0.494117647058824\\
31.7733001708984	6.52700805664062	18.6360015869141	0.952941176470588	0.745098039215686	0.529411764705882\\
31.8188972473145	6.20901489257812	18.3589935302734	0.976470588235294	0.780392156862745	0.56078431372549\\
31.7860984802246	6.84100341796875	18.8269958496094	0.933333333333333	0.709803921568627	0.501960784313725\\
31.9281997680664	6.93501281738281	18.3479919433594	0.952941176470588	0.745098039215686	0.541176470588235\\
31.804500579834	6.06201171875	19.2209930419922	0.898039215686275	0.682352941176471	0.470588235294118\\
31.9390983581543	5.46200561523438	18.5899963378906	0.941176470588235	0.752941176470588	0.541176470588235\\
31.2553977966309	7.78500366210938	21.218994140625	1	0.917647058823529	0.705882352941177\\
31.4903984069824	7.30101013183594	21.3119964599609	0.988235294117647	0.847058823529412	0.643137254901961\\
31.8623008728027	6.91900634765625	21.1859893798828	0.992156862745098	0.788235294117647	0.584313725490196\\
30.9829978942871	7.156005859375	22.6479949951172	0.96078431372549	0.749019607843137	0.564705882352941\\
31.6436996459961	6.66900634765625	22	0.96078431372549	0.749019607843137	0.552941176470588\\
30.934398651123	7.86000061035156	23.7949981689453	0.956862745098039	0.686274509803922	0.494117647058824\\
31.113597869873	7.81700134277344	22.6730041503906	0.96078431372549	0.745098039215686	0.56078431372549\\
31.4589996337891	7.33900451660156	22.6880035400391	0.952941176470588	0.749019607843137	0.568627450980392\\
31.2869987487793	7.78201293945312	22.22900390625	0.96078431372549	0.749019607843137	0.56078431372549\\
30.4430999755859	7.74000549316406	23.4579925537109	0.984313725490196	0.729411764705882	0.533333333333333\\
30.9814987182617	7.34800720214844	22.1869964599609	0.96078431372549	0.752941176470588	0.549019607843137\\
31.072998046875	7.56800842285156	21.7079925537109	0.976470588235294	0.827450980392157	0.6\\
31.3046989440918	7.11100769042969	21.8609924316406	0.96078431372549	0.756862745098039	0.556862745098039\\
31.6932983398438	6.46600341796875	22.5099945068359	0.96078431372549	0.749019607843137	0.564705882352941\\
31.2896995544434	6.75100708007812	22.9189910888672	0.941176470588235	0.737254901960784	0.552941176470588\\
31.7425003051758	6.31900024414062	23.1349945068359	0.937254901960784	0.733333333333333	0.549019607843137\\
31.8218994140625	6.19200134277344	23.8260040283203	0.909803921568627	0.67843137254902	0.490196078431373\\
30.7947006225586	7.23600769042969	23.9839935302734	0.988235294117647	0.745098039215686	0.549019607843137\\
31.7028999328613	6.98500061035156	23.3040008544922	0.917647058823529	0.701960784313725	0.513725490196078\\
31.5109977722168	7.90400695800781	21.7010040283203	0.96078431372549	0.749019607843137	0.552941176470588\\
31.9092979431152	7.36601257324219	20.47900390625	0.972549019607843	0.76078431372549	0.572549019607843\\
31.9842987060547	7.12100219726562	20.1470031738281	0.992156862745098	0.819607843137255	0.627450980392157\\
31.6392974853516	7.54901123046875	20.8309936523438	0.992156862745098	0.831372549019608	0.63921568627451\\
31.6510009765625	5.56300354003906	27.5319976806641	0.984313725490196	0.835294117647059	0.294117647058824\\
31.9731979370117	5.43000793457031	26.1660003662109	1	0.988235294117647	0.403921568627451\\
30.4332008361816	7.79301452636719	25.0859985351562	0.933333333333333	0.698039215686274	0.525490196078431\\
30.1958999633789	6.95700073242188	26.3699951171875	0.949019607843137	0.780392156862745	0.454901960784314\\
30.2735977172852	7.25300598144531	26.1490020751953	0.929411764705882	0.733333333333333	0.494117647058824\\
30.4296989440918	7.82301330566406	25.7119903564453	0.933333333333333	0.72156862745098	0.529411764705882\\
30.3549995422363	7.81201171875	24.0099945068359	0.874509803921569	0.627450980392157	0.470588235294118\\
30.8125991821289	5.59500122070312	27.1389923095703	0.984313725490196	0.796078431372549	0.282352941176471\\
31.5103988647461	5.09901428222656	27.3219909667969	1	0.858823529411765	0.290196078431373\\
31.8150978088379	4.90299987792969	27.5309906005859	1	0.937254901960784	0.345098039215686\\
31.7877006530762	6.52799987792969	25.5630035400391	0.968627450980392	0.752941176470588	0.513725490196078\\
31.5571975708008	6.78900146484375	25.4149932861328	0.956862745098039	0.729411764705882	0.552941176470588\\
30.9841003417969	7.64601135253906	25.5780029296875	0.929411764705882	0.709803921568627	0.529411764705882\\
30.9069976806641	7.98300170898438	25.7160034179688	0.949019607843137	0.745098039215686	0.529411764705882\\
31.9480972290039	6.54600524902344	25.1739959716797	0.956862745098039	0.713725490196078	0.545098039215686\\
31.619197845459	6.88600158691406	24.9619903564453	0.945098039215686	0.705882352941177	0.529411764705882\\
31.1336975097656	7.56401062011719	24.3789978027344	0.898039215686275	0.666666666666667	0.47843137254902\\
30.209400177002	7.38900756835938	26.447998046875	0.925490196078431	0.741176470588235	0.458823529411765\\
30.3220977783203	7.8330078125	26.5329895019531	0.937254901960784	0.764705882352941	0.435294117647059\\
30.2957000732422	6.27700805664062	27.1969909667969	0.988235294117647	0.811764705882353	0.282352941176471\\
30.3708992004395	6.18901062011719	27.5329895019531	0.980392156862745	0.796078431372549	0.286274509803922\\
30.4736976623535	6.20001220703125	27.8829956054688	0.968627450980392	0.792156862745098	0.305882352941176\\
31.8849983215332	4.84600830078125	27.9830017089844	1	0.898039215686275	0.325490196078431\\
31.5111999511719	5.07101440429688	27.8939971923828	1	0.925490196078431	0.337254901960784\\
30.3819999694824	7.98100280761719	26.8769989013672	0.949019607843137	0.784313725490196	0.372549019607843\\
30.298900604248	7.68400573730469	27.1499938964844	0.933333333333333	0.764705882352941	0.352941176470588\\
30.2434997558594	6.94400024414062	27.614990234375	0.929411764705882	0.768627450980392	0.329411764705882\\
31.4041976928711	6.66500854492188	25.8179931640625	0.972549019607843	0.772549019607843	0.525490196078431\\
31.0338973999023	6.74301147460938	26.0999908447266	0.949019607843137	0.768627450980392	0.498039215686275\\
30.7791976928711	7.09300231933594	26.2160034179688	0.956862745098039	0.792156862745098	0.462745098039216\\
30.8084983825684	7.52799987792969	26.1819915771484	0.925490196078431	0.737254901960784	0.482352941176471\\
31.3929977416992	5.76701354980469	27.8139953613281	0.972549019607843	0.796078431372549	0.286274509803922\\
31.3414993286133	5.77101135253906	27.4570007324219	0.980392156862745	0.796078431372549	0.282352941176471\\
31.0849990844727	6.03800964355469	27.5889892578125	0.972549019607843	0.784313725490196	0.290196078431373\\
30.6319999694824	6.79600524902344	26.9010009765625	0.968627450980392	0.811764705882353	0.333333333333333\\
30.7122001647949	6.55400085449219	27.2149963378906	0.980392156862745	0.807843137254902	0.290196078431373\\
30.7817993164062	6.68901062011719	27.6439971923828	0.96078431372549	0.788235294117647	0.305882352941176\\
31.9348983764648	5.46501159667969	27.2350006103516	0.996078431372549	0.835294117647059	0.27843137254902\\
30.3410987854004	6.85600280761719	26.0869903564453	0.96078431372549	0.788235294117647	0.498039215686275\\
30.4991989135742	7.66000366210938	25.3880004882812	0.929411764705882	0.698039215686274	0.533333333333333\\
30.494197845459	6.5360107421875	26.0540008544922	0.984313725490196	0.811764705882353	0.486274509803922\\
30.7837982177734	6.7650146484375	25.5429992675781	0.96078431372549	0.725490196078431	0.549019607843137\\
31.0098991394043	6.489013671875	25.5449981689453	0.96078431372549	0.725490196078431	0.498039215686275\\
30.7390975952148	6.40200805664062	25.8719940185547	0.968627450980392	0.749019607843137	0.501960784313725\\
31.0481986999512	6.14900207519531	25.8619995117188	0.941176470588235	0.690196078431373	0.458823529411765\\
31.6373977661133	6.04800415039062	25.4539947509766	0.929411764705882	0.682352941176471	0.431372549019608\\
31.7925987243652	5.75100708007812	25.8029937744141	0.956862745098039	0.729411764705882	0.396078431372549\\
31.9612007141113	5.83200073242188	25.4250030517578	0.917647058823529	0.67843137254902	0.427450980392157\\
30.5496978759766	7.55101013183594	24.5749969482422	0.909803921568627	0.682352941176471	0.490196078431373\\
31.2244987487793	6.62800598144531	24.8109893798828	0.937254901960784	0.701960784313725	0.498039215686275\\
31.621898651123	6.29200744628906	24.5339965820312	0.894117647058824	0.658823529411765	0.47843137254902\\
31.1368980407715	5.48800659179688	26.7429962158203	0.984313725490196	0.788235294117647	0.294117647058824\\
31.5714988708496	5.25201416015625	26.7720031738281	0.996078431372549	0.815686274509804	0.27843137254902\\
31.3222999572754	7.12901306152344	25.2859954833984	0.941176470588235	0.705882352941177	0.537254901960784\\
31.2711982727051	7.3280029296875	24.8669891357422	0.929411764705882	0.694117647058824	0.505882352941176\\
30.363899230957	7.26701354980469	27.8219909667969	0.913725490196078	0.772549019607843	0.333333333333333\\
30.1236991882324	6.96900939941406	26.9889984130859	0.937254901960784	0.772549019607843	0.368627450980392\\
30.1637992858887	7.30300903320312	27.0410003662109	0.92156862745098	0.749019607843137	0.384313725490196\\
30.2110977172852	7.54901123046875	26.7699890136719	0.929411764705882	0.752941176470588	0.415686274509804\\
30.9277992248535	7.35600280761719	25.8939971923828	0.929411764705882	0.725490196078431	0.513725490196078\\
30.3106994628906	7.68400573730469	26.2269897460938	0.929411764705882	0.741176470588235	0.482352941176471\\
30.9342002868652	5.48100280761719	27.5489959716797	0.976470588235294	0.803921568627451	0.282352941176471\\
31.2351989746094	5.24000549316406	27.6019897460938	0.992156862745098	0.862745098039216	0.305882352941176\\
30.8036994934082	6.44100952148438	26.8109893798828	0.992156862745098	0.823529411764706	0.286274509803922\\
31.004997253418	6.41900634765625	26.4530029296875	1	0.854901960784314	0.329411764705882\\
31.2912979125977	6.43301391601562	26.1699981689453	0.988235294117647	0.843137254901961	0.427450980392157\\
30.6776008605957	7.42201232910156	26.8009948730469	0.92156862745098	0.749019607843137	0.4\\
30.8274002075195	7.84700012207031	26.4349975585938	0.941176470588235	0.768627450980392	0.43921568627451\\
30.6339988708496	7.18000793457031	27.0469970703125	0.933333333333333	0.764705882352941	0.36078431372549\\
30.771900177002	7.3380126953125	27.4369964599609	0.917647058823529	0.76078431372549	0.341176470588235\\
30.8348007202148	7.08100891113281	27.7610015869141	0.929411764705882	0.784313725490196	0.325490196078431\\
31.0178985595703	7.53001403808594	27.8260040283203	0.909803921568627	0.780392156862745	0.333333333333333\\
30.7880973815918	7.61201477050781	27.1190032958984	0.92156862745098	0.749019607843137	0.364705882352941\\
30.9740982055664	7.79400634765625	27.4669952392578	0.925490196078431	0.768627450980392	0.329411764705882\\
30.959098815918	6.364013671875	27.8609924316406	0.976470588235294	0.788235294117647	0.298039215686275\\
31.1885986328125	5.92100524902344	27.1569976806641	0.988235294117647	0.796078431372549	0.27843137254902\\
31.4269981384277	5.8800048828125	26.8399963378906	0.984313725490196	0.788235294117647	0.298039215686275\\
30.7757987976074	6.04901123046875	28.4169921875	0.972549019607843	0.831372549019608	0.290196078431373\\
31.1352996826172	5.38200378417969	28.0099945068359	0.980392156862745	0.866666666666667	0.290196078431373\\
31.1459999084473	5.54901123046875	28.4380035400391	0.972549019607843	0.847058823529412	0.27843137254902\\
30.9537010192871	7.10400390625	28.8809967041016	0.917647058823529	0.768627450980392	0.345098039215686\\
30.7945976257324	6.34201049804688	28.6409912109375	0.964705882352941	0.807843137254902	0.298039215686275\\
30.5997009277344	6.31500244140625	28.2760009765625	0.964705882352941	0.819607843137255	0.301960784313725\\
31.904899597168	5.55400085449219	29.5189971923828	0.984313725490196	0.870588235294118	0.282352941176471\\
31.6128005981445	5.51800537109375	29.1299896240234	0.980392156862745	0.835294117647059	0.270588235294118\\
31.7138977050781	5.8590087890625	28.6609954833984	0.976470588235294	0.835294117647059	0.27843137254902\\
31.2084999084473	6.04400634765625	28.0169982910156	0.972549019607843	0.823529411764706	0.282352941176471\\
31.1079978942871	6.38900756835938	28.1959991455078	0.964705882352941	0.823529411764706	0.298039215686275\\
31.1156005859375	6.76600646972656	28.3419952392578	0.937254901960784	0.784313725490196	0.317647058823529\\
31.2633972167969	7.052001953125	28.489990234375	0.913725490196078	0.749019607843137	0.329411764705882\\
31.3559989929199	7.7860107421875	28.1849975585938	0.941176470588235	0.8	0.32156862745098\\
31.0815010070801	7.21701049804688	28.1539916992188	0.929411764705882	0.780392156862745	0.32156862745098\\
30.6227989196777	6.68400573730469	28.4609985351562	0.929411764705882	0.772549019607843	0.317647058823529\\
30.5817985534668	7.56700134277344	28.0820007324219	0.96078431372549	0.835294117647059	0.32156862745098\\
31.0235977172852	6.29701232910156	28.9469909667969	0.976470588235294	0.819607843137255	0.274509803921569\\
31.0886993408203	6.69400024414062	29.125	0.945098039215686	0.8	0.337254901960784\\
31.3647994995117	6.69801330566406	29.4389953613281	0.96078431372549	0.83921568627451	0.368627450980392\\
31.6641006469727	6.68501281738281	29.7740020751953	0.968627450980392	0.850980392156863	0.368627450980392\\
31.7695007324219	5.95401000976562	29.6640014648438	0.984313725490196	0.850980392156863	0.250980392156863\\
31.5265007019043	7.10301208496094	29.572998046875	0.964705882352941	0.854901960784314	0.392156862745098\\
31.9748001098633	6.63600158691406	30.1060028076172	0.964705882352941	0.823529411764706	0.317647058823529\\
31.7333984375	7.58401489257812	29.6329956054688	0.96078431372549	0.850980392156863	0.384313725490196\\
31.3410987854004	5.53900146484375	28.7699890136719	0.972549019607843	0.843137254901961	0.270588235294118\\
31.8754005432129	6.63101196289062	29.2799987792969	0.976470588235294	0.823529411764706	0.266666666666667\\
31.7710990905762	6.22900390625	29.0359954833984	0.976470588235294	0.831372549019608	0.266666666666667\\
31.3848991394043	6.07200622558594	28.4019927978516	0.972549019607843	0.827450980392157	0.294117647058824\\
31.8498001098633	5.53300476074219	28.3130035400391	0.976470588235294	0.847058823529412	0.27843137254902\\
31.9967002868652	11.0750122070312	18.9850006103516	0.996078431372549	0.96078431372549	0.372549019607843\\
31.4707984924316	11.2450103759766	19.4669952392578	0.976470588235294	0.835294117647059	0.254901960784314\\
31.6207008361816	11.6690063476562	18.6069946289062	0.992156862745098	0.949019607843137	0.356862745098039\\
31.9796981811523	11.4080047607422	19.9960021972656	0.956862745098039	0.835294117647059	0.294117647058824\\
31.882999420166	8.31900024414062	19.614990234375	0.945098039215686	0.701960784313725	0.411764705882353\\
31.9136009216309	8.56401062011719	18.6230010986328	0.968627450980392	0.76078431372549	0.32156862745098\\
31.5607986450195	9.3800048828125	19.7789916992188	0.945098039215686	0.698039215686274	0.325490196078431\\
31.6177978515625	9.15800476074219	19.4299926757812	0.952941176470588	0.733333333333333	0.294117647058824\\
31.5477981567383	10.8060150146484	18.6719970703125	0.992156862745098	0.945098039215686	0.36078431372549\\
31.4528999328613	10.6690063476562	19.1839904785156	0.996078431372549	0.968627450980392	0.372549019607843\\
31.915699005127	9.66300964355469	17.6959991455078	0.972549019607843	0.862745098039216	0.427450980392157\\
31.4650001525879	10.0870056152344	19.0659942626953	0.992156862745098	0.858823529411765	0.345098039215686\\
31.6840972900391	10.0090026855469	18.1279907226562	0.992156862745098	0.925490196078431	0.388235294117647\\
31.7743988037109	9.41400146484375	18.1299896240234	0.984313725490196	0.894117647058824	0.372549019607843\\
31.5284004211426	10.3190002441406	18.6219940185547	0.992156862745098	0.909803921568627	0.36078431372549\\
31.6865005493164	10.5810089111328	18.1709899902344	0.992156862745098	0.945098039215686	0.368627450980392\\
31.9436988830566	8.81100463867188	18.1839904785156	0.968627450980392	0.8	0.341176470588235\\
29.0107002258301	10.5010070800781	21.7419891357422	0.486274509803922	0.454901960784314	0.419607843137255\\
29.1501998901367	10.0840148925781	22.0379943847656	0.537254901960784	0.490196078431373	0.419607843137255\\
28.0631980895996	11.8450012207031	20.9879913330078	0.392156862745098	0.419607843137255	0.372549019607843\\
28.0223007202148	11.3110046386719	21.1389923095703	0.388235294117647	0.415686274509804	0.372549019607843\\
28.5023002624512	9.39601135253906	22.4859924316406	0.396078431372549	0.396078431372549	0.313725490196078\\
30.0932006835938	11.781005859375	21.4969940185547	0.76078431372549	0.67843137254902	0.572549019607843\\
30.0981979370117	11.4010009765625	21.5769958496094	0.729411764705882	0.647058823529412	0.537254901960784\\
29.5932006835938	10.1529998779297	22.0579986572266	0.694117647058824	0.607843137254902	0.501960784313725\\
29.7864990234375	10.406005859375	21.927001953125	0.654901960784314	0.572549019607843	0.47843137254902\\
30.130199432373	10.7770080566406	21.7019958496094	0.729411764705882	0.631372549019608	0.505882352941176\\
30.1884002685547	11.0850067138672	21.6269989013672	0.752941176470588	0.654901960784314	0.537254901960784\\
28.1268997192383	9.67001342773438	22.8130035400391	0.466666666666667	0.435294117647059	0.368627450980392\\
28.6395988464355	9.68501281738281	22.9579925537109	0.372549019607843	0.380392156862745	0.298039215686275\\
29.0063972473145	9.88200378417969	22.8079986572266	0.490196078431373	0.474509803921569	0.364705882352941\\
29.7038993835449	9.75	22.8580017089844	0.941176470588235	0.815686274509804	0.650980392156863\\
28.5094985961914	9.19601440429688	23.7129974365234	0.415686274509804	0.4	0.305882352941176\\
28.7709999084473	9.4320068359375	23.3410034179688	0.337254901960784	0.356862745098039	0.266666666666667\\
29.366397857666	9.68400573730469	22.9960021972656	0.694117647058824	0.63921568627451	0.494117647058824\\
29.7991981506348	10.0050048828125	22.6559906005859	0.988235294117647	0.83921568627451	0.670588235294118\\
30.0408973693848	10.6120147705078	22.3130035400391	0.964705882352941	0.8	0.623529411764706\\
30.209300994873	10.9290008544922	22.1699981689453	0.968627450980392	0.807843137254902	0.635294117647059\\
30.388298034668	11.2760009765625	22.0569915771484	0.964705882352941	0.831372549019608	0.67843137254902\\
28.8269004821777	9.2760009765625	22.7269897460938	0.392156862745098	0.407843137254902	0.301960784313725\\
30.0639991760254	9.67001342773438	22.6969909667969	0.964705882352941	0.83921568627451	0.674509803921569\\
30.4194984436035	9.5	22.4059906005859	0.952941176470588	0.815686274509804	0.647058823529412\\
30.9767990112305	9.05101013183594	21.8139953613281	0.988235294117647	0.768627450980392	0.576470588235294\\
31.2943000793457	8.89700317382812	21.4259948730469	0.941176470588235	0.756862745098039	0.56078431372549\\
31.5550003051758	8.44000244140625	21.2570037841797	1	0.862745098039216	0.647058823529412\\
31.1773986816406	9.84300231933594	21.4489898681641	1	0.796078431372549	0.596078431372549\\
31.1894989013672	9.34600830078125	21.4599914550781	1	0.807843137254902	0.596078431372549\\
31.86669921875	11.7380065917969	20.9749908447266	0.984313725490196	0.862745098039216	0.486274509803922\\
31.5993995666504	10.6370086669922	21.0049896240234	0.980392156862745	0.835294117647059	0.450980392156863\\
31.5285987854004	10.1420135498047	21.0220031738281	0.980392156862745	0.788235294117647	0.509803921568627\\
31.8009986877441	8.80400085449219	20.7519989013672	0.96078431372549	0.780392156862745	0.576470588235294\\
30.5851974487305	8.614013671875	21.6900024414062	0.96078431372549	0.764705882352941	0.549019607843137\\
30.4533996582031	10.8770141601562	21.5199890136719	0.87843137254902	0.741176470588235	0.588235294117647\\
30.4309997558594	10.0690002441406	21.5619964599609	0.972549019607843	0.807843137254902	0.63921568627451\\
30.5013008117676	9.52900695800781	21.5269927978516	0.96078431372549	0.831372549019608	0.662745098039216\\
30.4162979125977	9.07901000976562	21.7310028076172	0.894117647058824	0.764705882352941	0.596078431372549\\
31.1745986938477	8.26600646972656	21.0070037841797	1	0.843137254901961	0.643137254901961\\
30.7182006835938	11.0970001220703	21.3329925537109	0.949019607843137	0.807843137254902	0.650980392156863\\
30.9738006591797	11.3490142822266	21.1529998779297	0.968627450980392	0.847058823529412	0.690196078431373\\
31.2594985961914	11.2960052490234	20.8119964599609	0.988235294117647	0.850980392156863	0.63921568627451\\
31.4363975524902	11.2880096435547	20.4469909667969	0.984313725490196	0.850980392156863	0.564705882352941\\
31.4827003479004	11.2890014648438	20.0199890136719	0.984313725490196	0.862745098039216	0.498039215686275\\
30.6890983581543	11.4690093994141	21.4100036621094	0.905882352941176	0.803921568627451	0.674509803921569\\
30.9211006164551	11.6980133056641	21.2969970703125	0.937254901960784	0.83921568627451	0.705882352941177\\
31.1835975646973	11.9720001220703	21.1559906005859	0.968627450980392	0.858823529411765	0.701960784313725\\
29.6450996398926	9.50201416015625	23.0809936523438	0.772549019607843	0.701960784313725	0.552941176470588\\
29.1578979492188	9.177001953125	22.8619995117188	0.47843137254902	0.482352941176471	0.364705882352941\\
29.2784004211426	8.97300720214844	23.1100006103516	0.545098039215686	0.525490196078431	0.411764705882353\\
29.3787002563477	8.78201293945312	23.4010009765625	0.541176470588235	0.501960784313725	0.4\\
30.1580009460449	8.20100402832031	23.1309967041016	0.870588235294118	0.658823529411765	0.47843137254902\\
30.85009765625	8.12001037597656	21.5889892578125	0.933333333333333	0.741176470588235	0.52156862745098\\
30.1226005554199	9.14900207519531	23.0350036621094	0.925490196078431	0.796078431372549	0.627450980392157\\
31.2037010192871	8.6300048828125	21.6669921875	0.941176470588235	0.764705882352941	0.564705882352941\\
30.9514999389648	8.65000915527344	22.0489959716797	1	0.850980392156863	0.631372549019608\\
30.7586975097656	8.65501403808594	22.3829956054688	0.984313725490196	0.788235294117647	0.572549019607843\\
30.3845977783203	8.91500854492188	22.8629913330078	0.92156862745098	0.764705882352941	0.584313725490196\\
29.9850997924805	8.86601257324219	23.9219970703125	0.811764705882353	0.643137254901961	0.482352941176471\\
30.5914993286133	8.4840087890625	23.0439910888672	0.917647058823529	0.729411764705882	0.537254901960784\\
30.880199432373	8.02700805664062	23.1169891357422	1	0.866666666666667	0.654901960784314\\
30.6068992614746	8.66300964355469	22.6929931640625	0.929411764705882	0.741176470588235	0.537254901960784\\
30.8373985290527	8.2650146484375	22.6809997558594	0.980392156862745	0.792156862745098	0.576470588235294\\
31.0200996398926	8.20901489257812	22.2949981689453	1	0.862745098039216	0.650980392156863\\
29.8497009277344	11.0920104980469	21.6629943847656	0.623529411764706	0.556862745098039	0.466666666666667\\
29.4259986877441	10.4860076904297	21.8629913330078	0.537254901960784	0.490196078431373	0.435294117647059\\
29.7672004699707	10.7320098876953	21.7919921875	0.52156862745098	0.47843137254902	0.419607843137255\\
28.0340003967285	9.29701232910156	22.4570007324219	0.427450980392157	0.403921568627451	0.341176470588235\\
30.2108993530273	11.6240081787109	22.0370025634766	0.913725490196078	0.811764705882353	0.686274509803922\\
29.6876983642578	10.6340026855469	22.3569946289062	0.854901960784314	0.717647058823529	0.564705882352941\\
29.874698638916	10.9820098876953	22.2109985351562	0.862745098039216	0.729411764705882	0.580392156862745\\
30.0900993347168	11.2590026855469	22.1159973144531	0.913725490196078	0.788235294117647	0.643137254901961\\
29.269100189209	10.6490020751953	22.3000030517578	0.686274509803922	0.596078431372549	0.486274509803922\\
30.0650978088379	11.9900054931641	21.9550018310547	0.87843137254902	0.788235294117647	0.670588235294118\\
29.7141990661621	11.9420013427734	21.8710021972656	0.796078431372549	0.709803921568627	0.6\\
29.3919982910156	11.5760040283203	21.9039916992188	0.709803921568627	0.631372549019608	0.529411764705882\\
28.7217979431152	10.7190093994141	22.1049957275391	0.458823529411765	0.447058823529412	0.411764705882353\\
29.0345993041992	11.1550140380859	21.9810028076172	0.533333333333333	0.490196078431373	0.427450980392157\\
29.5290985107422	11.0600128173828	22.1549987792969	0.713725490196078	0.623529411764706	0.505882352941176\\
31.3227005004883	11.3670043945312	21.5099945068359	0.992156862745098	0.862745098039216	0.580392156862745\\
31.4502983093262	10.9950103759766	21.2740020751953	0.984313725490196	0.858823529411765	0.513725490196078\\
31.4853973388672	11.7610015869141	21.4889984130859	0.988235294117647	0.858823529411765	0.552941176470588\\
30.6994972229004	11.2840118408203	21.9429931640625	0.980392156862745	0.854901960784314	0.67843137254902\\
30.254997253418	10.2550048828125	22.3249969482422	1	0.850980392156863	0.67843137254902\\
30.4957008361816	9.88600158691406	22.2089996337891	0.956862745098039	0.823529411764706	0.654901960784314\\
30.847900390625	10.0480041503906	21.8289947509766	1	0.854901960784314	0.658823529411765\\
30.8230972290039	10.9540100097656	21.8560028076172	1	0.83921568627451	0.619607843137255\\
30.6279983520508	10.6510009765625	22	1	0.847058823529412	0.647058823529412\\
31.8713989257812	11.1720123291016	20.6519927978516	0.992156862745098	0.874509803921569	0.466666666666667\\
31.8108978271484	10.7970123291016	20.6730041503906	1	0.874509803921569	0.431372549019608\\
31.8923988342285	10.5980072021484	20.3519897460938	1	0.858823529411765	0.396078431372549\\
31.8729972839355	10.1440124511719	20.3789978027344	0.968627450980392	0.741176470588235	0.43921568627451\\
31.9484977722168	9.91500854492188	20.0659942626953	0.976470588235294	0.737254901960784	0.52156862745098\\
31.8980979919434	9.65000915527344	20.3789978027344	1	0.76078431372549	0.572549019607843\\
31.7630996704102	9.36500549316406	20.6809997558594	1	0.803921568627451	0.603921568627451\\
31.9604988098145	9.15901184082031	20.3710021972656	1	0.811764705882353	0.603921568627451\\
31.3143005371094	10.9710083007812	20.6309967041016	0.980392156862745	0.835294117647059	0.576470588235294\\
31.3493003845215	10.6480102539062	20.4700012207031	0.976470588235294	0.827450980392157	0.537254901960784\\
31.1273002624512	10.625	20.8239898681641	1	0.850980392156863	0.635294117647059\\
31.4836006164551	8.4630126953125	20.4720001220703	1	0.815686274509804	0.596078431372549\\
31.7054977416992	8.55500793457031	20.0299987792969	1	0.811764705882353	0.596078431372549\\
31.2724990844727	10.2880096435547	20.5599975585938	0.992156862745098	0.835294117647059	0.588235294117647\\
31.1986999511719	9.88101196289062	20.6309967041016	1	0.83921568627451	0.635294117647059\\
31.4792976379395	8.96101379394531	20.3059997558594	0.988235294117647	0.776470588235294	0.564705882352941\\
31.3881988525391	9.56001281738281	20.3329925537109	0.988235294117647	0.784313725490196	0.592156862745098\\
31.5186004638672	9.3070068359375	20.0879974365234	0.996078431372549	0.768627450980392	0.576470588235294\\
31.1959991455078	8.78900146484375	20.7570037841797	0.972549019607843	0.764705882352941	0.549019607843137\\
30.6503982543945	9.0050048828125	21.4349975585938	0.905882352941176	0.729411764705882	0.545098039215686\\
30.8914985656738	9.16700744628906	21.0800018310547	0.92156862745098	0.745098039215686	0.552941176470588\\
31.431697845459	11.6120147705078	20.6479949951172	0.992156862745098	0.866666666666667	0.631372549019608\\
31.412899017334	11.9140014648438	20.8459930419922	0.988235294117647	0.866666666666667	0.662745098039216\\
31.203498840332	11.6260070800781	20.9969940185547	0.980392156862745	0.866666666666667	0.690196078431373\\
31.2435989379883	8.24501037597656	21.8549957275391	0.870588235294118	0.686274509803922	0.474509803921569\\
31.9456977844238	8.26901245117188	20.7740020751953	0.933333333333333	0.752941176470588	0.556862745098039\\
29.5333976745605	9.07901000976562	22.8300018310547	0.647058823529412	0.607843137254902	0.474509803921569\\
29.8488006591797	8.91801452636719	22.6640014648438	0.768627450980392	0.686274509803922	0.537254901960784\\
29.9581985473633	8.59600830078125	22.8719940185547	0.819607843137255	0.67843137254902	0.517647058823529\\
29.1353988647461	8.72601318359375	23.6959991455078	0.486274509803922	0.450980392156863	0.376470588235294\\
28.8950004577637	8.63800048828125	23.9609985351562	0.517647058823529	0.462745098039216	0.384313725490196\\
30.4995002746582	9.052001953125	22.5289916992188	0.937254901960784	0.780392156862745	0.6\\
29.9335975646973	9.49700927734375	22.2039947509766	0.850980392156863	0.752941176470588	0.596078431372549\\
29.8191986083984	9.85400390625	22.1360015869141	0.831372549019608	0.717647058823529	0.568627450980392\\
30.1238975524902	10.4410095214844	21.7799987792969	0.768627450980392	0.654901960784314	0.52156862745098\\
29.8173980712891	9.26400756835938	23.239990234375	0.796078431372549	0.713725490196078	0.564705882352941\\
29.7751998901367	9.08700561523438	23.5979919433594	0.729411764705882	0.6	0.466666666666667\\
29.165599822998	9.34201049804688	23.5029907226562	0.349019607843137	0.376470588235294	0.286274509803922\\
28.1807975769043	8.41200256347656	25.3109893798828	0.580392156862745	0.458823529411765	0.337254901960784\\
28.0686988830566	8.49200439453125	25.6629943847656	0.380392156862745	0.32156862745098	0.250980392156863\\
29.5939979553223	11.5250091552734	27.8470001220703	0.768627450980392	0.611764705882353	0.486274509803922\\
29.6758995056152	11.9180145263672	27.9219970703125	0.725490196078431	0.584313725490196	0.462745098039216\\
28.4446983337402	10.7650146484375	27.60400390625	0.384313725490196	0.352941176470588	0.298039215686275\\
29.4628982543945	10.4860076904297	26.8219909667969	0.898039215686275	0.737254901960784	0.56078431372549\\
29.7724990844727	11.8670043945312	27.2239990234375	0.992156862745098	0.768627450980392	0.603921568627451\\
29.999397277832	10.6290130615234	26.8990020751953	0.894117647058824	0.737254901960784	0.56078431372549\\
29.9912986755371	10.9490051269531	27.0509948730469	0.976470588235294	0.76078431372549	0.572549019607843\\
30.0909004211426	10.3500061035156	26.7959899902344	0.929411764705882	0.756862745098039	0.564705882352941\\
30.4482002258301	11.6550140380859	27.5449981689453	1	0.780392156862745	0.615686274509804\\
30.820198059082	10.7450103759766	27.9799957275391	0.341176470588235	0.305882352941176	0.254901960784314\\
31.0457992553711	9.677001953125	27.8609924316406	0.737254901960784	0.549019607843137	0.392156862745098\\
28.2608985900879	8.86801147460938	24.875	0.717647058823529	0.556862745098039	0.419607843137255\\
28.6236000061035	8.98200988769531	24.8130035400391	0.627450980392157	0.482352941176471	0.376470588235294\\
28.9528999328613	9.08700561523438	25.0769958496094	0.533333333333333	0.427450980392157	0.36078431372549\\
29.3681983947754	9.18800354003906	25.2469940185547	0.709803921568627	0.541176470588235	0.411764705882353\\
29.3908996582031	9.08601379394531	24.1340026855469	0.411764705882353	0.372549019607843	0.298039215686275\\
29.2973976135254	9.07600402832031	24.4799957275391	0.513725490196078	0.415686274509804	0.325490196078431\\
29.530200958252	9.83900451660156	26.3600006103516	0.917647058823529	0.737254901960784	0.545098039215686\\
29.5244979858398	9.54200744628906	26.02099609375	0.647058823529412	0.525490196078431	0.411764705882353\\
29.4217987060547	9.33100891113281	25.6649932861328	0.63921568627451	0.505882352941176	0.392156862745098\\
28.1781005859375	9.24600219726562	25.8869934082031	0.717647058823529	0.568627450980392	0.423529411764706\\
29.7994003295898	8.39401245117188	24.3300018310547	0.776470588235294	0.576470588235294	0.431372549019608\\
30.0041007995605	8.44100952148438	25.0399932861328	0.545098039215686	0.43921568627451	0.356862745098039\\
28.5607986450195	8.43701171875	24.5690002441406	0.623529411764706	0.501960784313725	0.396078431372549\\
28.9626007080078	8.55101013183594	24.6190032958984	0.76078431372549	0.564705882352941	0.427450980392157\\
29.3439979553223	8.59400939941406	24.7729949951172	0.725490196078431	0.545098039215686	0.415686274509804\\
29.6950988769531	8.57200622558594	24.9230041503906	0.698039215686274	0.533333333333333	0.415686274509804\\
30.005500793457	8.21200561523438	24.0390014648438	0.729411764705882	0.564705882352941	0.419607843137255\\
30.3796005249023	8.010009765625	25.4359893798828	0.423529411764706	0.352941176470588	0.270588235294118\\
30.2395973205566	8.19100952148438	25.1589965820312	0.431372549019608	0.36078431372549	0.290196078431373\\
30.0223007202148	10.1580047607422	26.6029968261719	0.925490196078431	0.749019607843137	0.552941176470588\\
29.9362983703613	9.94200134277344	26.3999938964844	0.87843137254902	0.705882352941177	0.52156862745098\\
30.2073974609375	9.68301391601562	26.2870025634766	0.843137254901961	0.666666666666667	0.486274509803922\\
30.3831977844238	9.40800476074219	26.1539916992188	0.752941176470588	0.6	0.447058823529412\\
30.5447998046875	9.125	26.0269927978516	0.717647058823529	0.568627450980392	0.427450980392157\\
30.782398223877	8.53500366210938	25.8399963378906	0.686274509803922	0.537254901960784	0.411764705882353\\
30.9060974121094	8.53300476074219	26.5299987792969	0.737254901960784	0.56078431372549	0.403921568627451\\
30.8362998962402	8.53900146484375	26.1709899902344	0.713725490196078	0.549019607843137	0.411764705882353\\
29.7585983276367	9.24501037597656	25.3339996337891	0.635294117647059	0.498039215686275	0.384313725490196\\
30.6375007629395	8.72200012207031	25.5719909667969	0.717647058823529	0.56078431372549	0.427450980392157\\
29.6972007751465	9.10200500488281	24.9440002441406	0.643137254901961	0.494117647058824	0.380392156862745\\
29.6313972473145	9.0260009765625	24.5079956054688	0.650980392156863	0.498039215686275	0.384313725490196\\
30.6531982421875	8.52700805664062	25.2699890136719	0.690196078431373	0.537254901960784	0.419607843137255\\
30.4706993103027	8.50900268554688	24.5889892578125	0.764705882352941	0.564705882352941	0.427450980392157\\
30.540599822998	8.35800170898438	24.1049957275391	0.615686274509804	0.498039215686275	0.396078431372549\\
28.4141998291016	8.43000793457031	25.0119934082031	0.635294117647059	0.490196078431373	0.372549019607843\\
29.6154975891113	9.10700988769531	26.2010040283203	0.709803921568627	0.564705882352941	0.423529411764706\\
29.5610008239746	9.50300598144531	26.6959991455078	0.752941176470588	0.596078431372549	0.443137254901961\\
28.2266998291016	9.89900207519531	27.5820007324219	0.337254901960784	0.282352941176471	0.223529411764706\\
29.1004981994629	9.84001159667969	27.1579895019531	0.67843137254902	0.545098039215686	0.407843137254902\\
29.4570999145508	9.79100036621094	26.9680023193359	0.803921568627451	0.635294117647059	0.470588235294118\\
30.274299621582	10.4740142822266	27.9570007324219	0.356862745098039	0.317647058823529	0.258823529411765\\
30.1371002197266	10.2090148925781	27.5919952392578	0.603921568627451	0.490196078431373	0.372549019607843\\
29.9831008911133	10.1060028076172	27.2469940185547	0.780392156862745	0.619607843137255	0.462745098039216\\
30.2509002685547	9.72100830078125	27.4359893798828	0.611764705882353	0.482352941176471	0.368627450980392\\
30.192798614502	9.42601013183594	26.9819946289062	0.674509803921569	0.533333333333333	0.403921568627451\\
28.7394981384277	8.51200866699219	24.8979949951172	0.768627450980392	0.568627450980392	0.427450980392157\\
29.4403991699219	8.67001342773438	25.1629943847656	0.654901960784314	0.501960784313725	0.396078431372549\\
30.2011985778809	8.75300598144531	26.1109924316406	0.776470588235294	0.584313725490196	0.411764705882353\\
30.3883972167969	8.12400817871094	26.3109893798828	0.96078431372549	0.717647058823529	0.490196078431373\\
30.3397979736328	8.39700317382812	26.0589904785156	0.823529411764706	0.615686274509804	0.431372549019608\\
30.0756988525391	8.54200744628906	25.3789978027344	0.588235294117647	0.470588235294118	0.380392156862745\\
30.1735992431641	8.61100769042969	25.7599945068359	0.717647058823529	0.545098039215686	0.403921568627451\\
30.6343994140625	8.82200622558594	27.5350036621094	0.874509803921569	0.658823529411765	0.427450980392157\\
30.2474975585938	8.88301086425781	26.4669952392578	0.768627450980392	0.584313725490196	0.4\\
30.3710975646973	8.53001403808594	26.3889923095703	0.874509803921569	0.647058823529412	0.435294117647059\\
30.0000991821289	10.6550140380859	27.5930023193359	0.541176470588235	0.450980392156863	0.349019607843137\\
29.8052978515625	10.4490051269531	27.3419952392578	0.709803921568627	0.568627450980392	0.423529411764706\\
30.0281982421875	11.6850128173828	27.8339996337891	0.792156862745098	0.631372549019608	0.501960784313725\\
28.8457984924316	10.2280120849609	26.9199981689453	0.682352941176471	0.545098039215686	0.411764705882353\\
29.1424980163574	9.64700317382812	26.3170013427734	0.764705882352941	0.615686274509804	0.470588235294118\\
28.6456985473633	9.46800231933594	26.1959991455078	0.686274509803922	0.541176470588235	0.388235294117647\\
28.8113975524902	9.81001281738281	26.5839996337891	0.92156862745098	0.737254901960784	0.541176470588235\\
28.4407005310059	10.0020141601562	26.8580017089844	0.764705882352941	0.603921568627451	0.450980392156863\\
28.505500793457	10.3780059814453	27.2019958496094	0.431372549019608	0.368627450980392	0.294117647058824\\
28.1781005859375	10.4660034179688	27.4869995117188	0.231372549019608	0.243137254901961	0.223529411764706\\
28.0916976928711	10.1720123291016	27.1640014648438	0.356862745098039	0.317647058823529	0.258823529411765\\
29.4656982421875	11.6060028076172	27.3289947509766	0.866666666666667	0.690196078431373	0.552941176470588\\
29.1602973937988	11.5980072021484	27.5780029296875	0.643137254901961	0.52156862745098	0.411764705882353\\
28.8568992614746	11.656005859375	27.9140014648438	0.666666666666667	0.529411764705882	0.415686274509804\\
28.0253982543945	8.84600830078125	25.14599609375	0.713725490196078	0.556862745098039	0.423529411764706\\
28.486400604248	9.03800964355469	25.2599945068359	0.701960784313725	0.552941176470588	0.423529411764706\\
30.8796005249023	8.03800964355469	25.3130035400391	0.501960784313725	0.407843137254902	0.333333333333333\\
30.7654991149902	8.09500122070312	24.4830017089844	0.745098039215686	0.556862745098039	0.415686274509804\\
30.2080001831055	10.6970062255859	27.093994140625	0.929411764705882	0.745098039215686	0.56078431372549\\
30.3530006408691	11.2960052490234	27.4100036621094	0.992156862745098	0.768627450980392	0.584313725490196\\
30.2790985107422	10.9580078125	27.2599945068359	0.956862745098039	0.752941176470588	0.564705882352941\\
30.4519996643066	10.5130004882812	27.3069915771484	0.945098039215686	0.749019607843137	0.549019607843137\\
29.2915992736816	8.61601257324219	24.0179901123047	0.564705882352941	0.462745098039216	0.364705882352941\\
28.7159004211426	8.5260009765625	24.2359924316406	0.498039215686275	0.431372549019608	0.364705882352941\\
30.4626998901367	9.89401245117188	28	0.380392156862745	0.309803921568627	0.23921568627451\\
30.4146003723145	9.19200134277344	27.2850036621094	0.725490196078431	0.56078431372549	0.396078431372549\\
30.3199996948242	9.03700256347656	26.8549957275391	0.780392156862745	0.603921568627451	0.4\\
30.4901008605957	8.08700561523438	27.2799987792969	0.780392156862745	0.603921568627451	0.349019607843137\\
28.3890991210938	8.57301330566406	25.4909973144531	0.525490196078431	0.423529411764706	0.337254901960784\\
29.3339996337891	9.24101257324219	26.5370025634766	0.709803921568627	0.56078431372549	0.419607843137255\\
29.5419998168945	8.92900085449219	25.9049987792969	0.709803921568627	0.56078431372549	0.419607843137255\\
29.3652992248535	10.5050048828125	27.4749908447266	0.933333333333333	0.733333333333333	0.541176470588235\\
28.910099029541	10.5570068359375	27.8139953613281	0.298039215686275	0.290196078431373	0.254901960784314\\
29.0342979431152	10.1900024414062	27.4489898681641	0.36078431372549	0.333333333333333	0.286274509803922\\
28.5638999938965	10.2260131835938	27.7549896240234	0.109803921568627	0.141176470588235	0.145098039215686\\
28.1179008483887	10.1680145263672	27.9989929199219	0.12156862745098	0.141176470588235	0.137254901960784\\
29.7804985046387	8.67900085449219	25.2610015869141	0.686274509803922	0.537254901960784	0.419607843137255\\
30.2557983398438	8.33000183105469	25.5039978027344	0.552941176470588	0.443137254901961	0.349019607843137\\
30.3484992980957	8.21600341796875	25.7669982910156	0.686274509803922	0.529411764705882	0.392156862745098\\
29.6833000183105	9.0050048828125	24.0299987792969	0.43921568627451	0.392156862745098	0.317647058823529\\
28.0578002929688	8.83401489257812	24.2149963378906	0.717647058823529	0.541176470588235	0.415686274509804\\
28.374698638916	8.89801025390625	24.4989929199219	0.67843137254902	0.517647058823529	0.396078431372549\\
29.0466995239258	9.09600830078125	24.2549896240234	0.380392156862745	0.349019607843137	0.282352941176471\\
28.7063980102539	9.01400756835938	24.4049987792969	0.549019607843137	0.43921568627451	0.341176470588235\\
30.7662010192871	8.85700988769531	26.3009948730469	0.709803921568627	0.556862745098039	0.415686274509804\\
30.8787994384766	8.87400817871094	26.6999969482422	0.690196078431373	0.541176470588235	0.4\\
31.1380996704102	8.77301025390625	27.4380035400391	0.784313725490196	0.603921568627451	0.403921568627451\\
30.9221992492676	8.16900634765625	26.697998046875	0.850980392156863	0.631372549019608	0.427450980392157\\
30.967700958252	8.07501220703125	27.0989990234375	0.890196078431372	0.670588235294118	0.427450980392157\\
31.1305999755859	8.19601440429688	27.5139923095703	0.847058823529412	0.650980392156863	0.403921568627451\\
30.3819007873535	8.75401306152344	24.9420013427734	0.729411764705882	0.549019607843137	0.419607843137255\\
29.9790000915527	8.95401000976562	24.739990234375	0.694117647058824	0.529411764705882	0.403921568627451\\
30.2395973205566	9.31700134277344	25.7910003662109	0.647058823529412	0.517647058823529	0.4\\
30.0108985900879	9.53900146484375	25.9759979248047	0.674509803921569	0.549019607843137	0.431372549019608\\
28.1727981567383	11.4029998779297	29.218994140625	0.2	0.250980392156863	0.250980392156863\\
28.0699996948242	10.8550109863281	28.8059997558594	0.176470588235294	0.243137254901961	0.23921568627451\\
28.5615997314453	11.2130126953125	28.6569976806641	0.235294117647059	0.258823529411765	0.258823529411765\\
29.0366973876953	11.4700012207031	28.3710021972656	0.149019607843137	0.207843137254902	0.23921568627451\\
31.7625007629395	11.3800048828125	29.1949920654297	0.964705882352941	0.733333333333333	0.513725490196078\\
31.1963996887207	11.635009765625	28.5589904785156	0.866666666666667	0.662745098039216	0.474509803921569\\
31.1558990478516	10.9390106201172	28.4889984130859	1	0.776470588235294	0.52156862745098\\
31.7509994506836	10.4400024414062	29.0999908447266	1	0.803921568627451	0.552941176470588\\
31.7289009094238	9.90501403808594	28.9189910888672	0.964705882352941	0.729411764705882	0.505882352941176\\
31.0464973449707	10.2360076904297	28.1660003662109	1	0.745098039215686	0.486274509803922\\
31.3297996520996	9.17001342773438	28.02099609375	0.96078431372549	0.701960784313725	0.47843137254902\\
31.518497467041	8.69801330566406	28.1389923095703	0.909803921568627	0.670588235294118	0.443137254901961\\
31.9463996887207	8.81401062011719	28.7259979248047	0.929411764705882	0.682352941176471	0.466666666666667\\
31.847297668457	11.6590118408203	29.8379974365234	0.886274509803922	0.682352941176471	0.490196078431373\\
31.2264976501465	10.6420135498047	29.3009948730469	1	0.780392156862745	0.533333333333333\\
31.5753974914551	10.8650054931641	29.6669921875	1	0.815686274509804	0.56078431372549\\
31.9766998291016	9.25601196289062	29.5919952392578	0.945098039215686	0.694117647058824	0.47843137254902\\
31.9999008178711	8.79400634765625	29.5110015869141	0.917647058823529	0.682352941176471	0.462745098039216\\
30.5798988342285	10.4160003662109	28.4209899902344	0.925490196078431	0.682352941176471	0.435294117647059\\
31.7348976135254	9.03900146484375	29.2870025634766	0.905882352941176	0.670588235294118	0.450980392156863\\
30.8194007873535	9.34700012207031	28.2649993896484	0.949019607843137	0.67843137254902	0.490196078431373\\
31.8009986877441	8.68600463867188	29.2819976806641	0.905882352941176	0.67843137254902	0.450980392156863\\
31.3657989501953	8.72200012207031	28.7579956054688	0.866666666666667	0.647058823529412	0.411764705882353\\
30.9539985656738	8.79901123046875	28.1940002441406	0.909803921568627	0.666666666666667	0.454901960784314\\
30.439998626709	10.8950042724609	28.3190002441406	0.941176470588235	0.698039215686274	0.447058823529412\\
30.3036003112793	11.2720031738281	28.1559906005859	0.956862745098039	0.717647058823529	0.486274509803922\\
30.4463005065918	11.7410125732422	28.3580017089844	1	0.749019607843137	0.509803921568627\\
30.2594985961914	11.9620056152344	28.0809936523438	0.952941176470588	0.717647058823529	0.498039215686275\\
28.893798828125	11.8150024414062	28.7460021972656	0.109803921568627	0.188235294117647	0.223529411764706\\
31.9099998474121	10.9250030517578	29.3190002441406	1	0.780392156862745	0.533333333333333\\
31.4025993347168	9.65400695800781	28.3979949951172	0.968627450980392	0.725490196078431	0.501960784313725\\
31.3703994750977	10.3270111083984	28.6419982910156	0.964705882352941	0.737254901960784	0.513725490196078\\
31.8106994628906	9.34300231933594	28.7460021972656	0.952941176470588	0.701960784313725	0.47843137254902\\
31.5788993835449	11.9510040283203	29.5639953613281	0.945098039215686	0.72156862745098	0.513725490196078\\
30.8148002624512	9.90701293945312	28.5699920654297	0.937254901960784	0.690196078431373	0.470588235294118\\
31.4813995361328	8.39601135253906	28.9230041503906	0.870588235294118	0.650980392156863	0.407843137254902\\
30.8200988769531	8.05601501464844	28.1199951171875	0.831372549019608	0.631372549019608	0.368627450980392\\
31.3474006652832	8.02799987792969	28.89599609375	0.866666666666667	0.647058823529412	0.388235294117647\\
31.9818000793457	8.05300903320312	29.6849975585938	0.984313725490196	0.741176470588235	0.509803921568627\\
31.896800994873	12.0910034179688	17.8170013427734	0.976470588235294	0.929411764705882	0.352941176470588\\
31.7583999633789	12.510009765625	18.5019989013672	1	1	0.458823529411765\\
31.7434997558594	12.6230010986328	19.0469970703125	1	1	0.533333333333333\\
31.7808990478516	12.6380004882812	19.6869964599609	1	1	0.552941176470588\\
31.9875984191895	13.1820068359375	19.2339935302734	1	1	0.43921568627451\\
31.7255973815918	12.0880126953125	18.2939910888672	1	0.972549019607843	0.380392156862745\\
31.9515991210938	12.8580017089844	18.1829986572266	1	1	0.4\\
31.9216995239258	12.9930038452148	18.6579895019531	1	1	0.486274509803922\\
29.1341972351074	13.0560073852539	20.9359893798828	0.482352941176471	0.486274509803922	0.447058823529412\\
29.3687973022461	12.4960021972656	21.0829925537109	0.490196078431373	0.482352941176471	0.4\\
29.6518974304199	12.0230102539062	21.2969970703125	0.662745098039216	0.631372549019608	0.498039215686275\\
28.4085006713867	15.4360046386719	21.1829986572266	0.392156862745098	0.419607843137255	0.427450980392157\\
28.8922996520996	15.4800109863281	21.2279968261719	0.435294117647059	0.443137254901961	0.447058823529412\\
29.3564987182617	15.7000045776367	21.3190002441406	0.450980392156863	0.447058823529412	0.443137254901961\\
28.9927978515625	15.8440093994141	21.1859893798828	0.447058823529412	0.450980392156863	0.447058823529412\\
31.2208976745605	12.3180084228516	21.9109954833984	0.980392156862745	0.862745098039216	0.67843137254902\\
29.7523002624512	14.515007019043	21.5829925537109	0.474509803921569	0.466666666666667	0.423529411764706\\
30.518798828125	13.9110107421875	21.9609985351562	0.698039215686274	0.627450980392157	0.552941176470588\\
30.5229988098145	13.3600082397461	22.0059967041016	0.576470588235294	0.552941176470588	0.501960784313725\\
30.5533981323242	12.8920135498047	22.0419921875	0.623529411764706	0.572549019607843	0.517647058823529\\
30.8760986328125	12.7670135498047	22.1029968261719	0.796078431372549	0.701960784313725	0.603921568627451\\
31.0113983154297	15.9210052490234	21.4700012207031	0.427450980392157	0.4	0.352941176470588\\
31.1996002197266	14.6830062866211	21.8899993896484	0.752941176470588	0.666666666666667	0.596078431372549\\
29.2590980529785	14.1750106811523	20.9059906005859	0.43921568627451	0.450980392156863	0.407843137254902\\
30.288200378418	13.9400100708008	21.2599945068359	0.592156862745098	0.572549019607843	0.513725490196078\\
30.7482986450195	13.9330062866211	21.5329895019531	0.866666666666667	0.76078431372549	0.647058823529412\\
31.0154991149902	12.9180068969727	21.6389923095703	0.980392156862745	0.858823529411765	0.674509803921569\\
31.1520004272461	13.2780075073242	21.7330017089844	1	0.882352941176471	0.670588235294118\\
31.7086982727051	14.2630081176758	22.0249938964844	0.858823529411765	0.756862745098039	0.666666666666667\\
31.9945983886719	14.8910064697266	22.343994140625	0.701960784313725	0.623529411764706	0.556862745098039\\
31.8460998535156	12.7160034179688	20.6139984130859	0.984313725490196	0.874509803921569	0.513725490196078\\
31.6446990966797	13.72900390625	21.7809906005859	0.96078431372549	0.850980392156863	0.682352941176471\\
31.8097991943359	13.2880096435547	21.3619995117188	0.964705882352941	0.862745098039216	0.619607843137255\\
31.8547973632812	13.0680084228516	21.1100006103516	0.968627450980392	0.866666666666667	0.568627450980392\\
31.7398986816406	12.7690124511719	20.9879913330078	0.980392156862745	0.870588235294118	0.517647058823529\\
29.8388977050781	15.8010101318359	21.5039978027344	0.443137254901961	0.427450980392157	0.407843137254902\\
29.638500213623	15.4020080566406	21.4989929199219	0.447058823529412	0.435294117647059	0.423529411764706\\
30.1320991516113	14.8150100708008	21.7779998779297	0.52156862745098	0.517647058823529	0.470588235294118\\
30.5452995300293	14.60400390625	22.0049896240234	0.674509803921569	0.627450980392157	0.56078431372549\\
30.8709983825684	14.1910095214844	22.2209930419922	0.552941176470588	0.537254901960784	0.486274509803922\\
31.1641998291016	13.9690093994141	22.3909912109375	0.670588235294118	0.627450980392157	0.56078431372549\\
31.2199974060059	13.567008972168	22.3249969482422	0.823529411764706	0.729411764705882	0.631372549019608\\
31.2295989990234	12.9580078125	22.1320037841797	0.933333333333333	0.819607843137255	0.662745098039216\\
30.4090995788574	15.2640075683594	21.9230041503906	0.486274509803922	0.462745098039216	0.419607843137255\\
31.113597869873	15.2060089111328	22.4109954833984	0.450980392156863	0.419607843137255	0.376470588235294\\
31.4116973876953	15.1530075073242	22.6669921875	0.43921568627451	0.403921568627451	0.352941176470588\\
31.6854972839355	15.119010925293	22.875	0.462745098039216	0.427450980392157	0.364705882352941\\
31.9169006347656	14.9250106811523	22.927001953125	0.470588235294118	0.43921568627451	0.368627450980392\\
31.4845008850098	13.838005065918	22.4140014648438	0.756862745098039	0.682352941176471	0.607843137254902\\
31.5439987182617	14.1570053100586	22.5240020751953	0.658823529411765	0.603921568627451	0.549019607843137\\
31.6162986755371	14.4920043945312	22.6449890136719	0.537254901960784	0.505882352941176	0.454901960784314\\
31.6292991638184	14.8060073852539	22.7639923095703	0.458823529411765	0.435294117647059	0.384313725490196\\
29.2607002258301	15.6590042114258	20.7720031738281	0.435294117647059	0.447058823529412	0.443137254901961\\
28.8918991088867	15.2500076293945	20.7610015869141	0.427450980392157	0.450980392156863	0.435294117647059\\
28.589599609375	15.8480072021484	21.1399993896484	0.419607843137255	0.43921568627451	0.435294117647059\\
28.2692985534668	12.3360137939453	20.9019927978516	0.392156862745098	0.407843137254902	0.419607843137255\\
28.0172996520996	12.8890075683594	20.8190002441406	0.407843137254902	0.435294117647059	0.427450980392157\\
30.6110992431641	12.4210052490234	22.0339965820312	0.76078431372549	0.67843137254902	0.588235294117647\\
30.0728988647461	13.0330047607422	21.7949981689453	0.572549019607843	0.537254901960784	0.462745098039216\\
30.2770004272461	12.489013671875	21.9530029296875	0.6	0.549019607843137	0.494117647058824\\
29.2402992248535	15.1950073242188	21.3669891357422	0.458823529411765	0.454901960784314	0.443137254901961\\
28.2423973083496	14.890007019043	21.2220001220703	0.341176470588235	0.384313725490196	0.4\\
30.0590972900391	13.6370086669922	21.7010040283203	0.509803921568627	0.509803921568627	0.47843137254902\\
28.0727005004883	14.203010559082	21.2480010986328	0.301960784313725	0.349019607843137	0.345098039215686\\
29.4873008728027	14.0710067749023	21.4720001220703	0.450980392156863	0.458823529411765	0.407843137254902\\
29.456600189209	12.8780059814453	21.5559997558594	0.482352941176471	0.47843137254902	0.396078431372549\\
28.8833999633789	13.1830062866211	21.3690032958984	0.368627450980392	0.407843137254902	0.380392156862745\\
29.3446006774902	12.2380065917969	21.6579895019531	0.47843137254902	0.474509803921569	0.396078431372549\\
29.8591003417969	12.4740142822266	21.7949981689453	0.52156862745098	0.498039215686275	0.427450980392157\\
28.1781005859375	13.4620056152344	21.2760009765625	0.36078431372549	0.403921568627451	0.4\\
31.6880989074707	14.9320068359375	22.2539978027344	0.647058823529412	0.580392156862745	0.513725490196078\\
31.4095993041992	15.015007019043	22.0509948730469	0.580392156862745	0.529411764705882	0.462745098039216\\
31.3769989013672	15.8020095825195	21.7419891357422	0.470588235294118	0.431372549019608	0.364705882352941\\
31.3416976928711	12.0400085449219	21.7279968261719	1	0.87843137254902	0.666666666666667\\
31.5284996032715	12.4010009765625	21.7539978027344	1	0.886274509803922	0.654901960784314\\
31.8449974060059	12.5120086669922	21.5399932861328	0.984313725490196	0.874509803921569	0.603921568627451\\
31.6544990539551	12.1500091552734	21.5070037841797	1	0.882352941176471	0.580392156862745\\
31.5942993164062	12.1980133056641	20.7070007324219	1	0.882352941176471	0.482352941176471\\
31.7327003479004	12.3960113525391	20.3560028076172	1	0.890196078431372	0.466666666666667\\
31.937198638916	14.0110092163086	21.7839965820312	0.933333333333333	0.823529411764706	0.694117647058824\\
31.8881988525391	13.6390075683594	21.5480041503906	0.968627450980392	0.866666666666667	0.654901960784314\\
30.7497978210449	15.2140045166016	21.5630035400391	0.47843137254902	0.458823529411765	0.423529411764706\\
30.4636001586914	14.85400390625	21.4059906005859	0.525490196078431	0.505882352941176	0.466666666666667\\
30.2614974975586	15.6760101318359	21.1909942626953	0.450980392156863	0.435294117647059	0.403921568627451\\
29.9190979003906	15.2710037231445	21.1100006103516	0.470588235294118	0.462745098039216	0.431372549019608\\
30.0825996398926	14.9240112304688	21.2180023193359	0.47843137254902	0.470588235294118	0.435294117647059\\
30.863597869873	13.6740112304688	22.2099914550781	0.67843137254902	0.631372549019608	0.556862745098039\\
30.9405975341797	13.2180099487305	22.1959991455078	0.803921568627451	0.713725490196078	0.607843137254902\\
30.2481002807617	12.1300048828125	21.4680023193359	0.87843137254902	0.796078431372549	0.658823529411765\\
30.4917984008789	12.4530029296875	21.5179901123047	0.882352941176471	0.780392156862745	0.662745098039216\\
30.7486991882324	13.1830062866211	21.5950012207031	0.882352941176471	0.776470588235294	0.643137254901961\\
30.9222984313965	13.578010559082	21.6900024414062	0.96078431372549	0.843137254901961	0.67843137254902\\
30.5191993713379	13.5160064697266	21.4140014648438	0.72156862745098	0.650980392156863	0.568627450980392\\
30.0133972167969	13.4880065917969	21.1620025634766	0.501960784313725	0.494117647058824	0.462745098039216\\
31.2697982788086	12.7100067138672	21.4510040283203	1	0.886274509803922	0.654901960784314\\
31.4767990112305	12.5610046386719	21.177001953125	1	0.882352941176471	0.572549019607843\\
31.5431976318359	13.4120101928711	21.6549987792969	0.972549019607843	0.870588235294118	0.63921568627451\\
31.2947006225586	14.7820053100586	22.5679931640625	0.501960784313725	0.482352941176471	0.443137254901961\\
30.9488983154297	14.7300109863281	22.3099975585938	0.556862745098039	0.537254901960784	0.490196078431373\\
31.3859977722168	15.5430068969727	22.5509948730469	0.498039215686275	0.447058823529412	0.388235294117647\\
30.657299041748	15.7560043334961	21.9400024414062	0.517647058823529	0.474509803921569	0.419607843137255\\
31.5934982299805	13.0270080566406	22.0379943847656	0.984313725490196	0.866666666666667	0.686274509803922\\
31.9398002624512	13.1230087280273	21.8710021972656	0.972549019607843	0.854901960784314	0.694117647058824\\
31.9523010253906	14.2830047607422	22.5509948730469	0.584313725490196	0.537254901960784	0.474509803921569\\
31.8437995910645	13.9400100708008	22.39599609375	0.737254901960784	0.658823529411765	0.592156862745098\\
31.9971008300781	15.9760055541992	23.0199890136719	0.67843137254902	0.580392156862745	0.474509803921569\\
31.9561004638672	15.6220092773438	23.0820007324219	0.607843137254902	0.529411764705882	0.43921568627451\\
30.8132972717285	15.7430038452148	27.1259918212891	0.372549019607843	0.356862745098039	0.333333333333333\\
31.0149993896484	15.5390090942383	26.7729949951172	0.419607843137255	0.372549019607843	0.349019607843137\\
30.5508995056152	14.9330062866211	27.4629974365234	0.447058823529412	0.4	0.396078431372549\\
30.3997001647949	14.297004699707	27.7259979248047	0.431372549019608	0.423529411764706	0.411764705882353\\
31.0204010009766	15.1150054931641	26.7899932861328	0.505882352941176	0.415686274509804	0.396078431372549\\
30.7814979553223	15.0050048828125	27.0780029296875	0.549019607843137	0.447058823529412	0.427450980392157\\
30.7625999450684	14.6990051269531	27.2239990234375	0.611764705882353	0.501960784313725	0.466666666666667\\
30.5713005065918	14.0740051269531	27.5659942626953	0.580392156862745	0.517647058823529	0.466666666666667\\
29.7436981201172	12.6640014648438	27.3600006103516	0.549019607843137	0.490196078431373	0.431372549019608\\
29.7331008911133	15.1200103759766	27.9059906005859	0.254901960784314	0.313725490196078	0.325490196078431\\
30.1358985900879	14.442008972168	27.2590026855469	0.247058823529412	0.301960784313725	0.32156862745098\\
30.3488006591797	14.078010559082	27.1199951171875	0.27843137254902	0.313725490196078	0.317647058823529\\
30.0638008117676	13.5020065307617	27.3159942626953	0.298039215686275	0.313725490196078	0.309803921568627\\
30.3855972290039	14.4180068969727	26.9889984130859	0.388235294117647	0.396078431372549	0.384313725490196\\
30.5806999206543	15.0250091552734	26.5359954833984	0.462745098039216	0.403921568627451	0.403921568627451\\
30.7485008239746	15.3130111694336	26.2969970703125	0.427450980392157	0.372549019607843	0.368627450980392\\
31.0116004943848	15.2640075683594	26.0800018310547	0.537254901960784	0.435294117647059	0.415686274509804\\
29.8435974121094	12.5680084228516	27.9709930419922	0.780392156862745	0.627450980392157	0.509803921568627\\
30.6913986206055	13.3810043334961	27.8309936523438	0.686274509803922	0.549019607843137	0.435294117647059\\
31.8200988769531	14.9210052490234	27.0739898681641	0.56078431372549	0.447058823529412	0.411764705882353\\
31.6610984802246	14.4370040893555	27.6790008544922	0.776470588235294	0.592156862745098	0.494117647058824\\
31.3862991333008	14.0930099487305	27.8609924316406	0.796078431372549	0.615686274509804	0.501960784313725\\
30.0532989501953	12.7570037841797	27.2099914550781	0.564705882352941	0.486274509803922	0.423529411764706\\
30.3335990905762	13.6860046386719	27.1809997558594	0.36078431372549	0.356862745098039	0.345098039215686\\
30.358699798584	13.2880096435547	27.1859893798828	0.498039215686275	0.43921568627451	0.388235294117647\\
30.7317008972168	14.7150039672852	26.5500030517578	0.580392156862745	0.490196078431373	0.462745098039216\\
30.660400390625	14.4340057373047	26.7749938964844	0.541176470588235	0.490196078431373	0.454901960784314\\
30.6275978088379	14.140007019043	26.9609985351562	0.4	0.4	0.384313725490196\\
31.5224990844727	15.6640090942383	25.6829986572266	0.482352941176471	0.396078431372549	0.364705882352941\\
31.7800979614258	15.8110046386719	25.5269927978516	0.474509803921569	0.392156862745098	0.356862745098039\\
30.9251976013184	14.2570037841797	27.468994140625	0.72156862745098	0.592156862745098	0.509803921568627\\
31.0543975830078	14.5490112304688	27.2720031738281	0.72156862745098	0.568627450980392	0.501960784313725\\
31.1077003479004	14.8200073242188	27.0130004882812	0.635294117647059	0.498039215686275	0.450980392156863\\
31.898998260498	15.1840057373047	26.7129974365234	0.486274509803922	0.396078431372549	0.368627450980392\\
31.0534973144531	13.6950073242188	27.9319915771484	0.717647058823529	0.568627450980392	0.423529411764706\\
31.9141006469727	15.4430084228516	26.3949890136719	0.431372549019608	0.380392156862745	0.349019607843137\\
31.5546989440918	15.6250076293945	26.2639923095703	0.482352941176471	0.396078431372549	0.356862745098039\\
31.6270980834961	15.9360046386719	26.1139984130859	0.47843137254902	0.396078431372549	0.356862745098039\\
30.3183975219727	12.4560089111328	27.3029937744141	0.882352941176471	0.694117647058824	0.541176470588235\\
30.3507995605469	12.0430145263672	27.4089965820312	0.964705882352941	0.784313725490196	0.580392156862745\\
30.7858009338379	12.3230133056641	27.8309936523438	0.83921568627451	0.643137254901961	0.466666666666667\\
30.6362991333008	12.7490081787109	27.4400024414062	0.803921568627451	0.627450980392157	0.47843137254902\\
30.8191986083984	12.0500030517578	27.9889984130859	0.772549019607843	0.568627450980392	0.415686274509804\\
30.3782997131348	12.7380065917969	27.9380035400391	0.780392156862745	0.611764705882353	0.470588235294118\\
30.0755996704102	12.8740081787109	27.8410034179688	0.698039215686274	0.564705882352941	0.458823529411765\\
30.0730972290039	12.0900115966797	27.8560028076172	0.980392156862745	0.76078431372549	0.56078431372549\\
29.8526992797852	12.2240142822266	27.8459930419922	0.984313725490196	0.772549019607843	0.588235294117647\\
30.1105995178223	12.4850006103516	27.7929992675781	0.886274509803922	0.694117647058824	0.525490196078431\\
30.3901977539062	15.3070068359375	27.7639923095703	0.345098039215686	0.329411764705882	0.325490196078431\\
29.5742988586426	12.9330062866211	27.6429901123047	0.219607843137255	0.262745098039216	0.270588235294118\\
30.2108001708984	15.1880111694336	27.0910034179688	0.341176470588235	0.325490196078431	0.309803921568627\\
30.5408973693848	15.3890075683594	26.5760040283203	0.376470588235294	0.345098039215686	0.329411764705882\\
30.5491981506348	15.8350067138672	26.6589965820312	0.415686274509804	0.368627450980392	0.325490196078431\\
30.3666000366211	15.5460052490234	26.8909912109375	0.427450980392157	0.364705882352941	0.317647058823529\\
30.8890991210938	13.9510040283203	27.0569915771484	0.592156862745098	0.517647058823529	0.454901960784314\\
31.6186981201172	15.0810089111328	26.0749969482422	0.627450980392157	0.494117647058824	0.443137254901961\\
31.9988975524902	14.9190063476562	26.2729949951172	0.701960784313725	0.545098039215686	0.482352941176471\\
31.2045974731445	13.5070037841797	27.4729919433594	0.698039215686274	0.556862745098039	0.43921568627451\\
31.2247009277344	15.6300048828125	26.4830017089844	0.462745098039216	0.392156862745098	0.352941176470588\\
30.833797454834	13.72900390625	27.7429962158203	0.72156862745098	0.584313725490196	0.466666666666667\\
30.9525985717773	12.6950073242188	27.8099975585938	0.827450980392157	0.643137254901961	0.486274509803922\\
31.200798034668	15.8640060424805	25.8339996337891	0.43921568627451	0.380392156862745	0.352941176470588\\
30.0732002258301	12.0860137939453	27.2339935302734	1	0.901960784313726	0.686274509803922\\
29.151798248291	15.9290084838867	29.5999908447266	0.27843137254902	0.333333333333333	0.329411764705882\\
29.5848999023438	15.8000106811523	28.9749908447266	0.227450980392157	0.298039215686275	0.305882352941176\\
30.2423973083496	15.885009765625	28.0070037841797	0.2	0.235294117647059	0.262745098039216\\
28.3256988525391	14.7560043334961	30.4609985351562	0.317647058823529	0.364705882352941	0.352941176470588\\
28.9473991394043	14.5350036621094	29.7019958496094	0.172549019607843	0.258823529411765	0.266666666666667\\
29.4971008300781	13.6090087890625	28.85400390625	0.176470588235294	0.247058823529412	0.262745098039216\\
29.8514976501465	13.4130096435547	28.3099975585938	0.145098039215686	0.231372549019608	0.247058823529412\\
30.1450996398926	14.2250061035156	28.0869903564453	0.274509803921569	0.305882352941176	0.294117647058824\\
30.1032981872559	13.6850051879883	28.0379943847656	0.16078431372549	0.231372549019608	0.247058823529412\\
29.195499420166	12.4410095214844	28.7469940185547	0.176470588235294	0.235294117647059	0.254901960784314\\
28.6375007629395	15.7330093383789	29.4729919433594	0.211764705882353	0.282352941176471	0.309803921568627\\
28.2546997070312	14.9750061035156	29.8389892578125	0.231372549019608	0.309803921568627	0.317647058823529\\
29.505199432373	15.7660064697266	28.2330017089844	0.16078431372549	0.247058823529412	0.27843137254902\\
29.6296005249023	12.2050018310547	28.0950012207031	0.556862745098039	0.47843137254902	0.4\\
31.3704986572266	13.2780075073242	28.5659942626953	0.572549019607843	0.466666666666667	0.352941176470588\\
31.7612991333008	12.9890060424805	28.3849945068359	0.662745098039216	0.529411764705882	0.396078431372549\\
31.5471000671387	12.4180145263672	28.6199951171875	0.768627450980392	0.6	0.443137254901961\\
31.0251007080078	12.3110046386719	28.1490020751953	0.784313725490196	0.6	0.427450980392157\\
29.8596992492676	14.015007019043	28.4749908447266	0.156862745098039	0.247058823529412	0.254901960784314\\
30.0398979187012	15.3970108032227	28.3280029296875	0.176470588235294	0.235294117647059	0.266666666666667\\
29.3521003723145	15.1680068969727	29.2929992675781	0.27843137254902	0.337254901960784	0.325490196078431\\
28.8369979858398	15.3920059204102	29.9720001220703	0.270588235294118	0.325490196078431	0.325490196078431\\
29.0848999023438	13.0000076293945	29.125	0.203921568627451	0.258823529411765	0.274509803921569\\
28.3484001159668	13.8360061645508	30.2180023193359	0.227450980392157	0.309803921568627	0.317647058823529\\
28.1227989196777	15.7220077514648	30.1470031738281	0.207843137254902	0.27843137254902	0.309803921568627\\
29.5370979309082	14.4590072631836	28.1600036621094	0.262745098039216	0.32156862745098	0.317647058823529\\
28.405200958252	12.8700103759766	29.0919952392578	0.164705882352941	0.231372549019608	0.247058823529412\\
28.6347007751465	12.4400024414062	28.6159973144531	0.250980392156863	0.27843137254902	0.274509803921569\\
29.2817001342773	13.8200073242188	28.3899993896484	0.235294117647059	0.301960784313725	0.301960784313725\\
29.3027000427246	12.0279998779297	28.4059906005859	0.364705882352941	0.364705882352941	0.329411764705882\\
31.749397277832	14.1570053100586	28.0999908447266	0.925490196078431	0.709803921568627	0.501960784313725\\
31.8391990661621	13.849006652832	28.4980010986328	0.513725490196078	0.435294117647059	0.32156862745098\\
30.9422988891602	12.8490142822266	28.5049896240234	0.713725490196078	0.556862745098039	0.423529411764706\\
31.0099983215332	12.0130004882812	29.0169982910156	0.741176470588235	0.568627450980392	0.407843137254902\\
30.9111976623535	12.3920135498047	28.7549896240234	0.792156862745098	0.603921568627451	0.431372549019608\\
30.546199798584	12.1900024414062	28.4089965820312	0.901960784313726	0.67843137254902	0.486274509803922\\
31.2957000732422	18.6360092163086	19.9339904785156	0.886274509803922	0.666666666666667	0.450980392156863\\
31.2994003295898	19.0560073852539	19.7379913330078	0.886274509803922	0.650980392156863	0.435294117647059\\
31.1814002990723	19.463005065918	19.6169891357422	0.905882352941176	0.666666666666667	0.443137254901961\\
31.4358978271484	19.7320098876953	19.4859924316406	0.898039215686275	0.654901960784314	0.435294117647059\\
30.7775001525879	19.6680068969727	19.6940002441406	0.941176470588235	0.705882352941177	0.474509803921569\\
31.0616989135742	19.9040069580078	19.5619964599609	0.913725490196078	0.674509803921569	0.450980392156863\\
31.8526992797852	19.7070083618164	19.4230041503906	0.92156862745098	0.682352941176471	0.454901960784314\\
30.5949974060059	18.6790084838867	19.9709930419922	0.886274509803922	0.67843137254902	0.470588235294118\\
30.3251991271973	16.8870086669922	20.7059936523438	0.886274509803922	0.694117647058824	0.517647058823529\\
29.9628982543945	16.47900390625	20.7879943847656	0.745098039215686	0.623529411764706	0.498039215686275\\
29.1483001708984	16.0810089111328	20.677001953125	0.364705882352941	0.392156862745098	0.376470588235294\\
28.7227973937988	16.1590042114258	20.6289978027344	0.305882352941176	0.349019607843137	0.352941176470588\\
30.6394004821777	17.3030090332031	20.5559997558594	0.917647058823529	0.690196078431373	0.47843137254902\\
30.3982009887695	17.6280059814453	20.3739929199219	0.894117647058824	0.686274509803922	0.466666666666667\\
29.8070983886719	18.0300064086914	20.2969970703125	0.929411764705882	0.725490196078431	0.498039215686275\\
29.6459007263184	18.4660110473633	20.2760009765625	0.937254901960784	0.72156862745098	0.486274509803922\\
28.9302978515625	18.1250076293945	20.5749969482422	0.917647058823529	0.776470588235294	0.596078431372549\\
29.2374992370605	18.510009765625	20.4380035400391	0.890196078431372	0.694117647058824	0.494117647058824\\
28.0160980224609	19.4050064086914	21.5989990234375	1	0.87843137254902	0.635294117647059\\
28.3518981933594	19.2460098266602	21.1940002441406	0.917647058823529	0.764705882352941	0.572549019607843\\
28.7374000549316	19.0800094604492	20.8219909667969	0.909803921568627	0.733333333333333	0.537254901960784\\
28.0155982971191	17.0580062866211	21.3369903564453	0.384313725490196	0.403921568627451	0.384313725490196\\
28.3713989257812	16.7300109863281	21.1849975585938	0.384313725490196	0.396078431372549	0.372549019607843\\
28.8250007629395	16.156005859375	21.1210021972656	0.305882352941176	0.364705882352941	0.376470588235294\\
30.5928001403809	16.0430068969727	21.2099914550781	0.690196078431373	0.568627450980392	0.486274509803922\\
31.4116973876953	16.2710037231445	21.4819946289062	0.909803921568627	0.650980392156863	0.529411764705882\\
31.7644004821777	16.1690063476562	21.7659912109375	0.874509803921569	0.615686274509804	0.494117647058824\\
28.3423004150391	18.463005065918	21.5930023193359	0.917647058823529	0.811764705882353	0.643137254901961\\
29.1002998352051	17.1110076904297	21.0899963378906	0.764705882352941	0.650980392156863	0.505882352941176\\
28.8082008361816	17.3470077514648	21.1790008544922	0.811764705882353	0.694117647058824	0.541176470588235\\
28.7953987121582	17.8130111694336	21.2010040283203	0.933333333333333	0.792156862745098	0.6\\
29.1476974487305	18.8750076293945	21.093994140625	0.886274509803922	0.725490196078431	0.545098039215686\\
28.8186988830566	19.1590042114258	21.4339904785156	0.886274509803922	0.749019607843137	0.580392156862745\\
29.7721977233887	19.2620086669922	20.1889953613281	0.952941176470588	0.72156862745098	0.474509803921569\\
29.7217979431152	19.6800079345703	20.2669982910156	0.949019607843137	0.717647058823529	0.474509803921569\\
31.1740989685059	18.1290054321289	20.1889953613281	0.905882352941176	0.67843137254902	0.447058823529412\\
30.9682998657227	16.2630081176758	21.8719940185547	0.831372549019608	0.6	0.494117647058824\\
31.3793983459473	16.2730102539062	22.0999908447266	0.913725490196078	0.654901960784314	0.533333333333333\\
31.7203979492188	16.3550109863281	22.3300018310547	0.941176470588235	0.686274509803922	0.56078431372549\\
31.9804992675781	16.692008972168	22.3209991455078	0.949019607843137	0.717647058823529	0.568627450980392\\
30.1303977966309	16.8160095214844	21.2409973144531	0.866666666666667	0.682352941176471	0.525490196078431\\
30.7345008850098	17.619010925293	20.9609985351562	0.949019607843137	0.701960784313725	0.482352941176471\\
31.1072998046875	18.2640075683594	20.6669921875	0.905882352941176	0.674509803921569	0.447058823529412\\
31.6928977966309	18.7690048217773	20.4619903564453	0.882352941176471	0.654901960784314	0.43921568627451\\
31.9657974243164	17.7150039672852	21.3829956054688	0.964705882352941	0.713725490196078	0.501960784313725\\
31.5681991577148	18.3100051879883	20.7469940185547	0.901960784313726	0.662745098039216	0.450980392156863\\
31.6459999084473	19.4560089111328	20.0769958496094	0.909803921568627	0.670588235294118	0.443137254901961\\
31.8414001464844	16.1360092163086	22.6790008544922	0.874509803921569	0.627450980392157	0.509803921568627\\
28.0429000854492	18.8780059814453	21.3190002441406	0.984313725490196	0.870588235294118	0.670588235294118\\
28.1208992004395	17.9670104980469	21.0760040283203	0.901960784313726	0.831372549019608	0.690196078431373\\
28.1196975708008	17.5660095214844	20.9769897460938	0.729411764705882	0.682352941176471	0.592156862745098\\
28.4777984619141	17.8510055541992	20.8329925537109	0.901960784313726	0.815686274509804	0.662745098039216\\
29.3951988220215	18.0840072631836	20.3990020751953	0.913725490196078	0.729411764705882	0.52156862745098\\
28.6179008483887	17.0430068969727	20.6900024414062	0.654901960784314	0.6	0.494117647058824\\
29.0801010131836	16.4960098266602	20.6219940185547	0.517647058823529	0.482352941176471	0.415686274509804\\
29.6933975219727	17.2250061035156	20.5189971923828	0.87843137254902	0.713725490196078	0.533333333333333\\
29.8264999389648	16.8430099487305	20.6369934082031	0.815686274509804	0.670588235294118	0.513725490196078\\
30.1394996643066	17.2320098876953	20.5249938964844	0.87843137254902	0.690196078431373	0.501960784313725\\
28.4040985107422	16.2770080566406	21.1299896240234	0.27843137254902	0.333333333333333	0.356862745098039\\
28.4585990905762	17.1710052490234	21.2729949951172	0.607843137254902	0.556862745098039	0.466666666666667\\
28.2622985839844	17.797004699707	21.5220031738281	0.83921568627451	0.752941176470588	0.607843137254902\\
28.4804992675781	18.0350036621094	21.4199981689453	0.925490196078431	0.807843137254902	0.627450980392157\\
28.1849975585938	18.8930053710938	21.8869934082031	1	0.913725490196078	0.713725490196078\\
28.0316009521484	19.2740097045898	22.2879943847656	1	0.925490196078431	0.658823529411765\\
28.4143981933594	19.6450042724609	22.1589965820312	0.996078431372549	0.835294117647059	0.603921568627451\\
28.0505981445312	19.9030075073242	21.9519958496094	1	0.909803921568627	0.635294117647059\\
28.3544006347656	19.7790069580078	21.5090026855469	0.956862745098039	0.796078431372549	0.584313725490196\\
31.6544990539551	18.4770050048828	20.0549926757812	0.901960784313726	0.670588235294118	0.447058823529412\\
30.0321998596191	18.4050064086914	20.1640014648438	0.972549019607843	0.749019607843137	0.490196078431373\\
30.6585998535156	18.0340042114258	20.2019958496094	0.92156862745098	0.705882352941177	0.458823529411765\\
30.2412986755371	18.7610092163086	20.0329895019531	0.984313725490196	0.752941176470588	0.490196078431373\\
31.5417976379395	17.8130111694336	21.0930023193359	0.956862745098039	0.698039215686274	0.482352941176471\\
31.0725975036621	17.4190063476562	21.1849975585938	0.984313725490196	0.72156862745098	0.509803921568627\\
30.5016975402832	16.4170074462891	21.5670013427734	0.882352941176471	0.686274509803922	0.533333333333333\\
31.4206008911133	16.7860107421875	21.7890014648438	0.968627450980392	0.741176470588235	0.552941176470588\\
30.6770973205566	19.8100051879883	20.2659912109375	0.898039215686275	0.67843137254902	0.458823529411765\\
31.0027008056641	19.5540084838867	20.1620025634766	0.905882352941176	0.682352941176471	0.458823529411765\\
30.3404006958008	19.72900390625	20.4519958496094	0.917647058823529	0.698039215686274	0.462745098039216\\
30.6675987243652	19.4490051269531	20.2959899902344	0.92156862745098	0.698039215686274	0.466666666666667\\
30.6781005859375	19.088005065918	20.3600006103516	0.945098039215686	0.717647058823529	0.474509803921569\\
30.0268974304199	19.2570037841797	20.6069946289062	0.972549019607843	0.741176470588235	0.486274509803922\\
30.6810989379883	18.7330093383789	20.4539947509766	0.937254901960784	0.713725490196078	0.466666666666667\\
30.3782005310059	18.5870056152344	20.5559997558594	0.96078431372549	0.737254901960784	0.47843137254902\\
29.4521980285645	18.9760055541992	20.9209899902344	0.905882352941176	0.701960784313725	0.494117647058824\\
29.7370986938477	18.2940063476562	20.7779998779297	0.929411764705882	0.72156862745098	0.486274509803922\\
30.0555000305176	18.0560073852539	20.7549896240234	0.905882352941176	0.698039215686274	0.466666666666667\\
29.7207984924316	17.8870086669922	20.8529968261719	0.890196078431372	0.698039215686274	0.490196078431373\\
30.0414009094238	17.6690063476562	20.8789978027344	0.886274509803922	0.682352941176471	0.47843137254902\\
29.7243995666504	17.4730072021484	20.9539947509766	0.87843137254902	0.694117647058824	0.505882352941176\\
30.0820007324219	17.2520065307617	21.0390014648438	0.901960784313726	0.694117647058824	0.505882352941176\\
29.4094009399414	17.2930068969727	21.0249938964844	0.854901960784314	0.698039215686274	0.525490196078431\\
29.105899810791	17.5430068969727	21.0650024414062	0.898039215686275	0.745098039215686	0.56078431372549\\
29.4110984802246	16.8880081176758	21.0899963378906	0.745098039215686	0.627450980392157	0.494117647058824\\
30.7523994445801	18.0220108032227	20.7519989013672	0.92156862745098	0.690196078431373	0.454901960784314\\
30.7108993530273	18.3700103759766	20.5879974365234	0.917647058823529	0.698039215686274	0.454901960784314\\
31.0181007385254	18.8580093383789	20.3710021972656	0.894117647058824	0.666666666666667	0.443137254901961\\
29.1110992431641	18.4260101318359	21.0399932861328	0.917647058823529	0.737254901960784	0.529411764705882\\
31.9735984802246	19.5730056762695	20.0019989013672	0.913725490196078	0.670588235294118	0.435294117647059\\
31.9846000671387	19.3130111694336	20.1549987792969	0.901960784313726	0.666666666666667	0.435294117647059\\
28.8485984802246	19.0540084838867	27.9359893798828	0.317647058823529	0.333333333333333	0.254901960784314\\
29.0789985656738	18.8820037841797	27.2509918212891	0.266666666666667	0.329411764705882	0.317647058823529\\
29.1168975830078	18.7310104370117	27.6100006103516	0.4	0.403921568627451	0.36078431372549\\
28.2777976989746	19.9080047607422	27.7079925537109	0.223529411764706	0.266666666666667	0.23921568627451\\
28.4357986450195	19.6960067749023	27.2969970703125	0.168627450980392	0.305882352941176	0.270588235294118\\
28.6838989257812	19.3610076904297	27.2769927978516	0.262745098039216	0.349019607843137	0.313725490196078\\
29.0895004272461	19.0910110473633	26.9279937744141	0.309803921568627	0.345098039215686	0.329411764705882\\
30.3610992431641	17.2230072021484	27.22900390625	0.764705882352941	0.674509803921569	0.552941176470588\\
30.9063987731934	16.5020065307617	26.9239959716797	0.788235294117647	0.690196078431373	0.564705882352941\\
28.3927001953125	19.0180053710938	26.9299926757812	0.176470588235294	0.290196078431373	0.250980392156863\\
29.3684997558594	19.1790084838867	26.7169952392578	0.509803921568627	0.431372549019608	0.380392156862745\\
29.7164993286133	19.2310104370117	26.6019897460938	0.752941176470588	0.592156862745098	0.470588235294118\\
29.9253005981445	19.8810043334961	26.2679901123047	0.984313725490196	0.807843137254902	0.572549019607843\\
28.7591972351074	19.5120086669922	26.6859893798828	0.254901960784314	0.333333333333333	0.294117647058824\\
29.0422973632812	19.6380081176758	26.4309997558594	0.501960784313725	0.450980392156863	0.376470588235294\\
29.3738975524902	19.890007019043	26.2089996337891	0.768627450980392	0.607843137254902	0.454901960784314\\
29.9827003479004	18.9160079956055	26.6759948730469	0.819607843137255	0.658823529411765	0.52156862745098\\
31.489200592041	19.9170074462891	26.2139892578125	1	0.87843137254902	0.650980392156863\\
29.8269996643066	18.4440078735352	26.9440002441406	0.776470588235294	0.654901960784314	0.525490196078431\\
30.1172981262207	18.2190093994141	26.8609924316406	0.956862745098039	0.815686274509804	0.635294117647059\\
30.3621978759766	17.9510040283203	26.8000030517578	1	0.854901960784314	0.662745098039216\\
30.8348007202148	17.4840087890625	26.625	0.992156862745098	0.843137254901961	0.654901960784314\\
31.1129989624023	17.1810073852539	26.5029907226562	0.882352941176471	0.741176470588235	0.584313725490196\\
31.3649978637695	16.8990097045898	26.3629913330078	0.772549019607843	0.63921568627451	0.52156862745098\\
31.7985000610352	16.7590103149414	26.0579986572266	0.858823529411765	0.725490196078431	0.580392156862745\\
29.1075973510742	19.078010559082	26.25	0.466666666666667	0.415686274509804	0.372549019607843\\
30.3150978088379	19.0750045776367	26.0379943847656	0.976470588235294	0.823529411764706	0.611764705882353\\
29.2616004943848	18.2300109863281	26.8309936523438	0.294117647058824	0.341176470588235	0.309803921568627\\
29.4577980041504	18.3730087280273	26.5780029296875	0.423529411764706	0.431372549019608	0.376470588235294\\
29.7042007446289	18.6090087890625	26.3450012207031	0.627450980392157	0.533333333333333	0.447058823529412\\
30.652099609375	17.2110061645508	26.2119903564453	1	0.87843137254902	0.682352941176471\\
30.5503005981445	18.1330108642578	26.1439971923828	0.984313725490196	0.83921568627451	0.647058823529412\\
31.9360008239746	16.4920043945312	25.3399963378906	0.843137254901961	0.709803921568627	0.568627450980392\\
31.1064987182617	17.9090042114258	25.9440002441406	1	0.874509803921569	0.666666666666667\\
30.7547988891602	18.9110107421875	25.9929962158203	1	0.898039215686275	0.666666666666667\\
30.6096992492676	19.2910079956055	25.9489898681641	1	0.874509803921569	0.635294117647059\\
31.0232009887695	19.3040084838867	25.8899993896484	1	0.87843137254902	0.647058823529412\\
30.266300201416	19.5140075683594	25.9059906005859	0.988235294117647	0.823529411764706	0.592156862745098\\
29.4090003967285	18.3680038452148	27.5469970703125	0.450980392156863	0.458823529411765	0.396078431372549\\
29.7231979370117	18.0820083618164	27.3479919433594	0.698039215686274	0.635294117647059	0.517647058823529\\
30.7779998779297	16.2090072631836	27.2079925537109	0.67843137254902	0.596078431372549	0.498039215686275\\
30.6307983398438	16.7020111083984	27.2509918212891	0.925490196078431	0.8	0.63921568627451\\
30.5570983886719	16.3920059204102	27.4989929199219	0.784313725490196	0.67843137254902	0.552941176470588\\
30.010799407959	17.3760070800781	27.6429901123047	0.498039215686275	0.447058823529412	0.415686274509804\\
28.084098815918	19.3500061035156	27.8529968261719	0.180392156862745	0.301960784313725	0.262745098039216\\
28.3782997131348	18.9050064086914	27.8450012207031	0.172549019607843	0.294117647058824	0.262745098039216\\
29.7257995605469	18.1450042724609	26.5339965820312	0.607843137254902	0.568627450980392	0.466666666666667\\
30.0639991760254	18.3070068359375	26.302001953125	0.83921568627451	0.717647058823529	0.568627450980392\\
29.8582992553711	17.2570037841797	26.968994140625	0.545098039215686	0.482352941176471	0.43921568627451\\
30.1963005065918	16.9170074462891	26.7859954833984	0.87843137254902	0.768627450980392	0.611764705882353\\
30.5444984436035	16.2860107421875	26.6529998779297	0.831372549019608	0.717647058823529	0.584313725490196\\
30.355598449707	16.0460052490234	26.9830017089844	0.705882352941177	0.615686274509804	0.501960784313725\\
29.7039985656738	17.0620040893555	27.4010009765625	0.352941176470588	0.352941176470588	0.349019607843137\\
29.8589973449707	16.4910049438477	27.5719909667969	0.368627450980392	0.356862745098039	0.356862745098039\\
29.5476989746094	16.8560104370117	27.8260040283203	0.27843137254902	0.337254901960784	0.309803921568627\\
29.3709983825684	17.3830108642578	27.6920013427734	0.47843137254902	0.454901960784314	0.415686274509804\\
30.8470001220703	17.1270065307617	26.7059936523438	0.929411764705882	0.792156862745098	0.623529411764706\\
31.0542984008789	16.7710037231445	26.6269989013672	0.8	0.682352941176471	0.552941176470588\\
30.301399230957	19.6080093383789	26.3919982910156	0.988235294117647	0.827450980392157	0.596078431372549\\
30.4878997802734	19.9670104980469	26.2630004882812	1	0.83921568627451	0.6\\
31.195499420166	17.6440048217773	26.4380035400391	0.96078431372549	0.823529411764706	0.631372549019608\\
29.8113975524902	18.6970062255859	26.8289947509766	0.698039215686274	0.576470588235294	0.474509803921569\\
30.127498626709	18.5460052490234	26.7480010986328	0.972549019607843	0.823529411764706	0.635294117647059\\
30.4571990966797	18.8060073852539	26.5769958496094	1	0.886274509803922	0.670588235294118\\
30.4622001647949	18.3140106201172	26.6709899902344	1	0.862745098039216	0.658823529411765\\
31.0308990478516	19.0840072631836	26.4140014648438	1	0.898039215686275	0.662745098039216\\
31.3208999633789	18.1950073242188	26.3769989013672	1	0.901960784313726	0.674509803921569\\
31.6591987609863	19.3390045166016	26.2449951171875	0.980392156862745	0.866666666666667	0.647058823529412\\
31.7285995483398	17.8080062866211	26.1880035400391	0.984313725490196	0.850980392156863	0.647058823529412\\
31.5547981262207	17.2630081176758	26.2469940185547	0.870588235294118	0.729411764705882	0.576470588235294\\
28.6378974914551	18.9190063476562	26.6539916992188	0.270588235294118	0.349019607843137	0.32156862745098\\
29.0020980834961	18.3330078125	27.0139923095703	0.203921568627451	0.286274509803922	0.254901960784314\\
28.844898223877	18.6220092773438	26.8179931640625	0.176470588235294	0.294117647058824	0.270588235294118\\
28.6074981689453	18.7530059814453	26.989990234375	0.176470588235294	0.298039215686275	0.262745098039216\\
31.4533004760742	16.0430068969727	25.6449890136719	0.690196078431373	0.596078431372549	0.498039215686275\\
31.1440010070801	16.3530044555664	25.9089965820312	0.698039215686274	0.619607843137255	0.517647058823529\\
31.0025978088379	17.3220062255859	25.9980010986328	1	0.850980392156863	0.658823529411765\\
30.9277000427246	16.8270111083984	26.0800018310547	0.913725490196078	0.784313725490196	0.623529411764706\\
28.8980979919434	19.3150100708008	26.0839996337891	0.462745098039216	0.427450980392157	0.372549019607843\\
28.4730987548828	19.6620101928711	25.8109893798828	0.325490196078431	0.36078431372549	0.305882352941176\\
28.1217994689941	19.8220062255859	25.6579895019531	0.372549019607843	0.376470588235294	0.313725490196078\\
29.2275009155273	19.3830108642578	25.9839935302734	0.654901960784314	0.529411764705882	0.423529411764706\\
31.2434005737305	18.8800048828125	25.8769989013672	0.992156862745098	0.87843137254902	0.654901960784314\\
31.451000213623	18.4080047607422	25.8150024414062	0.992156862745098	0.886274509803922	0.658823529411765\\
31.708797454834	17.8980102539062	25.6589965820312	1	0.901960784313726	0.674509803921569\\
30.7830009460449	19.9930038452148	25.7449951171875	1	0.850980392156863	0.615686274509804\\
31.5872993469238	19.8370056152344	25.7109985351562	1	0.882352941176471	0.654901960784314\\
29.4741973876953	19.5520095825195	26.447998046875	0.737254901960784	0.580392156862745	0.450980392156863\\
28.0193977355957	19.2250061035156	30.2039947509766	0.176470588235294	0.247058823529412	0.247058823529412\\
28.0694007873535	19.5570068359375	29.6620025634766	0.168627450980392	0.254901960784314	0.227450980392157\\
28.9907989501953	18.1200103759766	29.0839996337891	0.196078431372549	0.270588235294118	0.250980392156863\\
29.198299407959	18.4890060424805	28.0079956054688	0.176470588235294	0.262745098039216	0.243137254901961\\
28.0337982177734	19.9030075073242	29.1019897460938	0.129411764705882	0.207843137254902	0.211764705882353\\
28.3736991882324	19.5870056152344	28.6470031738281	0.145098039215686	0.231372549019608	0.215686274509804\\
28.5023002624512	19.5600051879883	28.1369934082031	0.152941176470588	0.250980392156863	0.223529411764706\\
28.2593002319336	16.2790069580078	30.8580017089844	0.254901960784314	0.309803921568627	0.317647058823529\\
28.6012001037598	17.7950057983398	28.9769897460938	0.227450980392157	0.294117647058824	0.282352941176471\\
28.703800201416	16.8070068359375	29.3040008544922	0.262745098039216	0.317647058823529	0.313725490196078\\
29.0456008911133	17.6850051879883	28.0780029296875	0.23921568627451	0.313725490196078	0.305882352941176\\
28.3824005126953	17.8970108032227	30.4839935302734	0.227450980392157	0.290196078431373	0.274509803921569\\
28.1269989013672	17.5540084838867	31.0019989013672	0.235294117647059	0.298039215686275	0.282352941176471\\
28.0635986328125	18.2230072021484	30.8560028076172	0.192156862745098	0.266666666666667	0.250980392156863\\
28.6842002868652	18.5210037231445	29.4309997558594	0.164705882352941	0.254901960784314	0.219607843137255\\
30.0688972473145	16.4370040893555	28.1470031738281	0.262745098039216	0.329411764705882	0.317647058823529\\
29.7348976135254	17.4390106201172	28.093994140625	0.247058823529412	0.317647058823529	0.309803921568627\\
29.2575988769531	17.8370056152344	28.7389984130859	0.223529411764706	0.290196078431373	0.27843137254902\\
29.2154998779297	17.3120040893555	29.1909942626953	0.23921568627451	0.298039215686275	0.274509803921569\\
28.5424003601074	18.5070037841797	28.2619934082031	0.180392156862745	0.262745098039216	0.250980392156863\\
28.0938987731934	18.5330047607422	29.4819946289062	0.164705882352941	0.250980392156863	0.223529411764706\\
28.3876991271973	16.8600082397461	29.8249969482422	0.270588235294118	0.32156862745098	0.313725490196078\\
28.8866004943848	16.3230056762695	29.0970001220703	0.262745098039216	0.309803921568627	0.294117647058824\\
29.2175979614258	17.1840057373047	28.1799926757812	0.270588235294118	0.341176470588235	0.329411764705882\\
31.6469993591309	20.0210037231445	19.3639984130859	0.901960784313726	0.666666666666667	0.450980392156863\\
31.6751976013184	20.4070053100586	19.2899932861328	0.917647058823529	0.67843137254902	0.462745098039216\\
31.3363990783691	20.1710052490234	19.4329986572266	0.909803921568627	0.670588235294118	0.454901960784314\\
31.9762001037598	22.1300048828125	19.3829956054688	0.96078431372549	0.749019607843137	0.505882352941176\\
30.7765998840332	21.1480102539062	19.8519897460938	0.945098039215686	0.72156862745098	0.490196078431373\\
31.2089004516602	21.2990112304688	19.5919952392578	0.968627450980392	0.737254901960784	0.501960784313725\\
31.746898651123	20.5090103149414	19.7789916992188	0.956862745098039	0.713725490196078	0.490196078431373\\
31.809700012207	20.8670043945312	19.7440032958984	0.972549019607843	0.737254901960784	0.505882352941176\\
31.9459991455078	21.2270050048828	19.7220001220703	0.972549019607843	0.745098039215686	0.505882352941176\\
31.3583984375	20.0350036621094	19.9619903564453	0.909803921568627	0.670588235294118	0.458823529411765\\
31.5397987365723	21.1340103149414	19.9279937744141	0.976470588235294	0.749019607843137	0.509803921568627\\
31.4203987121582	20.7930068969727	19.9309997558594	0.968627450980392	0.733333333333333	0.501960784313725\\
31.7530975341797	20.8190078735352	19.2449951171875	0.952941176470588	0.713725490196078	0.486274509803922\\
30.7037010192871	20.1270065307617	19.7059936523438	0.909803921568627	0.670588235294118	0.454901960784314\\
31.0144996643066	20.3740081787109	19.5549926757812	0.925490196078431	0.682352941176471	0.462745098039216\\
30.3522987365723	20.3260040283203	19.9319915771484	0.890196078431372	0.67843137254902	0.458823529411765\\
31.4489974975586	21.0220108032227	19.3939971923828	0.968627450980392	0.729411764705882	0.498039215686275\\
31.9104995727539	21.6700057983398	19.2610015869141	0.972549019607843	0.752941176470588	0.513725490196078\\
30.513298034668	20.494010925293	20.4819946289062	0.949019607843137	0.717647058823529	0.486274509803922\\
28.7676010131836	20.3920059204102	22.5780029296875	0.956862745098039	0.72156862745098	0.517647058823529\\
29.3218002319336	20.9840087890625	22.4609985351562	0.898039215686275	0.662745098039216	0.458823529411765\\
29.2268981933594	20.1550064086914	21.6569976806641	0.937254901960784	0.749019607843137	0.525490196078431\\
30.4054985046387	20.8650054931641	20.7549896240234	0.945098039215686	0.709803921568627	0.482352941176471\\
30.054500579834	20.7840042114258	21.1109924316406	0.917647058823529	0.694117647058824	0.470588235294118\\
30.1016006469727	21.453010559082	21.7519989013672	0.87843137254902	0.647058823529412	0.43921568627451\\
28.5789985656738	20.5900039672852	23.7839965820312	0.811764705882353	0.6	0.443137254901961\\
30.4311981201172	22.6690063476562	23.8939971923828	0.807843137254902	0.619607843137255	0.458823529411765\\
30.4855995178223	23.0030059814453	22.6579895019531	0.698039215686274	0.525490196078431	0.376470588235294\\
28.4586982727051	20.3200073242188	21.8710021972656	0.913725490196078	0.709803921568627	0.486274509803922\\
29.3108978271484	20.6780090332031	21.1009979248047	0.933333333333333	0.701960784313725	0.474509803921569\\
29.7045974731445	20.7700042724609	20.6920013427734	0.949019607843137	0.713725490196078	0.482352941176471\\
30.0691986083984	20.8790054321289	20.3600006103516	0.929411764705882	0.701960784313725	0.474509803921569\\
29.9838981628418	20.4660110473633	20.2669982910156	0.933333333333333	0.705882352941177	0.47843137254902\\
30.4920997619629	22.4090042114258	21.3280029296875	0.819607843137255	0.615686274509804	0.415686274509804\\
30.2934989929199	21.9110107421875	20.9359893798828	0.882352941176471	0.662745098039216	0.447058823529412\\
30.2490997314453	22.6940078735352	22.3659973144531	0.737254901960784	0.549019607843137	0.4\\
30.0900993347168	22.6300048828125	22.697998046875	0.729411764705882	0.549019607843137	0.4\\
29.4300003051758	22.0390090942383	22.9599914550781	0.780392156862745	0.588235294117647	0.427450980392157\\
29.1525993347168	21.7850036621094	23.1859893798828	0.776470588235294	0.584313725490196	0.415686274509804\\
28.9129981994629	21.5520095825195	23.4089965820312	0.76078431372549	0.568627450980392	0.403921568627451\\
29.1823997497559	21.0450057983398	21.6119995117188	0.898039215686275	0.670588235294118	0.454901960784314\\
28.7926979064941	20.8570098876953	22.0049896240234	0.898039215686275	0.674509803921569	0.458823529411765\\
28.4623985290527	20.7320098876953	22.4059906005859	0.929411764705882	0.698039215686274	0.486274509803922\\
29.8104972839355	21.7500076293945	23.2200012207031	0.772549019607843	0.580392156862745	0.411764705882353\\
30.9846992492676	22.3660049438477	23.9929962158203	0.807843137254902	0.619607843137255	0.458823529411765\\
31.8437995910645	23.0510101318359	21.3289947509766	0.796078431372549	0.6	0.4\\
30.3132972717285	21.906005859375	22.0959930419922	0.858823529411765	0.631372549019608	0.431372549019608\\
30.7939987182617	22.3140106201172	21.9199981689453	0.796078431372549	0.588235294117647	0.431372549019608\\
31.3294982910156	22.6970062255859	21.6199951171875	0.803921568627451	0.603921568627451	0.419607843137255\\
31.6236991882324	22.8940048217773	23.9380035400391	0.862745098039216	0.658823529411765	0.490196078431373\\
31.0564002990723	22.849006652832	21.0809936523438	0.796078431372549	0.603921568627451	0.4\\
31.4624977111816	22.4100036621094	20.0049896240234	0.917647058823529	0.717647058823529	0.486274509803922\\
30.3777008056641	21.2000045776367	20.2269897460938	0.92156862745098	0.694117647058824	0.470588235294118\\
30.6884994506836	23.135009765625	23.3049926757812	0.72156862745098	0.545098039215686	0.392156862745098\\
31.6177978515625	23.9300079345703	23.2699890136719	0.729411764705882	0.549019607843137	0.392156862745098\\
31.1082992553711	21.0830078125	20.2119903564453	0.925490196078431	0.698039215686274	0.470588235294118\\
31.3822975158691	21.4160079956055	20.1389923095703	0.933333333333333	0.713725490196078	0.482352941176471\\
31.6455993652344	21.7150039672852	20.0820007324219	0.929411764705882	0.725490196078431	0.494117647058824\\
29.6454010009766	20.0140075683594	21.0979919433594	0.898039215686275	0.713725490196078	0.482352941176471\\
29.641300201416	20.4990081787109	21.4149932861328	0.901960784313726	0.690196078431373	0.466666666666667\\
29.8617973327637	20.9930038452148	21.5639953613281	0.901960784313726	0.67843137254902	0.458823529411765\\
29.0820007324219	20.5040054321289	22.2019958496094	0.941176470588235	0.713725490196078	0.501960784313725\\
28.1091003417969	20.1950073242188	23.9720001220703	0.886274509803922	0.67843137254902	0.490196078431373\\
28.499698638916	20.3110046386719	22.9579925537109	0.92156862745098	0.690196078431373	0.498039215686275\\
28.148998260498	20.0420074462891	23.1389923095703	0.913725490196078	0.701960784313725	0.501960784313725\\
28.5257987976074	21.0570068359375	22.9279937744141	0.87843137254902	0.643137254901961	0.454901960784314\\
28.8442001342773	21.4300079345703	23.0070037841797	0.788235294117647	0.584313725490196	0.419607843137255\\
29.1422004699707	21.3960037231445	22.1499938964844	0.870588235294118	0.643137254901961	0.43921568627451\\
29.9867973327637	22.0050048828125	21.5619964599609	0.819607843137255	0.611764705882353	0.411764705882353\\
29.146297454834	20.2280044555664	20.9909973144531	0.92156862745098	0.698039215686274	0.474509803921569\\
31.0891990661621	20.6760101318359	20.1100006103516	0.917647058823529	0.690196078431373	0.470588235294118\\
30.8129997253418	20.4950103759766	20.2519989013672	0.929411764705882	0.701960784313725	0.474509803921569\\
30.3951988220215	20.1030044555664	20.4709930419922	0.956862745098039	0.72156862745098	0.494117647058824\\
31.7803993225098	23.5800094604492	22.6429901123047	0.631372549019608	0.482352941176471	0.337254901960784\\
31.8563003540039	23.5590057373047	22.1869964599609	0.650980392156863	0.494117647058824	0.349019607843137\\
31.8313980102539	23.2700042724609	23.5690002441406	0.901960784313726	0.67843137254902	0.498039215686275\\
31.1942977905273	23.0140075683594	22.9489898681641	0.690196078431373	0.52156862745098	0.372549019607843\\
30.5876998901367	22.4150085449219	23.1959991455078	0.737254901960784	0.56078431372549	0.411764705882353\\
30.882698059082	22.5690078735352	23.4779968261719	0.737254901960784	0.56078431372549	0.411764705882353\\
30.6538009643555	22.5010070800781	22.8069915771484	0.768627450980392	0.568627450980392	0.415686274509804\\
30.8855972290039	22.7020111083984	23.0809936523438	0.713725490196078	0.537254901960784	0.392156862745098\\
31.1700973510742	22.8860092163086	23.3079986572266	0.729411764705882	0.552941176470588	0.4\\
30.8596000671387	22.6180038452148	22.4199981689453	0.788235294117647	0.584313725490196	0.423529411764706\\
30.4869003295898	22.2660064697266	22.4839935302734	0.831372549019608	0.611764705882353	0.435294117647059\\
31.2285995483398	22.7090072631836	23.7529907226562	0.811764705882353	0.619607843137255	0.458823529411765\\
31.2140998840332	22.8680038452148	22.1579895019531	0.780392156862745	0.584313725490196	0.423529411764706\\
30.3887977600098	20.781005859375	20.0299987792969	0.909803921568627	0.682352941176471	0.470588235294118\\
31.0747985839844	21.953010559082	20.0269927978516	0.925490196078431	0.725490196078431	0.494117647058824\\
30.6438980102539	21.8860092163086	20.4359893798828	0.941176470588235	0.72156862745098	0.486274509803922\\
31.0370979309082	22.2460098266602	20.3239898681641	0.913725490196078	0.701960784313725	0.470588235294118\\
31.8129997253418	22.9090042114258	20.1119995117188	0.894117647058824	0.686274509803922	0.450980392156863\\
31.6661987304688	23.2790069580078	20.7859954833984	0.815686274509804	0.619607843137255	0.4\\
30.0335006713867	22.5950088500977	23.1029968261719	0.745098039215686	0.564705882352941	0.415686274509804\\
29.5337982177734	21.47900390625	23.2419891357422	0.76078431372549	0.568627450980392	0.403921568627451\\
29.5827980041504	21.4550094604492	23.7409973144531	0.764705882352941	0.572549019607843	0.403921568627451\\
29.3085975646973	21.2570037841797	23.5240020751953	0.756862745098039	0.564705882352941	0.403921568627451\\
29.0965003967285	21.0370101928711	23.7779998779297	0.76078431372549	0.564705882352941	0.411764705882353\\
28.8862991333008	20.8160095214844	23.9909973144531	0.803921568627451	0.592156862745098	0.431372549019608\\
31.0587005615234	23.5720062255859	22.8629913330078	0.654901960784314	0.494117647058824	0.349019607843137\\
31.3701972961426	21.7770080566406	20.3769989013672	0.941176470588235	0.725490196078431	0.494117647058824\\
31.040397644043	21.8260040283203	20.7939910888672	0.890196078431372	0.670588235294118	0.454901960784314\\
30.3295974731445	21.2420043945312	21.1490020751953	0.909803921568627	0.67843137254902	0.462745098039216\\
31.4549980163574	22.1500091552734	20.6340026855469	0.901960784313726	0.690196078431373	0.466666666666667\\
28.6652984619141	20.2020111083984	25.8560028076172	0.619607843137255	0.505882352941176	0.368627450980392\\
30.7257995605469	21.1390075683594	25.7409973144531	0.894117647058824	0.662745098039216	0.450980392156863\\
30.5282974243164	20.7380065917969	25.927001953125	0.929411764705882	0.709803921568627	0.482352941176471\\
29.7147979736328	20.5490112304688	25.8190002441406	0.8	0.63921568627451	0.450980392156863\\
30.1293983459473	20.6320037841797	25.8949890136719	0.882352941176471	0.690196078431373	0.474509803921569\\
30.5358009338379	21.8260040283203	25.1529998779297	0.909803921568627	0.682352941176471	0.474509803921569\\
30.586498260498	22.4550094604492	24.4449920654297	1	0.725490196078431	0.525490196078431\\
30.2597007751465	21.099006652832	25.6259918212891	0.866666666666667	0.654901960784314	0.43921568627451\\
29.1940994262695	20.7990112304688	25.3359985351562	0.76078431372549	0.603921568627451	0.427450980392157\\
28.4827995300293	20.7960052490234	24.8139953613281	0.705882352941177	0.556862745098039	0.384313725490196\\
28.0158004760742	20.7360076904297	24.0690002441406	0.607843137254902	0.474509803921569	0.325490196078431\\
28.0934982299805	20.0400085449219	24.9319915771484	0.396078431372549	0.4	0.325490196078431\\
28.7593994140625	20.0850067138672	25.1799926757812	0.850980392156863	0.607843137254902	0.403921568627451\\
30.2819976806641	21.0480041503906	25.02099609375	0.972549019607843	0.749019607843137	0.513725490196078\\
28.5456008911133	20.2480087280273	24.7779998779297	0.690196078431373	0.525490196078431	0.368627450980392\\
29.8549003601074	20.8050079345703	24.9879913330078	0.925490196078431	0.737254901960784	0.509803921568627\\
30.3951988220215	20.2050094604492	25.6219940185547	0.988235294117647	0.807843137254902	0.607843137254902\\
30.4749984741211	20.5280075073242	25.4619903564453	0.984313725490196	0.803921568627451	0.576470588235294\\
31.6559982299805	20.349006652832	25.5959930419922	0.968627450980392	0.8	0.588235294117647\\
31.2341995239258	20.5700073242188	25.5419921875	0.972549019607843	0.792156862745098	0.568627450980392\\
30.8421974182129	20.7260055541992	25.4259948730469	0.968627450980392	0.780392156862745	0.541176470588235\\
31.3784980773926	22.547004699707	24.1719970703125	1	0.733333333333333	0.505882352941176\\
31.5590972900391	22.4190063476562	24.4660034179688	0.972549019607843	0.729411764705882	0.494117647058824\\
31.8707008361816	22.47900390625	24.5630035400391	0.952941176470588	0.72156862745098	0.482352941176471\\
30.9764976501465	21.3360061645508	25.0859985351562	0.968627450980392	0.749019607843137	0.533333333333333\\
31.6894989013672	22.1970062255859	24.7129974365234	0.945098039215686	0.725490196078431	0.490196078431373\\
31.7613983154297	22.7050094604492	24.2859954833984	0.980392156862745	0.729411764705882	0.498039215686275\\
31.3817977905273	22.6500091552734	24.864990234375	0.992156862745098	0.729411764705882	0.501960784313725\\
31.6716995239258	22.4370040893555	25.1549987792969	0.976470588235294	0.729411764705882	0.494117647058824\\
31.7474975585938	22.8400039672852	24.875	0.976470588235294	0.733333333333333	0.505882352941176\\
31.086799621582	23.0930099487305	24.0699920654297	1	0.749019607843137	0.541176470588235\\
31.4598999023438	23.3350067138672	24.114990234375	1	0.725490196078431	0.509803921568627\\
31.7921981811523	23.2070083618164	24.5370025634766	0.988235294117647	0.76078431372549	0.529411764705882\\
28.1532974243164	20.0290069580078	27.1889953613281	0.274509803921569	0.333333333333333	0.258823529411765\\
31.2560005187988	20.3620071411133	26.1299896240234	0.964705882352941	0.76078431372549	0.529411764705882\\
30.9953002929688	20.765007019043	25.9720001220703	0.964705882352941	0.729411764705882	0.505882352941176\\
31.1852989196777	21.1980056762695	25.7839965820312	0.945098039215686	0.705882352941177	0.498039215686275\\
31.7640991210938	20.3500061035156	26.0869903564453	0.972549019607843	0.792156862745098	0.576470588235294\\
31.9850006103516	20.7980041503906	25.9469909667969	0.968627450980392	0.784313725490196	0.568627450980392\\
31.8665008544922	21.6880111694336	25.6219940185547	0.968627450980392	0.745098039215686	0.52156862745098\\
31.5136985778809	22.0450057983398	25.3690032958984	0.984313725490196	0.741176470588235	0.513725490196078\\
31.9212989807129	21.9290084838867	24.9510040283203	0.929411764705882	0.733333333333333	0.505882352941176\\
31.6987991333008	21.6030044555664	25.093994140625	0.949019607843137	0.76078431372549	0.549019607843137\\
31.1245002746582	20.9910049438477	25.3329925537109	0.964705882352941	0.768627450980392	0.545098039215686\\
31.9762992858887	20.7370071411133	25.4579925537109	0.980392156862745	0.803921568627451	0.588235294117647\\
31.9965972900391	23.0190048217773	24.0769958496094	0.980392156862745	0.749019607843137	0.517647058823529\\
30.8549995422363	22.7940063476562	24.2480010986328	1	0.764705882352941	0.56078431372549\\
28.519100189209	20.3770065307617	25.5910034179688	0.643137254901961	0.517647058823529	0.368627450980392\\
28.8855972290039	20.5510101318359	25.4510040283203	0.705882352941177	0.556862745098039	0.396078431372549\\
28.1504974365234	20.1710052490234	26.218994140625	0.125490196078431	0.286274509803922	0.266666666666667\\
29.3703994750977	20.2310104370117	25.9469909667969	0.768627450980392	0.607843137254902	0.431372549019608\\
28.2859992980957	20.8520050048828	24.4339904785156	0.533333333333333	0.435294117647059	0.301960784313725\\
29.1534996032715	21.6240081787109	24.0889892578125	0.733333333333333	0.541176470588235	0.427450980392157\\
28.7896003723145	21.3110046386719	24.1620025634766	0.580392156862745	0.447058823529412	0.333333333333333\\
29.1632995605469	21.4050064086914	24.5309906005859	0.615686274509804	0.474509803921569	0.341176470588235\\
29.877498626709	22.0550079345703	24.3040008544922	0.952941176470588	0.701960784313725	0.498039215686275\\
30.1511993408203	22.3610076904297	24.0989990234375	1	0.749019607843137	0.537254901960784\\
30.1364974975586	21.494010925293	25.2419891357422	0.858823529411765	0.647058823529412	0.431372549019608\\
28.4099006652832	21.0360107421875	24.1299896240234	0.517647058823529	0.415686274509804	0.290196078431373\\
29.6499977111816	21.4730072021484	24.9089965820312	0.780392156862745	0.603921568627451	0.411764705882353\\
31.0093002319336	21.885009765625	24.6369934082031	0.976470588235294	0.741176470588235	0.525490196078431\\
29.4116973876953	21.2070083618164	24.0119934082031	0.866666666666667	0.654901960784314	0.43921568627451\\
28.3168983459473	20.2900085449219	24.3659973144531	0.658823529411765	0.513725490196078	0.368627450980392\\
29.6189994812012	21.0410079956055	24.5289916992188	0.87843137254902	0.658823529411765	0.443137254901961\\
28.6849975585938	20.6100082397461	24.1539916992188	0.768627450980392	0.615686274509804	0.43921568627451\\
30.0526008605957	20.4480056762695	25.3889923095703	0.972549019607843	0.8	0.584313725490196\\
29.1964988708496	20.2090072631836	25.2180023193359	0.898039215686275	0.654901960784314	0.443137254901961\\
29.9445991516113	20.099006652832	25.5839996337891	0.980392156862745	0.780392156862745	0.6\\
29.4838981628418	20.0030059814453	25.5220031738281	1	0.76078431372549	0.556862745098039\\
31.8386993408203	24.2850036621094	22.5950012207031	0.592156862745098	0.458823529411765	0.309803921568627\\
31.6857986450195	24.1200103759766	22.8669891357422	0.592156862745098	0.458823529411765	0.313725490196078\\
31.9290008544922	24.1760101318359	23.2319946289062	0.619607843137255	0.47843137254902	0.32156862745098\\
35.2577972412109	3.78401184082031	17.1529998779297	0.83921568627451	0.654901960784314	0.470588235294118\\
34.9911994934082	3.73300170898438	16.9769897460938	0.866666666666667	0.674509803921569	0.474509803921569\\
33.7075004577637	3.92001342773438	17.3260040283203	0.937254901960784	0.729411764705882	0.513725490196078\\
33.7152976989746	3.68301391601562	17.5350036621094	0.925490196078431	0.72156862745098	0.517647058823529\\
34.2892990112305	3.70001220703125	17.3549957275391	0.866666666666667	0.666666666666667	0.47843137254902\\
34	3.81700134277344	17.2859954833984	0.898039215686275	0.686274509803922	0.486274509803922\\
34.7285995483398	3.63101196289062	17.6859893798828	0.827450980392157	0.647058823529412	0.466666666666667\\
34.3992004394531	3.5150146484375	17.6169891357422	0.858823529411765	0.666666666666667	0.482352941176471\\
33.2761993408203	3.99400329589844	17.8699951171875	0.984313725490196	0.811764705882353	0.588235294117647\\
33.5304985046387	3.71600341796875	17.8639984130859	0.952941176470588	0.764705882352941	0.56078431372549\\
33.8064002990723	3.52400207519531	17.7939910888672	0.92156862745098	0.72156862745098	0.52156862745098\\
35.2958984375	3.89100646972656	17.9440002441406	0.752941176470588	0.603921568627451	0.454901960784314\\
35.4589004516602	3.79600524902344	18.2789916992188	0.745098039215686	0.6	0.447058823529412\\
35.961799621582	3.71200561523438	19.7659912109375	0.780392156862745	0.596078431372549	0.427450980392157\\
34.8125991821289	3.51901245117188	18.0220031738281	0.823529411764706	0.63921568627451	0.458823529411765\\
34.4682998657227	3.41400146484375	17.9380035400391	0.866666666666667	0.670588235294118	0.47843137254902\\
34.2154006958008	3.75700378417969	18.7699890136719	0.882352941176471	0.674509803921569	0.470588235294118\\
34.3948974609375	3.47000122070312	18.5650024414062	0.874509803921569	0.666666666666667	0.462745098039216\\
34.7089996337891	3.75	19.1999969482422	0.784313725490196	0.592156862745098	0.403921568627451\\
34.9190979003906	3.427001953125	19.052001953125	0.784313725490196	0.596078431372549	0.411764705882353\\
34.4586982727051	3.87100219726562	19.0299987792969	0.827450980392157	0.623529411764706	0.423529411764706\\
34.5706977844238	3.56600952148438	18.8979949951172	0.823529411764706	0.627450980392157	0.435294117647059\\
35.2916984558105	3.40701293945312	19.2070007324219	0.772549019607843	0.596078431372549	0.423529411764706\\
35.4894981384277	3.11801147460938	19.8079986572266	0.784313725490196	0.6	0.435294117647059\\
35.168399810791	3.62200927734375	19.5540008544922	0.772549019607843	0.588235294117647	0.415686274509804\\
34.9645004272461	3.56800842285156	19.3399963378906	0.768627450980392	0.584313725490196	0.403921568627451\\
35.4652976989746	3.24800109863281	18.1259918212891	0.745098039215686	0.6	0.454901960784314\\
35.0802993774414	3.09201049804688	17.9949951171875	0.784313725490196	0.619607843137255	0.458823529411765\\
34.730598449707	2.99400329589844	17.8529968261719	0.815686274509804	0.63921568627451	0.466666666666667\\
34.7686004638672	3.41200256347656	17.1080017089844	0.858823529411765	0.666666666666667	0.474509803921569\\
34.461498260498	3.02301025390625	17.5119934082031	0.827450980392157	0.647058823529412	0.470588235294118\\
35.3914985656738	2.92900085449219	19.197998046875	0.776470588235294	0.6	0.435294117647059\\
35.1483001708984	2.89801025390625	18.8829956054688	0.764705882352941	0.6	0.435294117647059\\
34.8224983215332	2.93701171875	18.2760009765625	0.819607843137255	0.635294117647059	0.458823529411765\\
34.4906997680664	2.89201354980469	18.1380004882812	0.854901960784314	0.662745098039216	0.474509803921569\\
34.377197265625	3.54501342773438	16.8679962158203	0.894117647058824	0.686274509803922	0.474509803921569\\
34.0428009033203	3.39801025390625	16.9619903564453	0.898039215686275	0.682352941176471	0.474509803921569\\
33.7103004455566	3.30000305175781	17.1699981689453	0.917647058823529	0.701960784313725	0.486274509803922\\
33.1249008178711	3.50401306152344	17.4629974365234	0.988235294117647	0.8	0.545098039215686\\
32.8863983154297	3.7650146484375	17.4850006103516	1	0.83921568627451	0.584313725490196\\
34.0769004821777	2.92001342773438	17.6969909667969	0.874509803921569	0.674509803921569	0.486274509803922\\
33.7594985961914	3.05801391601562	17.5489959716797	0.909803921568627	0.698039215686274	0.494117647058824\\
33.4193000793457	3.27101135253906	17.4639892578125	0.952941176470588	0.749019607843137	0.52156862745098\\
32.9421997070312	3.62400817871094	17.8410034179688	0.996078431372549	0.831372549019608	0.588235294117647\\
32.7840003967285	3.83200073242188	18.1549987792969	0.980392156862745	0.819607843137255	0.592156862745098\\
34.0999984741211	2.89500427246094	18.1559906005859	0.905882352941176	0.701960784313725	0.505882352941176\\
34.3191986083984	2.9110107421875	18.4769897460938	0.890196078431372	0.682352941176471	0.482352941176471\\
34.4500999450684	2.9580078125	18.7819976806641	0.866666666666667	0.658823529411765	0.454901960784314\\
34.3647994995117	3.11601257324219	19.0459899902344	0.854901960784314	0.647058823529412	0.443137254901961\\
34.2247009277344	3.92800903320312	19.4949951171875	0.827450980392157	0.619607843137255	0.411764705882353\\
34.2594985961914	3.60000610351562	19.4039916992188	0.796078431372549	0.596078431372549	0.396078431372549\\
33.0589981079102	3.94601440429688	18.7929992675781	0.905882352941176	0.729411764705882	0.494117647058824\\
33.3812980651855	3.71600341796875	18.8260040283203	0.894117647058824	0.701960784313725	0.462745098039216\\
33.7252998352051	3.44601440429688	18.8779907226562	0.898039215686275	0.698039215686274	0.494117647058824\\
34.068000793457	3.39900207519531	19.0869903564453	0.847058823529412	0.643137254901961	0.43921568627451\\
34.5084991455078	3.72801208496094	19.6999969482422	0.776470588235294	0.584313725490196	0.388235294117647\\
35.2135009765625	2.99301147460938	19.5849914550781	0.784313725490196	0.596078431372549	0.427450980392157\\
34.8484992980957	3.14900207519531	19.6129913330078	0.764705882352941	0.580392156862745	0.4\\
34.8707008361816	3.1820068359375	17.5139923095703	0.803921568627451	0.631372549019608	0.466666666666667\\
35.2688980102539	3.33900451660156	17.7030029296875	0.780392156862745	0.611764705882353	0.458823529411765\\
35.7132987976074	3.625	17.7890014648438	0.792156862745098	0.611764705882353	0.458823529411765\\
35.1041984558105	3.46501159667969	17.3159942626953	0.823529411764706	0.647058823529412	0.470588235294118\\
33.6854972839355	3.67601013183594	16.8669891357422	0.949019607843137	0.729411764705882	0.498039215686275\\
33.9465980529785	3.73100280761719	19.2249908447266	0.83921568627451	0.635294117647059	0.427450980392157\\
35.2384986877441	3.00900268554688	18.4639892578125	0.764705882352941	0.607843137254902	0.450980392156863\\
35.5603981018066	3.0050048828125	18.8329925537109	0.756862745098039	0.6	0.443137254901961\\
34.0645980834961	3.13600158691406	18.7919921875	0.905882352941176	0.701960784313725	0.498039215686275\\
33.7812004089355	2.98500061035156	18.0229949951172	0.929411764705882	0.729411764705882	0.529411764705882\\
33.1212005615234	3.49000549316406	18.2089996337891	0.976470588235294	0.807843137254902	0.592156862745098\\
33.4584999084473	3.20201110839844	18.2139892578125	0.964705882352941	0.780392156862745	0.572549019607843\\
33.4333992004395	3.41000366210938	18.552001953125	0.96078431372549	0.784313725490196	0.576470588235294\\
33.0725975036621	3.68701171875	18.5119934082031	0.949019607843137	0.776470588235294	0.556862745098039\\
33.8173980712891	3.10800170898438	18.4839935302734	0.941176470588235	0.745098039215686	0.545098039215686\\
35.7208976745605	3.99600219726562	20.27099609375	0.796078431372549	0.6	0.43921568627451\\
35.9995002746582	3.92401123046875	21.1389923095703	0.850980392156863	0.654901960784314	0.474509803921569\\
35.7192993164062	3.94700622558594	21.0029907226562	0.886274509803922	0.701960784313725	0.52156862745098\\
35.9454002380371	3.44000244140625	20.4980010986328	0.913725490196078	0.729411764705882	0.545098039215686\\
35.6916999816895	3.40800476074219	20.3759918212891	0.894117647058824	0.705882352941177	0.525490196078431\\
35.4348983764648	3.75401306152344	20.5950012207031	0.92156862745098	0.737254901960784	0.552941176470588\\
35.5046005249023	3.95901489257812	20.8450012207031	0.917647058823529	0.733333333333333	0.552941176470588\\
35.3919982910156	3.52000427246094	20.3339996337891	0.858823529411765	0.662745098039216	0.486274509803922\\
35.4231986999512	3.99200439453125	20.0029907226562	0.729411764705882	0.529411764705882	0.380392156862745\\
34.1540985107422	6.03900146484375	15.9929962158203	0.996078431372549	0.835294117647059	0.286274509803922\\
34.320499420166	6.7340087890625	15.9550018310547	1	0.850980392156863	0.313725490196078\\
34.0830001831055	6.38800048828125	15.9669952392578	0.992156862745098	0.827450980392157	0.266666666666667\\
34.6228981018066	6.53401184082031	15.9339904785156	0.996078431372549	0.870588235294118	0.298039215686275\\
34.005199432373	6.76400756835938	15.9830017089844	0.996078431372549	0.807843137254902	0.301960784313725\\
34.7304000854492	5.85200500488281	15.9889984130859	1	0.862745098039216	0.317647058823529\\
32.2962989807129	7.62701416015625	17.9639892578125	0.945098039215686	0.764705882352941	0.380392156862745\\
32.4454002380371	7.802001953125	17.6329956054688	0.964705882352941	0.83921568627451	0.36078431372549\\
32.5485992431641	7.8900146484375	18.968994140625	0.92156862745098	0.670588235294118	0.47843137254902\\
32.415699005127	7.54000854492188	19.6629943847656	0.937254901960784	0.674509803921569	0.474509803921569\\
32.5604972839355	6.17601013183594	19.7099914550781	0.905882352941176	0.690196078431373	0.486274509803922\\
33.1746978759766	7.99501037597656	17.364990234375	0.972549019607843	0.870588235294118	0.36078431372549\\
33.323299407959	7.73100280761719	17.1699981689453	0.972549019607843	0.901960784313726	0.329411764705882\\
33.5890998840332	7.65000915527344	16.9429931640625	0.984313725490196	0.929411764705882	0.329411764705882\\
33.643798828125	7.28500366210938	16.7899932861328	0.988235294117647	0.941176470588235	0.352941176470588\\
34.2962989807129	7.58401489257812	16.7440032958984	0.992156862745098	0.929411764705882	0.325490196078431\\
34.4824981689453	6.78300476074219	16.4680023193359	0.992156862745098	0.909803921568627	0.290196078431373\\
34.5536994934082	6.45600891113281	16.4120025634766	1	0.917647058823529	0.356862745098039\\
35.238597869873	6.52101135253906	16.6490020751953	0.992156862745098	0.909803921568627	0.298039215686275\\
35.6158981323242	6.45201110839844	16.8379974365234	1	0.933333333333333	0.372549019607843\\
34.8326988220215	6.00601196289062	16.4609985351562	0.996078431372549	0.890196078431372	0.345098039215686\\
35.5109977722168	6.12100219726562	16.7039947509766	1	0.913725490196078	0.388235294117647\\
35.8889007568359	6.13200378417969	16.927001953125	0.956862745098039	0.827450980392157	0.403921568627451\\
34.7463989257812	5.13600158691406	16.8880004882812	0.83921568627451	0.627450980392157	0.368627450980392\\
35.1051979064941	4.31500244140625	17.3509979248047	0.937254901960784	0.745098039215686	0.529411764705882\\
35.8961982727051	4.125	18.2720031738281	0.933333333333333	0.741176470588235	0.52156862745098\\
35.668399810791	6.42500305175781	16.2980041503906	0.980392156862745	0.854901960784314	0.349019607843137\\
33.2231979370117	7.14500427246094	16.4259948730469	0.992156862745098	0.933333333333333	0.333333333333333\\
33.4466972351074	6.91900634765625	16.2279968261719	0.988235294117647	0.909803921568627	0.290196078431373\\
33.6586990356445	6.67100524902344	16.1069946289062	0.988235294117647	0.905882352941176	0.282352941176471\\
34.6707992553711	7.864013671875	16.3399963378906	1	0.952941176470588	0.32156862745098\\
34.5832977294922	7.42201232910156	16.1989898681641	0.992156862745098	0.949019607843137	0.294117647058824\\
34.5938987731934	6.97200012207031	16.0350036621094	0.988235294117647	0.898039215686275	0.290196078431373\\
34.9286994934082	6.68701171875	16.0279998779297	1	0.882352941176471	0.274509803921569\\
35.6926002502441	6.94801330566406	16.4510040283203	0.996078431372549	0.913725490196078	0.32156862745098\\
35.7359008789062	7.40400695800781	16.5179901123047	0.996078431372549	0.929411764705882	0.325490196078431\\
35.5182991027832	4.01100158691406	17.1819915771484	0.937254901960784	0.745098039215686	0.525490196078431\\
34.4138984680176	5.10200500488281	16.3710021972656	0.913725490196078	0.72156862745098	0.388235294117647\\
34.6165008544922	4.385009765625	16.6210021972656	0.874509803921569	0.650980392156863	0.470588235294118\\
32.9410972595215	7.73001098632812	17.7070007324219	0.949019607843137	0.784313725490196	0.372549019607843\\
32.6167984008789	6.9530029296875	18.0149993896484	0.980392156862745	0.749019607843137	0.490196078431373\\
32.5587997436523	5.17001342773438	18.364990234375	0.956862745098039	0.807843137254902	0.584313725490196\\
32.5289001464844	5.9320068359375	19.4279937744141	0.937254901960784	0.737254901960784	0.525490196078431\\
32.5065994262695	5.73701477050781	19.1320037841797	0.941176470588235	0.749019607843137	0.537254901960784\\
34.1991996765137	6.23500061035156	16.4639892578125	1	0.925490196078431	0.388235294117647\\
33.5606002807617	5.92800903320312	16.8849945068359	0.933333333333333	0.796078431372549	0.4\\
33.2555999755859	5.77301025390625	17.1239929199219	0.901960784313726	0.717647058823529	0.392156862745098\\
32.7425003051758	5.31401062011719	17.5549926757812	0.952941176470588	0.811764705882353	0.552941176470588\\
33.6520004272461	5.57400512695312	16.9359893798828	0.886274509803922	0.709803921568627	0.36078431372549\\
33.3858985900879	5.3590087890625	17.1029968261719	0.870588235294118	0.686274509803922	0.380392156862745\\
32.6167984008789	4.98200988769531	18.0889892578125	0.976470588235294	0.83921568627451	0.607843137254902\\
32.3134002685547	6.8380126953125	17.4839935302734	0.988235294117647	0.886274509803922	0.4\\
32.2033004760742	6.34100341796875	17.5009918212891	0.988235294117647	0.764705882352941	0.529411764705882\\
32.0896987915039	5.9630126953125	17.6119995117188	0.980392156862745	0.788235294117647	0.56078431372549\\
33.160099029541	5.74301147460938	16.6069946289062	0.898039215686275	0.733333333333333	0.368627450980392\\
32.7943000793457	5.59300231933594	16.8669891357422	0.87843137254902	0.694117647058824	0.396078431372549\\
33.2844009399414	5.21501159667969	16.6360015869141	0.83921568627451	0.631372549019608	0.364705882352941\\
33.1093978881836	4.82600402832031	16.7599945068359	0.866666666666667	0.674509803921569	0.447058823529412\\
32.2143974304199	5.2080078125	17.4619903564453	0.972549019607843	0.83921568627451	0.592156862745098\\
32.2080001831055	4.84700012207031	17.6340026855469	0.984313725490196	0.858823529411765	0.619607843137255\\
32.4185981750488	4.63400268554688	17.3939971923828	0.988235294117647	0.858823529411765	0.607843137254902\\
34.293098449707	5.69400024414062	16.6369934082031	0.956862745098039	0.827450980392157	0.407843137254902\\
33.8466987609863	5.20700073242188	16.9669952392578	0.835294117647059	0.627450980392157	0.368627450980392\\
33.584300994873	4.96501159667969	17.0820007324219	0.862745098039216	0.662745098039216	0.443137254901961\\
33.0906982421875	4.53500366210938	17.4429931640625	0.968627450980392	0.807843137254902	0.568627450980392\\
34.486499786377	5.42601013183594	16.7369995117188	0.894117647058824	0.713725490196078	0.376470588235294\\
34.304500579834	5.12901306152344	16.9089965820312	0.843137254901961	0.631372549019608	0.364705882352941\\
34.0918998718262	4.81900024414062	17.0139923095703	0.843137254901961	0.631372549019608	0.415686274509804\\
35.3643989562988	4.989013671875	19.9219970703125	0.886274509803922	0.67843137254902	0.462745098039216\\
34.6350975036621	6.24301147460938	19.9720001220703	0.909803921568627	0.694117647058824	0.494117647058824\\
35.0225982666016	5.51701354980469	19.4799957275391	0.945098039215686	0.737254901960784	0.537254901960784\\
34.8513984680176	5.79400634765625	19.5559997558594	0.945098039215686	0.733333333333333	0.541176470588235\\
32.9808006286621	5.30601501464844	19.2299957275391	0.92156862745098	0.72156862745098	0.501960784313725\\
33.2196006774902	5.00201416015625	19.0989990234375	0.929411764705882	0.733333333333333	0.505882352941176\\
32.7205009460449	4.84400939941406	18.3619995117188	0.964705882352941	0.819607843137255	0.592156862745098\\
34.9370994567871	5.22601318359375	19.3139953613281	0.929411764705882	0.717647058823529	0.509803921568627\\
34.6886978149414	5.41900634765625	19.2890014648438	0.941176470588235	0.737254901960784	0.529411764705882\\
34.3453979492188	5.2860107421875	19.2209930419922	0.933333333333333	0.725490196078431	0.509803921568627\\
33.6336975097656	5.23800659179688	19.2980041503906	0.937254901960784	0.729411764705882	0.498039215686275\\
33.8926010131836	6.05000305175781	19.8379974365234	0.929411764705882	0.717647058823529	0.513725490196078\\
33.3999977111816	5.66000366210938	19.6409912109375	0.929411764705882	0.725490196078431	0.509803921568627\\
34.1240997314453	5.552001953125	19.3769989013672	0.929411764705882	0.725490196078431	0.505882352941176\\
33.7572975158691	5.4840087890625	19.427001953125	0.929411764705882	0.725490196078431	0.513725490196078\\
33.3000984191895	4.52500915527344	18.7509918212891	0.929411764705882	0.741176470588235	0.517647058823529\\
33.0750007629395	4.78900146484375	18.8399963378906	0.933333333333333	0.745098039215686	0.517647058823529\\
33.4503974914551	4.76200866699219	18.9859924316406	0.941176470588235	0.737254901960784	0.505882352941176\\
33.6209983825684	4.2650146484375	18.7169952392578	0.886274509803922	0.690196078431373	0.47843137254902\\
33.6742973327637	4.97900390625	19.1429901123047	0.945098039215686	0.737254901960784	0.505882352941176\\
35.2709007263184	4.29800415039062	19.8639984130859	0.737254901960784	0.545098039215686	0.356862745098039\\
32.2303009033203	5.84700012207031	19.927001953125	0.937254901960784	0.729411764705882	0.537254901960784\\
32.1418991088867	4.82501220703125	18.1190032958984	0.952941176470588	0.796078431372549	0.572549019607843\\
32.3008003234863	4.5360107421875	18.322998046875	0.933333333333333	0.752941176470588	0.525490196078431\\
32.5308990478516	5.01701354980469	19.3699951171875	0.929411764705882	0.72156862745098	0.501960784313725\\
32.557300567627	4.7550048828125	19.1239929199219	0.929411764705882	0.72156862745098	0.494117647058824\\
33.404899597168	4.61601257324219	19.4700012207031	0.847058823529412	0.643137254901961	0.427450980392157\\
32.9780006408691	4.25300598144531	19.0169982910156	0.937254901960784	0.729411764705882	0.494117647058824\\
34.1112976074219	4.83500671386719	19.5839996337891	0.866666666666667	0.658823529411765	0.443137254901961\\
34.7705001831055	4.64201354980469	19.89599609375	0.815686274509804	0.611764705882353	0.403921568627451\\
34.5131988525391	4.77799987792969	19.6569976806641	0.854901960784314	0.650980392156863	0.435294117647059\\
34.5057983398438	4.06900024414062	19.7579956054688	0.72156862745098	0.533333333333333	0.352941176470588\\
32.8587989807129	6.125	19.9389953613281	0.913725490196078	0.701960784313725	0.501960784313725\\
34.5247993469238	5.53700256347656	19.9209899902344	0.945098039215686	0.737254901960784	0.537254901960784\\
32.0862007141113	7.69801330566406	18.6790008544922	0.913725490196078	0.674509803921569	0.447058823529412\\
32.3651008605957	5.76600646972656	18.4579925537109	0.976470588235294	0.807843137254902	0.592156862745098\\
32.3388977050781	5.91500854492188	18.7870025634766	0.968627450980392	0.792156862745098	0.584313725490196\\
32.3411979675293	6.06201171875	19.1169891357422	0.956862745098039	0.772549019607843	0.564705882352941\\
32.5739974975586	7.62300109863281	18.7039947509766	0.925490196078431	0.682352941176471	0.482352941176471\\
32.2588005065918	6.27200317382812	18.7740020751953	0.976470588235294	0.792156862745098	0.584313725490196\\
32.2453002929688	6.39300537109375	19.0899963378906	0.96078431372549	0.776470588235294	0.564705882352941\\
32.2627983093262	6.69400024414062	18.8419952392578	0.964705882352941	0.768627450980392	0.56078431372549\\
32.2507972717285	6.64401245117188	19.2929992675781	0.945098039215686	0.749019607843137	0.533333333333333\\
32.3913993835449	6.52200317382812	19.6559906005859	0.929411764705882	0.72156862745098	0.505882352941176\\
32.4054985046387	6.82400512695312	18.4019927978516	0.976470588235294	0.752941176470588	0.541176470588235\\
32.4433975219727	7.43000793457031	19.0489959716797	0.933333333333333	0.698039215686274	0.498039215686275\\
32.3769989013672	7.15000915527344	19.7679901123047	0.92156862745098	0.682352941176471	0.470588235294118\\
32.3620986938477	7.28001403808594	19.4029998779297	0.933333333333333	0.698039215686274	0.494117647058824\\
32.6942977905273	7.8070068359375	18.3779907226562	0.917647058823529	0.67843137254902	0.450980392156863\\
34.7537002563477	7.08401489257812	16.6349945068359	0.988235294117647	0.913725490196078	0.290196078431373\\
34.6413993835449	7.74200439453125	16.8079986572266	0.988235294117647	0.929411764705882	0.325490196078431\\
34.5617980957031	7.37200927734375	16.6940002441406	0.992156862745098	0.92156862745098	0.309803921568627\\
35.0230979919434	7.5	16.8349914550781	0.984313725490196	0.929411764705882	0.341176470588235\\
34.9459991455078	7.96200561523438	16.8329925537109	0.988235294117647	0.933333333333333	0.345098039215686\\
35.4150009155273	7.84100341796875	16.9049987792969	0.968627450980392	0.882352941176471	0.337254901960784\\
35.4762992858887	7.35101318359375	16.9469909667969	0.992156862745098	0.949019607843137	0.372549019607843\\
35.948600769043	7.55601501464844	17.0690002441406	0.988235294117647	0.933333333333333	0.329411764705882\\
35.9521980285645	7.04501342773438	17.0829925537109	0.992156862745098	0.945098039215686	0.36078431372549\\
35.5514984130859	6.87200927734375	16.9120025634766	0.996078431372549	0.937254901960784	0.341176470588235\\
35.0359992980957	5.77200317382812	16.5439910888672	0.984313725490196	0.862745098039216	0.380392156862745\\
35.3928985595703	5.79800415039062	16.6490020751953	0.984313725490196	0.866666666666667	0.388235294117647\\
35.2161979675293	5.53300476074219	16.6849975585938	0.949019607843137	0.792156862745098	0.396078431372549\\
35.8667984008789	4.81401062011719	17.4049987792969	0.843137254901961	0.623529411764706	0.423529411764706\\
33.5834007263184	7.24900817871094	16.2339935302734	0.988235294117647	0.913725490196078	0.294117647058824\\
34.2291984558105	7.17401123046875	16.0709991455078	0.984313725490196	0.905882352941176	0.27843137254902\\
33.9435997009277	7.406005859375	16.1859893798828	0.988235294117647	0.913725490196078	0.286274509803922\\
34.9785003662109	7.54600524902344	16.3239898681641	0.996078431372549	0.96078431372549	0.305882352941176\\
34.9458999633789	7.13301086425781	16.1819915771484	0.988235294117647	0.905882352941176	0.27843137254902\\
35.108699798584	7.92001342773438	16.364990234375	0.996078431372549	0.96078431372549	0.317647058823529\\
35.3633003234863	7.59600830078125	16.4209899902344	1	0.945098039215686	0.325490196078431\\
35.6445999145508	7.85101318359375	16.4489898681641	0.992156862745098	0.925490196078431	0.313725490196078\\
35.4660987854004	6.03800964355469	16.1419982910156	0.964705882352941	0.796078431372549	0.301960784313725\\
35.8138008117676	5.92500305175781	16.3130035400391	0.933333333333333	0.741176470588235	0.36078431372549\\
35.8765983581543	5.52101135253906	16.3889923095703	0.917647058823529	0.717647058823529	0.419607843137255\\
35.6571006774902	5.20500183105469	16.4160003662109	0.913725490196078	0.713725490196078	0.466666666666667\\
34.8987998962402	5.20201110839844	16.2879943847656	0.898039215686275	0.725490196078431	0.431372549019608\\
33.3064994812012	7.37600708007812	17.0820007324219	0.980392156862745	0.913725490196078	0.341176470588235\\
33.3801002502441	6.58700561523438	16.9089965820312	0.992156862745098	0.925490196078431	0.423529411764706\\
32.9216003417969	6.10101318359375	17.3889923095703	0.956862745098039	0.749019607843137	0.466666666666667\\
32.6035995483398	6.12701416015625	17.7409973144531	0.964705882352941	0.752941176470588	0.494117647058824\\
33.0660972595215	6.58200073242188	17.25	0.996078431372549	0.866666666666667	0.450980392156863\\
32.7637977600098	6.61900329589844	17.6380004882812	0.984313725490196	0.792156862745098	0.447058823529412\\
32.0564994812012	6.69200134277344	17.8589935302734	0.992156862745098	0.803921568627451	0.462745098039216\\
32.3955001831055	7.3380126953125	17.5559997558594	0.968627450980392	0.854901960784314	0.352941176470588\\
32.1666984558105	7.1510009765625	17.9219970703125	0.964705882352941	0.780392156862745	0.415686274509804\\
32.415599822998	5.01701354980469	17.2239990234375	0.96078431372549	0.831372549019608	0.568627450980392\\
32.7723007202148	5.16200256347656	16.9089965820312	0.894117647058824	0.725490196078431	0.450980392156863\\
32.6773986816406	4.7860107421875	17.0429992675781	0.941176470588235	0.788235294117647	0.537254901960784\\
32.4067993164062	5.92300415039062	17.1900024414062	0.952941176470588	0.745098039215686	0.47843137254902\\
33.1061973571777	6.76200866699219	16.4889984130859	0.992156862745098	0.933333333333333	0.333333333333333\\
32.9043998718262	7.09201049804688	16.7279968261719	0.992156862745098	0.941176470588235	0.403921568627451\\
32.8164978027344	7.489013671875	16.9199981689453	0.984313725490196	0.929411764705882	0.325490196078431\\
32.8056983947754	6.60700988769531	16.8089904785156	0.988235294117647	0.929411764705882	0.407843137254902\\
34.3199005126953	4.03001403808594	17.1689910888672	0.901960784313726	0.67843137254902	0.447058823529412\\
34.7033996582031	4.17001342773438	17.2119903564453	0.925490196078431	0.725490196078431	0.513725490196078\\
33.0332984924316	5.68301391601562	19.6299896240234	0.937254901960784	0.729411764705882	0.52156862745098\\
33.4841995239258	5.92800903320312	19.8609924316406	0.909803921568627	0.698039215686274	0.494117647058824\\
34.222599029541	5.87800598144531	19.5800018310547	0.917647058823529	0.709803921568627	0.517647058823529\\
34.6179008483887	4.17800903320312	19.218994140625	0.835294117647059	0.635294117647059	0.423529411764706\\
34.8703002929688	4.89100646972656	19.2910003662109	0.894117647058824	0.686274509803922	0.470588235294118\\
34.5643005371094	4.96600341796875	19.1579895019531	0.933333333333333	0.725490196078431	0.509803921568627\\
34.7206993103027	4.56300354003906	19.2460021972656	0.862745098039216	0.658823529411765	0.43921568627451\\
32.964298248291	4.59100341796875	18.5049896240234	0.941176470588235	0.764705882352941	0.541176470588235\\
33.3024978637695	4.39300537109375	16.7619934082031	0.886274509803922	0.686274509803922	0.486274509803922\\
34.1067008972168	5.41801452636719	16.2689971923828	0.968627450980392	0.831372549019608	0.372549019607843\\
32.9217987060547	4.75700378417969	19.4299926757812	0.917647058823529	0.709803921568627	0.490196078431373\\
33.8243980407715	5.38800048828125	19.9449920654297	0.929411764705882	0.717647058823529	0.513725490196078\\
33.3098983764648	4.07400512695312	19.0630035400391	0.866666666666667	0.666666666666667	0.447058823529412\\
33.918098449707	4.11801147460938	19.3509979248047	0.72156862745098	0.537254901960784	0.356862745098039\\
32.3563995361328	4.69200134277344	18.7449951171875	0.925490196078431	0.725490196078431	0.498039215686275\\
32.1856002807617	5.60200500488281	19.5950012207031	0.937254901960784	0.729411764705882	0.525490196078431\\
32.2239990234375	5.31600952148438	19.3000030517578	0.929411764705882	0.725490196078431	0.505882352941176\\
32.5001983642578	4.27101135253906	17.5679931640625	0.980392156862745	0.831372549019608	0.588235294117647\\
32.178897857666	6.61801147460938	21.1419982910156	0.992156862745098	0.776470588235294	0.572549019607843\\
32.4477996826172	6.32701110839844	20.4669952392578	0.874509803921569	0.650980392156863	0.458823529411765\\
33.0792007446289	5.97601318359375	21.5800018310547	0.909803921568627	0.674509803921569	0.490196078431373\\
32.3113975524902	6.35301208496094	21.5009918212891	0.988235294117647	0.76078431372549	0.556862745098039\\
32.5034980773926	6.38101196289062	21.0760040283203	0.949019607843137	0.717647058823529	0.52156862745098\\
33.749397277832	6.00700378417969	22.6269989013672	0.843137254901961	0.603921568627451	0.415686274509804\\
33.4978981018066	6.23100280761719	22.1080017089844	0.831372549019608	0.592156862745098	0.403921568627451\\
32.6403999328613	6.21900939941406	23.7019958496094	0.854901960784314	0.623529411764706	0.431372549019608\\
32.774299621582	6.22200012207031	23.1750030517578	0.850980392156863	0.615686274509804	0.427450980392157\\
33.2625007629395	6.17201232910156	22.5110015869141	0.835294117647059	0.6	0.407843137254902\\
32.9948997497559	6.364013671875	22.1539916992188	0.827450980392157	0.592156862745098	0.411764705882353\\
32.1175003051758	7.72801208496094	20.9109954833984	1	0.827450980392157	0.619607843137255\\
33.2136001586914	6.42500305175781	21.7109985351562	0.827450980392157	0.596078431372549	0.415686274509804\\
33.0077972412109	6.59600830078125	21.3730010986328	0.882352941176471	0.647058823529412	0.466666666666667\\
32.7105979919434	6.79901123046875	21.2259979248047	0.949019607843137	0.717647058823529	0.52156862745098\\
35.6088981628418	5.8070068359375	22.1009979248047	0.788235294117647	0.56078431372549	0.384313725490196\\
35.6210975646973	5.64500427246094	21.6479949951172	0.847058823529412	0.619607843137255	0.427450980392157\\
35.8616981506348	5.07400512695312	21.3249969482422	0.882352941176471	0.670588235294118	0.447058823529412\\
35.6908988952637	4.99400329589844	21.0169982910156	0.886274509803922	0.674509803921569	0.470588235294118\\
35.459098815918	4.99800109863281	20.2760009765625	0.83921568627451	0.6	0.431372549019608\\
35.4203987121582	4.64201354980469	20.0760040283203	0.835294117647059	0.588235294117647	0.423529411764706\\
33.2164993286133	6.14300537109375	20.0749969482422	0.952941176470588	0.745098039215686	0.513725490196078\\
33.5846977233887	6.20700073242188	20.1119995117188	0.972549019607843	0.737254901960784	0.509803921568627\\
34.2977981567383	6.35600280761719	20.0569915771484	0.952941176470588	0.709803921568627	0.494117647058824\\
34.8652000427246	6.25300598144531	21.0930023193359	0.862745098039216	0.619607843137255	0.443137254901961\\
34.6963996887207	6.4320068359375	20.8029937744141	0.854901960784314	0.611764705882353	0.431372549019608\\
34.4874000549316	6.43800354003906	20.2419891357422	0.913725490196078	0.666666666666667	0.466666666666667\\
34.9272994995117	6.0050048828125	20.0179901123047	0.858823529411765	0.627450980392157	0.43921568627451\\
33.0414009094238	6.12800598144531	21.072998046875	0.925490196078431	0.690196078431373	0.505882352941176\\
33.390998840332	6.06100463867188	21.0159912109375	0.909803921568627	0.670588235294118	0.490196078431373\\
33.7705001831055	6.04800415039062	21.0350036621094	0.87843137254902	0.635294117647059	0.462745098039216\\
34.1867980957031	6.03401184082031	21.0839996337891	0.847058823529412	0.603921568627451	0.435294117647059\\
34.5584983825684	5.87200927734375	21.0350036621094	0.854901960784314	0.611764705882353	0.431372549019608\\
34.7758979797363	5.64300537109375	21.5749969482422	0.850980392156863	0.607843137254902	0.435294117647059\\
35.9622001647949	4.72000122070312	21.8260040283203	0.835294117647059	0.615686274509804	0.388235294117647\\
34.7956008911133	5.59201049804688	21.2269897460938	0.862745098039216	0.623529411764706	0.443137254901961\\
35.4925994873047	4.281005859375	21.0709991455078	0.894117647058824	0.662745098039216	0.470588235294118\\
35.293399810791	4.56401062011719	20.9660034179688	0.886274509803922	0.654901960784314	0.462745098039216\\
34.9822006225586	5.20500183105469	21.0509948730469	0.882352941176471	0.647058823529412	0.458823529411765\\
34.7455978393555	5.52799987792969	20.8789978027344	0.858823529411765	0.623529411764706	0.435294117647059\\
33.1070976257324	6.12600708007812	20.8199920654297	0.913725490196078	0.686274509803922	0.494117647058824\\
33.5093994140625	6.04100036621094	20.7259979248047	0.909803921568627	0.674509803921569	0.486274509803922\\
33.934497833252	6.10501098632812	20.77099609375	0.894117647058824	0.643137254901961	0.458823529411765\\
34.3120994567871	6.08000183105469	20.8249969482422	0.870588235294118	0.619607843137255	0.43921568627451\\
33.4049987792969	5.85800170898438	20.4759979248047	0.905882352941176	0.690196078431373	0.486274509803922\\
34.5452995300293	5.86300659179688	20.6920013427734	0.874509803921569	0.631372549019608	0.43921568627451\\
32.9903984069824	5.510009765625	20.1409912109375	0.882352941176471	0.705882352941177	0.486274509803922\\
33.7277984619141	5.68400573730469	20.2359924316406	0.933333333333333	0.72156862745098	0.501960784313725\\
34.9608993530273	4.531005859375	20.2109985351562	0.890196078431372	0.662745098039216	0.466666666666667\\
33.7353973388672	6.33900451660156	21.6699981689453	0.831372549019608	0.596078431372549	0.423529411764706\\
33.3258972167969	6.57101440429688	21.0090026855469	0.905882352941176	0.666666666666667	0.490196078431373\\
33.5607986450195	6.53800964355469	20.6629943847656	0.909803921568627	0.666666666666667	0.482352941176471\\
34.8466987609863	6.1300048828125	21.6929931640625	0.835294117647059	0.592156862745098	0.431372549019608\\
34.6591987609863	6.28500366210938	21.4519958496094	0.83921568627451	0.6	0.431372549019608\\
34.4776000976562	6.4530029296875	21.1839904785156	0.835294117647059	0.596078431372549	0.427450980392157\\
34.1349983215332	6.5050048828125	20.3260040283203	0.925490196078431	0.674509803921569	0.466666666666667\\
35.1417999267578	4.4580078125	20.5589904785156	0.858823529411765	0.635294117647059	0.447058823529412\\
35.027099609375	4.83200073242188	20.4329986572266	0.847058823529412	0.623529411764706	0.435294117647059\\
34.7152976989746	5.51600646972656	20.5179901123047	0.858823529411765	0.631372549019608	0.43921568627451\\
34.4391975402832	5.76200866699219	20.1210021972656	0.933333333333333	0.701960784313725	0.498039215686275\\
34.9194984436035	4.90501403808594	20.0879974365234	0.858823529411765	0.63921568627451	0.454901960784314\\
33.129997253418	6.05300903320312	21.2679901123047	0.92156862745098	0.682352941176471	0.498039215686275\\
34.8647003173828	4.71600341796875	23.9660034179688	0.811764705882353	0.576470588235294	0.407843137254902\\
33.8330993652344	5.23200988769531	23.3059997558594	0.835294117647059	0.603921568627451	0.411764705882353\\
34.3031005859375	4.96701049804688	23.6689910888672	0.823529411764706	0.592156862745098	0.415686274509804\\
34.8932991027832	4.98100280761719	23.2659912109375	0.811764705882353	0.576470588235294	0.403921568627451\\
32.7113990783691	6.17500305175781	21.3519897460938	0.952941176470588	0.713725490196078	0.525490196078431\\
32.5957984924316	6.08900451660156	21.7929992675781	0.949019607843137	0.717647058823529	0.52156862745098\\
32.1041984558105	6.29301452636719	22.0469970703125	0.984313725490196	0.745098039215686	0.537254901960784\\
32.4916000366211	5.7080078125	23.9149932861328	0.866666666666667	0.647058823529412	0.454901960784314\\
33.078800201416	5.39300537109375	23.8410034179688	0.854901960784314	0.623529411764706	0.431372549019608\\
32.3914985656738	6.50601196289062	22.8000030517578	0.866666666666667	0.627450980392157	0.443137254901961\\
32.5629997253418	6.78401184082031	21.5410003662109	0.945098039215686	0.713725490196078	0.517647058823529\\
32.7698974609375	6.56401062011719	21.802001953125	0.870588235294118	0.63921568627451	0.454901960784314\\
32.1727981567383	7.08401489257812	21.6119995117188	1	0.768627450980392	0.56078431372549\\
32.3600006103516	7.48800659179688	20.6369934082031	0.984313725490196	0.772549019607843	0.568627450980392\\
32.3154983520508	7.94200134277344	20.2059936523438	0.96078431372549	0.729411764705882	0.533333333333333\\
35.8183975219727	5.61100769042969	22.8109893798828	0.772549019607843	0.545098039215686	0.352941176470588\\
35.497200012207	5.75401306152344	22.5319976806641	0.768627450980392	0.541176470588235	0.372549019607843\\
34.9707984924316	5.77900695800781	22.6479949951172	0.788235294117647	0.56078431372549	0.388235294117647\\
34.3255996704102	5.86500549316406	22.6920013427734	0.850980392156863	0.603921568627451	0.415686274509804\\
35.0305976867676	5.34600830078125	23.6060028076172	0.823529411764706	0.580392156862745	0.4\\
35.7070999145508	5.37100219726562	23.3580017089844	0.811764705882353	0.576470588235294	0.4\\
33.1091003417969	5.91200256347656	23.9420013427734	0.823529411764706	0.6	0.411764705882353\\
32.0555992126465	6.77000427246094	20.1920013427734	0.905882352941176	0.658823529411765	0.470588235294118\\
32.239200592041	6.67201232910156	20.4960021972656	0.909803921568627	0.670588235294118	0.47843137254902\\
35.7856979370117	4.60700988769531	20.8190002441406	0.862745098039216	0.643137254901961	0.435294117647059\\
34.7654991149902	6.29600524902344	20.3679962158203	0.866666666666667	0.635294117647059	0.43921568627451\\
35.3713989257812	5.33601379394531	20.4989929199219	0.894117647058824	0.662745098039216	0.474509803921569\\
34.980598449707	6.05101013183594	20.6360015869141	0.862745098039216	0.635294117647059	0.443137254901961\\
35.399600982666	5.60301208496094	21.2440032958984	0.894117647058824	0.666666666666667	0.474509803921569\\
35.1548004150391	5.70901489257812	20.2879943847656	0.886274509803922	0.654901960784314	0.462745098039216\\
32.9792976379395	5.77301025390625	20.3730010986328	0.858823529411765	0.658823529411765	0.458823529411765\\
33.399299621582	5.40400695800781	20.0619964599609	0.941176470588235	0.752941176470588	0.517647058823529\\
33.1756973266602	6.61100769042969	20.6839904785156	0.913725490196078	0.682352941176471	0.494117647058824\\
35.4926986694336	4.62400817871094	21.3549957275391	0.870588235294118	0.647058823529412	0.454901960784314\\
35.2244987487793	4.91600036621094	21.2129974365234	0.882352941176471	0.647058823529412	0.462745098039216\\
35.5042991638184	5.24301147460938	21.9359893798828	0.827450980392157	0.603921568627451	0.407843137254902\\
34.2579002380371	6.57301330566406	20.9069976806641	0.850980392156863	0.603921568627451	0.435294117647059\\
32.3536987304688	6.06600952148438	20.2050018310547	0.874509803921569	0.643137254901961	0.454901960784314\\
35.5289001464844	4.56700134277344	26.1109924316406	0.788235294117647	0.580392156862745	0.368627450980392\\
35.6622009277344	4.00100708007812	27.5690002441406	0.796078431372549	0.596078431372549	0.376470588235294\\
34.8564987182617	4.3330078125	25.4589996337891	0.823529411764706	0.611764705882353	0.415686274509804\\
34.1644973754883	4.56300354003906	25.7109985351562	0.862745098039216	0.650980392156863	0.419607843137255\\
35.9738998413086	4.53700256347656	24.0119934082031	0.792156862745098	0.580392156862745	0.396078431372549\\
34.3166999816895	4.59700012207031	25.0099945068359	0.815686274509804	0.6	0.435294117647059\\
34.3598976135254	4.97900390625	26.0039978027344	0.850980392156863	0.635294117647059	0.415686274509804\\
32.2154998779297	6.26701354980469	25.4469909667969	0.874509803921569	0.63921568627451	0.447058823529412\\
34.064998626709	4.83200073242188	27.1589965820312	0.803921568627451	0.611764705882353	0.301960784313725\\
33.2286987304688	4.82501220703125	27.8190002441406	0.933333333333333	0.749019607843137	0.270588235294118\\
32.3379974365234	5.25201416015625	27.3549957275391	1	0.823529411764706	0.262745098039216\\
32.4785003662109	5.09001159667969	27.9850006103516	0.980392156862745	0.792156862745098	0.282352941176471\\
32.0660972595215	5.30801391601562	27.9619903564453	0.996078431372549	0.811764705882353	0.266666666666667\\
33.0648002624512	5.114013671875	25.6109924316406	0.83921568627451	0.603921568627451	0.450980392156863\\
33.1478996276855	5.16500854492188	25.0039978027344	0.858823529411765	0.627450980392157	0.419607843137255\\
33.7432975769043	4.91200256347656	24.6449890136719	0.827450980392157	0.607843137254902	0.435294117647059\\
33.9309997558594	4.24000549316406	27.5070037841797	0.83921568627451	0.643137254901961	0.305882352941176\\
33.3158988952637	4.40200805664062	27.3609924316406	0.905882352941176	0.705882352941177	0.313725490196078\\
33.5314979553223	4.82200622558594	25.9160003662109	0.831372549019608	0.607843137254902	0.423529411764706\\
33.3194007873535	4.77900695800781	26.3939971923828	0.886274509803922	0.670588235294118	0.372549019607843\\
33.0188980102539	4.68101501464844	26.8509979248047	0.882352941176471	0.666666666666667	0.364705882352941\\
32.1723976135254	4.70700073242188	27.7109985351562	0.996078431372549	0.811764705882353	0.266666666666667\\
32.0037994384766	6.302001953125	25.7200012207031	0.87843137254902	0.647058823529412	0.431372549019608\\
35.2623977661133	4.11100769042969	26.8159942626953	0.788235294117647	0.584313725490196	0.4\\
34.7219009399414	4.25601196289062	26.7939910888672	0.780392156862745	0.572549019607843	0.380392156862745\\
35.6359977722168	4.00700378417969	26.2389984130859	0.796078431372549	0.588235294117647	0.4\\
33.8667984008789	4.59901428222656	26.3359985351562	0.835294117647059	0.619607843137255	0.411764705882353\\
34.1461982727051	4.39401245117188	26.8239898681641	0.811764705882353	0.592156862745098	0.4\\
35.9949989318848	4.09700012207031	25.2649993896484	0.788235294117647	0.584313725490196	0.376470588235294\\
32.7439994812012	5.01600646972656	27.6239929199219	0.984313725490196	0.803921568627451	0.266666666666667\\
33.2319984436035	5.22900390625	26.7109985351562	0.847058823529412	0.627450980392157	0.380392156862745\\
32.7234001159668	5.74700927734375	26.0099945068359	0.87843137254902	0.650980392156863	0.403921568627451\\
32.7831001281738	5.47801208496094	26.5289916992188	0.949019607843137	0.749019607843137	0.313725490196078\\
33.7609977722168	5.17800903320312	26.3089904785156	0.83921568627451	0.619607843137255	0.384313725490196\\
34.2942008972168	4.76200866699219	24.3320007324219	0.823529411764706	0.603921568627451	0.431372549019608\\
32.1179008483887	5.90299987792969	24.4599914550781	0.843137254901961	0.631372549019608	0.423529411764706\\
32.0508995056152	6.55601501464844	24.6089935302734	0.850980392156863	0.631372549019608	0.435294117647059\\
35.7325973510742	4.70700073242188	25.0849914550781	0.803921568627451	0.592156862745098	0.411764705882353\\
35.940299987793	4.8590087890625	24.5429992675781	0.8	0.588235294117647	0.407843137254902\\
35.4013977050781	4.88800048828125	24.6750030517578	0.811764705882353	0.596078431372549	0.411764705882353\\
33.3409996032715	5.7080078125	24.3860015869141	0.870588235294118	0.643137254901961	0.411764705882353\\
35.9603996276855	4.48001098632812	27.9179992675781	0.796078431372549	0.592156862745098	0.368627450980392\\
35.9444999694824	4.4110107421875	27.47900390625	0.796078431372549	0.592156862745098	0.364705882352941\\
35.5830993652344	4.54100036621094	27.7850036621094	0.796078431372549	0.592156862745098	0.368627450980392\\
34.6568984985352	4.6300048828125	27.6369934082031	0.796078431372549	0.607843137254902	0.298039215686275\\
33.5141983032227	4.22900390625	27.8789978027344	0.917647058823529	0.733333333333333	0.274509803921569\\
35.7145004272461	4.03201293945312	27.9049987792969	0.796078431372549	0.592156862745098	0.36078431372549\\
35.736400604248	4.78700256347656	28.927001953125	0.909803921568627	0.737254901960784	0.270588235294118\\
35.3903999328613	4.65901184082031	28.6369934082031	0.909803921568627	0.741176470588235	0.258823529411765\\
33.8898010253906	4.63101196289062	28.4309997558594	0.898039215686275	0.725490196078431	0.262745098039216\\
32.969799041748	4.89700317382812	28.3999938964844	0.968627450980392	0.827450980392157	0.270588235294118\\
35.386100769043	7.98200988769531	31.4179992675781	0.905882352941176	0.756862745098039	0.345098039215686\\
35.869499206543	6.03401184082031	31.1129913330078	0.945098039215686	0.792156862745098	0.36078431372549\\
35.4080009460449	5.89900207519531	31.1809997558594	0.972549019607843	0.870588235294118	0.349019607843137\\
34.9584999084473	5.85101318359375	31.2180023193359	0.984313725490196	0.913725490196078	0.341176470588235\\
34.5307006835938	5.84001159667969	31.1889953613281	0.980392156862745	0.913725490196078	0.325490196078431\\
34.1776008605957	6.10800170898438	31.2249908447266	0.972549019607843	0.898039215686275	0.32156862745098\\
35.5547981262207	6.36201477050781	31.3300018310547	0.968627450980392	0.858823529411765	0.349019607843137\\
33.9127998352051	6.92900085449219	31.3119964599609	0.913725490196078	0.815686274509804	0.301960784313725\\
34.2619972229004	6.5880126953125	31.3690032958984	0.941176470588235	0.854901960784314	0.313725490196078\\
35.8633003234863	5.21400451660156	29.6949920654297	0.917647058823529	0.776470588235294	0.32156862745098\\
35.4949989318848	5.28500366210938	29.9960021972656	0.949019607843137	0.823529411764706	0.325490196078431\\
34.9278984069824	5.12701416015625	29.9349975585938	0.952941176470588	0.83921568627451	0.305882352941176\\
34.776798248291	5.4320068359375	30.3459930419922	0.96078431372549	0.882352941176471	0.309803921568627\\
34.3462982177734	5.552001953125	30.3880004882812	0.96078431372549	0.866666666666667	0.294117647058824\\
33.9333992004395	5.75201416015625	30.3909912109375	0.941176470588235	0.83921568627451	0.298039215686275\\
33.5137977600098	5.99301147460938	30.343994140625	0.901960784313726	0.803921568627451	0.317647058823529\\
32.7865982055664	5.06401062011719	28.7350006103516	0.984313725490196	0.847058823529412	0.262745098039216\\
32.7500991821289	5.27000427246094	29.1360015869141	0.976470588235294	0.854901960784314	0.274509803921569\\
33.5387001037598	5.62600708007812	30.1060028076172	0.945098039215686	0.831372549019608	0.286274509803922\\
35.8980979919434	6.90000915527344	30.8659973144531	0.937254901960784	0.796078431372549	0.333333333333333\\
35.4943008422852	6.91200256347656	30.9599914550781	0.968627450980392	0.854901960784314	0.317647058823529\\
35.8169975280762	6.16500854492188	30.6320037841797	0.952941176470588	0.819607843137255	0.356862745098039\\
34.9382972717285	6.43901062011719	30.9160003662109	1	0.929411764705882	0.325490196078431\\
35.2901992797852	6.46800231933594	30.8929901123047	1	0.917647058823529	0.329411764705882\\
35.3432998657227	7.76901245117188	30.9649963378906	0.937254901960784	0.803921568627451	0.317647058823529\\
34.407299041748	7.53401184082031	30.9189910888672	0.964705882352941	0.862745098039216	0.254901960784314\\
34.5424003601074	7.07501220703125	30.9749908447266	0.968627450980392	0.87843137254902	0.286274509803922\\
33.597599029541	7.52799987792969	30.6320037841797	0.945098039215686	0.819607843137255	0.258823529411765\\
33.9456977844238	7.35000610351562	30.8009948730469	0.949019607843137	0.835294117647059	0.247058823529412\\
34.2406005859375	7.12600708007812	30.9059906005859	0.952941176470588	0.850980392156863	0.270588235294118\\
35.1157989501953	6.85700988769531	30.9989929199219	0.988235294117647	0.898039215686275	0.313725490196078\\
34.7472991943359	6.72300720214844	30.9729919433594	0.984313725490196	0.901960784313726	0.309803921568627\\
34.0980987548828	4.11700439453125	28.1609954833984	0.874509803921569	0.717647058823529	0.254901960784314\\
33.9366989135742	4.15000915527344	28.6640014648438	0.866666666666667	0.690196078431373	0.282352941176471\\
33.7677993774414	4.27200317382812	29.1089935302734	0.854901960784314	0.686274509803922	0.270588235294118\\
32.8230972290039	5.20401000976562	30.0090026855469	0.96078431372549	0.858823529411765	0.294117647058824\\
32.6100997924805	4.51300048828125	28.3130035400391	0.870588235294118	0.705882352941177	0.254901960784314\\
33.7490997314453	5.63200378417969	30.8489990234375	0.956862745098039	0.843137254901961	0.282352941176471\\
33.4398994445801	5.45700073242188	30.5910034179688	0.972549019607843	0.83921568627451	0.266666666666667\\
33.0893974304199	5.34600830078125	30.3130035400391	0.964705882352941	0.886274509803922	0.32156862745098\\
35.3873977661133	4.11100769042969	28.2489929199219	0.803921568627451	0.615686274509804	0.317647058823529\\
35.7938003540039	4.27000427246094	28.9140014648438	0.874509803921569	0.705882352941177	0.270588235294118\\
33.6764984130859	4.70001220703125	29.9199981689453	0.972549019607843	0.831372549019608	0.266666666666667\\
34.2151985168457	4.60600280761719	29.9779968261719	0.968627450980392	0.819607843137255	0.27843137254902\\
35.230899810791	4.50801086425781	29.7669982910156	0.941176470588235	0.819607843137255	0.266666666666667\\
35.7544975280762	4.58900451660156	29.6920013427734	0.925490196078431	0.796078431372549	0.27843137254902\\
33.8185997009277	6.44200134277344	31.2059936523438	0.901960784313726	0.807843137254902	0.313725490196078\\
32.9948997497559	7.34901428222656	30.8990020751953	0.968627450980392	0.847058823529412	0.286274509803922\\
32.668098449707	7.93901062011719	30.4879913330078	0.956862745098039	0.8	0.349019607843137\\
32.1636009216309	4.74600219726562	28.4019927978516	0.945098039215686	0.8	0.266666666666667\\
32.0811004638672	4.91000366210938	28.7850036621094	0.968627450980392	0.823529411764706	0.262745098039216\\
33.779598236084	5.99400329589844	31.0469970703125	0.941176470588235	0.847058823529412	0.305882352941176\\
32.6605987548828	5.03800964355469	29.6949920654297	0.976470588235294	0.850980392156863	0.274509803921569\\
32.2388000488281	5.23800659179688	29.5370025634766	0.984313725490196	0.843137254901961	0.254901960784314\\
32.9874000549316	6.99700927734375	30.3430023193359	0.964705882352941	0.847058823529412	0.286274509803922\\
33.9897003173828	6.86500549316406	30.8170013427734	0.933333333333333	0.827450980392157	0.27843137254902\\
33.619499206543	7.04501342773438	30.6829986572266	0.917647058823529	0.811764705882353	0.286274509803922\\
33.3078002929688	7.20700073242188	30.5289916992188	0.949019607843137	0.831372549019608	0.274509803921569\\
33.057300567627	7.38400268554688	30.3479919433594	0.972549019607843	0.843137254901961	0.282352941176471\\
32.5839996337891	7.39500427246094	29.9339904785156	0.980392156862745	0.835294117647059	0.313725490196078\\
32.0178985595703	7.47601318359375	29.2330017089844	0.988235294117647	0.854901960784314	0.309803921568627\\
35.6804008483887	6.80300903320312	31.4100036621094	0.945098039215686	0.803921568627451	0.345098039215686\\
35.0811996459961	7.60000610351562	31.4839935302734	0.909803921568627	0.76078431372549	0.345098039215686\\
34.864200592041	7.16500854492188	31.5	0.945098039215686	0.815686274509804	0.309803921568627\\
33.584098815918	4.83401489257812	29.0449981689453	0.972549019607843	0.823529411764706	0.274509803921569\\
33.1445007324219	5.01701354980469	29.0780029296875	0.976470588235294	0.83921568627451	0.270588235294118\\
33.9940986633301	5.09800720214844	29.7579956054688	0.988235294117647	0.854901960784314	0.258823529411765\\
34.0065994262695	4.68600463867188	28.9059906005859	0.890196078431372	0.72156862745098	0.262745098039216\\
33.5498008728027	5.03201293945312	29.4319915771484	0.980392156862745	0.850980392156863	0.270588235294118\\
33.5433006286621	5.30101013183594	29.7989959716797	0.980392156862745	0.854901960784314	0.262745098039216\\
34.4466972351074	4.71101379394531	29.1289978027344	0.905882352941176	0.76078431372549	0.270588235294118\\
35.3367004394531	4.99200439453125	29.5959930419922	0.952941176470588	0.792156862745098	0.27843137254902\\
35.2934989929199	4.77101135253906	29.1100006103516	0.925490196078431	0.756862745098039	0.258823529411765\\
34.6679992675781	5.78500366210938	30.6230010986328	0.980392156862745	0.913725490196078	0.325490196078431\\
35.2357978820801	5.45901489257812	30.3029937744141	0.964705882352941	0.87843137254902	0.333333333333333\\
35.3955993652344	6.10000610351562	30.7310028076172	0.992156862745098	0.909803921568627	0.341176470588235\\
35.5173988342285	5.80500793457031	30.5159912109375	0.976470588235294	0.886274509803922	0.345098039215686\\
35.1935005187988	4.59300231933594	28.2119903564453	0.858823529411765	0.698039215686274	0.247058823529412\\
35.2390975952148	7.31600952148438	31.0149993896484	0.964705882352941	0.854901960784314	0.305882352941176\\
34.8738975524902	5.12200927734375	30.7209930419922	0.952941176470588	0.83921568627451	0.298039215686275\\
35.0524978637695	4.80400085449219	30.3119964599609	0.945098039215686	0.807843137254902	0.298039215686275\\
34.1972999572754	5.60101318359375	30.989990234375	0.964705882352941	0.870588235294118	0.298039215686275\\
35.5416984558105	4.83000183105469	30.1969909667969	0.917647058823529	0.772549019607843	0.305882352941176\\
33.6093978881836	5.07400512695312	30.3459930419922	0.984313725490196	0.854901960784314	0.262745098039216\\
34.529598236084	4.11700439453125	28.7030029296875	0.886274509803922	0.72156862745098	0.243137254901961\\
33.5085983276367	4.20500183105469	28.3529968261719	0.83921568627451	0.666666666666667	0.282352941176471\\
33.4050979614258	4.29701232910156	28.8379974365234	0.882352941176471	0.72156862745098	0.250980392156863\\
32.3507995605469	7.53300476074219	30.3580017089844	0.968627450980392	0.823529411764706	0.337254901960784\\
32.5733985900879	6.1300048828125	30.4660034179688	0.964705882352941	0.882352941176471	0.305882352941176\\
32.7926979064941	6.99301147460938	30.7989959716797	0.956862745098039	0.847058823529412	0.301960784313725\\
33.5773010253906	7.14700317382812	31.1959991455078	0.925490196078431	0.815686274509804	0.282352941176471\\
35.9071006774902	4.06800842285156	28.2639923095703	0.858823529411765	0.666666666666667	0.305882352941176\\
32.0062980651855	5.86700439453125	29.0469970703125	0.917647058823529	0.815686274509804	0.305882352941176\\
32.436897277832	5.3280029296875	28.8619995117188	0.984313725490196	0.854901960784314	0.262745098039216\\
32.6476974487305	6.97000122070312	30.0800018310547	0.984313725490196	0.854901960784314	0.294117647058824\\
32.5001983642578	6.62200927734375	29.9209899902344	0.980392156862745	0.850980392156863	0.298039215686275\\
32.17919921875	6.62800598144531	29.6060028076172	0.988235294117647	0.854901960784314	0.286274509803922\\
32.3903007507324	6.24800109863281	29.7019958496094	0.968627450980392	0.854901960784314	0.294117647058824\\
32.7509002685547	6.26300048828125	30.0139923095703	0.941176470588235	0.843137254901961	0.317647058823529\\
32.333797454834	5.88301086425781	29.4250030517578	0.909803921568627	0.811764705882353	0.309803921568627\\
32.7089004516602	5.88200378417969	29.7619934082031	0.941176470588235	0.831372549019608	0.290196078431373\\
33.1123008728027	5.92001342773438	30.072998046875	0.917647058823529	0.815686274509804	0.305882352941176\\
32.3402976989746	5.57101440429688	29.1239929199219	0.96078431372549	0.83921568627451	0.274509803921569\\
32.3374977111816	7.96000671386719	29.3669891357422	0.964705882352941	0.796078431372549	0.36078431372549\\
32.0333976745605	7.989013671875	28.9720001220703	1	0.870588235294118	0.294117647058824\\
33.7182998657227	6.61601257324219	30.6750030517578	0.913725490196078	0.807843137254902	0.290196078431373\\
34.4934005737305	10.8180084228516	15.9219970703125	0.917647058823529	0.831372549019608	0.305882352941176\\
34.942699432373	10.6810150146484	15.9189910888672	0.894117647058824	0.819607843137255	0.317647058823529\\
35.4221992492676	10.4720001220703	15.9779968261719	0.937254901960784	0.858823529411765	0.301960784313725\\
34.7309989929199	9.40901184082031	15.947998046875	0.988235294117647	0.945098039215686	0.47843137254902\\
34.9320983886719	11.2160034179688	15.9839935302734	0.913725490196078	0.850980392156863	0.325490196078431\\
35.3043975830078	10.8820037841797	15.9919891357422	0.909803921568627	0.827450980392157	0.305882352941176\\
34.5846977233887	10.3090057373047	15.8899993896484	0.941176470588235	0.886274509803922	0.32156862745098\\
34.0808982849121	10.3810119628906	15.947998046875	0.972549019607843	0.890196078431372	0.290196078431373\\
32.027400970459	11.7840118408203	19.5839996337891	0.988235294117647	0.933333333333333	0.309803921568627\\
32.0277976989746	11.6410064697266	19.0910034179688	0.984313725490196	0.972549019607843	0.349019607843137\\
32.244800567627	9.7030029296875	18.1329956054688	1	0.992156862745098	0.450980392156863\\
32.6023979187012	8.95700073242188	17.8659973144531	0.996078431372549	0.917647058823529	0.352941176470588\\
32.2471008300781	8.58401489257812	19.9469909667969	0.937254901960784	0.674509803921569	0.43921568627451\\
32.2332000732422	8.8330078125	19.5589904785156	0.96078431372549	0.764705882352941	0.352941176470588\\
33.7533988952637	11.8150024414062	16.6549987792969	0.964705882352941	0.882352941176471	0.298039215686275\\
33.9016990661621	11.4900054931641	16.5769958496094	0.96078431372549	0.866666666666667	0.294117647058824\\
33.5644989013672	11.2420043945312	16.6719970703125	0.992156862745098	0.917647058823529	0.341176470588235\\
32.8413009643555	11.7770080566406	17.2590026855469	0.984313725490196	0.996078431372549	0.423529411764706\\
33.1443977355957	11.6420135498047	16.9629974365234	0.988235294117647	0.964705882352941	0.380392156862745\\
33.2534980773926	11.2520141601562	16.8619995117188	0.996078431372549	0.949019607843137	0.380392156862745\\
33.0797004699707	9.55300903320312	17.0149993896484	0.980392156862745	0.949019607843137	0.423529411764706\\
33.2599983215332	10.4740142822266	16.7959899902344	0.980392156862745	0.96078431372549	0.388235294117647\\
33.404598236084	10.8800048828125	16.7279968261719	0.992156862745098	0.952941176470588	0.372549019607843\\
32.611198425293	11.4840087890625	16.7890014648438	0.996078431372549	0.968627450980392	0.403921568627451\\
32.942497253418	11.5890045166016	16.5079956054688	0.996078431372549	0.933333333333333	0.36078431372549\\
32.6764984130859	11.8340148925781	16.7359924316406	0.996078431372549	0.964705882352941	0.392156862745098\\
32.915397644043	11.1810150146484	16.5059967041016	0.992156862745098	0.952941176470588	0.376470588235294\\
32.8701972961426	10.7420043945312	16.5029907226562	0.984313725490196	0.96078431372549	0.384313725490196\\
32.7654991149902	9.78700256347656	16.5919952392578	0.976470588235294	0.952941176470588	0.388235294117647\\
32.9646987915039	8.82400512695312	16.7119903564453	0.984313725490196	0.984313725490196	0.356862745098039\\
32.7765998840332	8.56600952148438	16.9759979248047	0.988235294117647	0.972549019607843	0.356862745098039\\
33.2777976989746	11.4360046386719	16.2859954833984	0.984313725490196	0.909803921568627	0.325490196078431\\
33.6667976379395	11.2770080566406	16.1100006103516	0.972549019607843	0.909803921568627	0.305882352941176\\
32.9594993591309	8.20100402832031	16.8860015869141	0.992156862745098	0.968627450980392	0.329411764705882\\
33.8778991699219	9.04200744628906	16.1669921875	1	0.996078431372549	0.309803921568627\\
34.7024002075195	11.7310028076172	16.0359954833984	0.937254901960784	0.843137254901961	0.286274509803922\\
34.0900001525879	11.1720123291016	16.4969940185547	0.96078431372549	0.874509803921569	0.298039215686275\\
34.4302978515625	11.0510101318359	16.4389953613281	0.952941176470588	0.874509803921569	0.298039215686275\\
35.1779975891113	10.8270111083984	16.4599914550781	0.96078431372549	0.882352941176471	0.337254901960784\\
35.7075996398926	10.7300109863281	16.5930023193359	0.949019607843137	0.858823529411765	0.36078431372549\\
33.1106986999512	9.0780029296875	17.1499938964844	0.980392156862745	0.952941176470588	0.423529411764706\\
34.8740005493164	9.55300903320312	16.4239959716797	0.972549019607843	0.929411764705882	0.36078431372549\\
33.7597999572754	10.9980010986328	16.5709991455078	0.984313725490196	0.92156862745098	0.329411764705882\\
34.0429000854492	10.7450103759766	16.4709930419922	0.984313725490196	0.937254901960784	0.317647058823529\\
34.3316993713379	10.0970001220703	16.3979949951172	1	0.984313725490196	0.32156862745098\\
34.6394004821777	9.84500122070312	16.3860015869141	1	0.964705882352941	0.341176470588235\\
35.597900390625	9.49301147460938	16.5930023193359	0.866666666666667	0.831372549019608	0.443137254901961\\
32.8064994812012	8.3280029296875	17.8919982910156	0.992156862745098	0.945098039215686	0.368627450980392\\
32.6717987060547	8.23200988769531	18.2819976806641	0.964705882352941	0.819607843137255	0.349019607843137\\
32.6087989807129	8.08401489257812	18.6279907226562	0.941176470588235	0.705882352941177	0.380392156862745\\
33.124698638916	8.68101501464844	17.3000030517578	0.988235294117647	0.964705882352941	0.392156862745098\\
33.3462982177734	8.3590087890625	17.1909942626953	0.988235294117647	0.980392156862745	0.364705882352941\\
34.086799621582	8.24600219726562	16.8600006103516	0.992156862745098	0.992156862745098	0.309803921568627\\
34.5154991149902	8.86900329589844	16.5999908447266	1	0.992156862745098	0.309803921568627\\
35.1410980224609	9.06500244140625	16.0419921875	0.913725490196078	0.874509803921569	0.4\\
35.0862998962402	8.63101196289062	16.1559906005859	0.96078431372549	0.937254901960784	0.364705882352941\\
34.7868995666504	8.32200622558594	16.2619934082031	0.996078431372549	0.992156862745098	0.341176470588235\\
35.2119979858398	9.40901184082031	16.4929962158203	0.917647058823529	0.87843137254902	0.403921568627451\\
34.782398223877	8.44000244140625	16.72900390625	1	0.992156862745098	0.309803921568627\\
35.6277008056641	8.35301208496094	16.8300018310547	0.952941176470588	0.92156862745098	0.372549019607843\\
32.2113990783691	11.8910064697266	18.3309936523438	0.972549019607843	0.992156862745098	0.427450980392157\\
32.7673988342285	10.8710021972656	17.3209991455078	0.984313725490196	0.952941176470588	0.407843137254902\\
32.30419921875	10.2400054931641	17.9309997558594	0.972549019607843	0.858823529411765	0.325490196078431\\
32.1009979248047	11.5300140380859	18.6679992675781	0.980392156862745	0.972549019607843	0.376470588235294\\
32.4974975585938	9.82701110839844	17.6360015869141	0.996078431372549	0.980392156862745	0.443137254901961\\
32.2505989074707	11.3060150146484	18.239990234375	0.980392156862745	0.992156862745098	0.419607843137255\\
32.451000213623	10.9160003662109	17.8040008544922	0.988235294117647	0.992156862745098	0.423529411764706\\
32.0004005432129	9.66700744628906	19.1940002441406	0.917647058823529	0.729411764705882	0.294117647058824\\
32.1330986022949	9.17001342773438	19.0959930419922	0.972549019607843	0.815686274509804	0.313725490196078\\
32.2697982788086	8.95201110839844	18.7129974365234	0.964705882352941	0.752941176470588	0.301960784313725\\
32.442699432373	8.21900939941406	17.5589904785156	0.980392156862745	0.886274509803922	0.349019607843137\\
32.0816993713379	8.114013671875	18.6790008544922	0.968627450980392	0.752941176470588	0.376470588235294\\
32.4101982116699	8.69200134277344	17.3730010986328	0.984313725490196	0.925490196078431	0.356862745098039\\
32.3186988830566	8.04200744628906	17.9389953613281	0.992156862745098	0.835294117647059	0.317647058823529\\
32.5015983581543	10.5890045166016	16.8450012207031	0.980392156862745	0.862745098039216	0.298039215686275\\
32.4447975158691	10.0830078125	16.8759918212891	0.980392156862745	0.894117647058824	0.368627450980392\\
32.2271995544434	11.0140075683594	17.2579956054688	0.976470588235294	0.92156862745098	0.384313725490196\\
32.57080078125	9.01100158691406	17.0070037841797	0.992156862745098	0.968627450980392	0.376470588235294\\
32.4556999206543	9.55400085449219	16.9449920654297	0.984313725490196	0.956862745098039	0.415686274509804\\
32.2296981811523	9.29301452636719	17.3289947509766	0.996078431372549	0.976470588235294	0.396078431372549\\
32.2187004089355	8.5	17.8309936523438	0.96078431372549	0.803921568627451	0.349019607843137\\
34.8423004150391	10.3500061035156	16.3789978027344	0.984313725490196	0.933333333333333	0.337254901960784\\
35.5034980773926	9.90701293945312	16.5169982910156	0.894117647058824	0.843137254901961	0.411764705882353\\
35.8789978027344	10.2380065917969	16.6449890136719	0.890196078431372	0.819607843137255	0.403921568627451\\
34.3709983825684	11.5270080566406	16.4980010986328	0.92156862745098	0.827450980392157	0.27843137254902\\
32.4879989624023	8.13700866699219	19.2310028076172	0.945098039215686	0.729411764705882	0.368627450980392\\
35.8878974914551	8.06201171875	16.9749908447266	0.976470588235294	0.968627450980392	0.364705882352941\\
33.5779991149902	8.31500244140625	16.4869995117188	0.992156862745098	0.976470588235294	0.301960784313725\\
34.3536987304688	8.18501281738281	16.3300018310547	1	0.996078431372549	0.325490196078431\\
35.7439994812012	9.71701049804688	16.1019897460938	0.854901960784314	0.827450980392157	0.447058823529412\\
33.5018997192383	8.02900695800781	17.0829925537109	0.988235294117647	0.976470588235294	0.341176470588235\\
35.7957992553711	8.81900024414062	16.7669982910156	0.890196078431372	0.850980392156863	0.423529411764706\\
35.4738006591797	9.08100891113281	16.6129913330078	0.894117647058824	0.858823529411765	0.419607843137255\\
34.1081008911133	11.6680145263672	16.0559997558594	0.980392156862745	0.909803921568627	0.325490196078431\\
35.2807998657227	11.6480102539062	16.0999908447266	1	0.890196078431372	0.309803921568627\\
33.6366004943848	10.5730133056641	16.5959930419922	0.988235294117647	0.96078431372549	0.349019607843137\\
33.4307975769043	9.7030029296875	16.7369995117188	0.976470588235294	0.96078431372549	0.364705882352941\\
33.8577995300293	9.8800048828125	16.5229949951172	0.996078431372549	0.984313725490196	0.329411764705882\\
34.2056007385254	9.62200927734375	16.4599914550781	1	0.988235294117647	0.317647058823529\\
33.149097442627	9.09800720214844	16.4839935302734	0.988235294117647	0.988235294117647	0.341176470588235\\
33.4946975708008	9.27500915527344	16.2460021972656	1	0.996078431372549	0.313725490196078\\
33.2187004089355	10.4860076904297	16.2529907226562	0.988235294117647	0.972549019607843	0.345098039215686\\
33.5990982055664	10.1920013427734	16.0789947509766	1	0.992156862745098	0.32156862745098\\
33.1399002075195	10.0120086669922	16.3049926757812	0.984313725490196	0.972549019607843	0.345098039215686\\
33.4435005187988	9.72900390625	16.177001953125	1	0.988235294117647	0.32156862745098\\
35.7235984802246	10.0780029296875	31.0789947509766	0.988235294117647	0.83921568627451	0.627450980392157\\
34.9995002746582	10.9760131835938	31.4550018310547	0.988235294117647	0.831372549019608	0.498039215686275\\
34.4319000244141	11.5810089111328	31.27099609375	0.984313725490196	0.780392156862745	0.52156862745098\\
35.5606994628906	9.79200744628906	30.4449920654297	0.992156862745098	0.831372549019608	0.631372549019608\\
35.241397857666	9.93501281738281	30.4250030517578	0.992156862745098	0.854901960784314	0.650980392156863\\
34.9249000549316	10.0840148925781	30.4100036621094	0.992156862745098	0.87843137254902	0.670588235294118\\
34.2485008239746	10.2330017089844	30.3359985351562	1	0.901960784313726	0.682352941176471\\
35.9922981262207	11.2220001220703	31.8669891357422	1	0.909803921568627	0.419607843137255\\
35.7695007324219	11.0570068359375	31.5399932861328	0.992156862745098	0.901960784313726	0.423529411764706\\
35.5025978088379	11.1600036621094	31.3479919433594	1	0.925490196078431	0.403921568627451\\
35.301700592041	10.9900054931641	30.9469909667969	0.988235294117647	0.886274509803922	0.435294117647059\\
32.9006996154785	10.9770050048828	29.9629974365234	0.976470588235294	0.776470588235294	0.552941176470588\\
32.4006996154785	10.9310150146484	29.6790008544922	0.968627450980392	0.768627450980392	0.533333333333333\\
32.8766975402832	8.81100463867188	29.6620025634766	0.96078431372549	0.768627450980392	0.568627450980392\\
32.5550003051758	8.79800415039062	29.3769989013672	0.956862745098039	0.741176470588235	0.533333333333333\\
32.2504997253418	8.74900817871094	29.0609893798828	0.945098039215686	0.737254901960784	0.494117647058824\\
33.1866989135742	11.9290008544922	30.5179901123047	0.984313725490196	0.772549019607843	0.552941176470588\\
35.5253982543945	9.73500061035156	30.9149932861328	0.992156862745098	0.862745098039216	0.654901960784314\\
34.3138008117676	9.75201416015625	30.7729949951172	1	0.901960784313726	0.670588235294118\\
35.105899810791	8.40400695800781	31.2929992675781	0.976470588235294	0.843137254901961	0.486274509803922\\
34.4500007629395	8.98800659179688	30.9309997558594	0.972549019607843	0.854901960784314	0.643137254901961\\
34.0177993774414	11.1640014648438	30.9179992675781	0.980392156862745	0.792156862745098	0.552941176470588\\
33.945198059082	10.7260131835938	30.8569946289062	0.980392156862745	0.815686274509804	0.584313725490196\\
34.0457000732422	10.2240142822266	30.7959899902344	0.988235294117647	0.850980392156863	0.623529411764706\\
34.032398223877	9.43301391601562	30.6999969482422	0.996078431372549	0.882352941176471	0.647058823529412\\
34.0354995727539	9.08200073242188	30.77099609375	0.976470588235294	0.847058823529412	0.627450980392157\\
34.1072006225586	8.05101013183594	31.2319946289062	0.956862745098039	0.874509803921569	0.47843137254902\\
35.9016990661621	8.26901245117188	30.8119964599609	0.992156862745098	0.952941176470588	0.435294117647059\\
35.6499977111816	8.760009765625	30.6649932861328	0.976470588235294	0.819607843137255	0.505882352941176\\
35.4136009216309	8.28001403808594	30.8389892578125	0.984313725490196	0.933333333333333	0.435294117647059\\
34.5313987731934	9.41801452636719	30.3199920654297	0.984313725490196	0.874509803921569	0.670588235294118\\
34.5471000671387	8.98300170898438	30.4239959716797	0.956862745098039	0.807843137254902	0.588235294117647\\
33.5706977844238	8.01701354980469	30.468994140625	0.937254901960784	0.803921568627451	0.490196078431373\\
33.3458976745605	9.54301452636719	30.4850006103516	0.992156862745098	0.843137254901961	0.603921568627451\\
32.9963989257812	9.4530029296875	30.322998046875	0.988235294117647	0.807843137254902	0.580392156862745\\
32.6930999755859	9.22900390625	30.1259918212891	0.992156862745098	0.776470588235294	0.552941176470588\\
32.2348976135254	8.89900207519531	29.739990234375	0.980392156862745	0.745098039215686	0.513725490196078\\
35.0190010070801	11.1760101318359	30.8739929199219	0.996078431372549	0.890196078431372	0.435294117647059\\
35.6186981201172	11.4590148925781	31.7359924316406	1	0.956862745098039	0.384313725490196\\
35.2696990966797	11.3900146484375	31.2980041503906	1	0.92156862745098	0.411764705882353\\
34.7343978881836	11.3570098876953	30.7599945068359	0.996078431372549	0.858823529411765	0.458823529411765\\
34.9810981750488	11.5810089111328	31.114990234375	0.996078431372549	0.866666666666667	0.450980392156863\\
34.3275985717773	11.8280029296875	30.5849914550781	0.984313725490196	0.796078431372549	0.525490196078431\\
33.8964004516602	11.1120147705078	30.3600006103516	0.980392156862745	0.788235294117647	0.552941176470588\\
33.4771003723145	11.8840026855469	30.1169891357422	0.988235294117647	0.792156862745098	0.552941176470588\\
32.1131973266602	11.7020111083984	29.4120025634766	0.956862745098039	0.733333333333333	0.509803921568627\\
32.9466972351074	11.6310119628906	29.9209899902344	0.984313725490196	0.768627450980392	0.552941176470588\\
33.3931999206543	11.3610076904297	30.1689910888672	0.984313725490196	0.792156862745098	0.56078431372549\\
33.850700378418	8.87400817871094	30.2339935302734	0.929411764705882	0.764705882352941	0.549019607843137\\
33.4265975952148	9.57000732421875	29.9960021972656	0.988235294117647	0.850980392156863	0.619607843137255\\
33.1368980407715	9.18501281738281	29.8320007324219	0.968627450980392	0.8	0.588235294117647\\
33.203498840332	8.72300720214844	29.9400024414062	0.933333333333333	0.749019607843137	0.552941176470588\\
33.9281005859375	8.31600952148438	30.5119934082031	0.913725490196078	0.764705882352941	0.486274509803922\\
32.7658004760742	9.23300170898438	29.5889892578125	0.984313725490196	0.8	0.580392156862745\\
32.6619987487793	10.3490142822266	29.7769927978516	0.992156862745098	0.796078431372549	0.556862745098039\\
33.2404975891113	10.2650146484375	30.0480041503906	0.980392156862745	0.803921568627451	0.572549019607843\\
32.1207008361816	9.114013671875	28.9969940185547	0.968627450980392	0.741176470588235	0.509803921568627\\
33.8551979064941	11.7490081787109	30.8580017089844	0.984313725490196	0.792156862745098	0.545098039215686\\
33.4419975280762	11.5830078125	30.6869964599609	0.988235294117647	0.788235294117647	0.552941176470588\\
33.4538993835449	10.4740142822266	30.6839904785156	0.980392156862745	0.811764705882353	0.576470588235294\\
32.9235000610352	10.7360076904297	30.5019989013672	0.988235294117647	0.835294117647059	0.596078431372549\\
34.760799407959	8.010009765625	31.3820037841797	0.968627450980392	0.901960784313726	0.435294117647059\\
35.9496002197266	8.67900085449219	31.1900024414062	0.976470588235294	0.811764705882353	0.513725490196078\\
35.6856994628906	8.33500671386719	31.3150024414062	0.972549019607843	0.870588235294118	0.462745098039216\\
35.790699005127	9.11900329589844	31.0529937744141	0.980392156862745	0.8	0.592156862745098\\
35.4405975341797	8.81300354003906	31.1609954833984	0.968627450980392	0.803921568627451	0.556862745098039\\
34.8289985656738	9.34100341796875	30.8979949951172	0.992156862745098	0.894117647058824	0.686274509803922\\
34.4044990539551	11.2640075683594	31.125	0.980392156862745	0.780392156862745	0.541176470588235\\
35.1627006530762	10.3830108642578	31.0509948730469	0.988235294117647	0.854901960784314	0.627450980392157\\
34.3219985961914	10.9410095214844	30.9960021972656	0.980392156862745	0.8	0.568627450980392\\
35.567798614502	9.3280029296875	30.4940032958984	0.988235294117647	0.807843137254902	0.611764705882353\\
35.2322998046875	9.48600769042969	30.4339904785156	0.988235294117647	0.843137254901961	0.647058823529412\\
35.2650985717773	8.9530029296875	30.5749969482422	0.972549019607843	0.8	0.549019607843137\\
35.8596000671387	10.0860137939453	30.5480041503906	0.984313725490196	0.823529411764706	0.611764705882353\\
35.1753997802734	10.3830108642578	30.5159912109375	0.984313725490196	0.83921568627451	0.611764705882353\\
35.769100189209	10.4720001220703	30.7619934082031	0.972549019607843	0.811764705882353	0.545098039215686\\
32.4501991271973	8.6090087890625	29.9799957275391	0.968627450980392	0.745098039215686	0.517647058823529\\
32.9954986572266	9.05400085449219	30.3130035400391	0.972549019607843	0.776470588235294	0.568627450980392\\
33.3153991699219	9.13301086425781	30.4779968261719	0.976470588235294	0.807843137254902	0.592156862745098\\
32.7383003234863	8.42601013183594	30.3209991455078	0.949019607843137	0.737254901960784	0.505882352941176\\
33.1067008972168	8.22000122070312	30.7039947509766	0.945098039215686	0.741176470588235	0.517647058823529\\
32.3120002746582	9.34100341796875	29.8820037841797	1	0.756862745098039	0.525490196078431\\
32.0221977233887	8.41200256347656	28.8130035400391	0.945098039215686	0.745098039215686	0.498039215686275\\
32.3246002197266	8.40000915527344	29.1750030517578	0.937254901960784	0.745098039215686	0.474509803921569\\
35.4847984313965	11.10400390625	32.1029968261719	1	0.92156862745098	0.325490196078431\\
35.3320999145508	11.5500030517578	32.2239990234375	0.992156862745098	0.917647058823529	0.337254901960784\\
35.8676986694336	13.9830093383789	17.2689971923828	0.956862745098039	0.835294117647059	0.243137254901961\\
35.2423973083496	13.4570083618164	16.9579925537109	0.964705882352941	0.901960784313726	0.282352941176471\\
34.964298248291	13.1220092773438	16.8349914550781	0.968627450980392	0.894117647058824	0.305882352941176\\
34.7444000244141	12.7630004882812	16.7259979248047	0.96078431372549	0.87843137254902	0.325490196078431\\
32.3658981323242	12.1940002441406	17.9969940185547	0.968627450980392	0.913725490196078	0.376470588235294\\
35.5582008361816	14.2720108032227	17.4259948730469	0.952941176470588	0.811764705882353	0.235294117647059\\
35.201099395752	14.1660079956055	17.3450012207031	0.956862745098039	0.831372549019608	0.243137254901961\\
34.8045997619629	14.1130065917969	17.3489990234375	0.968627450980392	0.890196078431372	0.294117647058824\\
34.214599609375	13.5630111694336	17.1559906005859	0.964705882352941	0.901960784313726	0.282352941176471\\
33.526798248291	13.1380081176758	17.2469940185547	0.964705882352941	0.894117647058824	0.305882352941176\\
32.619800567627	13.297004699707	19.9400024414062	1	0.929411764705882	0.376470588235294\\
32.7282981872559	13.5210037231445	18.9960021972656	1	0.972549019607843	0.423529411764706\\
32.7476997375488	13.4180068969727	18.6289978027344	1	0.972549019607843	0.415686274509804\\
32.8470993041992	13.3560104370117	18.2579956054688	0.984313725490196	0.949019607843137	0.368627450980392\\
32.9827995300293	13.2230072021484	17.8399963378906	0.964705882352941	0.905882352941176	0.298039215686275\\
33.1051979064941	13.0090103149414	17.4729919433594	0.964705882352941	0.894117647058824	0.313725490196078\\
33.2852973937988	12.7840118408203	17.1519927978516	0.96078431372549	0.882352941176471	0.329411764705882\\
33.0069999694824	12.3220062255859	16.5419921875	0.964705882352941	0.905882352941176	0.345098039215686\\
33.146598815918	12.6970062255859	16.5749969482422	0.956862745098039	0.874509803921569	0.333333333333333\\
32.1707992553711	13.4570083618164	18.7079925537109	1	0.945098039215686	0.403921568627451\\
32.3815994262695	13.6130065917969	18.2839965820312	1	0.980392156862745	0.419607843137255\\
32.4845008850098	13.4580078125	17.8130035400391	0.976470588235294	0.929411764705882	0.333333333333333\\
32.9087982177734	13.7280044555664	17.5439910888672	0.96078431372549	0.886274509803922	0.270588235294118\\
34.4328994750977	13.9180068969727	16.7079925537109	0.976470588235294	0.835294117647059	0.219607843137255\\
35.3712005615234	13.9350051879883	16.6389923095703	0.988235294117647	0.901960784313726	0.262745098039216\\
35.8266983032227	13.8610076904297	16.6559906005859	0.968627450980392	0.905882352941176	0.27843137254902\\
33.8493995666504	13.4820098876953	16.6699981689453	0.984313725490196	0.92156862745098	0.313725490196078\\
33.913200378418	13.1050109863281	16.4599914550781	0.976470588235294	0.890196078431372	0.32156862745098\\
34.4318008422852	12.1850128173828	16.0999908447266	0.964705882352941	0.854901960784314	0.32156862745098\\
33.7188987731934	14.0440063476562	17.0930023193359	0.964705882352941	0.886274509803922	0.258823529411765\\
33.8409004211426	14.3940048217773	17.3239898681641	0.956862745098039	0.854901960784314	0.250980392156863\\
34.1793975830078	15.0640106201172	17.9239959716797	0.949019607843137	0.835294117647059	0.258823529411765\\
34.3657989501953	15.3570098876953	18.1779937744141	0.937254901960784	0.83921568627451	0.298039215686275\\
34.3498992919922	15.5890045166016	18.5029907226562	0.952941176470588	0.87843137254902	0.333333333333333\\
35.5858993530273	15.244010925293	17.6559906005859	0.952941176470588	0.827450980392157	0.254901960784314\\
35.1311988830566	15.4600067138672	17.9219970703125	0.956862745098039	0.835294117647059	0.247058823529412\\
35.3167991638184	14.6000061035156	17.7079925537109	0.937254901960784	0.803921568627451	0.207843137254902\\
33.8042984008789	14.1780090332031	17.9499969482422	0.96078431372549	0.862745098039216	0.266666666666667\\
32.9137992858887	13.8760070800781	19.2299957275391	0.996078431372549	0.941176470588235	0.384313725490196\\
33.086498260498	13.7740097045898	18.39599609375	0.980392156862745	0.937254901960784	0.4\\
33.3676986694336	13.3910064697266	17.5809936523438	0.968627450980392	0.909803921568627	0.301960784313725\\
35.1405982971191	15.172004699707	18.3410034179688	0.945098039215686	0.847058823529412	0.290196078431373\\
33.9761009216309	15.0420074462891	19.2949981689453	0.992156862745098	0.952941176470588	0.349019607843137\\
34.2751998901367	15.1390075683594	18.9530029296875	0.992156862745098	0.956862745098039	0.349019607843137\\
34.347900390625	14.8250045776367	18.3789978027344	0.984313725490196	0.949019607843137	0.274509803921569\\
34.7614974975586	14.9820098876953	18.2870025634766	0.964705882352941	0.858823529411765	0.247058823529412\\
35.2714996337891	15.7710037231445	18.9420013427734	0.976470588235294	0.909803921568627	0.368627450980392\\
35.1233978271484	15.4890060424805	18.6779937744141	0.968627450980392	0.901960784313726	0.349019607843137\\
34.7306976318359	15.8670043945312	18.5489959716797	0.945098039215686	0.862745098039216	0.325490196078431\\
32.1086006164551	12.1590118408203	19.1620025634766	0.976470588235294	0.894117647058824	0.32156862745098\\
32.1249008178711	12.0410003662109	18.7350006103516	0.964705882352941	0.886274509803922	0.329411764705882\\
32.7450981140137	12.8340148925781	17.7129974365234	0.968627450980392	0.898039215686275	0.32156862745098\\
32.8006973266602	12.2370147705078	17.3239898681641	0.968627450980392	0.909803921568627	0.368627450980392\\
33.0667991638184	12.0340118408203	17.0469970703125	0.992156862745098	0.968627450980392	0.4\\
32.8900985717773	12.6360015869141	17.375	0.964705882352941	0.890196078431372	0.337254901960784\\
32.703197479248	12.614013671875	16.8369903564453	0.980392156862745	0.941176470588235	0.392156862745098\\
32.8430976867676	12.9970092773438	16.9239959716797	0.968627450980392	0.905882352941176	0.368627450980392\\
32.4286994934082	12.8320007324219	17.2319946289062	0.976470588235294	0.933333333333333	0.396078431372549\\
33.0407981872559	13.3750076293945	17.0760040283203	0.964705882352941	0.894117647058824	0.333333333333333\\
34.0079002380371	15.5420074462891	18.8419952392578	0.988235294117647	0.945098039215686	0.349019607843137\\
33.4315986633301	15.2640075683594	19.8479919433594	0.992156862745098	0.956862745098039	0.356862745098039\\
32.4773979187012	13.9270095825195	18.6199951171875	1	0.968627450980392	0.403921568627451\\
32.6893005371094	13.8970108032227	18.0769958496094	0.992156862745098	0.945098039215686	0.352941176470588\\
33.3536987304688	14.1200103759766	17.4499969482422	0.96078431372549	0.862745098039216	0.262745098039216\\
33.2126007080078	14.9500045776367	19.1089935302734	0.984313725490196	0.945098039215686	0.337254901960784\\
33.2042007446289	14.5970077514648	18.2539978027344	0.956862745098039	0.847058823529412	0.247058823529412\\
32.8078002929688	14.2900085449219	18.4409942626953	0.980392156862745	0.909803921568627	0.305882352941176\\
33.0492973327637	14.2000045776367	17.8970031738281	0.96078431372549	0.854901960784314	0.262745098039216\\
33.502498626709	14.5120086669922	17.7489929199219	0.956862745098039	0.819607843137255	0.235294117647059\\
33.6851005554199	14.8710098266602	18.0869903564453	0.964705882352941	0.862745098039216	0.227450980392157\\
32.203800201416	13.5950088500977	19.7039947509766	0.988235294117647	0.909803921568627	0.380392156862745\\
34.2355995178223	12.8320007324219	16.8069915771484	0.952941176470588	0.862745098039216	0.317647058823529\\
34.711498260498	13.5170059204102	17.0049896240234	0.964705882352941	0.901960784313726	0.282352941176471\\
35.007698059082	13.8130111694336	17.1230010986328	0.964705882352941	0.898039215686275	0.290196078431373\\
35.4622993469238	13.0510101318359	16.8580017089844	0.968627450980392	0.894117647058824	0.305882352941176\\
35.7662010192871	13.3100051879883	16.9819946289062	0.964705882352941	0.905882352941176	0.290196078431373\\
35.6170997619629	12.2190093994141	16.7639923095703	0.972549019607843	0.917647058823529	0.380392156862745\\
33.9078979492188	15.078010559082	19.8379974365234	0.988235294117647	0.952941176470588	0.345098039215686\\
34.002197265625	14.8250045776367	18.77099609375	0.980392156862745	0.96078431372549	0.32156862745098\\
33.4483985900879	14.5270080566406	19.3040008544922	0.968627450980392	0.909803921568627	0.313725490196078\\
33.4225997924805	14.213005065918	18.4759979248047	0.992156862745098	0.941176470588235	0.341176470588235\\
33.6560974121094	12.7080078125	16.3629913330078	0.949019607843137	0.83921568627451	0.298039215686275\\
34.2314987182617	13.4780044555664	16.5429992675781	0.976470588235294	0.886274509803922	0.32156862745098\\
34.53759765625	13.119010925293	16.3419952392578	0.949019607843137	0.827450980392157	0.286274509803922\\
35.1184997558594	13.0360107421875	16.3069915771484	0.976470588235294	0.843137254901961	0.266666666666667\\
35.9398002624512	13.3740081787109	16.5240020751953	0.964705882352941	0.866666666666667	0.313725490196078\\
34.7571983337402	12.6440124511719	16.1959991455078	0.952941176470588	0.847058823529412	0.313725490196078\\
35.9734001159668	12.4450073242188	16.3889923095703	0.956862745098039	0.870588235294118	0.325490196078431\\
35.9452972412109	15.9680099487305	18.4089965820312	0.929411764705882	0.862745098039216	0.337254901960784\\
35.1181983947754	15.8130111694336	18.302001953125	0.941176470588235	0.862745098039216	0.329411764705882\\
35.567699432373	15.6880111694336	18.1100006103516	0.933333333333333	0.819607843137255	0.274509803921569\\
35.0204010009766	15.0770111083984	17.5390014648438	0.929411764705882	0.784313725490196	0.207843137254902\\
35.6834983825684	14.3600082397461	16.8990020751953	0.933333333333333	0.76078431372549	0.168627450980392\\
35.730598449707	15.6600036621094	18.7610015869141	0.968627450980392	0.905882352941176	0.349019607843137\\
35.4480972290039	15.4330062866211	18.5370025634766	0.949019607843137	0.862745098039216	0.317647058823529\\
35.9071998596191	15.2390060424805	18.3629913330078	0.956862745098039	0.847058823529412	0.258823529411765\\
34.6190986633301	14.6370086669922	17.9349975585938	0.937254901960784	0.807843137254902	0.207843137254902\\
32.1215972900391	15.5090103149414	22.5540008544922	0.945098039215686	0.894117647058824	0.674509803921569\\
32.273998260498	15.1030044555664	22.4530029296875	0.968627450980392	0.854901960784314	0.670588235294118\\
32.3302993774414	15.8070068359375	22.6750030517578	0.937254901960784	0.862745098039216	0.682352941176471\\
35.7226982116699	15.9250106811523	23.9989929199219	0.858823529411765	0.737254901960784	0.6\\
32.0256004333496	12.8710021972656	21.6100006103516	1	0.827450980392157	0.63921568627451\\
32.2754974365234	13.0070037841797	21.4329986572266	1	0.866666666666667	0.592156862745098\\
32.4671974182129	13.1220092773438	21.2299957275391	1	0.886274509803922	0.568627450980392\\
32.646900177002	13.3310089111328	21.10400390625	0.996078431372549	0.898039215686275	0.517647058823529\\
32.3360977172852	12.875	21.1799926757812	1	0.890196078431372	0.517647058823529\\
32.1596984863281	12.4000091552734	20.9530029296875	1	0.843137254901961	0.482352941176471\\
32.0080986022949	12.0670013427734	20.9389953613281	0.992156862745098	0.819607843137255	0.443137254901961\\
32.6479988098145	13.244010925293	20.7980041503906	0.992156862745098	0.917647058823529	0.447058823529412\\
32.8129997253418	15.6220092773438	22.6329956054688	0.925490196078431	0.831372549019608	0.643137254901961\\
32.6285972595215	15.7890090942383	22.8119964599609	0.92156862745098	0.819607843137255	0.635294117647059\\
32.081600189209	13.2940063476562	20.9219970703125	0.996078431372549	0.913725490196078	0.486274509803922\\
32.1212005615234	13.5570068359375	21.2169952392578	0.992156862745098	0.882352941176471	0.568627450980392\\
32.5548973083496	14.9190063476562	22.1490020751953	0.945098039215686	0.858823529411765	0.63921568627451\\
32.648998260498	15.265007019043	22.4079895019531	0.949019607843137	0.866666666666667	0.623529411764706\\
33.9116973876953	15.7690048217773	20.1019897460938	0.984313725490196	0.909803921568627	0.443137254901961\\
33.6782989501953	15.3200073242188	20.7899932861328	1	0.843137254901961	0.345098039215686\\
33.7347984313965	15.2260055541992	21.2480010986328	1	0.866666666666667	0.462745098039216\\
33.0520973205566	15.463005065918	22.3369903564453	0.96078431372549	0.862745098039216	0.63921568627451\\
33.9489974975586	15.9610061645508	22.5800018310547	1	0.96078431372549	0.803921568627451\\
33.7510986328125	15.765007019043	22.3079986572266	0.937254901960784	0.874509803921569	0.686274509803922\\
32.7789001464844	13.6020050048828	21.2779998779297	0.980392156862745	0.862745098039216	0.525490196078431\\
33.3582000732422	14.4170074462891	21.6949920654297	0.996078431372549	0.866666666666667	0.643137254901961\\
33.640998840332	14.8910064697266	22.0919952392578	0.96078431372549	0.866666666666667	0.615686274509804\\
34.3880004882812	15.1990051269531	21.0979919433594	1	0.858823529411765	0.407843137254902\\
35.0114974975586	15.8120040893555	22.9179992675781	1	0.968627450980392	0.811764705882353\\
35.4189987182617	15.9870071411133	20.1549987792969	0.976470588235294	0.988235294117647	0.56078431372549\\
35.0536003112793	15.5910110473633	21.7539978027344	0.984313725490196	0.964705882352941	0.666666666666667\\
32.8336982727051	13.5680084228516	20.9259948730469	0.984313725490196	0.874509803921569	0.43921568627451\\
33.8745002746582	14.7150039672852	21.2699890136719	0.992156862745098	0.850980392156863	0.447058823529412\\
34.1203994750977	14.9400100708008	21.1799926757812	1	0.862745098039216	0.407843137254902\\
32.2706985473633	13.2580108642578	21.6689910888672	1	0.858823529411765	0.654901960784314\\
32.5965003967285	14.1770095825195	22.1759948730469	1	0.862745098039216	0.713725490196078\\
32.0365982055664	13.7070083618164	22.177001953125	0.980392156862745	0.854901960784314	0.709803921568627\\
35.1727981567383	15.744010925293	22.2089996337891	1	0.929411764705882	0.780392156862745\\
35.4591979980469	15.7790069580078	21.8569946289062	0.992156862745098	0.976470588235294	0.752941176470588\\
35.7104988098145	15.8550109863281	21.5659942626953	0.980392156862745	0.96078431372549	0.662745098039216\\
35.5048980712891	15.9770050048828	22.9889984130859	1	0.968627450980392	0.815686274509804\\
35.3056983947754	15.8740081787109	22.5989990234375	1	0.945098039215686	0.807843137254902\\
35.5999984741211	15.9540100097656	22.2879943847656	0.992156862745098	0.92156862745098	0.768627450980392\\
33.2168006896973	14.8230056762695	22.343994140625	0.956862745098039	0.835294117647059	0.674509803921569\\
33.0069007873535	15.9310073852539	22.8669891357422	0.949019607843137	0.862745098039216	0.674509803921569\\
32.9004974365234	15.8870086669922	23.5509948730469	0.917647058823529	0.819607843137255	0.674509803921569\\
32.5914001464844	15.8230056762695	23.4199981689453	0.890196078431372	0.756862745098039	0.623529411764706\\
32.2490997314453	15.7920074462891	23.2969970703125	0.862745098039216	0.745098039215686	0.603921568627451\\
33.8143997192383	15.6390075683594	23.1889953613281	0.858823529411765	0.76078431372549	0.6\\
33.5139999389648	15.6820068359375	23.3300018310547	0.858823529411765	0.741176470588235	0.603921568627451\\
33.2042999267578	15.7510070800781	23.4400024414062	0.890196078431372	0.756862745098039	0.623529411764706\\
33.5910987854004	15.5230102539062	22.9619903564453	0.87843137254902	0.776470588235294	0.6\\
32.905200958252	15.6210098266602	23.2870025634766	0.858823529411765	0.741176470588235	0.603921568627451\\
32.2654991149902	15.3750076293945	23.1759948730469	0.862745098039216	0.752941176470588	0.580392156862745\\
32.1282997131348	12.6370086669922	21.2890014648438	1	0.835294117647059	0.556862745098039\\
32.1521987915039	12.1900024414062	20.5930023193359	0.988235294117647	0.870588235294118	0.376470588235294\\
33.4259986877441	15.0030059814453	20.927001953125	0.996078431372549	0.835294117647059	0.372549019607843\\
32.9748001098633	15.135009765625	22.0609893798828	0.929411764705882	0.843137254901961	0.643137254901961\\
32.9444007873535	14.5710067749023	21.3249969482422	0.980392156862745	0.831372549019608	0.501960784313725\\
32.7306976318359	14.5400085449219	21.6069946289062	0.988235294117647	0.854901960784314	0.619607843137255\\
32.6792984008789	14.3220062255859	21.3450012207031	0.976470588235294	0.83921568627451	0.568627450980392\\
32.6417999267578	14.1480102539062	21.0039978027344	0.972549019607843	0.819607843137255	0.419607843137255\\
32.7914009094238	14.3450088500977	20.5979919433594	0.980392156862745	0.835294117647059	0.290196078431373\\
32.1755981445312	13.3990097045898	20.3929901123047	0.976470588235294	0.909803921568627	0.352941176470588\\
32.3816986083984	13.8310089111328	21.0789947509766	0.980392156862745	0.858823529411765	0.47843137254902\\
33.630199432373	15.4560089111328	20.2539978027344	0.956862745098039	0.835294117647059	0.329411764705882\\
32.6315994262695	14.2630081176758	20.0599975585938	0.976470588235294	0.866666666666667	0.27843137254902\\
32.3676986694336	13.8130111694336	20.2149963378906	0.96078431372549	0.854901960784314	0.294117647058824\\
32.2140007019043	14.7180099487305	22.1589965820312	0.968627450980392	0.847058823529412	0.682352941176471\\
32.092098236084	14.3650054931641	21.9429931640625	1	0.870588235294118	0.67843137254902\\
34.1984977722168	15.6090087890625	21.5149993896484	1	0.929411764705882	0.572549019607843\\
34.1383972167969	15.6680068969727	21.8600006103516	0.988235294117647	0.941176470588235	0.662745098039216\\
33.7781982421875	15.5350036621094	21.9639892578125	0.945098039215686	0.890196078431372	0.63921568627451\\
34.7678985595703	15.97900390625	21.5469970703125	0.968627450980392	0.945098039215686	0.643137254901961\\
34.689998626709	15.9990081787109	21.1519927978516	0.941176470588235	0.854901960784314	0.517647058823529\\
34.214900970459	15.9580078125	20.4120025634766	0.937254901960784	0.819607843137255	0.423529411764706\\
34.8819999694824	15.4990081787109	21.4140014648438	0.968627450980392	0.886274509803922	0.52156862745098\\
33.2350997924805	14.1090087890625	21.1399993896484	0.968627450980392	0.811764705882353	0.427450980392157\\
33.4183006286621	14.328010559082	21.3379974365234	0.976470588235294	0.823529411764706	0.482352941176471\\
33.844799041748	14.7360076904297	20.8929901123047	1	0.835294117647059	0.349019607843137\\
33.5359001159668	14.4120101928711	20.8929901123047	0.980392156862745	0.815686274509804	0.317647058823529\\
33.6637992858887	14.5330047607422	21.1809997558594	0.984313725490196	0.819607843137255	0.380392156862745\\
34.507999420166	15.5980072021484	20.2359924316406	0.96078431372549	0.858823529411765	0.403921568627451\\
34.4301986694336	15.4150085449219	20.6389923095703	0.929411764705882	0.784313725490196	0.317647058823529\\
35.8317985534668	15.953010559082	20.8450012207031	0.92156862745098	0.776470588235294	0.388235294117647\\
32.5780982971191	15.1290054321289	22.9989929199219	0.847058823529412	0.733333333333333	0.568627450980392\\
32.5797996520996	15.4880065917969	23.2259979248047	0.850980392156863	0.756862745098039	0.596078431372549\\
33.7381973266602	15.3630065917969	22.6279907226562	0.905882352941176	0.784313725490196	0.603921568627451\\
33.4738006591797	15.1220092773438	22.4799957275391	0.913725490196078	0.788235294117647	0.623529411764706\\
32.051700592041	14.6300048828125	22.7579956054688	0.913725490196078	0.772549019607843	0.674509803921569\\
32.8003997802734	14.5600051879883	22.3889923095703	0.996078431372549	0.858823529411765	0.713725490196078\\
32.7865982055664	13.9720077514648	21.7890014648438	0.976470588235294	0.858823529411765	0.682352941176471\\
32.4213981628418	13.8260040283203	21.9940032958984	0.976470588235294	0.854901960784314	0.705882352941177\\
33.8681983947754	15.7210083007812	23.5769958496094	0.835294117647059	0.729411764705882	0.584313725490196\\
34.347900390625	15.744010925293	23.6969909667969	0.894117647058824	0.772549019607843	0.635294117647059\\
32.2782974243164	15.4360046386719	25.6519927978516	0.411764705882353	0.337254901960784	0.290196078431373\\
32.6714973449707	15.4270095825195	25.6049957275391	0.56078431372549	0.47843137254902	0.384313725490196\\
33.0904006958008	15.4600067138672	25.5139923095703	0.741176470588235	0.650980392156863	0.501960784313725\\
35.2844009399414	15.8010101318359	24.4219970703125	0.764705882352941	0.658823529411765	0.556862745098039\\
34.7294006347656	15.6960067749023	24.8260040283203	0.894117647058824	0.764705882352941	0.615686274509804\\
32.3798980712891	15.3260040283203	26.5809936523438	0.549019607843137	0.431372549019608	0.352941176470588\\
32.5604972839355	14.8660049438477	27.5149993896484	0.8	0.619607843137255	0.447058823529412\\
33.559398651123	14.974006652832	27.9389953613281	0.705882352941177	0.552941176470588	0.411764705882353\\
32.9390983581543	15.4550094604492	26.468994140625	0.572549019607843	0.454901960784314	0.368627450980392\\
33.3463973999023	15.2960052490234	26.8739929199219	0.670588235294118	0.533333333333333	0.407843137254902\\
33.9739990234375	15.4540100097656	26.7449951171875	0.776470588235294	0.666666666666667	0.509803921568627\\
34.5602989196777	15.5510101318359	26.7389984130859	0.866666666666667	0.745098039215686	0.556862745098039\\
35.1870994567871	15.6450042724609	26.7699890136719	0.874509803921569	0.717647058823529	0.525490196078431\\
35.719799041748	15.7200088500977	26.8309936523438	0.862745098039216	0.686274509803922	0.494117647058824\\
34.3567008972168	15.4070053100586	25.7879943847656	1	0.925490196078431	0.690196078431373\\
33.423999786377	15.265007019043	25.8990020751953	0.937254901960784	0.843137254901961	0.631372549019608\\
32.9057998657227	15.1620101928711	26.0070037841797	0.698039215686274	0.596078431372549	0.462745098039216\\
32.5876007080078	14.8740081787109	26.427001953125	0.592156862745098	0.482352941176471	0.388235294117647\\
32.1716995239258	14.6250076293945	26.7339935302734	0.592156862745098	0.482352941176471	0.384313725490196\\
32.3210983276367	15.9660110473633	25.1629943847656	0.4	0.337254901960784	0.309803921568627\\
33.8928985595703	15.6080093383789	25.1100006103516	1	0.87843137254902	0.654901960784314\\
33.2231979370117	15.6480102539062	25.0809936523438	0.749019607843137	0.643137254901961	0.498039215686275\\
32.8519973754883	15.6390075683594	25.2339935302734	0.572549019607843	0.494117647058824	0.4\\
32.6501007080078	15.6520080566406	26.1309967041016	0.470588235294118	0.376470588235294	0.32156862745098\\
32.7614974975586	15.9230041503906	25.7229919433594	0.592156862745098	0.501960784313725	0.4\\
35.5200004577637	15.9200057983398	26.1109924316406	1	0.890196078431372	0.654901960784314\\
33.2914009094238	15.7780075073242	24.6959991455078	0.76078431372549	0.619607843137255	0.494117647058824\\
33.0307998657227	15.9370040893555	24.5139923095703	0.713725490196078	0.584313725490196	0.482352941176471\\
34.5327987670898	15.7500076293945	24.2409973144531	0.866666666666667	0.725490196078431	0.603921568627451\\
32.0200004577637	14.4460067749023	27.9380035400391	0.72156862745098	0.576470588235294	0.431372549019608\\
35.9361000061035	15.6630096435547	27.3609924316406	0.870588235294118	0.694117647058824	0.505882352941176\\
35.4405975341797	15.5560073852539	27.2720031738281	0.866666666666667	0.690196078431373	0.501960784313725\\
35.6884002685547	15.5730056762695	27.7639923095703	0.882352941176471	0.705882352941177	0.517647058823529\\
35.1910972595215	15.4310073852539	27.6819915771484	0.894117647058824	0.717647058823529	0.52156862745098\\
34.9035987854004	15.4440078735352	27.2209930419922	0.87843137254902	0.717647058823529	0.52156862745098\\
35.7360992431641	15.1030044555664	27.4389953613281	0.886274509803922	0.709803921568627	0.517647058823529\\
35.2183990478516	15.2110061645508	26.5429992675781	0.956862745098039	0.8	0.584313725490196\\
34.8738975524902	15.3750076293945	26.0019989013672	0.949019607843137	0.843137254901961	0.635294117647059\\
33.551097869873	14.4560089111328	27.9250030517578	0.792156862745098	0.615686274509804	0.447058823529412\\
32.663200378418	14.1270065307617	27.9749908447266	0.784313725490196	0.607843137254902	0.447058823529412\\
32.2789993286133	13.9840087890625	27.8849945068359	0.803921568627451	0.619607843137255	0.447058823529412\\
32.4818992614746	14.276008605957	27.5439910888672	0.780392156862745	0.603921568627451	0.443137254901961\\
32.7572975158691	14.5840072631836	27.0309906005859	0.701960784313725	0.545098039215686	0.411764705882353\\
33.4375991821289	14.6330108642578	27.239990234375	0.709803921568627	0.568627450980392	0.431372549019608\\
33.2714004516602	14.8890075683594	26.5650024414062	0.556862745098039	0.447058823529412	0.364705882352941\\
33.1392974853516	15.7880096435547	25.9199981689453	0.749019607843137	0.647058823529412	0.498039215686275\\
33.7322006225586	15.9270095825195	25.6719970703125	0.827450980392157	0.733333333333333	0.556862745098039\\
32.9731979370117	15.8010101318359	24.8809967041016	0.615686274509804	0.52156862745098	0.435294117647059\\
32.4277000427246	14.5900039672852	28.0169982910156	0.772549019607843	0.576470588235294	0.450980392156863\\
32.7831993103027	13.9810104370117	29.2019958496094	0.941176470588235	0.725490196078431	0.552941176470588\\
33.1368980407715	13.3640060424805	29.9739990234375	0.972549019607843	0.733333333333333	0.549019607843137\\
33.3714981079102	13.0090103149414	30.3099975585938	0.996078431372549	0.741176470588235	0.525490196078431\\
34.5730972290039	15.1760101318359	28.6320037841797	0.937254901960784	0.725490196078431	0.568627450980392\\
34.6986999511719	15.1910095214844	29.1909942626953	0.996078431372549	0.882352941176471	0.529411764705882\\
35.0383987426758	15.369010925293	29.6289978027344	0.984313725490196	0.831372549019608	0.572549019607843\\
35.2976989746094	15.5820083618164	30.0149993896484	0.980392156862745	0.874509803921569	0.541176470588235\\
35.1846008300781	14.8990097045898	31.2799987792969	0.992156862745098	0.898039215686275	0.494117647058824\\
35.6446990966797	15.5360107421875	31.0029907226562	1	0.941176470588235	0.474509803921569\\
33.1109008789062	12.4150085449219	30.3459930419922	1	0.764705882352941	0.552941176470588\\
32.8567008972168	12.7990112304688	30.0309906005859	0.980392156862745	0.741176470588235	0.556862745098039\\
32.2915000915527	12.6190032958984	29.7389984130859	0.976470588235294	0.745098039215686	0.564705882352941\\
32.0121994018555	13.0010070800781	29.2929992675781	0.988235294117647	0.756862745098039	0.580392156862745\\
35.9623985290527	15.401008605957	30.4850006103516	0.996078431372549	0.92156862745098	0.47843137254902\\
35.3216972351074	12.5990142822266	31.8359985351562	1	0.854901960784314	0.43921568627451\\
34.5551986694336	13.0430068969727	30.8329925537109	0.976470588235294	0.768627450980392	0.466666666666667\\
34.2924003601074	13.1570053100586	30.4389953613281	0.988235294117647	0.737254901960784	0.509803921568627\\
35.9926986694336	15.213005065918	28.47900390625	0.803921568627451	0.67843137254902	0.450980392156863\\
35.469898223877	15.0230102539062	28.7359924316406	0.905882352941176	0.709803921568627	0.541176470588235\\
35.0607986450195	14.8330078125	29.1479949951172	1	0.83921568627451	0.549019607843137\\
34.7849998474121	14.6300048828125	29.4649963378906	1	0.835294117647059	0.533333333333333\\
34.592700958252	14.390007019043	29.7310028076172	0.984313725490196	0.784313725490196	0.529411764705882\\
34.2132987976074	13.7320098876953	30.0350036621094	0.96078431372549	0.733333333333333	0.525490196078431\\
34.1567993164062	14.6000061035156	28.0459899902344	0.854901960784314	0.643137254901961	0.494117647058824\\
33.8236999511719	14.3960037231445	28.4739990234375	0.870588235294118	0.674509803921569	0.501960784313725\\
35.5405006408691	14.9250106811523	30.7160034179688	0.992156862745098	0.890196078431372	0.501960784313725\\
34.698299407959	14.0060043334961	30.4519958496094	0.988235294117647	0.831372549019608	0.509803921568627\\
34.3741989135742	13.5920104980469	30.3219909667969	0.972549019607843	0.737254901960784	0.501960784313725\\
33.7309989929199	13.4560089111328	29.7339935302734	0.968627450980392	0.737254901960784	0.552941176470588\\
33.3556976318359	13.2940063476562	29.5009918212891	0.96078431372549	0.741176470588235	0.564705882352941\\
33.6224975585938	12.9960098266602	29.8730010986328	0.984313725490196	0.741176470588235	0.549019607843137\\
33.1585006713867	12.7710113525391	29.6219940185547	0.917647058823529	0.705882352941177	0.529411764705882\\
32.60009765625	12.5750122070312	29.3260040283203	0.890196078431372	0.686274509803922	0.52156862745098\\
32.0314979553223	12.5950012207031	28.8880004882812	0.92156862745098	0.713725490196078	0.541176470588235\\
34.6007995605469	12.4600067138672	31.8079986572266	0.984313725490196	0.862745098039216	0.427450980392157\\
35.923900604248	15.5490112304688	31.1660003662109	0.996078431372549	0.917647058823529	0.47843137254902\\
35.7297973632812	15.297004699707	31.3309936523438	0.992156862745098	0.909803921568627	0.474509803921569\\
35.5346984863281	14.9900054931641	31.4929962158203	0.992156862745098	0.901960784313726	0.482352941176471\\
34.9762001037598	13.776008605957	31.8860015869141	0.980392156862745	0.894117647058824	0.43921568627451\\
35.3871994018555	15.4720077514648	30.7509918212891	0.996078431372549	0.941176470588235	0.482352941176471\\
34.8348999023438	14.97900390625	30.5569915771484	0.996078431372549	0.870588235294118	0.509803921568627\\
33.8064994812012	13.2660064697266	30.6080017089844	0.980392156862745	0.764705882352941	0.474509803921569\\
32.989200592041	14.4830093383789	28.7079925537109	0.862745098039216	0.662745098039216	0.498039215686275\\
33.5001983642578	14.4300079345703	29.3419952392578	0.996078431372549	0.764705882352941	0.572549019607843\\
33.8113975524902	14.72900390625	29.1340026855469	0.988235294117647	0.772549019607843	0.556862745098039\\
34.2426986694336	14.8940048217773	29.3840026855469	1	0.819607843137255	0.545098039215686\\
34.2519989013672	14.7450103759766	29.8159942626953	0.996078431372549	0.823529411764706	0.525490196078431\\
34.6173973083496	15.0610046386719	29.6949920654297	1	0.843137254901961	0.549019607843137\\
33.9594993591309	14.3820037841797	29.989990234375	0.972549019607843	0.768627450980392	0.517647058823529\\
34.2860984802246	14.5550079345703	30.2119903564453	0.984313725490196	0.819607843137255	0.517647058823529\\
34.1502990722656	14.2010040283203	30.4440002441406	0.984313725490196	0.823529411764706	0.509803921568627\\
33.5806999206543	13.5420074462891	30.2679901123047	0.976470588235294	0.741176470588235	0.490196078431373\\
33.2138977050781	14.0830078125	29.4969940185547	0.984313725490196	0.752941176470588	0.572549019607843\\
34.4267997741699	14.10400390625	30.947998046875	1	0.929411764705882	0.545098039215686\\
34.192699432373	13.5320053100586	30.9779968261719	0.980392156862745	0.866666666666667	0.43921568627451\\
32.4295997619629	13.6070098876953	29.2149963378906	0.909803921568627	0.701960784313725	0.529411764705882\\
32.1605987548828	14.2470092773438	28.3499908447266	0.741176470588235	0.564705882352941	0.431372549019608\\
32.6240997314453	13.2110061645508	29.6419982910156	1	0.788235294117647	0.56078431372549\\
35.7103996276855	15.9250106811523	29.9980010986328	0.992156862745098	0.905882352941176	0.513725490196078\\
35.771598815918	15.9200057983398	30.3690032958984	0.996078431372549	0.933333333333333	0.490196078431373\\
35.4820976257324	15.7180099487305	29.6320037841797	0.964705882352941	0.8	0.592156862745098\\
35.2398986816406	15.4930038452148	29.2050018310547	0.976470588235294	0.843137254901961	0.564705882352941\\
35.4147987365723	15.4890060424805	28.2149963378906	0.823529411764706	0.682352941176471	0.466666666666667\\
34.9358978271484	15.3270111083984	28.1519927978516	0.788235294117647	0.67843137254902	0.43921568627451\\
35.9258003234863	15.6830062866211	28.302001953125	0.764705882352941	0.670588235294118	0.419607843137255\\
35.5697975158691	15.6060104370117	28.7480010986328	0.905882352941176	0.694117647058824	0.572549019607843\\
35.7122993469238	15.7820053100586	29.2149963378906	0.949019607843137	0.733333333333333	0.615686274509804\\
34.2075996398926	14.3610076904297	29.1519927978516	0.988235294117647	0.764705882352941	0.564705882352941\\
34.8621978759766	14.765007019043	28.7019958496094	0.96078431372549	0.756862745098039	0.576470588235294\\
35.6809997558594	15.0630111694336	28.0469970703125	0.772549019607843	0.674509803921569	0.435294117647059\\
34.7058982849121	14.7460098266602	28.1579895019531	0.886274509803922	0.682352941176471	0.509803921568627\\
35.9007987976074	15.4770050048828	30.125	1	0.941176470588235	0.47843137254902\\
35.681697845459	15.213005065918	30.3999938964844	0.996078431372549	0.909803921568627	0.486274509803922\\
35.6615982055664	15.2610092163086	29.9830017089844	0.996078431372549	0.925490196078431	0.486274509803922\\
35.8467979431152	15.2520065307617	29.0599975585938	0.968627450980392	0.807843137254902	0.588235294117647\\
35.4311981201172	14.9910049438477	30.2789916992188	0.992156862745098	0.87843137254902	0.501960784313725\\
35.4087982177734	15.0420074462891	29.8139953613281	0.996078431372549	0.890196078431372	0.505882352941176\\
35.1581001281738	14.7660064697266	30.0839996337891	0.992156862745098	0.850980392156863	0.517647058823529\\
34.636100769043	14.2470092773438	30.0579986572266	0.972549019607843	0.776470588235294	0.513725490196078\\
34.4393997192383	13.9450073242188	30.1389923095703	0.964705882352941	0.764705882352941	0.501960784313725\\
34.9270973205566	14.4280090332031	30.2939910888672	0.984313725490196	0.823529411764706	0.517647058823529\\
33.6045989990234	14.1680068969727	28.7850036621094	0.949019607843137	0.729411764705882	0.552941176470588\\
33.3040008544922	13.9440078735352	28.85400390625	0.972549019607843	0.749019607843137	0.572549019607843\\
33.38330078125	14.2090072631836	28.4619903564453	0.866666666666667	0.670588235294118	0.501960784313725\\
33.0696983337402	14.2060089111328	28.1689910888672	0.768627450980392	0.588235294117647	0.443137254901961\\
32.7365989685059	13.9440078735352	28.3430023193359	0.819607843137255	0.627450980392157	0.470588235294118\\
35.4496002197266	12.1410064697266	31.8779907226562	1	0.823529411764706	0.415686274509804\\
35.1133003234863	12.2550048828125	31.6069946289062	1	0.83921568627451	0.431372549019608\\
34.3242988586426	12.2620086669922	30.6129913330078	1	0.803921568627451	0.576470588235294\\
34.5694007873535	12.5750122070312	30.9309997558594	0.976470588235294	0.796078431372549	0.525490196078431\\
33.9675979614258	12.8390045166016	30.2019958496094	1	0.772549019607843	0.556862745098039\\
32.1311988830566	12.1360015869141	29.25	0.913725490196078	0.701960784313725	0.525490196078431\\
35.9038009643555	14.2050094604492	31.6139984130859	1	0.933333333333333	0.545098039215686\\
35.8223991394043	13.7740097045898	31.8289947509766	0.968627450980392	0.87843137254902	0.411764705882353\\
35.4068984985352	13.5520095825195	31.6829986572266	0.968627450980392	0.898039215686275	0.403921568627451\\
35.0588989257812	13.2530059814453	31.4799957275391	0.968627450980392	0.87843137254902	0.411764705882353\\
34.9124984741211	13.8910064697266	30.8990020751953	1	0.886274509803922	0.501960784313725\\
34.8232002258301	13.3990097045898	31.0899963378906	0.976470588235294	0.831372549019608	0.435294117647059\\
34.5970993041992	13.531005859375	30.6719970703125	0.980392156862745	0.76078431372549	0.474509803921569\\
34.6455993652344	12.0320129394531	31.7590026855469	1	0.850980392156863	0.443137254901961\\
35.9258995056152	15.0760040283203	31.6210021972656	0.988235294117647	0.901960784313726	0.47843137254902\\
34.6376991271973	13.3300094604492	31.7239990234375	0.968627450980392	0.905882352941176	0.423529411764706\\
34.9148979187012	12.1760101318359	32.0839996337891	0.988235294117647	0.952941176470588	0.352941176470588\\
35.1231002807617	12.5180053710938	32.3040008544922	0.992156862745098	0.968627450980392	0.36078431372549\\
34.959098815918	13.3270111083984	32.0609893798828	1	0.96078431372549	0.596078431372549\\
35.4652976989746	13.9180068969727	32.1709899902344	0.988235294117647	0.996078431372549	0.376470588235294\\
34.953498840332	12.9010009765625	32.1600036621094	1	0.933333333333333	0.447058823529412\\
35.3051986694336	12.0530090332031	32.3619995117188	0.984313725490196	0.992156862745098	0.380392156862745\\
35.6092987060547	14.3250045776367	32.0199890136719	0.984313725490196	0.996078431372549	0.301960784313725\\
35.6424980163574	13.1060104370117	32.5329895019531	0.988235294117647	0.996078431372549	0.329411764705882\\
35.8572006225586	13.5770111083984	32.4859924316406	0.976470588235294	0.996078431372549	0.2\\
34.4967994689941	19.7260055541992	19.9830017089844	0.886274509803922	0.717647058823529	0.43921568627451\\
33.7023010253906	19.8600082397461	19.5029907226562	0.901960784313726	0.686274509803922	0.458823529411765\\
35.4090995788574	16.0290069580078	19.7249908447266	0.980392156862745	0.894117647058824	0.258823529411765\\
35.6945991516113	16.4320068359375	19.0609893798828	0.964705882352941	0.862745098039216	0.27843137254902\\
35.809497833252	16.0820083618164	19.9259948730469	0.956862745098039	0.870588235294118	0.364705882352941\\
35.326099395752	16.4580078125	19.2769927978516	0.956862745098039	0.87843137254902	0.388235294117647\\
35.6956977844238	16.5340042114258	19.4619903564453	0.964705882352941	0.882352941176471	0.352941176470588\\
34.972297668457	16.4050064086914	19.5099945068359	0.964705882352941	0.87843137254902	0.4\\
34.7113990783691	16.1030044555664	18.9089965820312	0.968627450980392	0.886274509803922	0.4\\
34.5988998413086	16.2660064697266	19.7419891357422	0.984313725490196	0.92156862745098	0.392156862745098\\
34.3056983947754	16.0690078735352	19.5279998779297	0.988235294117647	0.945098039215686	0.36078431372549\\
34.2294998168945	16.0460052490234	19.9409942626953	0.945098039215686	0.87843137254902	0.313725490196078\\
32.2650985717773	19.8050079345703	19.3459930419922	0.870588235294118	0.647058823529412	0.427450980392157\\
32.6968002319336	19.9480056762695	19.2829895019531	0.83921568627451	0.627450980392157	0.427450980392157\\
32.1436996459961	18.7540054321289	19.9660034179688	0.847058823529412	0.615686274509804	0.396078431372549\\
32.9170989990234	19.3360061645508	19.6719970703125	0.807843137254902	0.576470588235294	0.4\\
33.4105987548828	19.4480056762695	19.7319946289062	0.847058823529412	0.603921568627451	0.427450980392157\\
32.6348991394043	18.9750061035156	19.9010009765625	0.792156862745098	0.564705882352941	0.368627450980392\\
32.059398651123	19.85400390625	19.8739929199219	0.847058823529412	0.623529411764706	0.419607843137255\\
32.4134979248047	19.9210052490234	19.8300018310547	0.819607843137255	0.596078431372549	0.407843137254902\\
35.6919975280762	16.2470092773438	18.7079925537109	0.984313725490196	0.92156862745098	0.309803921568627\\
35.7648010253906	16.0600051879883	19.5220031738281	0.964705882352941	0.858823529411765	0.250980392156863\\
33.0883979797363	18.6150054931641	20.4169921875	0.964705882352941	0.83921568627451	0.588235294117647\\
33.5830993652344	19.0970077514648	20.1449890136719	0.96078431372549	0.8	0.556862745098039\\
32.6311988830566	16.4550094604492	22.5419921875	0.866666666666667	0.666666666666667	0.494117647058824\\
32.7566986083984	16.8240051269531	22.2169952392578	0.956862745098039	0.756862745098039	0.619607843137255\\
32.9021987915039	17.2110061645508	21.8679962158203	1	0.776470588235294	0.635294117647059\\
35.0901985168457	19.8550109863281	20.2119903564453	0.988235294117647	0.882352941176471	0.631372549019608\\
35.4884986877441	19.1600036621094	23.3239898681641	0.952941176470588	0.784313725490196	0.596078431372549\\
35.4827995300293	18.9270095825195	22.5070037841797	0.968627450980392	0.83921568627451	0.643137254901961\\
35.2109985351562	18.9140090942383	21.7220001220703	0.964705882352941	0.807843137254902	0.592156862745098\\
34.8005981445312	18.838005065918	21.3739929199219	0.992156862745098	0.823529411764706	0.576470588235294\\
33.2370986938477	16.8100051879883	23.3029937744141	0.941176470588235	0.764705882352941	0.537254901960784\\
33.7579002380371	17.7690048217773	22.0249938964844	0.929411764705882	0.768627450980392	0.549019607843137\\
34.019100189209	18.1150054931641	21.7149963378906	0.968627450980392	0.819607843137255	0.580392156862745\\
34.1930999755859	18.7120056152344	21.0390014648438	0.964705882352941	0.784313725490196	0.56078431372549\\
32.7737998962402	16.3710098266602	22.9250030517578	0.756862745098039	0.584313725490196	0.447058823529412\\
33.7533988952637	18.3210067749023	21.2139892578125	0.956862745098039	0.8	0.572549019607843\\
32.9305992126465	16.7270050048828	22.6809997558594	0.929411764705882	0.729411764705882	0.533333333333333\\
32.7434005737305	16.0520095825195	23.0070037841797	0.776470588235294	0.627450980392157	0.458823529411765\\
34.3817977905273	16.2320098876953	23.6499938964844	1	0.956862745098039	0.756862745098039\\
34.8455009460449	16.1900100708008	22.3799896240234	0.988235294117647	0.956862745098039	0.76078431372549\\
35.2327995300293	16.2960052490234	22.1739959716797	1	0.972549019607843	0.788235294117647\\
35.5370979309082	16.4280090332031	21.9709930419922	0.972549019607843	0.933333333333333	0.749019607843137\\
35.7677001953125	16.7560043334961	22.0999908447266	0.945098039215686	0.937254901960784	0.698039215686274\\
34.4637985229492	16.1990051269531	23.0979919433594	1	0.980392156862745	0.780392156862745\\
35.5559005737305	16.5200042724609	22.3249969482422	0.83921568627451	0.792156862745098	0.603921568627451\\
35.1755981445312	16.1790084838867	21.7799987792969	1	0.96078431372549	0.752941176470588\\
35.7482986450195	16.47900390625	21.4499969482422	1	0.972549019607843	0.768627450980392\\
35.9330978393555	16.6820068359375	21.2749938964844	1	0.992156862745098	0.776470588235294\\
35.7669982910156	16.6460037231445	21.7799987792969	1	0.992156862745098	0.772549019607843\\
35.6718978881836	16.5190048217773	23.3789978027344	0.988235294117647	0.945098039215686	0.768627450980392\\
34.1427993774414	18.7230072021484	23.7209930419922	0.96078431372549	0.83921568627451	0.592156862745098\\
34.2015991210938	18.4320068359375	23.0370025634766	0.949019607843137	0.792156862745098	0.564705882352941\\
34.1755981445312	18.390007019043	22.6679992675781	0.949019607843137	0.792156862745098	0.564705882352941\\
35.1797981262207	19.7360076904297	23.5569915771484	0.988235294117647	0.847058823529412	0.627450980392157\\
35.0030975341797	19.3290100097656	23.1660003662109	0.925490196078431	0.752941176470588	0.568627450980392\\
32.5615005493164	17.2090072631836	22.4819946289062	0.976470588235294	0.835294117647059	0.584313725490196\\
32.8593978881836	17.5380096435547	22.3970031738281	0.988235294117647	0.862745098039216	0.607843137254902\\
32.0562973022461	18.6540069580078	20.6439971923828	0.874509803921569	0.635294117647059	0.474509803921569\\
33.7565994262695	18.3830108642578	22.0569915771484	0.96078431372549	0.803921568627451	0.572549019607843\\
32.3740997314453	16.6940078735352	22.9720001220703	0.945098039215686	0.752941176470588	0.572549019607843\\
32.5783004760742	16.4930038452148	23.5619964599609	0.901960784313726	0.709803921568627	0.501960784313725\\
32.7208976745605	16.6820068359375	23.7859954833984	0.956862745098039	0.788235294117647	0.549019607843137\\
33.8926010131836	18.2390060424805	22.4839935302734	0.949019607843137	0.788235294117647	0.56078431372549\\
33.6408996582031	18.0110092163086	22.6880035400391	0.964705882352941	0.784313725490196	0.568627450980392\\
33.2043991088867	17.5460052490234	23.1600036621094	0.992156862745098	0.858823529411765	0.603921568627451\\
32.9508972167969	17.2310104370117	23.3659973144531	0.996078431372549	0.847058823529412	0.611764705882353\\
32.8540992736816	17.0080108642578	23.7229919433594	0.988235294117647	0.843137254901961	0.588235294117647\\
35.5951995849609	19.9480056762695	23.2689971923828	0.984313725490196	0.866666666666667	0.627450980392157\\
35.5415992736816	19.7230072021484	22.8639984130859	0.984313725490196	0.870588235294118	0.627450980392157\\
35.7430992126465	19.8220062255859	22.5670013427734	0.984313725490196	0.862745098039216	0.623529411764706\\
34.7677001953125	19.8330078125	20.8909912109375	0.980392156862745	0.847058823529412	0.627450980392157\\
34.3493995666504	19.9760055541992	20.3970031738281	0.980392156862745	0.874509803921569	0.6\\
32.0764999389648	19.0460052490234	20.3479919433594	0.815686274509804	0.607843137254902	0.431372549019608\\
33.3173980712891	19.4490051269531	20.3889923095703	0.862745098039216	0.643137254901961	0.450980392156863\\
33.8325004577637	19.6590042114258	20.4369964599609	0.980392156862745	0.831372549019608	0.56078431372549\\
34.0930976867676	18.6900100708008	21.8840026855469	0.984313725490196	0.854901960784314	0.607843137254902\\
34.0958976745605	19.0270080566406	21.4329986572266	1	0.831372549019608	0.592156862745098\\
34.2082977294922	19.4760055541992	20.9309997558594	0.988235294117647	0.854901960784314	0.627450980392157\\
33.2506980895996	16.72900390625	23.6299896240234	0.909803921568627	0.717647058823529	0.505882352941176\\
33.6894989013672	16.2640075683594	23.85400390625	0.87843137254902	0.745098039215686	0.603921568627451\\
35.9155006408691	16.1930084228516	22.3459930419922	0.647058823529412	0.545098039215686	0.415686274509804\\
32.0447006225586	16.4950103759766	22.6289978027344	0.937254901960784	0.741176470588235	0.576470588235294\\
33.7183990478516	16.2190093994141	23.4969940185547	0.882352941176471	0.749019607843137	0.607843137254902\\
33.3625984191895	16.2360076904297	23.3489990234375	0.764705882352941	0.588235294117647	0.466666666666667\\
33.2362976074219	16.4190063476562	23.6380004882812	0.780392156862745	0.588235294117647	0.462745098039216\\
32.2254981994629	16.1810073852539	23.2059936523438	0.886274509803922	0.67843137254902	0.47843137254902\\
32.7378997802734	16.3430099487305	23.89599609375	0.92156862745098	0.737254901960784	0.529411764705882\\
35.5013999938965	18.9990081787109	22.0999908447266	0.949019607843137	0.811764705882353	0.615686274509804\\
35.7901992797852	19.2550048828125	22.0719909667969	0.972549019607843	0.858823529411765	0.635294117647059\\
35.7772979736328	19.5540084838867	21.2850036621094	0.976470588235294	0.854901960784314	0.635294117647059\\
35.5694007873535	19.2220077514648	21.6679992675781	0.933333333333333	0.784313725490196	0.6\\
35.2152976989746	19.2610092163086	21.1709899902344	0.988235294117647	0.886274509803922	0.635294117647059\\
35.4986000061035	19.7170104980469	20.7259979248047	0.988235294117647	0.858823529411765	0.627450980392157\\
33.3918991088867	16.9340057373047	23.9380035400391	0.917647058823529	0.733333333333333	0.529411764705882\\
33.7108993530273	17.3580093383789	23.5399932861328	0.996078431372549	0.823529411764706	0.607843137254902\\
33.9953994750977	17.6760101318359	23.5229949951172	0.980392156862745	0.807843137254902	0.607843137254902\\
33.445499420166	17.0350036621094	23.5829925537109	0.96078431372549	0.796078431372549	0.552941176470588\\
33.5058975219727	17.1470108032227	23.2109985351562	0.996078431372549	0.843137254901961	0.6\\
33.8167991638184	17.4480056762695	23.1649932861328	0.968627450980392	0.8	0.6\\
34.089599609375	17.9330062866211	23.8949890136719	0.988235294117647	0.815686274509804	0.607843137254902\\
35.2154006958008	19.1500091552734	23.7639923095703	0.980392156862745	0.819607843137255	0.596078431372549\\
33.898998260498	17.5680084228516	22.7989959716797	0.929411764705882	0.764705882352941	0.56078431372549\\
34.0155982971191	17.7410049438477	22.4459991455078	0.925490196078431	0.768627450980392	0.552941176470588\\
34.3210983276367	18.0190048217773	23.5240020751953	0.92156862745098	0.756862745098039	0.545098039215686\\
34.6955986022949	18.3960037231445	23.4489898681641	0.964705882352941	0.776470588235294	0.556862745098039\\
34.5662994384766	18.151008605957	22.2760009765625	0.972549019607843	0.811764705882353	0.588235294117647\\
34.9013977050781	18.4110107421875	22.2659912109375	0.945098039215686	0.776470588235294	0.588235294117647\\
35.040397644043	18.5070037841797	22.7570037841797	0.949019607843137	0.776470588235294	0.588235294117647\\
34.5154991149902	18.2820053100586	21.9359893798828	0.96078431372549	0.796078431372549	0.564705882352941\\
34.8703994750977	18.5770111083984	21.8450012207031	0.937254901960784	0.749019607843137	0.556862745098039\\
34.3985977172852	18.4730072021484	21.5199890136719	0.992156862745098	0.847058823529412	0.603921568627451\\
32.1273994445801	16.5370101928711	21.7850036621094	0.980392156862745	0.807843137254902	0.63921568627451\\
32.1814002990723	16.9920043945312	21.4369964599609	1	0.819607843137255	0.580392156862745\\
32.5811996459961	17.328010559082	21.4169921875	0.980392156862745	0.784313725490196	0.572549019607843\\
32.1793975830078	17.4590072631836	21.0269927978516	0.964705882352941	0.819607843137255	0.592156862745098\\
32.6240997314453	17.7910079956055	20.989990234375	0.984313725490196	0.8	0.580392156862745\\
35.7594985961914	16.4330062866211	21.0619964599609	1	0.968627450980392	0.764705882352941\\
35.448299407959	16.2700042724609	21.2310028076172	1	0.972549019607843	0.772549019607843\\
35.1119003295898	16.135009765625	21.3979949951172	1	0.968627450980392	0.788235294117647\\
35.4306983947754	16.3550109863281	20.7839965820312	0.996078431372549	0.96078431372549	0.749019607843137\\
35.4558982849121	16.4750061035156	20.2720031738281	1	0.988235294117647	0.772549019607843\\
34.5639991760254	16.2090072631836	20.1949920654297	0.901960784313726	0.694117647058824	0.498039215686275\\
34.9901008605957	16.3130111694336	20.4709930419922	0.796078431372549	0.603921568627451	0.470588235294118\\
35.0391006469727	16.1950073242188	20.9669952392578	0.898039215686275	0.772549019607843	0.627450980392157\\
34.5882987976074	16.0980072021484	20.6859893798828	0.768627450980392	0.576470588235294	0.443137254901961\\
34.0691986083984	16.099006652832	22.927001953125	1	0.972549019607843	0.792156862745098\\
32.0957984924316	18.3350067138672	20.27099609375	0.917647058823529	0.654901960784314	0.466666666666667\\
33.0928001403809	19.0160064697266	20.0070037841797	0.886274509803922	0.745098039215686	0.52156862745098\\
35.8020973205566	16.4690093994141	23.85400390625	0.937254901960784	0.847058823529412	0.698039215686274\\
33.1492004394531	17.6180038452148	22.7429962158203	0.984313725490196	0.827450980392157	0.603921568627451\\
32.6522979736328	17.0340042114258	22.9759979248047	0.952941176470588	0.784313725490196	0.572549019607843\\
33.0583000183105	17.3210067749023	23.8099975585938	0.996078431372549	0.854901960784314	0.607843137254902\\
33.4410972595215	17.8520050048828	23.7299957275391	0.976470588235294	0.8	0.588235294117647\\
33.6051979064941	18.1860046386719	23.9559936523438	0.972549019607843	0.768627450980392	0.537254901960784\\
33.6966972351074	17.9970092773438	23.0959930419922	0.96078431372549	0.780392156862745	0.564705882352941\\
34.7873001098633	18.9780044555664	22.2980041503906	0.937254901960784	0.749019607843137	0.552941176470588\\
35.0998992919922	19.2280044555664	22.4079895019531	0.925490196078431	0.756862745098039	0.576470588235294\\
34.9279975891113	19.0950088500977	22.7169952392578	0.941176470588235	0.752941176470588	0.552941176470588\\
34.9118995666504	19.1990051269531	22.0009918212891	0.929411764705882	0.76078431372549	0.580392156862745\\
34.5285987854004	18.9870071411133	21.8699951171875	0.937254901960784	0.749019607843137	0.556862745098039\\
35.2192001342773	19.390007019043	22.7899932861328	0.949019607843137	0.811764705882353	0.615686274509804\\
35.257698059082	19.4350051879883	22.1399993896484	0.945098039215686	0.807843137254902	0.615686274509804\\
34.6749000549316	19.3630065917969	21.4739990234375	0.96078431372549	0.819607843137255	0.615686274509804\\
35.7371978759766	19.8810043334961	21.9039916992188	0.984313725490196	0.862745098039216	0.623529411764706\\
32.3735008239746	19.4590072631836	20.093994140625	0.709803921568627	0.513725490196078	0.36078431372549\\
33.1125984191895	19.7500076293945	20.0279998779297	0.819607843137255	0.552941176470588	0.396078431372549\\
32.4482002258301	17.4170074462891	22.0500030517578	0.964705882352941	0.811764705882353	0.619607843137255\\
32.8782005310059	18.1660079956055	21.5690002441406	0.984313725490196	0.8	0.576470588235294\\
35.7992973327637	16.0270080566406	20.3799896240234	0.992156862745098	0.96078431372549	0.772549019607843\\
32.9565010070801	19.0280075073242	20.6620025634766	0.870588235294118	0.729411764705882	0.505882352941176\\
35.8708000183105	16.7720108032227	22.7590026855469	0.733333333333333	0.67843137254902	0.517647058823529\\
35.7863006591797	16.6310043334961	23.0509948730469	0.870588235294118	0.823529411764706	0.63921568627451\\
35.603199005127	16.5650100708008	22.6999969482422	0.850980392156863	0.803921568627451	0.615686274509804\\
32.9113998413086	16.0820083618164	23.875	0.890196078431372	0.709803921568627	0.529411764705882\\
32.4160003662109	16.1650085449219	23.4339904785156	0.827450980392157	0.619607843137255	0.454901960784314\\
35.510498046875	19.7680053710938	24.1439971923828	1	0.874509803921569	0.635294117647059\\
32.7205009460449	19.5610046386719	25.8820037841797	0.984313725490196	0.917647058823529	0.666666666666667\\
32.7072982788086	19.0200042724609	25.8379974365234	0.992156862745098	0.917647058823529	0.670588235294118\\
32.2779006958008	17.9500045776367	25.9109954833984	0.992156862745098	0.925490196078431	0.694117647058824\\
32.0999984741211	17.3040084838867	25.9329986572266	0.670588235294118	0.580392156862745	0.466666666666667\\
33.1343002319336	16.2120056152344	25.0760040283203	0.631372549019608	0.513725490196078	0.407843137254902\\
34.9272994995117	16.0210037231445	25.6329956054688	0.984313725490196	0.850980392156863	0.67843137254902\\
34.3474998474121	16.0630111694336	25.3549957275391	0.843137254901961	0.709803921568627	0.580392156862745\\
34.9702987670898	19.6310043334961	24.5509948730469	0.984313725490196	0.862745098039216	0.623529411764706\\
34.3946990966797	18.953010559082	24.6159973144531	0.984313725490196	0.866666666666667	0.627450980392157\\
33.7356986999512	17.942008972168	24.6069946289062	0.988235294117647	0.909803921568627	0.650980392156863\\
33.3409004211426	17.0630111694336	24.5849914550781	0.996078431372549	0.874509803921569	0.650980392156863\\
33.1728973388672	17.9860076904297	25.2939910888672	1	0.941176470588235	0.690196078431373\\
33.1215972900391	16.8480072021484	24.8560028076172	0.929411764705882	0.843137254901961	0.623529411764706\\
32.4029998779297	16.4080047607422	25.5919952392578	0.4	0.329411764705882	0.309803921568627\\
35.0696983337402	16.192008972168	24.9449920654297	0.949019607843137	0.741176470588235	0.56078431372549\\
32.2030982971191	16.7920074462891	25.1750030517578	1	0.937254901960784	0.701960784313725\\
32.4519996643066	17.0460052490234	25.0169982910156	1	0.937254901960784	0.701960784313725\\
32.586498260498	17.953010559082	25.1340026855469	1	0.941176470588235	0.701960784313725\\
32.8626976013184	18.031005859375	24.9189910888672	1	0.941176470588235	0.701960784313725\\
32.8017997741699	18.4080047607422	25.0749969482422	0.988235294117647	0.913725490196078	0.682352941176471\\
33.1387977600098	19.1120071411133	25.0299987792969	1	0.92156862745098	0.67843137254902\\
33.1670989990234	19.5770111083984	25.1199951171875	1	0.92156862745098	0.686274509803922\\
32.3626976013184	19.5480041503906	25.5070037841797	1	0.905882352941176	0.666666666666667\\
32.7940979003906	19.8190078735352	25.3379974365234	0.992156862745098	0.929411764705882	0.67843137254902\\
33.584098815918	19.781005859375	24.9290008544922	0.992156862745098	0.882352941176471	0.654901960784314\\
33.9729995727539	18.8420104980469	24.1499938964844	0.992156862745098	0.87843137254902	0.63921568627451\\
32.8565979003906	16.1690063476562	24.2789916992188	0.541176470588235	0.423529411764706	0.345098039215686\\
32.7940979003906	16.8020095825195	24.0849914550781	0.8	0.67843137254902	0.513725490196078\\
34.3032989501953	18.5490112304688	24.3569946289062	1	0.917647058823529	0.658823529411765\\
33.8051986694336	17.7570037841797	24.2639923095703	0.980392156862745	0.898039215686275	0.631372549019608\\
33.4706993103027	17.151008605957	24.2729949951172	1	0.901960784313726	0.666666666666667\\
33.2782974243164	16.5070037841797	24.2449951171875	0.870588235294118	0.701960784313725	0.549019607843137\\
32.2393989562988	19.3930053710938	26.0650024414062	0.984313725490196	0.886274509803922	0.654901960784314\\
32.8950996398926	16.797004699707	25.1759948730469	0.819607843137255	0.737254901960784	0.56078431372549\\
32.6059989929199	16.7370071411133	25.4579925537109	0.670588235294118	0.572549019607843	0.466666666666667\\
32.613597869873	17.5240097045898	25.6389923095703	1	0.92156862745098	0.694117647058824\\
33.268497467041	16.0330047607422	25.427001953125	0.470588235294118	0.372549019607843	0.317647058823529\\
32.6041984558105	16.1570053100586	25.5240020751953	0.266666666666667	0.227450980392157	0.247058823529412\\
32.3297004699707	16.067008972168	25.7310028076172	0.294117647058824	0.254901960784314	0.258823529411765\\
34.4194984436035	16.192008972168	24.6809997558594	0.929411764705882	0.733333333333333	0.568627450980392\\
35.9628982543945	16.35400390625	24.4989929199219	1	1	0.901960784313726\\
33.9025993347168	19.4580078125	24.6329956054688	0.988235294117647	0.862745098039216	0.635294117647059\\
34.5638008117676	19.7640075683594	24.2729949951172	0.988235294117647	0.862745098039216	0.631372549019608\\
32.4815979003906	16.6080093383789	24.8379974365234	0.733333333333333	0.647058823529412	0.505882352941176\\
32.6562004089355	16.9340057373047	24.7050018310547	0.933333333333333	0.850980392156863	0.647058823529412\\
32.7898979187012	16.9300079345703	24.3730010986328	0.831372549019608	0.749019607843137	0.564705882352941\\
32.6928977966309	16.6500091552734	24.4839935302734	0.647058823529412	0.56078431372549	0.443137254901961\\
32.8609008789062	17.2020111083984	24.4830017089844	0.952941176470588	0.882352941176471	0.650980392156863\\
33.0509986877441	17.4130096435547	24.2220001220703	1	0.929411764705882	0.67843137254902\\
32.94580078125	17.5190048217773	24.5889892578125	1	0.952941176470588	0.701960784313725\\
33.3686981201172	17.9350051879883	24.1340026855469	0.992156862745098	0.92156862745098	0.658823529411765\\
33.464599609375	18.2700042724609	24.3049926757812	0.984313725490196	0.905882352941176	0.654901960784314\\
33.3657989501953	18.4860076904297	24.5999908447266	0.988235294117647	0.901960784313726	0.662745098039216\\
33.1173973083496	18.6870040893555	24.9140014648438	0.996078431372549	0.913725490196078	0.67843137254902\\
32.0743980407715	17.3240051269531	25.3759918212891	1	0.917647058823529	0.690196078431373\\
32.265697479248	18.9850082397461	25.5099945068359	1	0.87843137254902	0.654901960784314\\
33.7434997558594	18.3620071411133	24.8829956054688	0.988235294117647	0.882352941176471	0.650980392156863\\
34.2747001647949	19.7690048217773	25.10400390625	0.992156862745098	0.866666666666667	0.635294117647059\\
33.6870002746582	18.8070068359375	25.1539916992188	0.988235294117647	0.886274509803922	0.654901960784314\\
34.0466003417969	18.8770065307617	24.8919982910156	0.988235294117647	0.862745098039216	0.635294117647059\\
35.8740997314453	20.6480102539062	19.6620025634766	0.956862745098039	0.725490196078431	0.470588235294118\\
34.9068984985352	20.1170043945312	19.7870025634766	0.882352941176471	0.670588235294118	0.447058823529412\\
35.8649978637695	23.7330093383789	18.6849975585938	0.917647058823529	0.690196078431373	0.447058823529412\\
35.8918991088867	22.9750061035156	18.1600036621094	0.96078431372549	0.745098039215686	0.498039215686275\\
35.5559997558594	23.2180099487305	18.1730041503906	0.941176470588235	0.717647058823529	0.470588235294118\\
35.1797981262207	23.2890090942383	18.2419891357422	0.933333333333333	0.709803921568627	0.466666666666667\\
34.3630981445312	23.5190048217773	18.5670013427734	0.898039215686275	0.698039215686274	0.466666666666667\\
34.3211975097656	23.8370056152344	18.7269897460938	0.894117647058824	0.694117647058824	0.466666666666667\\
34.6881980895996	23.8100051879883	18.5289916992188	0.901960784313726	0.694117647058824	0.462745098039216\\
33.6777992248535	23.9040069580078	19.2229919433594	0.905882352941176	0.705882352941177	0.462745098039216\\
35.7660980224609	21.9000091552734	18.5079956054688	0.988235294117647	0.780392156862745	0.52156862745098\\
35.336498260498	21.8300094604492	18.5090026855469	0.984313725490196	0.776470588235294	0.517647058823529\\
33.9469985961914	21.7410049438477	18.6190032958984	0.976470588235294	0.752941176470588	0.498039215686275\\
33.5102996826172	21.7510070800781	18.6849975585938	0.980392156862745	0.76078431372549	0.501960784313725\\
33.168399810791	21.5870056152344	18.7799987792969	0.972549019607843	0.752941176470588	0.509803921568627\\
32.8379974365234	21.7140045166016	18.8690032958984	0.984313725490196	0.764705882352941	0.525490196078431\\
33.330997467041	20.5800094604492	19.0390014648438	0.894117647058824	0.666666666666667	0.450980392156863\\
32.9267997741699	21.3130111694336	18.8730010986328	0.956862745098039	0.737254901960784	0.509803921568627\\
32.2380981445312	21.8290100097656	19.1309967041016	0.984313725490196	0.772549019607843	0.525490196078431\\
32.5505981445312	21.494010925293	18.9680023193359	0.980392156862745	0.76078431372549	0.525490196078431\\
32.0450973510742	20.5520095825195	19.1739959716797	0.992156862745098	0.745098039215686	0.505882352941176\\
34.0065994262695	23.297004699707	18.6609954833984	0.898039215686275	0.698039215686274	0.466666666666667\\
33.7379989624023	22.9880065917969	18.6809997558594	0.913725490196078	0.709803921568627	0.466666666666667\\
33.1078987121582	21.9480056762695	18.7859954833984	0.984313725490196	0.768627450980392	0.517647058823529\\
34.9049987792969	23.7080078125	18.9619903564453	0.913725490196078	0.690196078431373	0.450980392156863\\
34.6142997741699	22.7410049438477	18.8639984130859	0.980392156862745	0.752941176470588	0.501960784313725\\
34.5713005065918	22.4170074462891	18.8909912109375	0.988235294117647	0.764705882352941	0.513725490196078\\
34.594799041748	22.0850067138672	18.9539947509766	0.984313725490196	0.768627450980392	0.517647058823529\\
35.9974975585938	22.2510070800781	18.8970031738281	0.992156862745098	0.784313725490196	0.529411764705882\\
35.2113990783691	22.1590042114258	18.8929901123047	0.988235294117647	0.788235294117647	0.529411764705882\\
34.8638000488281	22.2070083618164	18.89599609375	0.988235294117647	0.780392156862745	0.525490196078431\\
35.7948989868164	21.8610076904297	19.1129913330078	0.984313725490196	0.776470588235294	0.517647058823529\\
32.8064002990723	22.8870086669922	19.8869934082031	0.968627450980392	0.749019607843137	0.498039215686275\\
33.2175979614258	22.9950103759766	19.6089935302734	0.941176470588235	0.725490196078431	0.470588235294118\\
33.2617988586426	22.6290054321289	19.3659973144531	0.96078431372549	0.752941176470588	0.486274509803922\\
33.6056976318359	22.531005859375	19.1640014648438	0.956862745098039	0.749019607843137	0.486274509803922\\
33.9101982116699	22.3840103149414	19.0410003662109	0.972549019607843	0.752941176470588	0.494117647058824\\
34.2516975402832	22.2680053710938	18.9660034179688	0.984313725490196	0.76078431372549	0.505882352941176\\
34.3549995422363	20.7380065917969	19.6679992675781	0.913725490196078	0.682352941176471	0.43921568627451\\
34.4958992004395	21.0570068359375	19.4649963378906	0.945098039215686	0.709803921568627	0.454901960784314\\
34.5638008117676	21.4180068969727	19.2409973144531	0.964705882352941	0.741176470588235	0.482352941176471\\
34.6119995117188	21.7550048828125	19.0709991455078	0.976470588235294	0.764705882352941	0.505882352941176\\
33.6399002075195	20.2470092773438	19.8219909667969	0.894117647058824	0.670588235294118	0.458823529411765\\
33.41259765625	20.5210037231445	19.6100006103516	0.886274509803922	0.658823529411765	0.443137254901961\\
32.3220977783203	21.3630065917969	19.5599975585938	0.976470588235294	0.749019607843137	0.513725490196078\\
34.3185005187988	21.9620056152344	19.0199890136719	0.980392156862745	0.76078431372549	0.509803921568627\\
33.9775009155273	22.010009765625	19.0589904785156	0.976470588235294	0.756862745098039	0.501960784313725\\
33.6140975952148	22.0610046386719	19.1349945068359	0.976470588235294	0.76078431372549	0.498039215686275\\
33.2184982299805	21.9310073852539	19.2619934082031	0.980392156862745	0.76078431372549	0.505882352941176\\
32.8491973876953	21.8450088500977	19.3919982910156	0.980392156862745	0.764705882352941	0.52156862745098\\
32.5009002685547	21.7350082397461	19.5350036621094	0.976470588235294	0.76078431372549	0.525490196078431\\
32.3173980712891	22.0130081176758	19.7239990234375	0.984313725490196	0.772549019607843	0.533333333333333\\
32.6748008728027	20.3400039672852	19.1349945068359	0.925490196078431	0.694117647058824	0.470588235294118\\
33.0645980834961	20.2230072021484	19.1750030517578	0.894117647058824	0.670588235294118	0.450980392156863\\
32.4309997558594	20.6660079956055	19.0809936523438	0.972549019607843	0.733333333333333	0.498039215686275\\
32.7234001159668	22.6270065307617	19.0829925537109	0.964705882352941	0.745098039215686	0.494117647058824\\
33.132999420166	22.6490097045898	18.8659973144531	0.956862745098039	0.741176470588235	0.482352941176471\\
33.0715980529785	23.0660095214844	19.0839996337891	0.917647058823529	0.701960784313725	0.450980392156863\\
32.7019004821777	23.0760040283203	19.3710021972656	0.925490196078431	0.705882352941177	0.458823529411765\\
33.1928977966309	23.5630111694336	19.3459930419922	0.894117647058824	0.690196078431373	0.458823529411765\\
32.7996978759766	23.6100082397461	19.7699890136719	0.929411764705882	0.709803921568627	0.458823529411765\\
35.8707008361816	23.4700088500977	18.1479949951172	0.925490196078431	0.694117647058824	0.450980392156863\\
33.3796997070312	21.2840042114258	18.7910003662109	0.952941176470588	0.725490196078431	0.490196078431373\\
33.8264999389648	20.5730056762695	19.0719909667969	0.901960784313726	0.670588235294118	0.43921568627451\\
35.1277008056641	21.5030059814453	18.6709899902344	0.976470588235294	0.76078431372549	0.498039215686275\\
33.7978973388672	21.3360061645508	18.7469940185547	0.96078431372549	0.729411764705882	0.486274509803922\\
34.25	21.3500061035156	18.7200012207031	0.964705882352941	0.741176470588235	0.490196078431373\\
34.0764007568359	20.9610061645508	18.9010009765625	0.937254901960784	0.701960784313725	0.458823529411765\\
34.053897857666	20.2530059814453	19.3179931640625	0.905882352941176	0.67843137254902	0.447058823529412\\
34.7019004821777	21.4050064086914	18.7050018310547	0.968627450980392	0.749019607843137	0.490196078431373\\
34.5766983032227	21.0170059204102	18.9149932861328	0.952941176470588	0.717647058823529	0.458823529411765\\
33.5962982177734	20.9290084838867	18.8889923095703	0.92156862745098	0.686274509803922	0.458823529411765\\
35.081600189209	21.1360092163086	18.8990020751953	0.968627450980392	0.745098039215686	0.47843137254902\\
35.9894981384277	21.0910110473633	19.1889953613281	0.980392156862745	0.752941176470588	0.486274509803922\\
35.4573974609375	22.2780075073242	18.3260040283203	0.992156862745098	0.788235294117647	0.533333333333333\\
33.8843994140625	22.5650100708008	18.5469970703125	0.949019607843137	0.741176470588235	0.47843137254902\\
34.7029991149902	22.4140090942383	18.3710021972656	0.988235294117647	0.764705882352941	0.509803921568627\\
34.5420989990234	22.1030044555664	18.4499969482422	0.984313725490196	0.764705882352941	0.509803921568627\\
34.282600402832	22.9700088500977	18.9940032958984	0.956862745098039	0.733333333333333	0.486274509803922\\
33.6203002929688	23.3640060424805	19.5719909667969	0.898039215686275	0.698039215686274	0.466666666666667\\
34.4106979370117	23.9260101318359	19.4019927978516	0.898039215686275	0.694117647058824	0.462745098039216\\
33.3367004394531	22.2840042114258	19.2350006103516	0.976470588235294	0.76078431372549	0.498039215686275\\
32.660099029541	22.1580047607422	19.5500030517578	0.992156862745098	0.776470588235294	0.529411764705882\\
32.1361999511719	22.244010925293	20	0.964705882352941	0.772549019607843	0.525490196078431\\
32.899299621582	22.5720062255859	19.5820007324219	0.984313725490196	0.768627450980392	0.513725490196078\\
33.8522987365723	21.6690063476562	19.1519927978516	0.968627450980392	0.741176470588235	0.490196078431373\\
34.2339973449707	21.6730041503906	19.1239929199219	0.968627450980392	0.749019607843137	0.494117647058824\\
33.4134979248047	21.2930068969727	19.2980041503906	0.929411764705882	0.698039215686274	0.466666666666667\\
32.4883003234863	20.3180084228516	19.6679992675781	0.905882352941176	0.674509803921569	0.454901960784314\\
32.8219985961914	20.0480041503906	19.7879943847656	0.882352941176471	0.666666666666667	0.447058823529412\\
34.8881988525391	21.1880111694336	19.4519958496094	0.964705882352941	0.737254901960784	0.474509803921569\\
34.85009765625	20.7570037841797	19.8309936523438	0.952941176470588	0.717647058823529	0.454901960784314\\
35.5991973876953	21.4760055541992	19.3820037841797	0.980392156862745	0.764705882352941	0.498039215686275\\
34.9435005187988	22.4840087890625	18.8190002441406	0.992156862745098	0.780392156862745	0.525490196078431\\
34.9983978271484	22.8070068359375	18.7689971923828	0.976470588235294	0.76078431372549	0.509803921568627\\
35.7655982971191	23.3360061645508	18.6439971923828	0.941176470588235	0.717647058823529	0.470588235294118\\
35.3180999755859	22.4970092773438	18.7769927978516	0.988235294117647	0.788235294117647	0.533333333333333\\
35.6935005187988	22.5450057983398	18.7529907226562	0.988235294117647	0.784313725490196	0.529411764705882\\
35.736400604248	22.9330062866211	18.6620025634766	0.972549019607843	0.76078431372549	0.509803921568627\\
35.4284973144531	23.2350082397461	18.6869964599609	0.949019607843137	0.729411764705882	0.482352941176471\\
33.7132987976074	23.9810104370117	23.9510040283203	0.964705882352941	0.709803921568627	0.454901960784314\\
35.9083976745605	20.8040084838867	23.8139953613281	0.96078431372549	0.866666666666667	0.611764705882353\\
32.8923988342285	23.744010925293	20.8000030517578	0.933333333333333	0.698039215686274	0.482352941176471\\
32.3666000366211	23.3840103149414	21.0350036621094	0.980392156862745	0.741176470588235	0.52156862745098\\
35.589599609375	20.1730041503906	23.5899963378906	1	0.945098039215686	0.670588235294118\\
34.8681983947754	20.3210067749023	20.3199920654297	0.847058823529412	0.643137254901961	0.427450980392157\\
32.6433982849121	23.1670074462891	20.3659973144531	0.72156862745098	0.556862745098039	0.380392156862745\\
33.9809989929199	20.1250076293945	20.0449981689453	0.811764705882353	0.658823529411765	0.431372549019608\\
32.5060997009277	23.942008972168	23.177001953125	0.827450980392157	0.619607843137255	0.423529411764706\\
32.1559982299805	23.6270065307617	23.3450012207031	0.674509803921569	0.509803921568627	0.349019607843137\\
35.8666000366211	20.0450057983398	22.9469909667969	0.925490196078431	0.894117647058824	0.643137254901961\\
35.6936988830566	20.0540084838867	21.4219970703125	0.709803921568627	0.658823529411765	0.411764705882353\\
35.3335990905762	20.1860046386719	20.8430023193359	0.745098039215686	0.592156862745098	0.4\\
32.3522987365723	22.6660079956055	20.14599609375	0.529411764705882	0.407843137254902	0.274509803921569\\
35.6651000976562	20.5120086669922	24.5099945068359	0.996078431372549	0.894117647058824	0.650980392156863\\
35.9525985717773	20.2420043945312	24.1169891357422	0.996078431372549	0.87843137254902	0.647058823529412\\
35.6109008789062	20.1090087890625	24.3239898681641	0.996078431372549	0.862745098039216	0.635294117647059\\
32.2896995544434	20.3560104370117	25.9909973144531	0.992156862745098	0.890196078431372	0.63921568627451\\
32.8054008483887	20.5560073852539	25.8410034179688	1	0.905882352941176	0.654901960784314\\
33.1912002563477	20.3020095825195	25.7239990234375	0.996078431372549	0.898039215686275	0.666666666666667\\
34.548698425293	20.2320098876953	25.0910034179688	1	0.905882352941176	0.670588235294118\\
34.1064987182617	20.3440093994141	25.3359985351562	0.992156862745098	0.894117647058824	0.662745098039216\\
33.6431007385254	20.3530044555664	25.5449981689453	0.992156862745098	0.890196078431372	0.662745098039216\\
32.7374992370605	20.1080093383789	25.8840026855469	0.988235294117647	0.890196078431372	0.658823529411765\\
32.0827980041504	20.3140106201172	25.5370025634766	1	0.905882352941176	0.654901960784314\\
34.9875984191895	21.0110092163086	24.5110015869141	0.996078431372549	0.909803921568627	0.654901960784314\\
32.385799407959	23.0210037231445	24.2939910888672	0.976470588235294	0.76078431372549	0.529411764705882\\
32.6716995239258	23.3250045776367	24.1259918212891	0.964705882352941	0.749019607843137	0.517647058823529\\
32.9995002746582	23.5960083007812	24.0149993896484	0.972549019607843	0.752941176470588	0.517647058823529\\
34.5565986633301	22.6080093383789	24.7010040283203	0.988235294117647	0.898039215686275	0.647058823529412\\
34.3918991088867	23.1330108642578	24.5719909667969	0.972549019607843	0.882352941176471	0.619607843137255\\
34.301700592041	23.6230087280273	24.3470001220703	0.964705882352941	0.862745098039216	0.596078431372549\\
33.8530006408691	23.6360092163086	24.2630004882812	0.972549019607843	0.819607843137255	0.564705882352941\\
35.3639984130859	20.4950103759766	24.0690002441406	0.996078431372549	0.901960784313726	0.654901960784314\\
32.7322006225586	21.3470077514648	25.7239990234375	0.976470588235294	0.831372549019608	0.607843137254902\\
32.0438995361328	22.1320037841797	25.4189910888672	0.980392156862745	0.827450980392157	0.584313725490196\\
35.2910995483398	20.3230056762695	24.6829986572266	0.996078431372549	0.87843137254902	0.647058823529412\\
35.3009986877441	21.3140106201172	24.9680023193359	0.992156862745098	0.913725490196078	0.654901960784314\\
35.2621002197266	21.9210052490234	25.0579986572266	0.996078431372549	0.909803921568627	0.670588235294118\\
35.1153984069824	22.8530044555664	25.0670013427734	0.988235294117647	0.909803921568627	0.650980392156863\\
33.3544998168945	21.3000106811523	25.6239929199219	0.980392156862745	0.850980392156863	0.615686274509804\\
33.7922973632812	22.2890090942383	25.3529968261719	0.972549019607843	0.827450980392157	0.592156862745098\\
32.2591972351074	23.4330062866211	24.5439910888672	0.956862745098039	0.698039215686274	0.470588235294118\\
32.7625007629395	23.6430053710938	24.5709991455078	0.956862745098039	0.733333333333333	0.498039215686275\\
35.7184982299805	21.7490081787109	24.2850036621094	0.992156862745098	0.917647058823529	0.650980392156863\\
35.644100189209	22.1980056762695	24.3979949951172	0.992156862745098	0.909803921568627	0.662745098039216\\
32.1949996948242	21.2800064086914	25.7879943847656	0.992156862745098	0.831372549019608	0.6\\
32.4193992614746	20.5600051879883	25.4299926757812	0.992156862745098	0.890196078431372	0.647058823529412\\
32.7289009094238	21.3080062866211	25.2310028076172	1	0.866666666666667	0.619607843137255\\
33.6185989379883	21.3650054931641	25.0419921875	0.992156862745098	0.870588235294118	0.631372549019608\\
34.1064987182617	21.088005065918	24.89599609375	0.992156862745098	0.882352941176471	0.647058823529412\\
32.2357978820801	21.5270080566406	25.1790008544922	1	0.831372549019608	0.603921568627451\\
33.1923980712891	21.0940093994141	25.1829986572266	1	0.901960784313726	0.647058823529412\\
33.6474990844727	20.8480072021484	25.0529937744141	0.988235294117647	0.886274509803922	0.658823529411765\\
33.2171974182129	20.5970077514648	25.2030029296875	0.992156862745098	0.890196078431372	0.662745098039216\\
32.817798614502	20.328010559082	25.3430023193359	0.976470588235294	0.882352941176471	0.658823529411765\\
33.2052001953125	20.0840072631836	25.1779937744141	0.956862745098039	0.850980392156863	0.654901960784314\\
32.5032005310059	22.6490097045898	24.6259918212891	0.976470588235294	0.788235294117647	0.572549019607843\\
33.1026992797852	23.2780075073242	24.3369903564453	0.976470588235294	0.784313725490196	0.549019607843137\\
33.6865005493164	22.7910079956055	24.6949920654297	0.972549019607843	0.843137254901961	0.6\\
32.1674003601074	23.031005859375	24.8719940185547	0.964705882352941	0.725490196078431	0.494117647058824\\
33.0638008117676	23.0050048828125	25.0910034179688	0.976470588235294	0.772549019607843	0.541176470588235\\
33.4553985595703	22.6650085449219	25.2649993896484	0.972549019607843	0.796078431372549	0.572549019607843\\
32.6448974609375	23.2350082397461	24.8600006103516	0.96078431372549	0.737254901960784	0.501960784313725\\
33.1630973815918	23.4320068359375	24.8459930419922	0.972549019607843	0.756862745098039	0.52156862745098\\
32.611499786377	22.2350082397461	25.4189910888672	0.964705882352941	0.788235294117647	0.580392156862745\\
32.9894981384277	21.765007019043	25.5829925537109	0.96078431372549	0.8	0.592156862745098\\
33.2310981750488	22.1940078735352	25.4359893798828	0.968627450980392	0.803921568627451	0.584313725490196\\
35.3253974914551	23.2880096435547	24.9559936523438	0.980392156862745	0.905882352941176	0.63921568627451\\
35.4501991271973	22.4430084228516	25.0079956054688	0.996078431372549	0.909803921568627	0.670588235294118\\
35.986499786377	23.8470077514648	24.7039947509766	0.980392156862745	0.901960784313726	0.635294117647059\\
35.5150985717773	23.7470092773438	24.8109893798828	0.980392156862745	0.901960784313726	0.631372549019608\\
35.8372001647949	23.3750076293945	24.8339996337891	0.984313725490196	0.901960784313726	0.63921568627451\\
35.7849006652832	22.0490112304688	24.8509979248047	0.992156862745098	0.905882352941176	0.654901960784314\\
35.6928977966309	20.9880065917969	24.6759948730469	0.996078431372549	0.92156862745098	0.654901960784314\\
34.1405982971191	21.8800048828125	25.3679962158203	0.988235294117647	0.890196078431372	0.643137254901961\\
34.8810005187988	20.5530090332031	25.0059967041016	1	0.901960784313726	0.658823529411765\\
34.3775978088379	20.8450088500977	25.2949981689453	1	0.898039215686275	0.662745098039216\\
35.1582984924316	22.1310043334961	24.5869903564453	0.996078431372549	0.909803921568627	0.666666666666667\\
35.6142997741699	23.781005859375	24.2729949951172	0.980392156862745	0.901960784313726	0.635294117647059\\
34.7024002075195	23.5400085449219	24.4199981689453	0.964705882352941	0.894117647058824	0.619607843137255\\
35.2595977783203	22.9700088500977	24.5179901123047	0.992156862745098	0.909803921568627	0.662745098039216\\
35.4656982421875	22.5790100097656	24.4909973144531	0.996078431372549	0.909803921568627	0.670588235294118\\
35.7980003356934	25.7340087890625	15.8889923095703	0.992156862745098	0.886274509803922	0.329411764705882\\
35.3446006774902	27.1280059814453	15.843994140625	0.976470588235294	0.858823529411765	0.27843137254902\\
35.6044006347656	27.5380096435547	15.5319976806641	0.984313725490196	0.898039215686275	0.270588235294118\\
35.697998046875	26.8950042724609	15.4359893798828	0.976470588235294	0.862745098039216	0.27843137254902\\
35.953498840332	26.7050094604492	15.9209899902344	0.980392156862745	0.87843137254902	0.274509803921569\\
35.8511009216309	26.3090057373047	15.4059906005859	0.992156862745098	0.949019607843137	0.270588235294118\\
35.9982986450195	24.7990112304688	19.0950012207031	0.890196078431372	0.666666666666667	0.427450980392157\\
35.6560974121094	24.6450042724609	19.2059936523438	0.847058823529412	0.619607843137255	0.4\\
34.8294982910156	27.7790069580078	17.2469940185547	0.992156862745098	0.945098039215686	0.211764705882353\\
34.8019981384277	27.4590072631836	17.2850036621094	0.992156862745098	0.92156862745098	0.235294117647059\\
35.6618995666504	27.8120040893555	18.4749908447266	0.964705882352941	0.854901960784314	0.266666666666667\\
35.8966979980469	27.6010055541992	18.7200012207031	0.96078431372549	0.83921568627451	0.286274509803922\\
34.8742980957031	27.5540084838867	17.5919952392578	0.988235294117647	0.917647058823529	0.223529411764706\\
35.032398223877	27.6140060424805	17.8809967041016	0.984313725490196	0.913725490196078	0.219607843137255\\
35.2315979003906	27.6330108642578	18.1340026855469	0.984313725490196	0.913725490196078	0.227450980392157\\
35.2122001647949	24.1760101318359	19.0899963378906	0.874509803921569	0.650980392156863	0.427450980392157\\
34.7594985961914	24.2910079956055	19.4819946289062	0.925490196078431	0.705882352941177	0.458823529411765\\
35.7599983215332	25.7080078125	19.3690032958984	0.854901960784314	0.635294117647059	0.419607843137255\\
35.6704978942871	24.2350082397461	18.364990234375	0.96078431372549	0.752941176470588	0.490196078431373\\
35.3276977539062	24.0390090942383	18.3860015869141	0.941176470588235	0.725490196078431	0.454901960784314\\
34.0767974853516	24.7960052490234	19.8260040283203	0.827450980392157	0.615686274509804	0.407843137254902\\
35.4194984436035	27.6080093383789	17.5849914550781	0.992156862745098	0.937254901960784	0.207843137254902\\
35.8359985351562	27.692008972168	18.0039978027344	0.984313725490196	0.917647058823529	0.219607843137255\\
35.6101989746094	27.7450103759766	17.7760009765625	0.988235294117647	0.92156862745098	0.215686274509804\\
35.6166000366211	26.6580047607422	17.5540008544922	0.984313725490196	0.874509803921569	0.27843137254902\\
35.4171981811523	26.8920059204102	17.35400390625	0.988235294117647	0.917647058823529	0.243137254901961\\
35.3662986755371	27.2720108032227	17.4599914550781	0.992156862745098	0.933333333333333	0.215686274509804\\
35.9375	25.0380096435547	18.6089935302734	0.96078431372549	0.756862745098039	0.470588235294118\\
35.9203987121582	25.5830078125	19.0029907226562	0.898039215686275	0.701960784313725	0.423529411764706\\
35.8728981018066	25.2950057983398	18.8280029296875	0.929411764705882	0.733333333333333	0.443137254901961\\
35.5244979858398	25.0440063476562	18.9059906005859	0.87843137254902	0.654901960784314	0.419607843137255\\
34.5501976013184	24.1020050048828	18.7529907226562	0.874509803921569	0.650980392156863	0.423529411764706\\
34.9530982971191	24.2270050048828	18.625	0.901960784313726	0.674509803921569	0.43921568627451\\
35.6310005187988	24.7680053710938	18.6389923095703	0.929411764705882	0.705882352941177	0.458823529411765\\
35.9845008850098	26.0200042724609	16.3479919433594	1	0.976470588235294	0.313725490196078\\
34.9923973083496	27.7510070800781	16.4389953613281	0.988235294117647	0.929411764705882	0.223529411764706\\
35.2138977050781	27.6780090332031	16.0339965820312	0.972549019607843	0.87843137254902	0.215686274509804\\
34.8922004699707	27.3100051879883	16.6730041503906	0.992156862745098	0.925490196078431	0.23921568627451\\
35.0608978271484	27.2550048828125	16.2729949951172	0.980392156862745	0.901960784313726	0.227450980392157\\
35.3227996826172	27.7200088500977	17.2749938964844	0.996078431372549	0.949019607843137	0.211764705882353\\
35.3682975769043	27.8640060424805	16.9120025634766	0.996078431372549	0.945098039215686	0.223529411764706\\
35.5084991455078	27.890007019043	16.5289916992188	0.988235294117647	0.929411764705882	0.223529411764706\\
35.3013000488281	27.4480056762695	17.0370025634766	0.996078431372549	0.952941176470588	0.215686274509804\\
35.3945999145508	27.5580062866211	16.7039947509766	0.992156862745098	0.949019607843137	0.219607843137255\\
35.7126007080078	27.7620086669922	16.1839904785156	0.976470588235294	0.901960784313726	0.219607843137255\\
35.5769996643066	26.4930038452148	16.6909942626953	0.996078431372549	0.92156862745098	0.294117647058824\\
35.4235000610352	26.8130111694336	16.8580017089844	0.992156862745098	0.925490196078431	0.247058823529412\\
35.405200958252	27.1600036621094	16.7030029296875	0.992156862745098	0.941176470588235	0.223529411764706\\
34.8460998535156	27.2220077514648	17.4440002441406	0.988235294117647	0.894117647058824	0.262745098039216\\
35.3584976196289	26.3710098266602	17.8970031738281	0.976470588235294	0.819607843137255	0.352941176470588\\
35.6721000671387	26.3180084228516	18.2429962158203	0.952941176470588	0.776470588235294	0.325490196078431\\
35.9057006835938	25.9600067138672	18.2559967041016	0.956862745098039	0.788235294117647	0.364705882352941\\
35.6718978881836	27.3750076293945	18.5500030517578	0.956862745098039	0.831372549019608	0.274509803921569\\
34.994499206543	26.5560073852539	17.2339935302734	0.992156862745098	0.894117647058824	0.345098039215686\\
35.1968994140625	26.7770080566406	16.1119995117188	0.980392156862745	0.909803921568627	0.235294117647059\\
35.2474975585938	26.1070098876953	16.52099609375	1	0.980392156862745	0.341176470588235\\
35.3843002319336	25.849006652832	16.7310028076172	1	0.933333333333333	0.4\\
35.5753974914551	25.6210098266602	16.9749908447266	0.96078431372549	0.815686274509804	0.423529411764706\\
35.9771003723145	27.0020065307617	18.1329956054688	0.968627450980392	0.847058823529412	0.258823529411765\\
34.5937004089355	24.4330062866211	18.9779968261719	0.862745098039216	0.643137254901961	0.423529411764706\\
35.0952987670898	24.6970062255859	18.8929901123047	0.854901960784314	0.627450980392157	0.407843137254902\\
34.6184005737305	24.7890090942383	19.3179931640625	0.847058823529412	0.635294117647059	0.419607843137255\\
35.5846977233887	25.3880081176758	19.1819915771484	0.882352941176471	0.674509803921569	0.427450980392157\\
35.9407997131348	25.6850051879883	17.9940032958984	0.952941176470588	0.764705882352941	0.388235294117647\\
35.1693992614746	26.3110046386719	17.4720001220703	0.984313725490196	0.854901960784314	0.368627450980392\\
35.410400390625	26.0240097045898	17.6029968261719	0.968627450980392	0.807843137254902	0.368627450980392\\
35.1648979187012	27.1460037231445	18.0419921875	0.968627450980392	0.811764705882353	0.286274509803922\\
35.4119987487793	26.744010925293	18.1889953613281	0.968627450980392	0.796078431372549	0.313725490196078\\
35.5668983459473	25.7470092773438	16.3029937744141	1	0.972549019607843	0.376470588235294\\
35.9410972595215	25.4210052490234	16.1750030517578	1	0.905882352941176	0.431372549019608\\
35.138298034668	26.2010040283203	16.9769897460938	1	0.937254901960784	0.364705882352941\\
34.8653984069824	27.7960052490234	16.822998046875	0.996078431372549	0.949019607843137	0.219607843137255\\
35.836498260498	25.5650100708008	20.1829986572266	0.76078431372549	0.552941176470588	0.4\\
35.9584999084473	26.0090103149414	21.5569915771484	0.698039215686274	0.529411764705882	0.345098039215686\\
35.7187004089355	25.8480072021484	21.22900390625	0.733333333333333	0.541176470588235	0.380392156862745\\
35.5989990234375	25.6570053100586	20.7819976806641	0.784313725490196	0.564705882352941	0.427450980392157\\
35.7547988891602	25.9430084228516	21.8410034179688	0.596078431372549	0.462745098039216	0.27843137254902\\
35.0636978149414	25.6930084228516	21.7850036621094	0.627450980392157	0.486274509803922	0.298039215686275\\
34.6721992492676	25.4750061035156	21.6349945068359	0.745098039215686	0.556862745098039	0.364705882352941\\
33.6671981811523	24.8600082397461	21.6019897460938	0.643137254901961	0.494117647058824	0.325490196078431\\
34.5596008300781	24.6130065917969	20.0500030517578	0.83921568627451	0.623529411764706	0.47843137254902\\
33.8973007202148	24.781005859375	21.0709991455078	0.737254901960784	0.556862745098039	0.4\\
33.4935989379883	24.7360076904297	22.6940002441406	0.650980392156863	0.486274509803922	0.298039215686275\\
33.442699432373	24.7950057983398	21.9230041503906	0.611764705882353	0.474509803921569	0.294117647058824\\
33.3805999755859	24.5830078125	21.4329986572266	0.713725490196078	0.549019607843137	0.384313725490196\\
32.9853973388672	24.2280044555664	21.3999938964844	0.925490196078431	0.701960784313725	0.513725490196078\\
35.4408988952637	26.2730102539062	21.2440032958984	0.662745098039216	0.505882352941176	0.325490196078431\\
34.9237976074219	25.6150054931641	20.2429962158203	0.807843137254902	0.603921568627451	0.454901960784314\\
32.1081008911133	24.3840103149414	21.8909912109375	0.674509803921569	0.513725490196078	0.349019607843137\\
33.6212005615234	24.8780059814453	20.4420013427734	0.776470588235294	0.592156862745098	0.427450980392157\\
32.9184989929199	24.2150039672852	20.3609924316406	0.894117647058824	0.670588235294118	0.490196078431373\\
32.632999420166	24.3930053710938	21.0249938964844	0.894117647058824	0.67843137254902	0.486274509803922\\
32.4526977539062	24.7320098876953	22.4929962158203	0.552941176470588	0.419607843137255	0.262745098039216\\
33.1599998474121	24.9550094604492	23.125	0.780392156862745	0.572549019607843	0.376470588235294\\
35.7556991577148	25.9350051879883	23.2839965820312	0.898039215686275	0.733333333333333	0.513725490196078\\
34.0611991882324	25.4620056152344	20.9709930419922	0.764705882352941	0.572549019607843	0.423529411764706\\
34.6826972961426	26.0650100708008	21.8679962158203	0.674509803921569	0.498039215686275	0.309803921568627\\
35.4337997436523	26.1110076904297	22.875	0.776470588235294	0.588235294117647	0.388235294117647\\
32.5195999145508	24.7700042724609	22.1199951171875	0.611764705882353	0.462745098039216	0.294117647058824\\
32.7437973022461	24.9450073242188	22.2659912109375	0.572549019607843	0.435294117647059	0.262745098039216\\
33.662899017334	25.4880065917969	22.4329986572266	0.650980392156863	0.486274509803922	0.298039215686275\\
33.874397277832	25.5120086669922	22.7859954833984	0.686274509803922	0.509803921568627	0.329411764705882\\
35.2590980529785	25.8710098266602	23.2239990234375	0.843137254901961	0.690196078431373	0.486274509803922\\
34.0252990722656	24.2780075073242	23.7890014648438	0.870588235294118	0.654901960784314	0.458823529411765\\
34.4811973571777	24.3910064697266	23.8519897460938	0.858823529411765	0.662745098039216	0.470588235294118\\
35.3936004638672	24.5510101318359	23.9010009765625	0.850980392156863	0.701960784313725	0.498039215686275\\
35.8414993286133	24.5060043334961	23.9440002441406	0.898039215686275	0.749019607843137	0.533333333333333\\
34.0093002319336	25.1540069580078	22.2519989013672	0.592156862745098	0.43921568627451	0.270588235294118\\
34.2779998779297	25.2590103149414	22.5079956054688	0.533333333333333	0.388235294117647	0.235294117647059\\
35.135799407959	24.9640045166016	23.5049896240234	0.83921568627451	0.67843137254902	0.482352941176471\\
34.5720977783203	24.9850082397461	20.6399993896484	0.819607843137255	0.6	0.462745098039216\\
33.2859001159668	24.7170104980469	22.2330017089844	0.607843137254902	0.470588235294118	0.282352941176471\\
33.1391983032227	24.5910110473633	22.4909973144531	0.615686274509804	0.474509803921569	0.27843137254902\\
32.9202003479004	24.4670104980469	22.1819915771484	0.603921568627451	0.466666666666667	0.274509803921569\\
33.0913009643555	24.5190048217773	21.8410034179688	0.627450980392157	0.490196078431373	0.301960784313725\\
32.839599609375	24.3960037231445	22.5390014648438	0.592156862745098	0.450980392156863	0.266666666666667\\
32.6105995178223	24.2530059814453	22.3389892578125	0.580392156862745	0.443137254901961	0.266666666666667\\
32.317699432373	24.0450057983398	22.5429992675781	0.56078431372549	0.423529411764706	0.266666666666667\\
33.0321006774902	24.0910110473633	23.4230041503906	0.741176470588235	0.541176470588235	0.349019607843137\\
35.9917984008789	25.4210052490234	23.9129943847656	0.92156862745098	0.788235294117647	0.564705882352941\\
35.8661994934082	26.2070083618164	20.1529998779297	0.76078431372549	0.556862745098039	0.431372549019608\\
35.9104995727539	26.4810104370117	22.3739929199219	0.627450980392157	0.462745098039216	0.270588235294118\\
35.6591987609863	26.3010101318359	22.5809936523438	0.717647058823529	0.525490196078431	0.325490196078431\\
35.5377006530762	26.369010925293	22.1739959716797	0.596078431372549	0.443137254901961	0.254901960784314\\
35.263298034668	26.2340087890625	22.4329986572266	0.623529411764706	0.458823529411765	0.274509803921569\\
34.589599609375	25.4510040283203	22.3909912109375	0.568627450980392	0.415686274509804	0.247058823529412\\
35.7915000915527	25.8040084838867	22.5469970703125	0.592156862745098	0.43921568627451	0.254901960784314\\
35.5077972412109	25.8190078735352	22.2910003662109	0.556862745098039	0.427450980392157	0.23921568627451\\
35.6263008117676	25.5640106201172	22.9140014648438	0.717647058823529	0.525490196078431	0.329411764705882\\
34.7679977416992	25.5770111083984	22.0789947509766	0.623529411764706	0.466666666666667	0.27843137254902\\
35.5309982299805	25.244010925293	23.3159942626953	0.807843137254902	0.654901960784314	0.458823529411765\\
34.2609977722168	24.9170074462891	23.1499938964844	0.635294117647059	0.482352941176471	0.325490196078431\\
34.6375999450684	24.7830047607422	23.5260009765625	0.866666666666667	0.670588235294118	0.47843137254902\\
33.801097869873	24.7000045776367	23.1100006103516	0.737254901960784	0.549019607843137	0.368627450980392\\
34.1380996704102	24.6000061035156	23.489990234375	0.819607843137255	0.623529411764706	0.435294117647059\\
33.4726982116699	25.265007019043	22.8300018310547	0.752941176470588	0.556862745098039	0.36078431372549\\
34.1016006469727	25.4560089111328	23.1609954833984	0.752941176470588	0.568627450980392	0.392156862745098\\
34.4870986938477	25.4040069580078	23.5099945068359	0.752941176470588	0.603921568627451	0.419607843137255\\
35.0391006469727	25.5590057373047	23.5599975585938	0.870588235294118	0.72156862745098	0.513725490196078\\
34.8793983459473	25.2000045776367	23.89599609375	0.792156862745098	0.627450980392157	0.443137254901961\\
33.379997253418	25.349006652832	22.1349945068359	0.631372549019608	0.482352941176471	0.286274509803922\\
32.7935981750488	24.9170074462891	21.8239898681641	0.623529411764706	0.47843137254902	0.294117647058824\\
33.1567993164062	25.0840072631836	21.4989929199219	0.643137254901961	0.501960784313725	0.313725490196078\\
34.4596977233887	25.9610061645508	22.2760009765625	0.537254901960784	0.392156862745098	0.23921568627451\\
33.4894981384277	25.3700103759766	21.7220001220703	0.607843137254902	0.470588235294118	0.282352941176471\\
32.4064979553223	24.6110076904297	22.9029998779297	0.580392156862745	0.427450980392157	0.274509803921569\\
32.3280982971191	24.3740081787109	23.3369903564453	0.670588235294118	0.490196078431373	0.329411764705882\\
32.703800201416	24.3110046386719	23.7850036621094	0.690196078431373	0.498039215686275	0.32156862745098\\
34.4855995178223	24.3060073852539	24.5429992675781	0.988235294117647	0.792156862745098	0.525490196078431\\
35.7378997802734	24.6590042114258	24.4129943847656	1	0.831372549019608	0.533333333333333\\
35.2999000549316	24.5530090332031	24.4749908447266	1	0.835294117647059	0.537254901960784\\
34.0778007507324	24.1430053710938	24.5659942626953	1	0.725490196078431	0.486274509803922\\
34.5466995239258	24.6420059204102	24.3109893798828	0.992156862745098	0.815686274509804	0.541176470588235\\
35.2154006958008	24.1050109863281	24.7050018310547	0.988235294117647	0.894117647058824	0.603921568627451\\
35.6428985595703	24.2160110473633	24.6299896240234	1	0.87843137254902	0.584313725490196\\
35.8358993530273	25.0610046386719	24.1699981689453	0.988235294117647	0.862745098039216	0.576470588235294\\
33.2590980529785	24.3510055541992	24.0919952392578	1	0.670588235294118	0.407843137254902\\
33.6735000610352	24.2830047607422	24.3459930419922	1	0.674509803921569	0.419607843137255\\
35.7662010192871	28.8110046386719	15.7610015869141	0.984313725490196	0.909803921568627	0.156862745098039\\
35.7404975891113	28.0870056152344	15.4680023193359	1	0.925490196078431	0.101960784313725\\
35.4001007080078	28.0570068359375	15.8430023193359	1	0.96078431372549	0.00392156862745098\\
35.8749008178711	28.5540084838867	15.5009918212891	0.964705882352941	0.886274509803922	0.219607843137255\\
35.3315010070801	28.6880111694336	16.3209991455078	0.992156862745098	0.956862745098039	0.172549019607843\\
35.3816986083984	28.901008605957	16.6219940185547	0.996078431372549	0.941176470588235	0.235294117647059\\
35.2136001586914	28.7190093994141	16.9089965820312	0.996078431372549	0.941176470588235	0.219607843137255\\
35.0364990234375	28.4180068969727	17.0299987792969	1	0.964705882352941	0.184313725490196\\
35.1867980957031	28.1070098876953	17.8860015869141	0.952941176470588	0.847058823529412	0.215686274509804\\
35.4302978515625	28.0140075683594	18.2070007324219	0.917647058823529	0.694117647058824	0.286274509803922\\
35.5330009460449	28.4290084838867	18.0279998779297	0.956862745098039	0.83921568627451	0.176470588235294\\
35.7029991149902	28.2840042114258	17.4749908447266	0.988235294117647	0.968627450980392	0.176470588235294\\
34.9724998474121	28.1520080566406	16.6909942626953	1	1	0.0941176470588235\\
35.9184989929199	28.7210083007812	17.0390014648438	0.996078431372549	0.964705882352941	0.172549019607843\\
35.6956977844238	28.2680053710938	16.3710021972656	0.988235294117647	0.992156862745098	0.0313725490196078\\
35.7761993408203	28.0430068969727	17.7879943847656	0.96078431372549	0.870588235294118	0.215686274509804\\
35.6065979003906	29.0540084838867	16.3159942626953	1	0.956862745098039	0.184313725490196\\
35.9265975952148	29.3300094604492	16.3139953613281	0.992156862745098	0.96078431372549	0.12156862745098\\
35.1507987976074	28.2040100097656	16.2789916992188	0.988235294117647	0.996078431372549	0.0588235294117647\\
35.7421989440918	28.5710067749023	16.7010040283203	0.988235294117647	0.984313725490196	0.0705882352941176\\
35.6758995056152	28.4480056762695	17.0999908447266	1	1	0.137254901960784\\
35.4696006774902	28.119010925293	17.177001953125	0.992156862745098	1	0.156862745098039\\
35.5237998962402	28.2310104370117	16.7729949951172	0.996078431372549	1	0.0352941176470588\\
39.1419982910156	3.34300231933594	19.8029937744141	0.929411764705882	0.898039215686275	0.803921568627451\\
39.4127006530762	3.12300109863281	19.625	0.96078431372549	0.925490196078431	0.831372549019608\\
39.5030975341797	3.02400207519531	19.2939910888672	0.945098039215686	0.905882352941176	0.815686274509804\\
39.8541984558105	2.86900329589844	18.7980041503906	0.886274509803922	0.854901960784314	0.803921568627451\\
39.4133987426758	3.77200317382812	19.8280029296875	0.972549019607843	0.941176470588235	0.850980392156863\\
39.7180976867676	3.531005859375	19.6709899902344	0.956862745098039	0.925490196078431	0.831372549019608\\
36.6210975646973	3.91300964355469	18.3869934082031	0.709803921568627	0.537254901960784	0.368627450980392\\
39.5440979003906	3.0050048828125	18.9089965820312	0.87843137254902	0.847058823529412	0.788235294117647\\
39.0428009033203	3.43301391601562	18.9909973144531	0.968627450980392	0.925490196078431	0.854901960784314\\
38.8218994140625	3.71200561523438	19.0079956054688	1	0.964705882352941	0.886274509803922\\
39.4903984069824	3.62901306152344	19.3560028076172	0.964705882352941	0.929411764705882	0.831372549019608\\
36.4007987976074	3.906005859375	19.4969940185547	0.854901960784314	0.674509803921569	0.482352941176471\\
36.2136993408203	3.29600524902344	19.2590026855469	0.819607843137255	0.654901960784314	0.47843137254902\\
38.679500579834	3.80801391601562	19.3529968261719	0.984313725490196	0.901960784313726	0.815686274509804\\
36.6821975708008	3.42201232910156	19.843994140625	0.929411764705882	0.717647058823529	0.513725490196078\\
37.051700592041	3.61100769042969	19.7279968261719	0.909803921568627	0.686274509803922	0.47843137254902\\
39.8773002624512	3.63900756835938	18.4779968261719	0.823529411764706	0.815686274509804	0.780392156862745\\
39.5373001098633	3.92601013183594	18.5760040283203	0.862745098039216	0.835294117647059	0.788235294117647\\
36.0671997070312	3.81401062011719	19.1470031738281	0.866666666666667	0.690196078431373	0.501960784313725\\
39.2704010009766	3.29501342773438	18.6929931640625	0.901960784313726	0.870588235294118	0.811764705882353\\
39.0119972229004	3.70001220703125	18.5970001220703	1	0.968627450980392	0.898039215686275\\
39.959098815918	2.96900939941406	18.4120025634766	0.882352941176471	0.874509803921569	0.831372549019608\\
39.5816993713379	3.63301086425781	17.9599914550781	0.709803921568627	0.737254901960784	0.717647058823529\\
36.0060997009277	3.24400329589844	18.8880004882812	0.850980392156863	0.698039215686274	0.525490196078431\\
36.2978973388672	3.80101013183594	19.8569946289062	0.843137254901961	0.666666666666667	0.47843137254902\\
39.1051979064941	3.9530029296875	22.4539947509766	0.674509803921569	0.568627450980392	0.431372549019608\\
38.904598236084	3.95401000976562	22.0829925537109	0.643137254901961	0.509803921568627	0.352941176470588\\
39.173900604248	3.62001037597656	20.4649963378906	0.823529411764706	0.807843137254902	0.717647058823529\\
38.8141975402832	3.90901184082031	20.3079986572266	0.709803921568627	0.662745098039216	0.529411764705882\\
36.7118988037109	3.99700927734375	20.343994140625	0.752941176470588	0.627450980392157	0.470588235294118\\
36.0505981445312	3.99101257324219	20.4720001220703	0.756862745098039	0.63921568627451	0.427450980392157\\
36.0344009399414	3.79901123046875	20.1329956054688	0.768627450980392	0.662745098039216	0.435294117647059\\
36.9202995300293	3.80900573730469	20.9369964599609	1	0.827450980392157	0.466666666666667\\
39.2929000854492	3.95100402832031	22.125	0.717647058823529	0.580392156862745	0.407843137254902\\
39.5181007385254	3.97801208496094	22.5039978027344	0.729411764705882	0.631372549019608	0.490196078431373\\
39.7304000854492	4	22.1889953613281	0.733333333333333	0.6	0.423529411764706\\
39.8469009399414	3.82400512695312	20.4429931640625	0.929411764705882	0.905882352941176	0.788235294117647\\
39.5204010009766	3.84901428222656	20.1969909667969	1	1	0.858823529411765\\
36.6279983520508	3.41900634765625	20.27099609375	0.796078431372549	0.658823529411765	0.486274509803922\\
36.8248977661133	3.58000183105469	20.5959930419922	0.874509803921569	0.717647058823529	0.490196078431373\\
37.6821975708008	3.9530029296875	20.0719909667969	0.835294117647059	0.666666666666667	0.4\\
36.6510009765625	3.92100524902344	21.197998046875	1	0.835294117647059	0.498039215686275\\
36.0420989990234	3.28300476074219	20.1210021972656	0.745098039215686	0.631372549019608	0.443137254901961\\
39.5564002990723	3.77799987792969	27.5989990234375	0.650980392156863	0.498039215686275	0.396078431372549\\
38.5574989318848	3.27301025390625	27.9769897460938	0.63921568627451	0.494117647058824	0.376470588235294\\
39.6399993896484	3.84300231933594	27.1989898681641	0.623529411764706	0.482352941176471	0.384313725490196\\
39.3442001342773	3.59500122070312	27.2419891357422	0.643137254901961	0.494117647058824	0.396078431372549\\
38.3460006713867	3.19200134277344	27.7039947509766	0.670588235294118	0.513725490196078	0.380392156862745\\
37.9795989990234	3.12800598144531	27.6559906005859	0.729411764705882	0.556862745098039	0.4\\
37.9372978210449	3.12600708007812	27.27099609375	0.733333333333333	0.56078431372549	0.403921568627451\\
37.8098983764648	3.61100769042969	27.2630004882812	0.682352941176471	0.537254901960784	0.4\\
38.3113975524902	3.77500915527344	26.9209899902344	0.615686274509804	0.486274509803922	0.384313725490196\\
38.5695991516113	3.91900634765625	26.7129974365234	0.623529411764706	0.47843137254902	0.388235294117647\\
37.5616989135742	3.66801452636719	26.9749908447266	0.725490196078431	0.564705882352941	0.427450980392157\\
37.4108009338379	3.80900573730469	26.6499938964844	0.752941176470588	0.576470588235294	0.443137254901961\\
36.8452987670898	3.85000610351562	26.9969940185547	0.815686274509804	0.619607843137255	0.458823529411765\\
37.2887992858887	3.61000061035156	27.5540008544922	0.792156862745098	0.611764705882353	0.43921568627451\\
37.643798828125	3.58601379394531	27.5919952392578	0.725490196078431	0.56078431372549	0.407843137254902\\
38.0429992675781	3.62901306152344	27.5619964599609	0.654901960784314	0.509803921568627	0.380392156862745\\
39.0630989074707	3.98800659179688	27.9980010986328	0.654901960784314	0.501960784313725	0.4\\
38.0034980773926	3.72100830078125	25.9779968261719	0.705882352941177	0.541176470588235	0.431372549019608\\
36.3275985717773	3.6610107421875	27.7539978027344	0.968627450980392	0.764705882352941	0.541176470588235\\
36.0617980957031	3.81201171875	27.5719909667969	1	0.827450980392157	0.596078431372549\\
36.4652976989746	3.78900146484375	25.9649963378906	0.72156862745098	0.56078431372549	0.403921568627451\\
36.0140991210938	3.94801330566406	25.8139953613281	0.713725490196078	0.568627450980392	0.415686274509804\\
39.5148010253906	3.80400085449219	26.5480041503906	0.619607843137255	0.470588235294118	0.380392156862745\\
39.1133003234863	3.60200500488281	26.5690002441406	0.615686274509804	0.470588235294118	0.380392156862745\\
39.0638999938965	3.46800231933594	26.9279937744141	0.623529411764706	0.482352941176471	0.384313725490196\\
38.3117980957031	3.24700927734375	26.9550018310547	0.654901960784314	0.509803921568627	0.380392156862745\\
38.7140007019043	3.31600952148438	27.0859985351562	0.631372549019608	0.490196078431373	0.376470588235294\\
39.8267974853516	3.91000366210938	27.9179992675781	0.647058823529412	0.494117647058824	0.388235294117647\\
38.1289978027344	3.86601257324219	26.6539916992188	0.647058823529412	0.505882352941176	0.403921568627451\\
37.7555999755859	3.77400207519531	26.7249908447266	0.690196078431373	0.541176470588235	0.419607843137255\\
38.3892974853516	3.92201232910156	25.8519897460938	0.674509803921569	0.513725490196078	0.415686274509804\\
36.8533973693848	3.25100708007812	27.5099945068359	0.874509803921569	0.682352941176471	0.470588235294118\\
37.600700378418	3.10000610351562	27.6239929199219	0.8	0.611764705882353	0.431372549019608\\
37.5069999694824	3.11201477050781	27.239990234375	0.811764705882353	0.619607843137255	0.43921568627451\\
37.3861999511719	3.18800354003906	26.875	0.819607843137255	0.627450980392157	0.454901960784314\\
37.8446006774902	3.18600463867188	26.9209899902344	0.741176470588235	0.576470588235294	0.419607843137255\\
36.712100982666	3.33900451660156	27.14599609375	0.874509803921569	0.682352941176471	0.482352941176471\\
36.6044006347656	3.47300720214844	26.7919921875	0.850980392156863	0.658823529411765	0.482352941176471\\
36.8978004455566	3.4630126953125	26.4530029296875	0.811764705882353	0.619607843137255	0.462745098039216\\
36.5312004089355	3.62701416015625	26.3939971923828	0.784313725490196	0.607843137254902	0.450980392156863\\
37.7043991088867	3.29501342773438	26.5889892578125	0.764705882352941	0.592156862745098	0.43921568627451\\
36.1213989257812	3.81500244140625	26.3170013427734	0.780392156862745	0.611764705882353	0.458823529411765\\
37.1429977416992	3.75	25.7969970703125	0.784313725490196	0.584313725490196	0.415686274509804\\
37.5308990478516	3.71600341796875	25.8759918212891	0.792156862745098	0.592156862745098	0.43921568627451\\
36.7980003356934	3.8590087890625	25.6109924316406	0.737254901960784	0.56078431372549	0.380392156862745\\
37.1972007751465	3.97500610351562	25.3869934082031	0.815686274509804	0.6	0.419607843137255\\
36.3933982849121	3.94500732421875	25.5379943847656	0.690196078431373	0.541176470588235	0.368627450980392\\
38.9356994628906	3.95401000976562	26.9349975585938	0.615686274509804	0.470588235294118	0.380392156862745\\
38.2243003845215	3.67300415039062	27.2259979248047	0.623529411764706	0.494117647058824	0.380392156862745\\
38.5162010192871	3.73200988769531	27.4769897460938	0.619607843137255	0.482352941176471	0.376470588235294\\
37.0085983276367	3.73701477050781	27.6719970703125	0.83921568627451	0.647058823529412	0.458823529411765\\
36.7037010192871	3.91200256347656	27.3860015869141	0.862745098039216	0.666666666666667	0.474509803921569\\
37.7819976806641	3.64500427246094	27.9530029296875	0.709803921568627	0.545098039215686	0.396078431372549\\
36.0858001708984	3.90901184082031	27.9779968261719	1	0.807843137254902	0.588235294117647\\
38.1089973449707	3.19300842285156	28.0220031738281	0.768627450980392	0.552941176470588	0.388235294117647\\
39.8244972229004	2.55801391601562	30.1309967041016	0.83921568627451	0.627450980392157	0.450980392156863\\
38.769100189209	3.31300354003906	28.9909973144531	0.87843137254902	0.654901960784314	0.443137254901961\\
38.9908981323242	3.16500854492188	29.3399963378906	0.87843137254902	0.658823529411765	0.450980392156863\\
39.2113990783691	2.93701171875	29.7070007324219	0.850980392156863	0.63921568627451	0.447058823529412\\
39.3987007141113	2.69801330566406	30.0800018310547	0.843137254901961	0.631372549019608	0.450980392156863\\
39.5534973144531	2.489013671875	30.4629974365234	0.83921568627451	0.631372549019608	0.450980392156863\\
38.8252983093262	2.79100036621094	30.5469970703125	0.847058823529412	0.647058823529412	0.450980392156863\\
38.4468994140625	3.05500793457031	30.5269927978516	0.843137254901961	0.650980392156863	0.43921568627451\\
38.0832977294922	3.37200927734375	30.4469909667969	0.83921568627451	0.647058823529412	0.43921568627451\\
37.7398986816406	3.71501159667969	30.2109985351562	0.858823529411765	0.662745098039216	0.462745098039216\\
38.369499206543	3.031005859375	31.3809967041016	0.882352941176471	0.682352941176471	0.486274509803922\\
38.0097007751465	3.40701293945312	31.3339996337891	0.886274509803922	0.690196078431373	0.47843137254902\\
37.7411003112793	3.71000671386719	31.1210021972656	0.866666666666667	0.666666666666667	0.454901960784314\\
37.7341995239258	3.7860107421875	31.6100006103516	0.894117647058824	0.694117647058824	0.470588235294118\\
37.3742980957031	3.79100036621094	28.2119903564453	0.854901960784314	0.654901960784314	0.470588235294118\\
39.7394981384277	2.55300903320312	31.8600006103516	0.858823529411765	0.658823529411765	0.474509803921569\\
38.3709983825684	3.84901428222656	29.8739929199219	0.874509803921569	0.666666666666667	0.447058823529412\\
38.779899597168	3.43800354003906	30.4759979248047	0.835294117647059	0.631372549019608	0.435294117647059\\
39.0520973205566	3.19500732421875	30.7229919433594	0.83921568627451	0.631372549019608	0.443137254901961\\
39.6096000671387	2.68600463867188	31.5220031738281	0.854901960784314	0.654901960784314	0.470588235294118\\
38.9748992919922	3.90901184082031	28.3629913330078	0.749019607843137	0.556862745098039	0.407843137254902\\
39.8917999267578	2.62600708007812	31.2419891357422	0.850980392156863	0.650980392156863	0.462745098039216\\
39.8413009643555	2.77101135253906	30.8970031738281	0.843137254901961	0.635294117647059	0.454901960784314\\
39.7917976379395	2.93101501464844	30.5289916992188	0.83921568627451	0.627450980392157	0.450980392156863\\
39.4506988525391	3.98300170898438	28.572998046875	0.776470588235294	0.6	0.454901960784314\\
37.2360992431641	3.52400207519531	28.6799926757812	0.843137254901961	0.627450980392157	0.415686274509804\\
36.969799041748	3.86000061035156	28.9019927978516	0.83921568627451	0.627450980392157	0.411764705882353\\
39.1885986328125	3.26200866699219	29.0029907226562	0.862745098039216	0.650980392156863	0.454901960784314\\
39.8658981323242	3.7030029296875	28.2679901123047	0.76078431372549	0.592156862745098	0.454901960784314\\
39.4948997497559	3.54301452636719	28.3419952392578	0.776470588235294	0.596078431372549	0.447058823529412\\
39.1885986328125	3.49800109863281	28.0749969482422	0.741176470588235	0.556862745098039	0.411764705882353\\
39.4416999816895	3.05500793457031	29.3560028076172	0.858823529411765	0.647058823529412	0.458823529411765\\
39.3736991882324	3.38800048828125	28.6880035400391	0.827450980392157	0.627450980392157	0.454901960784314\\
39.9265975952148	2.97500610351562	29.3779907226562	0.858823529411765	0.647058823529412	0.458823529411765\\
39.6275978088379	2.14300537109375	31.4120025634766	0.854901960784314	0.650980392156863	0.466666666666667\\
39.4706001281738	2.35000610351562	30.9489898681641	0.843137254901961	0.635294117647059	0.454901960784314\\
39.3959007263184	2.19100952148438	31.8339996337891	0.854901960784314	0.658823529411765	0.470588235294118\\
38.7589988708496	2.68301391601562	31.4239959716797	0.870588235294118	0.666666666666667	0.47843137254902\\
38.1652984619141	3.24501037597656	30.9059906005859	0.854901960784314	0.658823529411765	0.447058823529412\\
38.0783004760742	3.36700439453125	31.7749938964844	0.894117647058824	0.701960784313725	0.490196078431373\\
39.0309982299805	3.12100219726562	31.1629943847656	0.850980392156863	0.647058823529412	0.458823529411765\\
38.4472999572754	3.67601013183594	30.6289978027344	0.835294117647059	0.643137254901961	0.435294117647059\\
38.1375999450684	3.97900390625	30.7959899902344	0.850980392156863	0.658823529411765	0.447058823529412\\
38.4085006713867	3.73200988769531	31.7879943847656	0.874509803921569	0.674509803921569	0.47843137254902\\
38.2963981628418	3.90701293945312	29.1019897460938	0.858823529411765	0.627450980392157	0.411764705882353\\
38.6662979125977	3.83500671386719	28.9010009765625	0.835294117647059	0.615686274509804	0.419607843137255\\
38.2728004455566	3.93800354003906	29.4869995117188	0.882352941176471	0.658823529411765	0.431372549019608\\
38.9736976623535	3.77101135253906	29.0899963378906	0.854901960784314	0.63921568627451	0.450980392156863\\
39.1538009643555	3.50100708007812	29.7249908447266	0.858823529411765	0.643137254901961	0.454901960784314\\
39.3409996032715	3.79901123046875	28.9589996337891	0.827450980392157	0.631372549019608	0.458823529411765\\
38.9435005187988	3.45500183105469	30.0760040283203	0.847058823529412	0.635294117647059	0.43921568627451\\
39.3484992980957	3.29800415039062	30.0329895019531	0.847058823529412	0.635294117647059	0.454901960784314\\
37.0341987609863	3.85400390625	28.0339965820312	0.886274509803922	0.690196078431373	0.494117647058824\\
37.5970993041992	3.50300598144531	28.8509979248047	0.83921568627451	0.615686274509804	0.396078431372549\\
37.8158988952637	3.36900329589844	28.6399993896484	0.827450980392157	0.6	0.384313725490196\\
38.5909004211426	3.28800964355469	29.3339996337891	0.882352941176471	0.666666666666667	0.447058823529412\\
38.8116989135742	3.08500671386719	29.718994140625	0.847058823529412	0.643137254901961	0.435294117647059\\
37.744197845459	3.70901489257812	29.7059936523438	0.870588235294118	0.670588235294118	0.462745098039216\\
37.9888000488281	3.50601196289062	30.0079956054688	0.862745098039216	0.666666666666667	0.458823529411765\\
37.4506988525391	3.86201477050781	29.4769897460938	0.850980392156863	0.647058823529412	0.427450980392157\\
38.6473999023438	3.02900695800781	30.1230010986328	0.835294117647059	0.635294117647059	0.431372549019608\\
39.0158996582031	2.83500671386719	30.1179962158203	0.835294117647059	0.631372549019608	0.435294117647059\\
38.7426986694336	3.84800720214844	28.1859893798828	0.72156862745098	0.52156862745098	0.376470588235294\\
38.3759994506836	3.80101013183594	28.3939971923828	0.752941176470588	0.533333333333333	0.368627450980392\\
37.7072982788086	3.78401184082031	28.3529968261719	0.811764705882353	0.6	0.419607843137255\\
38.0742988586426	3.72500610351562	28.1839904785156	0.749019607843137	0.533333333333333	0.376470588235294\\
38.4679985046387	3.76701354980469	28.0630035400391	0.72156862745098	0.513725490196078	0.364705882352941\\
36.4248008728027	3.68301391601562	28.0309906005859	0.87843137254902	0.674509803921569	0.427450980392157\\
39.6419982910156	2.09500122070312	32.7119903564453	0.913725490196078	0.682352941176471	0.458823529411765\\
39.2668991088867	2.27700805664062	32.2899932861328	0.92156862745098	0.690196078431373	0.474509803921569\\
38.1702003479004	3.51300048828125	32.7619934082031	0.862745098039216	0.674509803921569	0.47843137254902\\
38.3812980651855	3.52101135253906	33.3059997558594	0.87843137254902	0.662745098039216	0.43921568627451\\
39.0820999145508	3.37800598144531	34.2729949951172	0.980392156862745	0.733333333333333	0.505882352941176\\
39.5167007446289	3.32501220703125	34.7330017089844	0.929411764705882	0.701960784313725	0.486274509803922\\
38.9744987487793	3.23500061035156	32.6199951171875	0.925490196078431	0.698039215686274	0.486274509803922\\
39.9161987304688	2.46701049804688	32.5199890136719	0.901960784313726	0.67843137254902	0.470588235294118\\
39.7107009887695	1.99600219726562	32.2389984130859	0.886274509803922	0.666666666666667	0.462745098039216\\
38.8306007385254	2.62901306152344	32.3589935302734	0.929411764705882	0.701960784313725	0.490196078431373\\
38.8292999267578	2.76400756835938	32.8919982910156	0.980392156862745	0.725490196078431	0.501960784313725\\
39.6331977844238	2.25601196289062	33.2729949951172	0.894117647058824	0.674509803921569	0.454901960784314\\
39.214298248291	2.6090087890625	33.3580017089844	0.917647058823529	0.690196078431373	0.474509803921569\\
39.1781005859375	2.91801452636719	33.8459930419922	0.96078431372549	0.713725490196078	0.490196078431373\\
39.6420974731445	2.48600769042969	33.8239898681641	0.909803921568627	0.694117647058824	0.47843137254902\\
37.8647003173828	3.93600463867188	32.5789947509766	0.870588235294118	0.662745098039216	0.474509803921569\\
38.0363006591797	3.98500061035156	33.1199951171875	0.843137254901961	0.658823529411765	0.470588235294118\\
38.3139991760254	3.97700500488281	33.677001953125	0.964705882352941	0.72156862745098	0.501960784313725\\
38.6497001647949	3.93800354003906	34.1929931640625	0.988235294117647	0.729411764705882	0.501960784313725\\
38.7821006774902	3.32301330566406	32.0260009765625	0.909803921568627	0.686274509803922	0.47843137254902\\
39.4473991394043	2.84100341796875	32.7570037841797	0.913725490196078	0.682352941176471	0.462745098039216\\
39.1327972412109	3.3280029296875	33.2010040283203	0.980392156862745	0.729411764705882	0.501960784313725\\
39.9442977905273	3.19200134277344	34.1880035400391	0.937254901960784	0.705882352941177	0.486274509803922\\
39.6518974304199	2.87600708007812	33.2789916992188	0.890196078431372	0.674509803921569	0.454901960784314\\
38.5601997375488	5.05801391601562	18.2529907226562	0.874509803921569	0.843137254901961	0.764705882352941\\
38.1511993408203	4.98200988769531	18.2729949951172	0.83921568627451	0.729411764705882	0.454901960784314\\
38.4388999938965	6.69801330566406	17.7319946289062	0.674509803921569	0.611764705882353	0.470588235294118\\
38.263599395752	7.02200317382812	17.6779937744141	0.811764705882353	0.717647058823529	0.454901960784314\\
38.0524978637695	7.35000610351562	17.5919952392578	0.92156862745098	0.823529411764706	0.486274509803922\\
38.2588996887207	5.33200073242188	18.0899963378906	0.843137254901961	0.756862745098039	0.572549019607843\\
37.92919921875	5.52101135253906	17.7899932861328	0.819607843137255	0.717647058823529	0.47843137254902\\
38.0597991943359	5.93600463867188	17.6929931640625	0.705882352941177	0.619607843137255	0.482352941176471\\
38.195499420166	6.32200622558594	17.6819915771484	0.670588235294118	0.580392156862745	0.443137254901961\\
38.0392990112305	6.64900207519531	17.5839996337891	0.792156862745098	0.682352941176471	0.43921568627451\\
39.3824996948242	5.34600830078125	17.2929992675781	0.803921568627451	0.792156862745098	0.749019607843137\\
39.3936996459961	5.9320068359375	17.1909942626953	0.717647058823529	0.701960784313725	0.647058823529412\\
39.1637001037598	6.29301452636719	17.2959899902344	0.705882352941177	0.713725490196078	0.705882352941177\\
39.0718002319336	7.12200927734375	17.0569915771484	0.819607843137255	0.815686274509804	0.807843137254902\\
39.6275978088379	5.50900268554688	17.0350036621094	0.741176470588235	0.717647058823529	0.654901960784314\\
39.5109977722168	7.36601257324219	16.5099945068359	0.803921568627451	0.796078431372549	0.788235294117647\\
39.8166999816895	4.65501403808594	17.0059967041016	0.866666666666667	0.835294117647059	0.780392156862745\\
39.8993988037109	4.29400634765625	17.1380004882812	0.952941176470588	0.925490196078431	0.886274509803922\\
38.7015991210938	7.79800415039062	17.8239898681641	0.823529411764706	0.811764705882353	0.764705882352941\\
38.4212989807129	7.65000915527344	18.0299987792969	0.827450980392157	0.780392156862745	0.615686274509804\\
36.4062004089355	6.60000610351562	17.2050018310547	0.96078431372549	0.819607843137255	0.298039215686275\\
37.4381980895996	7.02301025390625	17.7339935302734	0.929411764705882	0.858823529411765	0.635294117647059\\
36.3138999938965	6.07200622558594	17.1470031738281	0.901960784313726	0.694117647058824	0.317647058823529\\
37.0813980102539	6.22700500488281	17.5090026855469	0.941176470588235	0.811764705882353	0.349019607843137\\
37.4143981933594	6.2760009765625	17.72900390625	0.858823529411765	0.756862745098039	0.431372549019608\\
37.7235984802246	6.42001342773438	17.9530029296875	0.756862745098039	0.658823529411765	0.466666666666667\\
37.9948997497559	6.62600708007812	18.1299896240234	0.682352941176471	0.592156862745098	0.443137254901961\\
37.3036994934082	5.87901306152344	17.7850036621094	0.92156862745098	0.792156862745098	0.349019607843137\\
37.1116981506348	5.49700927734375	17.85400390625	0.945098039215686	0.8	0.325490196078431\\
36.3922996520996	4.96101379394531	17.6439971923828	0.803921568627451	0.596078431372549	0.403921568627451\\
37.3908004760742	4.35101318359375	19.8509979248047	0.823529411764706	0.650980392156863	0.43921568627451\\
37.1586990356445	4.29501342773438	19.5189971923828	0.756862745098039	0.6	0.407843137254902\\
37.051097869873	4.14100646972656	19.8560028076172	0.886274509803922	0.686274509803922	0.466666666666667\\
37.6207008361816	5.15200805664062	18.5429992675781	0.815686274509804	0.705882352941177	0.435294117647059\\
36.4701995849609	4.08401489257812	19.0959930419922	0.850980392156863	0.67843137254902	0.443137254901961\\
36.9568977355957	4.35700988769531	19.1199951171875	0.694117647058824	0.537254901960784	0.407843137254902\\
38.2537002563477	6.08401489257812	18.3119964599609	0.701960784313725	0.635294117647059	0.56078431372549\\
38.3140983581543	5.77200317382812	18.4570007324219	0.803921568627451	0.752941176470588	0.670588235294118\\
38.4085998535156	5.47801208496094	18.6309967041016	0.870588235294118	0.843137254901961	0.772549019607843\\
37.6658973693848	7.125	17.3069915771484	0.988235294117647	0.909803921568627	0.592156862745098\\
37.7367973327637	7.53401184082031	17.4380035400391	0.945098039215686	0.866666666666667	0.537254901960784\\
38.8233985900879	7.87200927734375	17.1679992675781	0.858823529411765	0.831372549019608	0.780392156862745\\
36.1746978759766	7.68701171875	16.614990234375	0.96078431372549	0.964705882352941	0.215686274509804\\
37.5793991088867	4.4010009765625	18.5559997558594	0.63921568627451	0.509803921568627	0.356862745098039\\
37.2235984802246	4.39601135253906	18.2829895019531	0.717647058823529	0.545098039215686	0.423529411764706\\
37.6829986572266	4.77101135253906	18.2099914550781	0.803921568627451	0.670588235294118	0.36078431372549\\
37.35009765625	4.81300354003906	17.8899993896484	0.925490196078431	0.784313725490196	0.337254901960784\\
36.8522987365723	4.38400268554688	17.9049987792969	0.780392156862745	0.6	0.454901960784314\\
38.4040985107422	4.22900390625	18.9199981689453	0.643137254901961	0.6	0.443137254901961\\
37.5890007019043	4.15701293945312	18.9639892578125	0.843137254901961	0.698039215686274	0.384313725490196\\
37.8610992431641	4.59600830078125	19.489990234375	0.623529411764706	0.545098039215686	0.356862745098039\\
38.2080001831055	4.63101196289062	19.5130004882812	0.733333333333333	0.647058823529412	0.396078431372549\\
38.5671997070312	4.90299987792969	18.927001953125	0.843137254901961	0.83921568627451	0.8\\
38.7122993469238	4.65400695800781	19.0429992675781	0.831372549019608	0.827450980392157	0.776470588235294\\
38.3180999755859	7.43000793457031	18.1320037841797	0.8	0.733333333333333	0.52156862745098\\
38.6930999755859	7.33100891113281	17.9429931640625	0.705882352941177	0.713725490196078	0.698039215686274\\
39.6270980834961	7.74301147460938	17.1029968261719	0.796078431372549	0.792156862745098	0.776470588235294\\
39.2908973693848	7.54901123046875	16.7169952392578	0.827450980392157	0.819607843137255	0.819607843137255\\
38.3535003662109	7.14201354980469	18.1790008544922	0.705882352941177	0.650980392156863	0.498039215686275\\
38.9277992248535	6.60200500488281	18.0709991455078	0.615686274509804	0.627450980392157	0.619607843137255\\
39.5263977050781	6.09700012207031	17.6989898681641	0.729411764705882	0.705882352941177	0.643137254901961\\
38.2569999694824	6.44500732421875	18.25	0.619607843137255	0.56078431372549	0.494117647058824\\
38.8514976501465	6.25801086425781	18.2469940185547	0.650980392156863	0.643137254901961	0.619607843137255\\
39.1667976379395	6.18701171875	18.0329895019531	0.725490196078431	0.717647058823529	0.670588235294118\\
38.736499786377	5.68000793457031	18.5199890136719	0.823529411764706	0.811764705882353	0.772549019607843\\
38.994499206543	5.88900756835938	18.3000030517578	0.768627450980392	0.76078431372549	0.72156862745098\\
39.3290977478027	5.74200439453125	18.0199890136719	0.745098039215686	0.729411764705882	0.670588235294118\\
39.8812980651855	5.91600036621094	17.4209899902344	0.749019607843137	0.717647058823529	0.643137254901961\\
39.1695976257324	5.08700561523438	18.3730010986328	0.843137254901961	0.827450980392157	0.784313725490196\\
39.0657005310059	4.21400451660156	19.0390014648438	0.866666666666667	0.862745098039216	0.827450980392157\\
39.2556991577148	4.24400329589844	18.6829986572266	0.972549019607843	0.96078431372549	0.949019607843137\\
39.8274002075195	4.0780029296875	18.1399993896484	0.866666666666667	0.858823529411765	0.815686274509804\\
39.7877006530762	7.36700439453125	16.9759979248047	0.780392156862745	0.772549019607843	0.749019607843137\\
39.7765007019043	6.31500244140625	17.427001953125	0.737254901960784	0.705882352941177	0.619607843137255\\
39.8747978210449	6.67401123046875	17.2859954833984	0.72156862745098	0.701960784313725	0.63921568627451\\
38.3645973205566	5.69300842285156	17.9530029296875	0.737254901960784	0.670588235294118	0.580392156862745\\
38.9455986022949	5.3800048828125	17.822998046875	0.866666666666667	0.854901960784314	0.815686274509804\\
38.3894996643066	7.38301086425781	17.5410003662109	0.87843137254902	0.803921568627451	0.56078431372549\\
39.4862976074219	6.86201477050781	16.8159942626953	0.768627450980392	0.76078431372549	0.745098039215686\\
39.5585975646973	6.43600463867188	16.9459991455078	0.725490196078431	0.709803921568627	0.654901960784314\\
39.9967994689941	6.28500366210938	16.7549896240234	0.725490196078431	0.713725490196078	0.666666666666667\\
39.7300987243652	6.01600646972656	16.9189910888672	0.725490196078431	0.698039215686274	0.615686274509804\\
37.6944999694824	7.71800231933594	18.1049957275391	0.952941176470588	0.850980392156863	0.505882352941176\\
36.8099975585938	7.41500854492188	17.3789978027344	1	1	0.780392156862745\\
36.5098991394043	7.11000061035156	17.2429962158203	0.980392156862745	0.96078431372549	0.619607843137255\\
36.4474983215332	7.552001953125	17.2339935302734	1	1	0.541176470588235\\
36.2670974731445	5.58200073242188	17.1699981689453	0.874509803921569	0.686274509803922	0.337254901960784\\
36.0974998474121	5.17001342773438	17.2519989013672	0.823529411764706	0.615686274509804	0.380392156862745\\
36.9390983581543	5.80101013183594	17.5419921875	0.964705882352941	0.811764705882353	0.317647058823529\\
37.9776992797852	5.49900817871094	18.4700012207031	0.854901960784314	0.768627450980392	0.576470588235294\\
38.2196006774902	4.94900512695312	18.9420013427734	0.788235294117647	0.764705882352941	0.682352941176471\\
38.0878982543945	5.20700073242188	18.718994140625	0.843137254901961	0.792156862745098	0.654901960784314\\
37.7467994689941	6.85000610351562	17.9759979248047	0.819607843137255	0.713725490196078	0.474509803921569\\
37.0746002197266	4.88301086425781	18.4199981689453	0.83921568627451	0.709803921568627	0.368627450980392\\
37.0794982910156	7.32501220703125	16.9589996337891	1	1	0.733333333333333\\
36.5988006591797	7.25601196289062	16.7689971923828	0.992156862745098	0.996078431372549	0.411764705882353\\
36.7775993347168	7.72401428222656	16.8549957275391	0.992156862745098	0.988235294117647	0.396078431372549\\
37.9234008789062	4.41801452636719	18.7239990234375	0.627450980392157	0.533333333333333	0.36078431372549\\
37.7297973632812	6.69900512695312	17.3139953613281	0.956862745098039	0.870588235294118	0.596078431372549\\
37.7870979309082	6.23300170898438	17.4039916992188	0.827450980392157	0.733333333333333	0.505882352941176\\
36.0475006103516	5.2080078125	16.5879974365234	0.835294117647059	0.643137254901961	0.341176470588235\\
36.415699005127	5.36300659179688	16.7319946289062	0.894117647058824	0.690196078431373	0.317647058823529\\
36.5937995910645	4.79200744628906	17.1900024414062	0.862745098039216	0.670588235294118	0.352941176470588\\
36.9296989440918	5.91500854492188	16.9199981689453	0.945098039215686	0.788235294117647	0.368627450980392\\
36.9820976257324	4.802001953125	17.5299987792969	0.917647058823529	0.752941176470588	0.349019607843137\\
37.6311988830566	5.739013671875	17.4489898681641	0.874509803921569	0.752941176470588	0.423529411764706\\
38.3084983825684	7.9840087890625	18.0599975585938	0.874509803921569	0.811764705882353	0.607843137254902\\
37.8582992553711	4.052001953125	19.7389984130859	0.63921568627451	0.513725490196078	0.352941176470588\\
39.7551002502441	7.89801025390625	16.4530029296875	0.768627450980392	0.76078431372549	0.729411764705882\\
39.209098815918	4.67001342773438	18.4639892578125	0.956862745098039	0.929411764705882	0.894117647058824\\
38.630298614502	5.99200439453125	18.4120025634766	0.72156862745098	0.701960784313725	0.666666666666667\\
39.6577987670898	7.03700256347656	17.2419891357422	0.745098039215686	0.729411764705882	0.682352941176471\\
39.4632987976074	7.41600036621094	17.2699890136719	0.784313725490196	0.780392156862745	0.76078431372549\\
39.5648994445801	6.63400268554688	17.4869995117188	0.72156862745098	0.698039215686274	0.627450980392157\\
39.3335990905762	7.04901123046875	17.5240020751953	0.788235294117647	0.784313725490196	0.776470588235294\\
38.986400604248	7.010009765625	17.8470001220703	0.674509803921569	0.694117647058824	0.705882352941177\\
38.6121978759766	6.5880126953125	18.2440032958984	0.588235294117647	0.568627450980392	0.545098039215686\\
38.3117980957031	6.79901123046875	18.2249908447266	0.627450980392157	0.568627450980392	0.466666666666667\\
36.1044006347656	4.01400756835938	18.7239990234375	0.831372549019608	0.72156862745098	0.431372549019608\\
38.7080001831055	4.02500915527344	18.7429962158203	0.788235294117647	0.776470588235294	0.694117647058824\\
38.4505996704102	4.74501037597656	18.4720001220703	0.780392156862745	0.729411764705882	0.588235294117647\\
38.7337989807129	4.63600158691406	18.2729949951172	0.764705882352941	0.745098039215686	0.666666666666667\\
39.394100189209	4.07600402832031	17.7760009765625	0.796078431372549	0.776470588235294	0.67843137254902\\
39.0226974487305	4.39900207519531	18.0099945068359	0.890196078431372	0.882352941176471	0.847058823529412\\
37.1768989562988	5.14601135253906	23.8079986572266	0.807843137254902	0.603921568627451	0.32156862745098\\
37.1401977539062	5.18400573730469	23.4469909667969	0.8	0.592156862745098	0.325490196078431\\
38.4687995910645	5.24301147460938	24	0.803921568627451	0.619607843137255	0.333333333333333\\
37.7892990112305	5.09700012207031	23.35400390625	0.784313725490196	0.584313725490196	0.305882352941176\\
38.3987998962402	4.88600158691406	23.1439971923828	0.784313725490196	0.596078431372549	0.333333333333333\\
39.2749977111816	4.91000366210938	23.4779968261719	0.725490196078431	0.549019607843137	0.388235294117647\\
36.7544975280762	5.17300415039062	23.6709899902344	0.796078431372549	0.584313725490196	0.345098039215686\\
39.6184005737305	4.52900695800781	21.6439971923828	0.780392156862745	0.698039215686274	0.545098039215686\\
39.5304985046387	4.58000183105469	21.2579956054688	0.756862745098039	0.694117647058824	0.572549019607843\\
39.0351982116699	4.65701293945312	20.7089996337891	0.72156862745098	0.666666666666667	0.529411764705882\\
38.8353004455566	4.6610107421875	20.4010009765625	0.725490196078431	0.67843137254902	0.494117647058824\\
37.7658004760742	4.69000244140625	23.7570037841797	0.780392156862745	0.580392156862745	0.305882352941176\\
37.1473007202148	4.67300415039062	23.6620025634766	0.8	0.592156862745098	0.325490196078431\\
39.3124008178711	4.0150146484375	22.7579956054688	0.784313725490196	0.603921568627451	0.345098039215686\\
38.6322975158691	4.05400085449219	21.6620025634766	0.870588235294118	0.694117647058824	0.274509803921569\\
36.8190994262695	4.802001953125	23.0889892578125	0.843137254901961	0.635294117647059	0.341176470588235\\
36.47509765625	4.84201049804688	23.1940002441406	0.811764705882353	0.596078431372549	0.349019607843137\\
37.2202987670898	5.19400024414062	23.0769958496094	0.831372549019608	0.627450980392157	0.32156862745098\\
36.1487007141113	4.989013671875	21.4709930419922	0.874509803921569	0.666666666666667	0.450980392156863\\
38.2299003601074	4.77200317382812	20.7409973144531	0.941176470588235	0.835294117647059	0.411764705882353\\
37.8819999694824	4.72900390625	20.8170013427734	0.984313725490196	0.850980392156863	0.364705882352941\\
37.2535972595215	4.635009765625	21.1009979248047	0.992156862745098	0.823529411764706	0.352941176470588\\
38.494197845459	4.71200561523438	20.2959899902344	0.850980392156863	0.776470588235294	0.450980392156863\\
37.5933990478516	4.55400085449219	20.5410003662109	0.980392156862745	0.83921568627451	0.380392156862745\\
36.738899230957	4.17201232910156	20.6649932861328	0.976470588235294	0.741176470588235	0.450980392156863\\
36.3998985290527	4.04901123046875	20.6080017089844	0.952941176470588	0.717647058823529	0.494117647058824\\
36.5058975219727	4.52799987792969	21.1679992675781	0.945098039215686	0.745098039215686	0.431372549019608\\
36.5093994140625	4.29600524902344	20.9140014648438	0.972549019607843	0.749019607843137	0.450980392156863\\
39.2387008666992	4.08900451660156	20.1069946289062	0.529411764705882	0.517647058823529	0.482352941176471\\
36.8302001953125	5.28001403808594	23.2480010986328	0.811764705882353	0.603921568627451	0.341176470588235\\
36.4650001525879	5.5050048828125	22.6989898681641	0.831372549019608	0.615686274509804	0.341176470588235\\
36.9721984863281	4.08900451660156	20.1620025634766	0.929411764705882	0.690196078431373	0.462745098039216\\
38.4734001159668	4.16900634765625	20.1589965820312	0.917647058823529	0.827450980392157	0.427450980392157\\
36.9295997619629	4.79200744628906	22.6940002441406	0.905882352941176	0.709803921568627	0.333333333333333\\
36.7417984008789	4.84001159667969	22.3809967041016	0.917647058823529	0.729411764705882	0.333333333333333\\
36.5197982788086	4.78001403808594	22.10400390625	0.901960784313726	0.713725490196078	0.333333333333333\\
37.809497833252	4.23800659179688	21.0500030517578	0.976470588235294	0.819607843137255	0.325490196078431\\
37.2107009887695	4.2650146484375	21.4929962158203	0.968627450980392	0.819607843137255	0.345098039215686\\
36.8783988952637	4.33900451660156	21.6709899902344	0.952941176470588	0.803921568627451	0.341176470588235\\
36.5601005554199	4.46101379394531	21.8009948730469	0.925490196078431	0.756862745098039	0.341176470588235\\
36.1708984375	4.94200134277344	22.1129913330078	0.8	0.584313725490196	0.345098039215686\\
36.1487007141113	4.489013671875	21.0350036621094	0.913725490196078	0.725490196078431	0.474509803921569\\
36.0765991210938	4.25	20.7749938964844	0.862745098039216	0.729411764705882	0.470588235294118\\
38.0855979919434	4.26701354980469	20.7570037841797	0.972549019607843	0.835294117647059	0.349019607843137\\
37.4789009094238	4.03800964355469	20.8629913330078	0.992156862745098	0.827450980392157	0.352941176470588\\
36.0995979309082	4.15800476074219	21.4120025634766	0.874509803921569	0.67843137254902	0.47843137254902\\
37.5247001647949	5.1610107421875	23.8759918212891	0.807843137254902	0.603921568627451	0.305882352941176\\
38.4735984802246	5.11201477050781	23.6009979248047	0.756862745098039	0.568627450980392	0.341176470588235\\
39.6884002685547	5.0050048828125	23.7910003662109	0.72156862745098	0.545098039215686	0.392156862745098\\
38.6410980224609	4.75300598144531	20.8639984130859	0.843137254901961	0.752941176470588	0.474509803921569\\
36.8242988586426	5.30000305175781	22.1699981689453	0.909803921568627	0.717647058823529	0.333333333333333\\
36.7336006164551	5.13400268554688	21.8399963378906	0.933333333333333	0.768627450980392	0.341176470588235\\
39.2084007263184	4.58000183105469	21.4129943847656	0.776470588235294	0.701960784313725	0.549019607843137\\
38.225700378418	4.75401306152344	21.072998046875	0.929411764705882	0.796078431372549	0.372549019607843\\
37.1259994506836	5.20600891113281	22.3970031738281	0.925490196078431	0.733333333333333	0.333333333333333\\
38.0806007385254	4.71501159667969	21.5009918212891	0.917647058823529	0.745098039215686	0.290196078431373\\
36.9771995544434	4.93901062011719	21.6649932861328	0.956862745098039	0.807843137254902	0.345098039215686\\
37.4120979309082	4.91700744628906	21.7579956054688	0.964705882352941	0.807843137254902	0.325490196078431\\
37.5587005615234	4.95401000976562	22.2200012207031	0.956862745098039	0.788235294117647	0.298039215686275\\
37.603199005127	4.80400085449219	21.4189910888672	0.968627450980392	0.807843137254902	0.317647058823529\\
37.8536987304688	4.77400207519531	21.8399963378906	0.937254901960784	0.752941176470588	0.270588235294118\\
37.3956985473633	5.10101318359375	22.6849975585938	0.894117647058824	0.705882352941177	0.309803921568627\\
38.3396987915039	4.59100341796875	21.8699951171875	0.886274509803922	0.701960784313725	0.270588235294118\\
37.6383972167969	5.04501342773438	23.0049896240234	0.83921568627451	0.643137254901961	0.301960784313725\\
38.2462997436523	4.72300720214844	22.7050018310547	0.917647058823529	0.733333333333333	0.266666666666667\\
38.7502975463867	4.46900939941406	22.0459899902344	0.843137254901961	0.682352941176471	0.325490196078431\\
39.3836975097656	4.46800231933594	22.5619964599609	0.780392156862745	0.635294117647059	0.388235294117647\\
39.6256980895996	4.55801391601562	22.8280029296875	0.772549019607843	0.607843137254902	0.36078431372549\\
36.8505973815918	4.6090087890625	22.0240020751953	0.949019607843137	0.784313725490196	0.333333333333333\\
37.1046981811523	4.6510009765625	22.3049926757812	0.952941176470588	0.784313725490196	0.329411764705882\\
37.4654998779297	4.60700988769531	23.125	0.835294117647059	0.635294117647059	0.305882352941176\\
37.1997985839844	4.47601318359375	21.8990020751953	0.96078431372549	0.811764705882353	0.337254901960784\\
38.9444007873535	4.05300903320312	22.8099975585938	0.823529411764706	0.643137254901961	0.337254901960784\\
38.1452980041504	4.62800598144531	23.6230010986328	0.768627450980392	0.572549019607843	0.317647058823529\\
38.3863983154297	4.72200012207031	23.9140014648438	0.768627450980392	0.580392156862745	0.333333333333333\\
38.6571006774902	4.54901123046875	23.6309967041016	0.749019607843137	0.564705882352941	0.356862745098039\\
38.3111000061035	4.40200805664062	23.2460021972656	0.819607843137255	0.631372549019608	0.325490196078431\\
37.5265998840332	4.42500305175781	22.2169952392578	0.96078431372549	0.796078431372549	0.309803921568627\\
38.2504005432129	4.10000610351562	21.9759979248047	0.933333333333333	0.737254901960784	0.23921568627451\\
37.314998626709	4.59600830078125	22.6699981689453	0.92156862745098	0.733333333333333	0.309803921568627\\
38.5195007324219	4.14401245117188	22.8300018310547	0.862745098039216	0.67843137254902	0.32156862745098\\
39.22509765625	4.36100769042969	23.489990234375	0.725490196078431	0.549019607843137	0.388235294117647\\
39.1145973205566	4.60400390625	23.8889923095703	0.737254901960784	0.56078431372549	0.380392156862745\\
38.9333992004395	4.12901306152344	21.2879943847656	0.835294117647059	0.694117647058824	0.380392156862745\\
39.6849975585938	4.07000732421875	22.8840026855469	0.752941176470588	0.572549019607843	0.356862745098039\\
39.7439002990723	4.22100830078125	23.2669982910156	0.733333333333333	0.552941176470588	0.380392156862745\\
39.2117004394531	4.07400512695312	21.0139923095703	0.8	0.705882352941177	0.498039215686275\\
36.9626007080078	4.38700866699219	20.8629913330078	0.996078431372549	0.8	0.384313725490196\\
37.2917976379395	4.45500183105469	20.7010040283203	0.992156862745098	0.819607843137255	0.372549019607843\\
39.7150993347168	4.19500732421875	20.6900024414062	0.698039215686274	0.650980392156863	0.517647058823529\\
39.4635009765625	4.12001037597656	20.4259948730469	0.588235294117647	0.564705882352941	0.505882352941176\\
36.3924980163574	5.01400756835938	22.4299926757812	0.847058823529412	0.63921568627451	0.337254901960784\\
36.5881996154785	4.93301391601562	22.77099609375	0.854901960784314	0.643137254901961	0.345098039215686\\
37.9099006652832	4.13600158691406	20.4019927978516	0.984313725490196	0.847058823529412	0.372549019607843\\
36.513500213623	4.16700744628906	21.4949951171875	0.92156862745098	0.733333333333333	0.388235294117647\\
39.8046989440918	4.0360107421875	27.5719909667969	0.83921568627451	0.596078431372549	0.494117647058824\\
39.9696998596191	4.18800354003906	26.3419952392578	0.662745098039216	0.490196078431373	0.392156862745098\\
39.6303977966309	4.01400756835938	26.2419891357422	0.662745098039216	0.490196078431373	0.392156862745098\\
39.5182991027832	4.5360107421875	26.3389892578125	0.666666666666667	0.494117647058824	0.396078431372549\\
39.6997985839844	4.80400085449219	26.1839904785156	0.631372549019608	0.466666666666667	0.368627450980392\\
39.9081001281738	5.0830078125	26.0569915771484	0.623529411764706	0.454901960784314	0.352941176470588\\
37.2331008911133	4.20100402832031	25.9859924316406	0.717647058823529	0.533333333333333	0.388235294117647\\
37.4388008117676	4.41700744628906	25.6779937744141	0.666666666666667	0.494117647058824	0.356862745098039\\
37.1497001647949	4.92900085449219	24.5399932861328	0.729411764705882	0.529411764705882	0.345098039215686\\
38.8116989135742	5.26300048828125	24.1709899902344	0.698039215686274	0.513725490196078	0.364705882352941\\
36.8656005859375	5.03500366210938	24.1259918212891	0.768627450980392	0.556862745098039	0.349019607843137\\
36.5450973510742	4.84700012207031	24.5399932861328	0.788235294117647	0.576470588235294	0.372549019607843\\
36.1221008300781	4.53900146484375	25.4329986572266	0.776470588235294	0.568627450980392	0.4\\
36.0643005371094	4.31800842285156	26.9769897460938	0.835294117647059	0.650980392156863	0.427450980392157\\
36.5151977539062	4.12901306152344	27.697998046875	0.917647058823529	0.717647058823529	0.513725490196078\\
39.6056976318359	4.41600036621094	27.8809967041016	0.843137254901961	0.592156862745098	0.494117647058824\\
39.8078994750977	4.79200744628906	25.4440002441406	0.662745098039216	0.498039215686275	0.388235294117647\\
39.2653999328613	4.80500793457031	24.9709930419922	0.690196078431373	0.517647058823529	0.4\\
38.9804992675781	4.80900573730469	24.7149963378906	0.662745098039216	0.486274509803922	0.372549019607843\\
38.0321998596191	4.73001098632812	24.0319976806641	0.686274509803922	0.494117647058824	0.313725490196078\\
37.5995979309082	4.21501159667969	25.1109924316406	0.650980392156863	0.474509803921569	0.337254901960784\\
39.983699798584	4.59800720214844	24.2330017089844	0.709803921568627	0.529411764705882	0.384313725490196\\
39.8452987670898	4.02500915527344	26.5419921875	0.709803921568627	0.525490196078431	0.427450980392157\\
39.5286979675293	5.01701354980469	25.843994140625	0.631372549019608	0.466666666666667	0.364705882352941\\
38.3304977416992	4.12100219726562	26.3489990234375	0.635294117647059	0.474509803921569	0.372549019607843\\
38.8112983703613	4.39401245117188	26.1849975585938	0.623529411764706	0.458823529411765	0.356862745098039\\
38.0999984741211	5.2340087890625	24.2339935302734	0.67843137254902	0.490196078431373	0.325490196078431\\
39.7646980285645	5.31800842285156	25.2850036621094	0.705882352941177	0.537254901960784	0.415686274509804\\
38.4549980163574	5.27301025390625	24.3840026855469	0.666666666666667	0.482352941176471	0.345098039215686\\
38.7827987670898	5.29301452636719	24.5809936523438	0.662745098039216	0.482352941176471	0.36078431372549\\
38.7807006835938	5.06100463867188	25.4209899902344	0.627450980392157	0.450980392156863	0.345098039215686\\
39.4276008605957	5.29800415039062	25.0619964599609	0.725490196078431	0.552941176470588	0.427450980392157\\
38.7775993347168	4.77799987792969	25.8009948730469	0.619607843137255	0.43921568627451	0.333333333333333\\
36.6674995422363	4.14300537109375	26.3219909667969	0.815686274509804	0.615686274509804	0.43921568627451\\
36.3946990966797	4.28500366210938	26.1199951171875	0.8	0.592156862745098	0.411764705882353\\
36.9981002807617	4.06100463867188	26.2949981689453	0.780392156862745	0.588235294117647	0.431372549019608\\
36.4940986633301	4.38600158691406	25.718994140625	0.764705882352941	0.564705882352941	0.392156862745098\\
36.9645004272461	4.37800598144531	25.6479949951172	0.717647058823529	0.533333333333333	0.368627450980392\\
36.6466979980469	4.52200317382812	25.3300018310547	0.749019607843137	0.556862745098039	0.376470588235294\\
36.0271987915039	4.44601440429688	25.8730010986328	0.784313725490196	0.564705882352941	0.4\\
39.3150978088379	4.79701232910156	24.5859985351562	0.709803921568627	0.537254901960784	0.407843137254902\\
39.4497985839844	4.66600036621094	24.1660003662109	0.709803921568627	0.525490196078431	0.380392156862745\\
39.8784980773926	4.30900573730469	26.0609893798828	0.631372549019608	0.466666666666667	0.368627450980392\\
37.6591987609863	4.64500427246094	24.1809997558594	0.701960784313725	0.505882352941176	0.309803921568627\\
37.9876976013184	4.66200256347656	24.4179992675781	0.670588235294118	0.47843137254902	0.317647058823529\\
39.7967987060547	4.53300476074219	25.7749938964844	0.631372549019608	0.466666666666667	0.364705882352941\\
39.4936981201172	4.57101440429688	25.572998046875	0.63921568627451	0.474509803921569	0.364705882352941\\
39.2207984924316	4.66300964355469	25.3260040283203	0.643137254901961	0.470588235294118	0.36078431372549\\
39.1273002624512	4.35501098632812	25.6439971923828	0.623529411764706	0.450980392156863	0.345098039215686\\
38.9287986755371	4.7080078125	25.0829925537109	0.635294117647059	0.462745098039216	0.352941176470588\\
38.3331985473633	4.70500183105469	24.6269989013672	0.631372549019608	0.443137254901961	0.313725490196078\\
37.97509765625	4.48701477050781	24.8489990234375	0.63921568627451	0.454901960784314	0.317647058823529\\
38.5839996337891	4.52000427246094	25.2209930419922	0.603921568627451	0.423529411764706	0.313725490196078\\
38.1623992919922	4.27500915527344	25.3399963378906	0.623529411764706	0.443137254901961	0.325490196078431\\
36.6056976318359	4.09400939941406	25.0950012207031	0.796078431372549	0.588235294117647	0.392156862745098\\
39.2409973144531	4.14900207519531	26.7760009765625	0.698039215686274	0.525490196078431	0.427450980392157\\
39.5153999328613	4.38600158691406	27.0839996337891	0.768627450980392	0.564705882352941	0.466666666666667\\
39.2255973815918	4.11100769042969	27.2160034179688	0.690196078431373	0.525490196078431	0.427450980392157\\
39.4547996520996	4.36700439453125	27.5090026855469	0.8	0.576470588235294	0.47843137254902\\
37.4441986083984	4.04200744628906	30.4389953613281	0.901960784313726	0.698039215686274	0.450980392156863\\
37.4836006164551	4.13101196289062	31.3849945068359	0.874509803921569	0.658823529411765	0.427450980392157\\
36.7063980102539	6.19400024414062	31.2729949951172	0.854901960784314	0.643137254901961	0.462745098039216\\
36.337100982666	6.75401306152344	31.2269897460938	0.866666666666667	0.662745098039216	0.517647058823529\\
36.3313980102539	6.18901062011719	31.0379943847656	0.866666666666667	0.654901960784314	0.474509803921569\\
36.5084991455078	6.489013671875	31.1799926757812	0.862745098039216	0.650980392156863	0.498039215686275\\
36.2380981445312	7.25201416015625	31.3349914550781	0.854901960784314	0.67843137254902	0.450980392156863\\
36.4767990112305	7.07101440429688	31.3130035400391	0.882352941176471	0.698039215686274	0.517647058823529\\
36.7952995300293	7.59201049804688	31.6409912109375	0.827450980392157	0.654901960784314	0.396078431372549\\
37.4305992126465	4.18701171875	28.8519897460938	0.831372549019608	0.627450980392157	0.411764705882353\\
37.3521003723145	4.63700866699219	29.4749908447266	0.882352941176471	0.682352941176471	0.411764705882353\\
37.1480979919434	4.96200561523438	29.6689910888672	0.87843137254902	0.662745098039216	0.423529411764706\\
37.0853996276855	7.406005859375	31.239990234375	0.925490196078431	0.752941176470588	0.6\\
37.2381973266602	4.98300170898438	29.9499969482422	0.886274509803922	0.674509803921569	0.431372549019608\\
37.0694007873535	5.52000427246094	30.4499969482422	0.894117647058824	0.674509803921569	0.466666666666667\\
37.7012977600098	4.32000732421875	29.5169982910156	0.874509803921569	0.674509803921569	0.435294117647059\\
39.5573997497559	4.21101379394531	28.2109985351562	0.749019607843137	0.572549019607843	0.450980392156863\\
37.7261009216309	4.13800048828125	29.0800018310547	0.831372549019608	0.627450980392157	0.423529411764706\\
37.1660003662109	4.50900268554688	28.9869995117188	0.83921568627451	0.63921568627451	0.384313725490196\\
36.8027992248535	4.75601196289062	28.9420013427734	0.831372549019608	0.627450980392157	0.376470588235294\\
36.4716987609863	4.81201171875	28.8509979248047	0.823529411764706	0.623529411764706	0.356862745098039\\
39.8700981140137	4.42500305175781	28.1279907226562	0.741176470588235	0.568627450980392	0.447058823529412\\
36.0877990722656	6.91900634765625	31.322998046875	0.866666666666667	0.666666666666667	0.498039215686275\\
36.0363006591797	6.47601318359375	31.2299957275391	0.854901960784314	0.643137254901961	0.474509803921569\\
36.7873992919922	5.02500915527344	29.2870025634766	0.858823529411765	0.635294117647059	0.411764705882353\\
36.513500213623	5.01901245117188	29.1649932861328	0.83921568627451	0.631372549019608	0.376470588235294\\
36.1538009643555	7.22900390625	30.8589935302734	0.898039215686275	0.72156862745098	0.52156862745098\\
37.2068977355957	4.65901184082031	29.2489929199219	0.858823529411765	0.654901960784314	0.392156862745098\\
37.0503997802734	4.92401123046875	29.4189910888672	0.862745098039216	0.650980392156863	0.407843137254902\\
36.8726005554199	5.1820068359375	29.5950012207031	0.874509803921569	0.643137254901961	0.447058823529412\\
36.2973976135254	5.84700012207031	30.2630004882812	0.929411764705882	0.745098039215686	0.411764705882353\\
36.2532005310059	6.17001342773438	30.5	0.925490196078431	0.749019607843137	0.4\\
36.8434982299805	6.59300231933594	30.8079986572266	0.886274509803922	0.682352941176471	0.482352941176471\\
36.5205993652344	6.86201477050781	30.7539978027344	0.901960784313726	0.705882352941177	0.443137254901961\\
36.2483978271484	6.77700805664062	30.7489929199219	0.92156862745098	0.737254901960784	0.411764705882353\\
36.7095985412598	4.22401428222656	29.0809936523438	0.83921568627451	0.63921568627451	0.4\\
37.1676979064941	4.33000183105469	30.1329956054688	0.92156862745098	0.725490196078431	0.470588235294118\\
36.91259765625	4.54400634765625	29.8159942626953	0.917647058823529	0.725490196078431	0.443137254901961\\
36.6251983642578	4.67601013183594	29.5869903564453	0.882352941176471	0.682352941176471	0.411764705882353\\
36.1588973999023	5.50700378417969	30.6679992675781	0.901960784313726	0.686274509803922	0.466666666666667\\
36.4002990722656	5.05101013183594	30.0760040283203	0.901960784313726	0.690196078431373	0.443137254901961\\
36.3871994018555	4.86201477050781	29.8049926757812	0.894117647058824	0.690196078431373	0.427450980392157\\
36.0099983215332	4.45001220703125	29.2669982910156	0.862745098039216	0.662745098039216	0.396078431372549\\
36.8600997924805	5.71000671386719	31.4019927978516	0.858823529411765	0.643137254901961	0.431372549019608\\
36.5238990783691	5.66200256347656	30.7819976806641	0.886274509803922	0.674509803921569	0.466666666666667\\
36.6938972473145	4.86801147460938	29.9400024414062	0.898039215686275	0.686274509803922	0.450980392156863\\
36.5928001403809	5.375	30.5769958496094	0.898039215686275	0.686274509803922	0.470588235294118\\
36.8465995788574	5.00900268554688	30.6499938964844	0.917647058823529	0.701960784313725	0.462745098039216\\
37.0625991821289	5.16700744628906	31.4989929199219	0.870588235294118	0.647058823529412	0.431372549019608\\
36.8998985290527	4.73800659179688	30.2519989013672	0.925490196078431	0.713725490196078	0.450980392156863\\
37.0276985168457	4.89401245117188	31.0749969482422	0.905882352941176	0.686274509803922	0.454901960784314\\
37.1446990966797	5.47601318359375	31.9389953613281	0.858823529411765	0.63921568627451	0.423529411764706\\
36.3405990600586	7.57701110839844	30.8629913330078	0.929411764705882	0.768627450980392	0.6\\
37.869499206543	4.3380126953125	30.9369964599609	0.886274509803922	0.670588235294118	0.43921568627451\\
37.6475982666016	4.59800720214844	30.5599975585938	0.937254901960784	0.737254901960784	0.454901960784314\\
37.6259002685547	4.77799987792969	31.0299987792969	0.913725490196078	0.690196078431373	0.458823529411765\\
38.1128997802734	4.18400573730469	31.8629913330078	0.870588235294118	0.658823529411765	0.427450980392157\\
37.9002990722656	4.677001953125	31.9409942626953	0.87843137254902	0.658823529411765	0.435294117647059\\
37.5410995483398	5.48701477050781	31.593994140625	0.882352941176471	0.662745098039216	0.443137254901961\\
37.6049003601074	6.01400756835938	31.9769897460938	0.850980392156863	0.63921568627451	0.431372549019608\\
37.9878997802734	4.07400512695312	29.3239898681641	0.854901960784314	0.654901960784314	0.454901960784314\\
36.149097442627	4.94200134277344	29.0979919433594	0.815686274509804	0.615686274509804	0.333333333333333\\
36.5611991882324	5.24301147460938	29.4969940185547	0.870588235294118	0.647058823529412	0.427450980392157\\
36.32080078125	5.40200805664062	29.7419891357422	0.894117647058824	0.682352941176471	0.43921568627451\\
36.6993980407715	4.54301452636719	28.614990234375	0.807843137254902	0.615686274509804	0.345098039215686\\
36.3199996948242	4.63900756835938	28.5489959716797	0.8	0.611764705882353	0.337254901960784\\
36.3421974182129	4.35700988769531	28.0070037841797	0.870588235294118	0.67843137254902	0.43921568627451\\
36.8176002502441	6.92500305175781	30.8860015869141	0.894117647058824	0.698039215686274	0.517647058823529\\
36.853099822998	4.38900756835938	29.4369964599609	0.866666666666667	0.670588235294118	0.403921568627451\\
37.0976982116699	4.04800415039062	29.2850036621094	0.882352941176471	0.67843137254902	0.454901960784314\\
37.2872009277344	7.06600952148438	31.5279998779297	0.866666666666667	0.666666666666667	0.509803921568627\\
36.1203002929688	4.15299987792969	28.6080017089844	0.827450980392157	0.623529411764706	0.415686274509804\\
38.3849983215332	5.25100708007812	34.4680023193359	0.937254901960784	0.694117647058824	0.474509803921569\\
38.711799621582	6.29701232910156	35.0879974365234	0.870588235294118	0.662745098039216	0.466666666666667\\
38.9544982910156	6.80900573730469	35.343994140625	0.894117647058824	0.682352941176471	0.501960784313725\\
38.5471000671387	6.74800109863281	34.864990234375	0.870588235294118	0.674509803921569	0.494117647058824\\
37.6226005554199	6.49501037597656	33.2599945068359	0.784313725490196	0.572549019607843	0.392156862745098\\
37.0280990600586	6.71000671386719	32.0359954833984	0.819607843137255	0.603921568627451	0.427450980392157\\
39.6772003173828	7.17001342773438	35.9160003662109	0.894117647058824	0.682352941176471	0.505882352941176\\
39.265998840332	7.29000854492188	35.5630035400391	0.882352941176471	0.666666666666667	0.498039215686275\\
38.3647994995117	6.49600219726562	33.7010040283203	0.815686274509804	0.6	0.407843137254902\\
38.1330986022949	6.89700317382812	33.197998046875	0.784313725490196	0.572549019607843	0.388235294117647\\
38.7597999572754	5.52101135253906	34.2259979248047	0.882352941176471	0.647058823529412	0.435294117647059\\
38.5298004150391	4.54600524902344	33.427001953125	0.874509803921569	0.650980392156863	0.458823529411765\\
39.0733985900879	5.85400390625	34.718994140625	0.874509803921569	0.658823529411765	0.454901960784314\\
39.8055992126465	4.34600830078125	34.9929962158203	0.956862745098039	0.717647058823529	0.501960784313725\\
39.3603973388672	6.80000305175781	35.0639953613281	0.870588235294118	0.666666666666667	0.47843137254902\\
39.7799987792969	6.48500061035156	35.4759979248047	0.898039215686275	0.67843137254902	0.470588235294118\\
38.6891975402832	4.4840087890625	34.5889892578125	1	0.752941176470588	0.52156862745098\\
39.5361976623535	5.49800109863281	35.8309936523438	0.952941176470588	0.713725490196078	0.501960784313725\\
39.75830078125	4.2860107421875	35.6089935302734	0.949019607843137	0.709803921568627	0.494117647058824\\
38.7888984680176	4.99101257324219	34.9290008544922	0.956862745098039	0.713725490196078	0.498039215686275\\
38.1259002685547	7.93501281738281	33.8779907226562	0.819607843137255	0.603921568627451	0.415686274509804\\
38.4629974365234	7.30900573730469	34.6519927978516	0.843137254901961	0.635294117647059	0.458823529411765\\
37.358699798584	7.90200805664062	32.4720001220703	0.811764705882353	0.592156862745098	0.443137254901961\\
38.7357978820801	7.46900939941406	34.1269989013672	0.843137254901961	0.627450980392157	0.43921568627451\\
38.4244003295898	4.16600036621094	32.8809967041016	0.898039215686275	0.670588235294118	0.470588235294118\\
37.9860000610352	4.96800231933594	32.4649963378906	0.901960784313726	0.666666666666667	0.470588235294118\\
38.9307975769043	4.28001403808594	33.9149932861328	0.956862745098039	0.713725490196078	0.494117647058824\\
38.8283996582031	4.84400939941406	34.0829925537109	0.984313725490196	0.725490196078431	0.498039215686275\\
39.257999420166	4.59300231933594	34.5439910888672	0.972549019607843	0.717647058823529	0.490196078431373\\
39.6835975646973	7.75601196289062	35.7549896240234	0.835294117647059	0.631372549019608	0.462745098039216\\
39.7268981933594	7.05801391601562	35.3589935302734	0.894117647058824	0.682352941176471	0.505882352941176\\
39.8152008056641	7.63600158691406	35.2669982910156	0.827450980392157	0.623529411764706	0.450980392156863\\
39.8801002502441	5.85400390625	35.5379943847656	0.92156862745098	0.694117647058824	0.486274509803922\\
37.6492004394531	7.39201354980469	32.1119995117188	0.831372549019608	0.619607843137255	0.458823529411765\\
39.6768989562988	9.08000183105469	17.3130035400391	0.823529411764706	0.823529411764706	0.8\\
39.0858001708984	9.63600158691406	17.4980010986328	0.850980392156863	0.847058823529412	0.792156862745098\\
38.9172973632812	9.97700500488281	17.5439910888672	0.894117647058824	0.882352941176471	0.784313725490196\\
39.209400177002	10.1030120849609	17.3809967041016	0.819607843137255	0.819607843137255	0.725490196078431\\
39.4674987792969	11.1460113525391	18.27099609375	0.788235294117647	0.776470588235294	0.592156862745098\\
39.3630981445312	10.9140014648438	17.8600006103516	0.776470588235294	0.772549019607843	0.623529411764706\\
39.0170974731445	10.7980041503906	17.7919921875	0.866666666666667	0.854901960784314	0.694117647058824\\
39.7980003356934	11.7930145263672	19.2799987792969	0.815686274509804	0.780392156862745	0.549019607843137\\
39.5061988830566	11.8620147705078	19.2599945068359	0.917647058823529	0.874509803921569	0.572549019607843\\
39.2267990112305	11.7030029296875	19.0670013427734	0.96078431372549	0.92156862745098	0.592156862745098\\
38.5687980651855	11.5870056152344	18.6559906005859	0.980392156862745	0.96078431372549	0.603921568627451\\
38.7509994506836	10.2450103759766	17.6709899902344	0.984313725490196	0.96078431372549	0.788235294117647\\
38.7220001220703	10.8160095214844	18.0500030517578	0.925490196078431	0.917647058823529	0.705882352941177\\
38.8488998413086	11.2770080566406	18.6199951171875	0.929411764705882	0.92156862745098	0.643137254901961\\
38.6772003173828	9.99000549316406	17.7729949951172	0.980392156862745	0.96078431372549	0.792156862745098\\
38.5352973937988	10.2220001220703	17.9339904785156	1	0.996078431372549	0.780392156862745\\
38.456298828125	10.4580078125	18.0879974365234	0.996078431372549	0.980392156862745	0.741176470588235\\
39.0466995239258	11.9000091552734	18.3219909667969	0.945098039215686	0.905882352941176	0.580392156862745\\
39.0205001831055	8.34901428222656	17.0619964599609	0.909803921568627	0.898039215686275	0.823529411764706\\
38.614200592041	8.71701049804688	17.3029937744141	0.905882352941176	0.890196078431372	0.768627450980392\\
38.2958984375	8.99501037597656	17.5009918212891	0.933333333333333	0.913725490196078	0.682352941176471\\
38.2448997497559	9.48800659179688	17.5449981689453	0.952941176470588	0.933333333333333	0.63921568627451\\
39.1049003601074	10.9710083007812	17.4669952392578	0.780392156862745	0.776470588235294	0.623529411764706\\
38.9179992675781	11.2660064697266	17.8289947509766	0.792156862745098	0.788235294117647	0.6\\
38.589599609375	10.7210083007812	17.5659942626953	0.941176470588235	0.933333333333333	0.717647058823529\\
38.2980995178223	10.5740051269531	17.6340026855469	0.972549019607843	0.964705882352941	0.682352941176471\\
37.8171997070312	9.47200012207031	17.4799957275391	0.968627450980392	0.956862745098039	0.545098039215686\\
39.6717987060547	8.51901245117188	16.7879943847656	0.764705882352941	0.772549019607843	0.772549019607843\\
39.6870002746582	9.00100708007812	16.8190002441406	0.847058823529412	0.843137254901961	0.8\\
39.6361999511719	11.5640106201172	18.0090026855469	0.784313725490196	0.756862745098039	0.572549019607843\\
39.6508979797363	11.3160095214844	17.6219940185547	0.8	0.780392156862745	0.588235294117647\\
39.6352005004883	10.4310150146484	16.9259948730469	0.654901960784314	0.67843137254902	0.56078431372549\\
39.9716987609863	10.25	16.8470001220703	0.72156862745098	0.733333333333333	0.619607843137255\\
37.7492980957031	10.3190002441406	17.9859924316406	0.949019607843137	0.909803921568627	0.423529411764706\\
36.5918998718262	10.8980102539062	17.1060028076172	0.972549019607843	0.874509803921569	0.274509803921569\\
37.4418983459473	10.4680023193359	17.677001953125	0.992156862745098	0.917647058823529	0.345098039215686\\
38.0337982177734	10.6490020751953	18.2339935302734	0.952941176470588	0.937254901960784	0.584313725490196\\
37.4146995544434	10.0070037841797	17.64599609375	0.964705882352941	0.92156862745098	0.490196078431373\\
36.4813003540039	9.99000549316406	16.9949951171875	0.898039215686275	0.807843137254902	0.458823529411765\\
39.9771995544434	11.7540130615234	18.1969909667969	0.745098039215686	0.72156862745098	0.549019607843137\\
39.3210983276367	8.30400085449219	17.4349975585938	0.850980392156863	0.843137254901961	0.807843137254902\\
37.6105003356934	8.71600341796875	17.4120025634766	0.976470588235294	0.956862745098039	0.517647058823529\\
37.9607009887695	8.77700805664062	17.6089935302734	0.956862745098039	0.937254901960784	0.619607843137255\\
38.0228004455566	9.17100524902344	17.6119995117188	0.96078431372549	0.945098039215686	0.607843137254902\\
36.492000579834	8.10800170898438	16.6809997558594	0.898039215686275	0.858823529411765	0.533333333333333\\
37.0048980712891	8.16700744628906	16.9909973144531	0.858823529411765	0.819607843137255	0.462745098039216\\
37.2357978820801	8.6820068359375	17.1119995117188	1	0.992156862745098	0.435294117647059\\
36.4390983581543	9.47700500488281	17.0199890136719	0.925490196078431	0.835294117647059	0.43921568627451\\
36.7859992980957	9.14601135253906	17.2939910888672	0.964705882352941	0.913725490196078	0.498039215686275\\
37.2145004272461	9.21701049804688	17.6100006103516	0.976470588235294	0.952941176470588	0.482352941176471\\
37.5405006408691	9.2340087890625	17.9859924316406	0.992156862745098	0.980392156862745	0.490196078431373\\
37.3582000732422	8.84400939941406	17.864990234375	1	0.984313725490196	0.431372549019608\\
37.9337005615234	8.04400634765625	18.1969909667969	1	0.968627450980392	0.603921568627451\\
37.8998985290527	8.4320068359375	18.2590026855469	0.980392156862745	0.925490196078431	0.572549019607843\\
39.8829002380371	11.9500122070312	18.5549926757812	0.701960784313725	0.682352941176471	0.529411764705882\\
39.6451988220215	8.58000183105469	17.3209991455078	0.752941176470588	0.764705882352941	0.764705882352941\\
39.0158996582031	9.1400146484375	17.6089935302734	0.850980392156863	0.847058823529412	0.803921568627451\\
38.4843978881836	9.83700561523438	18.0359954833984	0.949019607843137	0.929411764705882	0.725490196078431\\
37.9771995544434	9.83500671386719	18.3430023193359	0.96078431372549	0.945098039215686	0.576470588235294\\
38.0848999023438	9.43101501464844	18.4510040283203	0.956862745098039	0.941176470588235	0.623529411764706\\
39.9740982055664	8.66400146484375	16.7409973144531	0.819607843137255	0.823529411764706	0.8\\
39.347599029541	11.9400024414062	18.5390014648438	0.866666666666667	0.827450980392157	0.556862745098039\\
39.4537010192871	9.802001953125	17.2949981689453	0.807843137254902	0.807843137254902	0.741176470588235\\
39.7577972412109	9.51400756835938	17.2419891357422	0.83921568627451	0.831372549019608	0.768627450980392\\
39.8418998718262	9.93301391601562	17.2610015869141	0.756862745098039	0.76078431372549	0.694117647058824\\
39.6431999206543	10.656005859375	17.6100006103516	0.682352941176471	0.701960784313725	0.568627450980392\\
39.9095001220703	11.1950073242188	18.2489929199219	0.780392156862745	0.76078431372549	0.576470588235294\\
38.1355972290039	8.10700988769531	17.5569915771484	0.949019607843137	0.913725490196078	0.698039215686274\\
39.0571975708008	11.0810089111328	18.2359924316406	0.862745098039216	0.854901960784314	0.635294117647059\\
39.2453994750977	11.3240051269531	18.718994140625	0.843137254901961	0.831372549019608	0.607843137254902\\
38.4976997375488	11.3090057373047	17.8529968261719	0.898039215686275	0.890196078431372	0.635294117647059\\
37.992000579834	10.4860076904297	17.5229949951172	0.952941176470588	0.937254901960784	0.564705882352941\\
37.8994979858398	11.7830047607422	17.4859924316406	0.964705882352941	0.929411764705882	0.52156862745098\\
37.7299003601074	11.260009765625	17.3589935302734	1	0.972549019607843	0.486274509803922\\
37.2005996704102	11.1490020751953	16.9639892578125	0.949019607843137	0.886274509803922	0.309803921568627\\
36.6809997558594	10.3310089111328	16.5359954833984	0.984313725490196	0.909803921568627	0.427450980392157\\
37.2277984619141	10.4570007324219	16.9459991455078	0.984313725490196	0.901960784313726	0.313725490196078\\
39.659797668457	9.94200134277344	16.8000030517578	0.690196078431373	0.709803921568627	0.631372549019608\\
38.9477005004883	10.2860107421875	17.1989898681641	0.984313725490196	0.964705882352941	0.792156862745098\\
39.2780990600586	11.2030029296875	17.6230010986328	0.768627450980392	0.76078431372549	0.588235294117647\\
38.9608001708984	9.75100708007812	17.1169891357422	0.941176470588235	0.92156862745098	0.788235294117647\\
39.323299407959	10.1310119628906	16.9940032958984	0.658823529411765	0.686274509803922	0.592156862745098\\
38.1974983215332	11.5340118408203	18.3820037841797	0.984313725490196	0.949019607843137	0.509803921568627\\
36.0197982788086	11.0970001220703	16.7910003662109	1	0.929411764705882	0.392156862745098\\
37.0419998168945	8.12200927734375	17.6210021972656	0.866666666666667	0.827450980392157	0.466666666666667\\
36.6678009033203	8.24800109863281	17.3430023193359	0.909803921568627	0.890196078431372	0.56078431372549\\
36.2777976989746	8.29100036621094	17.0910034179688	0.905882352941176	0.894117647058824	0.541176470588235\\
37.4646987915039	8.26400756835938	17.3109893798828	1	0.956862745098039	0.454901960784314\\
36.0883979797363	9.38400268554688	16.2799987792969	0.898039215686275	0.807843137254902	0.419607843137255\\
36.4324989318848	9.02301025390625	16.4980010986328	0.941176470588235	0.850980392156863	0.466666666666667\\
36.314998626709	8.52900695800781	16.5049896240234	0.909803921568627	0.901960784313726	0.576470588235294\\
36.9354972839355	9.15299987792969	16.8219909667969	0.952941176470588	0.917647058823529	0.494117647058824\\
37.4421997070312	9.24501037597656	17.2019958496094	0.968627450980392	0.96078431372549	0.505882352941176\\
37.4689979553223	9.59100341796875	17.7740020751953	0.964705882352941	0.952941176470588	0.501960784313725\\
37.0368995666504	9.67500305175781	17.3739929199219	0.941176470588235	0.874509803921569	0.498039215686275\\
38.2803993225098	9.70901489257812	18.2959899902344	0.941176470588235	0.925490196078431	0.650980392156863\\
38.5556983947754	8.34201049804688	17.8759918212891	0.956862745098039	0.925490196078431	0.827450980392157\\
39.3536987304688	8.72500610351562	16.9279937744141	0.811764705882353	0.811764705882353	0.792156862745098\\
36.2105979919434	9.2650146484375	31.0410003662109	0.964705882352941	0.709803921568627	0.545098039215686\\
36.1884002685547	8.93301391601562	31.1089935302734	0.929411764705882	0.67843137254902	0.482352941176471\\
36.1950988769531	8.31401062011719	31.27099609375	0.870588235294118	0.682352941176471	0.376470588235294\\
36.9324989318848	10.010009765625	31.8690032958984	1	0.901960784313726	0.650980392156863\\
36.7600975036621	8.02301025390625	31.5609893798828	0.949019607843137	0.803921568627451	0.615686274509804\\
36.9352989196777	8.42800903320312	31.7180023193359	0.972549019607843	0.796078431372549	0.647058823529412\\
37.1503982543945	8.92900085449219	31.8369903564453	0.929411764705882	0.717647058823529	0.525490196078431\\
39.0826988220215	10.9730072021484	31.8099975585938	0.952941176470588	0.835294117647059	0.501960784313725\\
38.8835983276367	10.6529998779297	31.8820037841797	0.92156862745098	0.752941176470588	0.474509803921569\\
38.6284980773926	10.3670043945312	31.8679962158203	0.874509803921569	0.666666666666667	0.435294117647059\\
37.5547981262207	8.77700805664062	31.6159973144531	0.92156862745098	0.705882352941177	0.549019607843137\\
38.7793006896973	10.9140014648438	31.72900390625	0.945098039215686	0.827450980392157	0.498039215686275\\
38.2430992126465	10.4390106201172	31.6360015869141	0.917647058823529	0.741176470588235	0.470588235294118\\
37.505298614502	10.1900024414062	31.4680023193359	0.972549019607843	0.862745098039216	0.584313725490196\\
36.4603996276855	9.62300109863281	30.6269989013672	0.968627450980392	0.749019607843137	0.552941176470588\\
36.160099029541	9.89300537109375	30.5760040283203	0.988235294117647	0.776470588235294	0.576470588235294\\
36.3004989624023	10.9910125732422	31.8690032958984	0.941176470588235	0.858823529411765	0.427450980392157\\
39.6196975708008	11.8090057373047	31.4149932861328	0.964705882352941	0.870588235294118	0.509803921568627\\
38.9357986450195	11.2580108642578	31.6750030517578	0.96078431372549	0.890196078431372	0.517647058823529\\
38.7702980041504	11.5900115966797	31.6750030517578	0.968627450980392	0.941176470588235	0.533333333333333\\
36.2000007629395	9.07400512695312	30.5829925537109	0.945098039215686	0.690196078431373	0.509803921568627\\
36.0574989318848	8.71600341796875	30.6709899902344	0.905882352941176	0.670588235294118	0.435294117647059\\
37.0750999450684	9.71900939941406	31.6219940185547	0.949019607843137	0.768627450980392	0.56078431372549\\
36.5644989013672	9.35800170898438	31.2010040283203	0.956862745098039	0.717647058823529	0.537254901960784\\
36.540397644043	8.98300170898438	31.2169952392578	0.941176470588235	0.686274509803922	0.501960784313725\\
36.6280975341797	8.36300659179688	31.3880004882812	0.937254901960784	0.745098039215686	0.52156862745098\\
36.7786979675293	8.7340087890625	31.4550018310547	0.945098039215686	0.72156862745098	0.533333333333333\\
36.4528007507324	8.06800842285156	31.3289947509766	0.901960784313726	0.745098039215686	0.462745098039216\\
36.0268974304199	10.375	31.8450012207031	0.925490196078431	0.768627450980392	0.427450980392157\\
36.4831008911133	10.2340087890625	31.9609985351562	1	0.894117647058824	0.611764705882353\\
38.4605979919434	10.9900054931641	31.7249908447266	0.952941176470588	0.87843137254902	0.517647058823529\\
38.157398223877	10.8080139160156	31.7229919433594	0.96078431372549	0.890196078431372	0.533333333333333\\
36.6728973388672	10.0760040283203	31.0469970703125	0.992156862745098	0.847058823529412	0.619607843137255\\
36.7756996154785	10.5060119628906	31.6349945068359	1	0.992156862745098	0.619607843137255\\
36.5631980895996	10.3740081787109	31.3669891357422	1	0.933333333333333	0.631372549019608\\
37.1341972351074	10.3450012207031	31.5559997558594	1	0.956862745098039	0.647058823529412\\
37.4305992126465	10.5140075683594	31.6869964599609	0.992156862745098	0.941176470588235	0.596078431372549\\
38.1879005432129	11.1320037841797	31.8150024414062	0.972549019607843	0.96078431372549	0.549019607843137\\
37.8031005859375	10.6840057373047	31.7310028076172	0.984313725490196	0.933333333333333	0.572549019607843\\
37.3707008361816	10.8740081787109	31.9129943847656	0.992156862745098	1	0.56078431372549\\
37.2978973388672	9.69100952148438	31.1429901123047	0.941176470588235	0.756862745098039	0.545098039215686\\
37.2870979309082	9.33000183105469	31.1219940185547	0.925490196078431	0.713725490196078	0.513725490196078\\
37.580997467041	9.84201049804688	31.3199920654297	0.945098039215686	0.780392156862745	0.545098039215686\\
37.5088005065918	9.15299987792969	31.3759918212891	0.933333333333333	0.725490196078431	0.529411764705882\\
36.4199981689453	8.80101013183594	30.677001953125	0.929411764705882	0.686274509803922	0.490196078431373\\
36.6047973632812	8.19000244140625	30.8459930419922	0.941176470588235	0.776470588235294	0.552941176470588\\
36.9349975585938	8.35700988769531	31.0130004882812	0.972549019607843	0.8	0.647058823529412\\
36.9766998291016	8.739013671875	30.9739990234375	0.952941176470588	0.745098039215686	0.568627450980392\\
37.8541984558105	9.98300170898438	31.4680023193359	0.929411764705882	0.764705882352941	0.513725490196078\\
37.7674980163574	9.22500610351562	31.6819915771484	0.925490196078431	0.741176470588235	0.517647058823529\\
38.1209983825684	10.1280059814453	31.593994140625	0.909803921568627	0.72156862745098	0.470588235294118\\
39.2513008117676	11.8930053710938	31.4720001220703	0.96078431372549	0.862745098039216	0.505882352941176\\
36.0719985961914	10.8710021972656	31.6219940185547	0.925490196078431	0.788235294117647	0.423529411764706\\
36.1040000915527	10.3130035400391	30.8339996337891	0.949019607843137	0.792156862745098	0.47843137254902\\
37.285099029541	10.1300048828125	32.0289916992188	0.945098039215686	0.835294117647059	0.545098039215686\\
37.6170997619629	10.2670135498047	32.1190032958984	0.933333333333333	0.815686274509804	0.501960784313725\\
37.7231979370117	10.5680084228516	32.22900390625	0.952941176470588	0.882352941176471	0.498039215686275\\
37.4478988647461	9.32901000976562	32.0619964599609	0.92156862745098	0.686274509803922	0.533333333333333\\
37.6669006347656	9.68800354003906	32.1199951171875	0.905882352941176	0.698039215686274	0.505882352941176\\
37.992000579834	10.2490081787109	32.1510009765625	0.917647058823529	0.76078431372549	0.47843137254902\\
38.8987007141113	9.20500183105469	34.2590026855469	0.850980392156863	0.635294117647059	0.43921568627451\\
38.8568000793457	9.656005859375	33.8860015869141	1	0.76078431372549	0.498039215686275\\
38.8306007385254	10.0320129394531	33.5299987792969	0.992156862745098	0.756862745098039	0.498039215686275\\
38.6613998413086	10.5290069580078	32.6529998779297	0.968627450980392	0.752941176470588	0.505882352941176\\
37.2844009399414	8.50401306152344	32.2010040283203	0.870588235294118	0.588235294117647	0.466666666666667\\
38.1436004638672	9.72500610351562	32.8739929199219	0.913725490196078	0.729411764705882	0.498039215686275\\
38.3595008850098	10.1470031738281	32.7409973144531	0.956862745098039	0.764705882352941	0.513725490196078\\
37.6825981140137	11.2620086669922	32.5469970703125	0.992156862745098	1	0.517647058823529\\
37.5130996704102	11.6280059814453	32.6849975585938	0.988235294117647	1	0.494117647058824\\
39.3304977416992	10.5860137939453	32.3829956054688	0.972549019607843	0.749019607843137	0.513725490196078\\
39.4477005004883	10.3650054931641	32.8779907226562	0.976470588235294	0.764705882352941	0.513725490196078\\
37.9382972717285	8.156005859375	32.4179992675781	0.874509803921569	0.592156862745098	0.427450980392157\\
37.7247009277344	11.5530090332031	32.0910034179688	0.988235294117647	1	0.494117647058824\\
36.4552993774414	11.2530059814453	32.0739898681641	0.992156862745098	1	0.411764705882353\\
39.2104988098145	10.4840087890625	33.4400024414062	0.976470588235294	0.768627450980392	0.513725490196078\\
39.3112983703613	10.1580047607422	33.9019927978516	0.964705882352941	0.749019607843137	0.494117647058824\\
39.915599822998	10.2570037841797	34.2679901123047	1	0.717647058823529	0.498039215686275\\
38.880500793457	10.8860015869141	32.4510040283203	0.952941176470588	0.784313725490196	0.490196078431373\\
39.0769004821777	11.1890106201172	32.3139953613281	0.956862745098039	0.827450980392157	0.498039215686275\\
39.9076995849609	11.7990112304688	32.0849914550781	0.980392156862745	0.835294117647059	0.525490196078431\\
36.1252975463867	11.8960113525391	32.1809997558594	0.988235294117647	0.996078431372549	0.419607843137255\\
36.0419998168945	11.5370025634766	32.0449981689453	0.988235294117647	1	0.372549019607843\\
38.5419998168945	10.9700012207031	32.2059936523438	0.952941176470588	0.847058823529412	0.505882352941176\\
38.0401000976562	11.7670135498047	32.5480041503906	0.984313725490196	1	0.552941176470588\\
38.8740005493164	11.5190124511719	32.1649932861328	0.972549019607843	0.933333333333333	0.529411764705882\\
38.6806983947754	11.2420043945312	32.2099914550781	0.96078431372549	0.894117647058824	0.52156862745098\\
38.5503005981445	8.03401184082031	34.5169982910156	0.83921568627451	0.6	0.423529411764706\\
37.7193984985352	8.56600952148438	32.8580017089844	0.850980392156863	0.584313725490196	0.435294117647059\\
37.9995002746582	9.94400024414062	32.4149932861328	0.913725490196078	0.717647058823529	0.482352941176471\\
36.8914985656738	10.2940063476562	32.1199951171875	0.988235294117647	0.96078431372549	0.580392156862745\\
36.1661987304688	10.5900115966797	32.1499938964844	0.956862745098039	0.96078431372549	0.56078431372549\\
36.3239974975586	10.9140014648438	32.427001953125	0.988235294117647	0.988235294117647	0.505882352941176\\
36.0541000366211	11.3110046386719	32.5240020751953	0.992156862745098	0.996078431372549	0.43921568627451\\
36.798900604248	10.9210052490234	32.5130004882812	1	1	0.474509803921569\\
36.5223007202148	11.3050079345703	32.6340026855469	1	0.996078431372549	0.447058823529412\\
37.0860977172852	11.3170013427734	32.6629943847656	1	1	0.454901960784314\\
38.9665985107422	10.4360046386719	32.1429901123047	0.972549019607843	0.752941176470588	0.505882352941176\\
38.6695976257324	10.0950012207031	32.1869964599609	0.96078431372549	0.764705882352941	0.513725490196078\\
39.0061988830566	10.1880035400391	32.5500030517578	0.984313725490196	0.764705882352941	0.505882352941176\\
37.9193992614746	8.86000061035156	32.1329956054688	0.882352941176471	0.647058823529412	0.458823529411765\\
38.6908988952637	9.44200134277344	32.9539947509766	0.831372549019608	0.623529411764706	0.435294117647059\\
39.1440010070801	9.55400085449219	33.4609985351562	0.972549019607843	0.701960784313725	0.47843137254902\\
38.7084999084473	9.01400756835938	33.2749938964844	0.737254901960784	0.556862745098039	0.380392156862745\\
39.2975006103516	8.32000732421875	34.4819946289062	0.843137254901961	0.650980392156863	0.454901960784314\\
39.0326995849609	9.05000305175781	33.7019958496094	0.83921568627451	0.627450980392157	0.43921568627451\\
38.3097991943359	8.89401245117188	32.7180023193359	0.866666666666667	0.611764705882353	0.419607843137255\\
38.7473983764648	8.48600769042969	33.6529998779297	0.717647058823529	0.529411764705882	0.356862745098039\\
39.5702972412109	8.90200805664062	34.3899993896484	0.901960784313726	0.631372549019608	0.419607843137255\\
39.4198989868164	9.28500366210938	33.9660034179688	0.952941176470588	0.670588235294118	0.458823529411765\\
36.9256973266602	11.0550079345703	32.0359954833984	1	0.992156862745098	0.43921568627451\\
39.317497253418	9.74200439453125	34.2760009765625	0.909803921568627	0.698039215686274	0.47843137254902\\
39.3754005432129	9.27301025390625	34.6869964599609	0.956862745098039	0.670588235294118	0.458823529411765\\
39.7560005187988	9.739013671875	34.6309967041016	0.882352941176471	0.635294117647059	0.431372549019608\\
39.5010986328125	8.84901428222656	35.0829925537109	0.894117647058824	0.631372549019608	0.423529411764706\\
39.972900390625	11.0940093994141	32.2579956054688	0.980392156862745	0.811764705882353	0.529411764705882\\
39.5999984741211	11.5980072021484	32.1900024414062	0.972549019607843	0.847058823529412	0.501960784313725\\
39.5084991455078	11.3380126953125	32.4669952392578	0.964705882352941	0.807843137254902	0.501960784313725\\
39.9186973571777	11.5630035400391	32.4550018310547	0.984313725490196	0.792156862745098	0.541176470588235\\
39.3355979919434	11.0630035400391	32.7059936523438	0.956862745098039	0.76078431372549	0.494117647058824\\
39.9085998535156	11.3090057373047	32.9129943847656	0.972549019607843	0.756862745098039	0.517647058823529\\
36.8411979675293	14.2220077514648	17.6620025634766	0.972549019607843	0.858823529411765	0.274509803921569\\
37.097297668457	13.9710083007812	17.6349945068359	0.976470588235294	0.854901960784314	0.270588235294118\\
37.3283004760742	13.6280059814453	17.6299896240234	0.980392156862745	0.854901960784314	0.286274509803922\\
37.7165985107422	12.6400146484375	17.864990234375	0.96078431372549	0.854901960784314	0.32156862745098\\
38.2609977722168	12.7090148925781	18.2679901123047	0.972549019607843	0.870588235294118	0.352941176470588\\
39.896598815918	13.0160064697266	19.5889892578125	0.968627450980392	0.886274509803922	0.317647058823529\\
39.4612007141113	14.2210083007812	19.1920013427734	0.992156862745098	0.913725490196078	0.32156862745098\\
38.9090995788574	14.7990112304688	19.0839996337891	0.968627450980392	0.858823529411765	0.384313725490196\\
38.3421974182129	15.4880065917969	19.7139892578125	0.980392156862745	0.827450980392157	0.313725490196078\\
36.6826972961426	14.5520095825195	17.8419952392578	0.964705882352941	0.847058823529412	0.282352941176471\\
37.2598991394043	15.0540084838867	18.4329986572266	0.988235294117647	0.933333333333333	0.313725490196078\\
37.5225982666016	15.2480087280273	18.7850036621094	0.984313725490196	0.92156862745098	0.298039215686275\\
37.717700958252	15.3950042724609	19.1649932861328	0.976470588235294	0.858823529411765	0.27843137254902\\
37.996898651123	15.4710083007812	19.4929962158203	0.980392156862745	0.827450980392157	0.313725490196078\\
38.7649993896484	12.9950103759766	18.5950012207031	0.956862745098039	0.862745098039216	0.345098039215686\\
38.1777992248535	15.2390060424805	19.1369934082031	0.976470588235294	0.874509803921569	0.270588235294118\\
38.9939002990723	15.2120056152344	19.739990234375	0.972549019607843	0.831372549019608	0.368627450980392\\
39.3101005554199	15.10400390625	19.8349914550781	0.968627450980392	0.835294117647059	0.407843137254902\\
36.1695976257324	14.1790084838867	17.4459991455078	0.980392156862745	0.901960784313726	0.325490196078431\\
36.2826995849609	13.6110076904297	16.6689910888672	0.980392156862745	0.905882352941176	0.325490196078431\\
37.0484008789062	13.6620101928711	16.9420013427734	0.972549019607843	0.847058823529412	0.262745098039216\\
37.1270980834961	13.2420043945312	16.9039916992188	0.976470588235294	0.854901960784314	0.270588235294118\\
36.806999206543	12.8520050048828	16.7279968261719	0.976470588235294	0.854901960784314	0.286274509803922\\
36.5088005065918	12.3680114746094	16.5859985351562	0.988235294117647	0.83921568627451	0.282352941176471\\
36.943000793457	14.0430068969727	17.0339965820312	0.964705882352941	0.835294117647059	0.262745098039216\\
36.1809005737305	14.5640106201172	17.114990234375	0.949019607843137	0.843137254901961	0.298039215686275\\
36.7165985107422	13.8750076293945	17.4349975585938	0.980392156862745	0.87843137254902	0.282352941176471\\
37.0953979492188	13.1200103759766	17.4219970703125	0.976470588235294	0.854901960784314	0.286274509803922\\
37.5288009643555	14.328010559082	17.4160003662109	0.980392156862745	0.901960784313726	0.286274509803922\\
37.6317977905273	14.7000045776367	17.6519927978516	0.988235294117647	0.937254901960784	0.317647058823529\\
37.790599822998	15.0590057373047	17.9400024414062	0.988235294117647	0.933333333333333	0.317647058823529\\
39.4577980041504	12.3330078125	18.6539916992188	0.909803921568627	0.827450980392157	0.419607843137255\\
37.9077987670898	13.3770065307617	17.3759918212891	0.988235294117647	0.862745098039216	0.294117647058824\\
38.8329010009766	12.8340148925781	18.0639953613281	0.980392156862745	0.92156862745098	0.403921568627451\\
39.2196998596191	12.6330108642578	18.3889923095703	0.964705882352941	0.901960784313726	0.423529411764706\\
38.4310989379883	15.6160049438477	18.9629974365234	0.980392156862745	0.823529411764706	0.345098039215686\\
39.5242004394531	13.7000045776367	18.5119934082031	0.968627450980392	0.901960784313726	0.309803921568627\\
39.5890998840332	12.7890014648438	18.6569976806641	0.968627450980392	0.886274509803922	0.32156862745098\\
39.9444007873535	12.7880096435547	18.9859924316406	0.968627450980392	0.886274509803922	0.32156862745098\\
39.084098815918	15.3750076293945	19.114990234375	0.972549019607843	0.827450980392157	0.415686274509804\\
39.4586982727051	14.8450088500977	18.8369903564453	0.968627450980392	0.862745098039216	0.411764705882353\\
39.7698974609375	14.0660095214844	18.7539978027344	0.988235294117647	0.945098039215686	0.345098039215686\\
36.3290977478027	14.8880081176758	18.0679931640625	0.949019607843137	0.827450980392157	0.274509803921569\\
38.3575973510742	15.7200088500977	19.9449920654297	0.980392156862745	0.827450980392157	0.329411764705882\\
37.994197845459	15.6750106811523	19.7879943847656	0.980392156862745	0.827450980392157	0.305882352941176\\
37.7453994750977	15.8720092773438	19.9109954833984	0.980392156862745	0.83921568627451	0.294117647058824\\
38.5419006347656	14.4500045776367	18.5749969482422	0.992156862745098	0.909803921568627	0.282352941176471\\
38.4967994689941	13.9860076904297	18.427001953125	0.984313725490196	0.87843137254902	0.317647058823529\\
37.7370986938477	14.9330062866211	18.4810028076172	0.988235294117647	0.933333333333333	0.309803921568627\\
38.181999206543	14.7380065917969	18.5289916992188	0.992156862745098	0.933333333333333	0.27843137254902\\
38.1852989196777	14.3310089111328	18.3280029296875	0.996078431372549	0.905882352941176	0.298039215686275\\
37.7849006652832	14.2310104370117	18.0839996337891	0.988235294117647	0.882352941176471	0.282352941176471\\
38.0910987854004	13.8530044555664	18.1519927978516	0.988235294117647	0.870588235294118	0.305882352941176\\
37.124698638916	14.4330062866211	17.8949890136719	0.972549019607843	0.847058823529412	0.258823529411765\\
38.4001007080078	13.4180068969727	18.3119964599609	0.972549019607843	0.858823529411765	0.329411764705882\\
37.958797454834	13.2940063476562	18.0059967041016	0.980392156862745	0.862745098039216	0.325490196078431\\
39.7501983642578	14.0730056762695	19.4449920654297	0.984313725490196	0.929411764705882	0.364705882352941\\
39.2016983032227	14.1700057983398	18.9420013427734	0.996078431372549	0.909803921568627	0.305882352941176\\
39.2276000976562	13.7210083007812	18.89599609375	0.976470588235294	0.890196078431372	0.317647058823529\\
39.3471984863281	12.1910095214844	19.1969909667969	0.862745098039216	0.788235294117647	0.501960784313725\\
39.0232009887695	12.0630035400391	18.9669952392578	0.956862745098039	0.929411764705882	0.56078431372549\\
39.1372985839844	12.5720062255859	18.9649963378906	0.984313725490196	0.941176470588235	0.47843137254902\\
39.2230987548828	13.1330108642578	18.9279937744141	0.956862745098039	0.874509803921569	0.32156862745098\\
37.573299407959	12.3000030517578	17.197998046875	0.929411764705882	0.831372549019608	0.329411764705882\\
37.9388008117676	12.0240020751953	18.1269989013672	0.929411764705882	0.843137254901961	0.345098039215686\\
36.502498626709	13.5330047607422	17.2369995117188	0.992156862745098	0.886274509803922	0.290196078431373\\
36.3110008239746	13.8760070800781	17.3109893798828	0.992156862745098	0.905882352941176	0.309803921568627\\
36.2676010131836	13.1410064697266	17.0749969482422	0.988235294117647	0.850980392156863	0.294117647058824\\
36.2350997924805	12.1710052490234	16.9879913330078	0.96078431372549	0.8	0.262745098039216\\
38.8026008605957	15.010009765625	18.4279937744141	0.968627450980392	0.850980392156863	0.286274509803922\\
39.013599395752	14.6200103759766	18.3430023193359	0.984313725490196	0.898039215686275	0.301960784313725\\
38.6184997558594	15.3370056152344	18.6309967041016	0.976470588235294	0.831372549019608	0.32156862745098\\
38.4335975646973	15.1690063476562	18.3300018310547	0.972549019607843	0.854901960784314	0.266666666666667\\
38.3970985412598	14.4970092773438	17.9219970703125	0.992156862745098	0.925490196078431	0.27843137254902\\
38.0168991088867	14.6890106201172	17.8139953613281	0.988235294117647	0.941176470588235	0.294117647058824\\
38.5312995910645	14.0090103149414	17.8739929199219	0.996078431372549	0.905882352941176	0.305882352941176\\
38.2285995483398	13.6740112304688	17.6289978027344	0.992156862745098	0.898039215686275	0.301960784313725\\
38.7844009399414	15.9350051879883	19.6029968261719	0.972549019607843	0.827450980392157	0.376470588235294\\
39.8125991821289	15.2540054321289	19.5970001220703	0.972549019607843	0.831372549019608	0.419607843137255\\
39.6264991760254	15.0580062866211	19.2350006103516	0.968627450980392	0.83921568627451	0.423529411764706\\
39.244800567627	15.5250091552734	19.4850006103516	0.972549019607843	0.827450980392157	0.423529411764706\\
39.4794998168945	15.7630081176758	19.6790008544922	0.972549019607843	0.827450980392157	0.431372549019608\\
39.8040008544922	15.6280059814453	19.7239990234375	0.972549019607843	0.827450980392157	0.419607843137255\\
39.9330978393555	14.35400390625	19.0049896240234	0.984313725490196	0.933333333333333	0.368627450980392\\
37.5177993774414	15.8720092773438	18.8970031738281	0.976470588235294	0.847058823529412	0.294117647058824\\
37.5351982116699	15.3960037231445	18.1579895019531	0.980392156862745	0.909803921568627	0.317647058823529\\
37.3195991516113	15.1110076904297	17.8260040283203	0.980392156862745	0.917647058823529	0.32156862745098\\
36.9318008422852	15.4990081787109	18.1129913330078	0.972549019607843	0.905882352941176	0.313725490196078\\
36.1984977722168	15.0420074462891	17.5130004882812	0.952941176470588	0.854901960784314	0.309803921568627\\
36.2159004211426	15.526008605957	18.0039978027344	0.949019607843137	0.862745098039216	0.294117647058824\\
37.0531997680664	15.9170074462891	19.7389984130859	0.972549019607843	0.87843137254902	0.298039215686275\\
37.5352973937988	15.6930084228516	19.6210021972656	0.976470588235294	0.850980392156863	0.294117647058824\\
36.1460990905762	15.9730072021484	19.3399963378906	0.956862745098039	0.905882352941176	0.325490196078431\\
36.6145973205566	15.9320068359375	19.5329895019531	0.964705882352941	0.905882352941176	0.309803921568627\\
37.13330078125	15.6170043945312	19.2630004882812	0.972549019607843	0.894117647058824	0.309803921568627\\
39.9198989868164	14.8120040893555	20.0469970703125	0.980392156862745	0.929411764705882	0.607843137254902\\
39.399299621582	15.8610076904297	22.6920013427734	0.894117647058824	0.756862745098039	0.501960784313725\\
39.0881996154785	15.9890060424805	22.4739990234375	0.901960784313726	0.776470588235294	0.584313725490196\\
38.7231979370117	15.8150100708008	20.0679931640625	0.96078431372549	0.87843137254902	0.654901960784314\\
39.0321006774902	15.7450103759766	22.8249969482422	0.929411764705882	0.803921568627451	0.6\\
38.6703987121582	15.7490081787109	23.0099945068359	0.937254901960784	0.831372549019608	0.674509803921569\\
38.3438987731934	15.8670043945312	23.1449890136719	0.933333333333333	0.854901960784314	0.733333333333333\\
38.5548973083496	15.6390075683594	23.4570007324219	0.952941176470588	0.83921568627451	0.658823529411765\\
38.9715003967285	15.5640106201172	23.2129974365234	0.945098039215686	0.823529411764706	0.603921568627451\\
39.3223991394043	15.4500045776367	23.3899993896484	0.956862745098039	0.831372549019608	0.607843137254902\\
39.3839988708496	15.2950057983398	23.77099609375	0.968627450980392	0.843137254901961	0.635294117647059\\
39.6716995239258	15.3930053710938	23.5599975585938	0.968627450980392	0.83921568627451	0.607843137254902\\
38.1256980895996	15.7800064086914	23.8529968261719	0.949019607843137	0.854901960784314	0.713725490196078\\
39.0835990905762	15.515007019043	20.0319976806641	0.968627450980392	0.890196078431372	0.607843137254902\\
39.4852981567383	15.3630065917969	20.093994140625	0.980392156862745	0.898039215686275	0.588235294117647\\
39.4209976196289	15.7740097045898	20.1609954833984	0.968627450980392	0.882352941176471	0.647058823529412\\
39.4435005187988	14.6730041503906	26.6949920654297	0.976470588235294	0.847058823529412	0.67843137254902\\
38.7798004150391	15.0360107421875	26.7139892578125	0.996078431372549	0.827450980392157	0.596078431372549\\
37.8712005615234	15.3700103759766	26.822998046875	0.992156862745098	0.827450980392157	0.611764705882353\\
38.1847991943359	15.3040084838867	26.5390014648438	0.988235294117647	0.8	0.584313725490196\\
38.504997253418	15.2000045776367	26.1920013427734	0.988235294117647	0.803921568627451	0.588235294117647\\
39.2248001098633	14.9370040893555	25.5309906005859	1	0.862745098039216	0.647058823529412\\
39.8106994628906	14.8080062866211	24.8249969482422	0.992156862745098	0.854901960784314	0.635294117647059\\
37.2415008544922	15.4820098876953	26.3349914550781	0.996078431372549	0.807843137254902	0.603921568627451\\
36.9192008972168	15.5820083618164	25.8109893798828	1	0.87843137254902	0.666666666666667\\
36.8765983581543	15.3920059204102	26.8699951171875	1	0.807843137254902	0.596078431372549\\
36.0467987060547	15.4160079956055	26.2779998779297	0.945098039215686	0.784313725490196	0.592156862745098\\
37.4901008605957	15.4180068969727	27.9869995117188	0.929411764705882	0.76078431372549	0.564705882352941\\
37.3519973754883	15.4030075073242	27.4879913330078	0.964705882352941	0.811764705882353	0.6\\
36.697998046875	15.8910064697266	26.7030029296875	0.996078431372549	0.811764705882353	0.6\\
36.1203994750977	15.8840103149414	26.4449920654297	0.992156862745098	0.796078431372549	0.584313725490196\\
38.8559989929199	15.4510040283203	27.6259918212891	0.984313725490196	0.835294117647059	0.635294117647059\\
39.5727996826172	15.015007019043	27.7859954833984	1	0.850980392156863	0.643137254901961\\
38.3243980407715	15.9690093994141	25.1719970703125	0.992156862745098	0.866666666666667	0.650980392156863\\
38.8236999511719	15.9120101928711	24.1169891357422	0.976470588235294	0.847058823529412	0.623529411764706\\
37.198299407959	15.9710083007812	26.35400390625	0.992156862745098	0.827450980392157	0.607843137254902\\
39.730899810791	14.7260055541992	25.343994140625	0.992156862745098	0.858823529411765	0.647058823529412\\
39.6534996032715	14.6670074462891	25.9440002441406	1	0.850980392156863	0.647058823529412\\
39.0826988220215	14.9390106201172	26.1080017089844	1	0.843137254901961	0.627450980392157\\
39.975700378418	15.0550079345703	24.1439971923828	0.988235294117647	0.870588235294118	0.643137254901961\\
37.4684982299805	15.8400039672852	24.5739898681641	0.968627450980392	0.952941176470588	0.756862745098039\\
37.7352981567383	15.4370040893555	26.3820037841797	0.988235294117647	0.788235294117647	0.584313725490196\\
37.5767974853516	15.531005859375	25.9120025634766	0.992156862745098	0.827450980392157	0.607843137254902\\
37.4739990234375	15.6370086669922	25.4290008544922	1	0.929411764705882	0.682352941176471\\
38.8484992980957	15.1850051879883	25.0449981689453	0.984313725490196	0.882352941176471	0.666666666666667\\
38.5288009643555	15.2470092773438	25.6419982910156	0.988235294117647	0.858823529411765	0.643137254901961\\
36.1772994995117	15.8340072631836	24.6699981689453	0.886274509803922	0.725490196078431	0.592156862745098\\
36.2579002380371	15.651008605957	25.4519958496094	0.968627450980392	0.858823529411765	0.701960784313725\\
36.415397644043	15.765007019043	27.4759979248047	0.968627450980392	0.803921568627451	0.603921568627451\\
36.6208992004395	15.3140106201172	27.4019927978516	0.992156862745098	0.803921568627451	0.6\\
37.5555000305176	15.8940048217773	27.8489990234375	0.96078431372549	0.772549019607843	0.564705882352941\\
37.9950981140137	15.8030090332031	27.9250030517578	0.988235294117647	0.780392156862745	0.603921568627451\\
39.1103973388672	15.7120056152344	24.4879913330078	0.992156862745098	0.874509803921569	0.650980392156863\\
39.521800994873	15.5010070800781	24.6949920654297	0.992156862745098	0.850980392156863	0.635294117647059\\
38.9748001098633	15.6500091552734	25.1640014648438	1	0.898039215686275	0.674509803921569\\
38.4945983886719	15.7850036621094	25.7549896240234	0.984313725490196	0.780392156862745	0.572549019607843\\
38.0037994384766	15.8550109863281	26.6320037841797	0.988235294117647	0.796078431372549	0.580392156862745\\
38.4696998596191	15.7270050048828	26.4109954833984	0.996078431372549	0.819607843137255	0.603921568627451\\
39.1044006347656	15.4750061035156	25.989990234375	0.996078431372549	0.854901960784314	0.650980392156863\\
36.4636001586914	15.8780059814453	28.4359893798828	0.901960784313726	0.741176470588235	0.564705882352941\\
36.2978973388672	15.9090042114258	30.8059997558594	0.996078431372549	0.96078431372549	0.494117647058824\\
37.3480987548828	15.4480056762695	28.2789916992188	0.945098039215686	0.756862745098039	0.592156862745098\\
37.2900009155273	15.5190048217773	29.3669891357422	0.988235294117647	0.890196078431372	0.564705882352941\\
37.0620002746582	15.6110076904297	29.7389984130859	0.988235294117647	0.929411764705882	0.533333333333333\\
36.8855972290039	15.6130065917969	30.1179962158203	0.988235294117647	0.952941176470588	0.533333333333333\\
37.0249977111816	15.4400100708008	28.2169952392578	0.937254901960784	0.780392156862745	0.611764705882353\\
36.217098236084	15.6780090332031	29.9290008544922	0.988235294117647	0.976470588235294	0.505882352941176\\
36.2026977539062	15.6130065917969	30.2720031738281	0.992156862745098	0.984313725490196	0.490196078431373\\
37.3628997802734	15.8660049438477	30.4489898681641	0.988235294117647	0.952941176470588	0.450980392156863\\
37.7192993164062	15.6850051879883	30.5829925537109	0.988235294117647	0.945098039215686	0.431372549019608\\
38.048900604248	15.4970092773438	30.7010040283203	0.992156862745098	0.945098039215686	0.403921568627451\\
38.9139976501465	14.7200088500977	31.1569976806641	1	1	0.447058823529412\\
39.7724990844727	13.7820053100586	31.0390014648438	0.96078431372549	0.941176470588235	0.545098039215686\\
39.9604988098145	13.4480056762695	31.0410003662109	0.96078431372549	0.941176470588235	0.494117647058824\\
39.9101982116699	13.0750045776367	31.3130035400391	0.96078431372549	0.945098039215686	0.494117647058824\\
39.4318008422852	12.6440124511719	31.8119964599609	0.984313725490196	0.972549019607843	0.509803921568627\\
39.9230995178223	12.6710052490234	30.8450012207031	0.964705882352941	0.937254901960784	0.635294117647059\\
37.2535972595215	15.4660110473633	30.1490020751953	0.988235294117647	0.949019607843137	0.494117647058824\\
38.0541000366211	15.1230087280273	29.9550018310547	0.988235294117647	0.925490196078431	0.505882352941176\\
39.1233978271484	14.3560104370117	30.0039978027344	0.996078431372549	0.874509803921569	0.56078431372549\\
39.5071983337402	13.9590072631836	30	0.992156862745098	0.909803921568627	0.458823529411765\\
37.5328979492188	15.9430084228516	29.4629974365234	0.988235294117647	0.913725490196078	0.509803921568627\\
38.0492973327637	15.7480087280273	28.5149993896484	0.96078431372549	0.741176470588235	0.564705882352941\\
39.8761978149414	14.5620040893555	29.0359954833984	0.952941176470588	0.847058823529412	0.67843137254902\\
39.7770004272461	14.7610092163086	28.4420013427734	0.972549019607843	0.913725490196078	0.690196078431373\\
36.2430000305176	15.6700057983398	31.1100006103516	0.992156862745098	0.952941176470588	0.482352941176471\\
36.1166000366211	15.3800048828125	31.4010009765625	0.984313725490196	0.949019607843137	0.501960784313725\\
36.3680992126465	15.1600036621094	31.6559906005859	0.980392156862745	0.956862745098039	0.517647058823529\\
36.6591987609863	15.9810104370117	30.6470031738281	0.992156862745098	0.956862745098039	0.498039215686275\\
36.6084976196289	15.765007019043	30.9850006103516	0.992156862745098	0.952941176470588	0.474509803921569\\
36.5177001953125	15.4780044555664	31.3419952392578	0.988235294117647	0.949019607843137	0.474509803921569\\
39.6842994689941	13.4290084838867	31.375	0.964705882352941	0.937254901960784	0.564705882352941\\
39.5144004821777	13.7920074462891	31.3569946289062	0.964705882352941	0.949019607843137	0.572549019607843\\
39.2306976318359	14.0640106201172	31.4709930419922	0.984313725490196	0.976470588235294	0.533333333333333\\
38.8866996765137	13.9900054931641	31.7949981689453	1	1	0.431372549019608\\
38.4757995605469	14.3300094604492	31.8450012207031	0.984313725490196	0.980392156862745	0.509803921568627\\
38.089900970459	14.6840057373047	31.7659912109375	0.988235294117647	0.968627450980392	0.458823529411765\\
36.9413986206055	14.1810073852539	31.8509979248047	0.980392156862745	0.956862745098039	0.525490196078431\\
36.9633979797363	15.4400100708008	30.4619903564453	0.992156862745098	0.956862745098039	0.513725490196078\\
37.1777000427246	14.9180068969727	31.1389923095703	0.988235294117647	0.945098039215686	0.47843137254902\\
36.4850997924805	14.6990051269531	31.427001953125	0.984313725490196	0.949019607843137	0.494117647058824\\
39.5174980163574	13.7390060424805	30.4199981689453	0.988235294117647	0.96078431372549	0.52156862745098\\
38.9766006469727	14.0370101928711	30.9539947509766	0.988235294117647	0.96078431372549	0.498039215686275\\
38.6189994812012	14.1360092163086	31.1999969482422	0.988235294117647	0.964705882352941	0.435294117647059\\
36.176399230957	14.8270111083984	31.9010009765625	0.968627450980392	0.964705882352941	0.549019607843137\\
36.9123001098633	15.6290054321289	29.2839965820312	0.996078431372549	0.913725490196078	0.576470588235294\\
36.2782974243164	15.4260101318359	28.9319915771484	0.992156862745098	0.909803921568627	0.588235294117647\\
39.9563980102539	12.6670074462891	31.468994140625	0.972549019607843	0.945098039215686	0.56078431372549\\
37.6557006835938	15.3870086669922	28.1790008544922	0.941176470588235	0.729411764705882	0.56078431372549\\
38.0069007873535	15.2640075683594	28.2010040283203	0.96078431372549	0.733333333333333	0.568627450980392\\
37.4982986450195	15.4230041503906	28.9510040283203	0.980392156862745	0.83921568627451	0.603921568627451\\
37.7753982543945	15.2920074462891	29.3929901123047	0.984313725490196	0.870588235294118	0.56078431372549\\
38.0514984130859	15.1840057373047	28.7910003662109	0.972549019607843	0.76078431372549	0.6\\
38.9946975708008	14.5480041503906	29.4709930419922	0.996078431372549	0.823529411764706	0.674509803921569\\
39.950798034668	14.0960083007812	28.2639923095703	0.988235294117647	0.835294117647059	0.694117647058824\\
39.2523002624512	14.578010559082	28.1380004882812	0.980392156862745	0.929411764705882	0.592156862745098\\
37.6078987121582	15.9030075073242	28.8029937744141	0.964705882352941	0.741176470588235	0.588235294117647\\
37.0093994140625	15.8270111083984	30.7649993896484	0.988235294117647	0.952941176470588	0.47843137254902\\
36.9402008056641	15.5680084228516	31.1779937744141	0.988235294117647	0.945098039215686	0.47843137254902\\
38.1856002807617	15.0550079345703	31.3349914550781	0.988235294117647	0.96078431372549	0.454901960784314\\
38.890998840332	14.3980102539062	31.5070037841797	0.996078431372549	0.988235294117647	0.482352941176471\\
37.3306999206543	15.3670043945312	31.3239898681641	0.988235294117647	0.949019607843137	0.47843137254902\\
39.6814994812012	14.4300079345703	30.2139892578125	0.988235294117647	0.909803921568627	0.450980392156863\\
39.4749984741211	14.4720077514648	30.6750030517578	0.968627450980392	0.945098039215686	0.666666666666667\\
39.768798828125	14.1060104370117	30.6750030517578	0.96078431372549	0.941176470588235	0.592156862745098\\
38.7101974487305	15.1760101318359	30.593994140625	0.992156862745098	0.956862745098039	0.435294117647059\\
39.1974983215332	14.7090072631836	30.7839965820312	0.980392156862745	0.96078431372549	0.6\\
38.9455986022949	14.9430084228516	30.7559967041016	0.984313725490196	0.96078431372549	0.533333333333333\\
39.5042991638184	14.7370071411133	29.6660003662109	0.988235294117647	0.854901960784314	0.588235294117647\\
39.0638999938965	15.2410049438477	28.3300018310547	0.992156862745098	0.850980392156863	0.627450980392157\\
39.2776985168457	14.994010925293	29.0469970703125	0.992156862745098	0.905882352941176	0.466666666666667\\
36.3079986572266	14.390007019043	31.6389923095703	0.976470588235294	0.952941176470588	0.529411764705882\\
36.5946006774902	14.1880111694336	31.8249969482422	0.972549019607843	0.964705882352941	0.545098039215686\\
36.2455978393555	13.9850082397461	31.875	0.972549019607843	0.96078431372549	0.537254901960784\\
39.9365005493164	13.1160049438477	30.5	0.972549019607843	0.913725490196078	0.643137254901961\\
39.4613990783691	12.1210021972656	31.3320007324219	0.992156862745098	0.984313725490196	0.494117647058824\\
39.7254981994629	13.0360107421875	30.7959899902344	0.968627450980392	0.937254901960784	0.63921568627451\\
39.4036979675293	13.1950073242188	31.0390014648438	0.972549019607843	0.945098039215686	0.662745098039216\\
39.7453994750977	13.4200057983398	30.4129943847656	0.984313725490196	0.929411764705882	0.525490196078431\\
39.2003974914551	13.619010925293	31.0279998779297	0.984313725490196	0.96078431372549	0.525490196078431\\
39.059497833252	13.2850036621094	31.3300018310547	0.980392156862745	0.956862745098039	0.607843137254902\\
39.2768974304199	12.8390045166016	31.2839965820312	0.992156862745098	0.976470588235294	0.517647058823529\\
38.4349975585938	13.7800064086914	31.5639953613281	0.992156862745098	0.96078431372549	0.415686274509804\\
38.8825988769531	12.7720031738281	31.5800018310547	0.992156862745098	0.984313725490196	0.494117647058824\\
37.9734992980957	13.7880096435547	31.8109893798828	0.984313725490196	0.988235294117647	0.462745098039216\\
38.2113990783691	13.3760070800781	31.8589935302734	0.984313725490196	0.980392156862745	0.490196078431373\\
39.0422973632812	14.2510070800781	30.5569915771484	0.996078431372549	0.945098039215686	0.454901960784314\\
38.7341995239258	14.3980102539062	30.8150024414062	0.992156862745098	0.949019607843137	0.415686274509804\\
38.7814979553223	14.5640106201172	30.3820037841797	0.992156862745098	0.905882352941176	0.525490196078431\\
37.3778991699219	15.0970077514648	30.8289947509766	0.988235294117647	0.945098039215686	0.466666666666667\\
38.442798614502	14.7180099487305	30.6579895019531	0.992156862745098	0.941176470588235	0.427450980392157\\
37.67919921875	14.8580093383789	31.0299987792969	0.988235294117647	0.941176470588235	0.458823529411765\\
39.2894973754883	13.5550079345703	31.6920013427734	0.988235294117647	0.980392156862745	0.505882352941176\\
38.8592987060547	13.5750045776367	31.9969940185547	1	0.996078431372549	0.450980392156863\\
39.0933990478516	13.1070098876953	31.9700012207031	1	1	0.431372549019608\\
36.706600189209	12.1930084228516	32.8119964599609	0.996078431372549	0.992156862745098	0.403921568627451\\
38.1261978149414	12.4010009765625	32.5670013427734	1	0.996078431372549	0.549019607843137\\
36.5032005310059	14.1520080566406	32.4049987792969	0.976470588235294	0.925490196078431	0.486274509803922\\
37.1102981567383	14.7580108642578	32.0099945068359	0.988235294117647	0.964705882352941	0.494117647058824\\
38.086498260498	12.4450073242188	32.0540008544922	1	0.996078431372549	0.525490196078431\\
37.9469985961914	12.9360046386719	32.0829925537109	0.996078431372549	1	0.509803921568627\\
37.4940986633301	13.7100067138672	32.0269927978516	0.992156862745098	0.976470588235294	0.470588235294118\\
36.9339981079102	12.8880004882812	32.3059997558594	0.992156862745098	0.992156862745098	0.470588235294118\\
36.9349975585938	13.6000061035156	32.1470031738281	0.984313725490196	0.968627450980392	0.494117647058824\\
36.7196998596191	13.8840103149414	32.0149993896484	0.980392156862745	0.945098039215686	0.498039215686275\\
36.3668975830078	12.6750030517578	32.7769927978516	0.996078431372549	1	0.380392156862745\\
36.0554008483887	14.4320068359375	32.1380004882812	0.984313725490196	0.949019607843137	0.47843137254902\\
37.2003974914551	12.2960052490234	32.8059997558594	0.996078431372549	0.992156862745098	0.43921568627451\\
37.6350975036621	12.0780029296875	32.7200012207031	0.996078431372549	0.984313725490196	0.474509803921569\\
36.2873001098633	13.5620040893555	32.0839996337891	0.972549019607843	0.945098039215686	0.454901960784314\\
36.6214981079102	13.2230072021484	32.2339935302734	0.984313725490196	0.968627450980392	0.454901960784314\\
37.4687995910645	12.9520111083984	32.2379913330078	0.992156862745098	1	0.501960784313725\\
37.2213973999023	12.5840148925781	32.3099975585938	0.996078431372549	1	0.486274509803922\\
39.067798614502	12.3380126953125	32.0609893798828	1	0.992156862745098	0.541176470588235\\
38.4400978088379	13.8760070800781	32.1269989013672	0.984313725490196	0.968627450980392	0.454901960784314\\
38.5020980834961	13.3110046386719	32.2879943847656	0.976470588235294	0.996078431372549	0.541176470588235\\
37.4101982116699	13.0590057373047	32.7319946289062	0.996078431372549	0.996078431372549	0.470588235294118\\
38.7068977355957	12.7300109863281	32.2649993896484	1	0.996078431372549	0.564705882352941\\
37.4811973571777	13.8150100708008	32.5260009765625	0.988235294117647	0.980392156862745	0.498039215686275\\
36.9967994689941	13.9870071411133	32.5159912109375	0.976470588235294	0.945098039215686	0.470588235294118\\
36.163200378418	13.1650085449219	32.6779937744141	0.984313725490196	1	0.415686274509804\\
36.4508972167969	16.5450057983398	19.7469940185547	0.984313725490196	0.949019607843137	0.470588235294118\\
37.8984985351562	16.3290100097656	19.6320037841797	0.988235294117647	0.909803921568627	0.517647058823529\\
37.5685997009277	16.328010559082	19.5959930419922	0.980392156862745	0.894117647058824	0.490196078431373\\
37.184700012207	16.3810043334961	19.5789947509766	0.980392156862745	0.917647058823529	0.498039215686275\\
36.809497833252	16.4690093994141	19.6389923095703	0.976470588235294	0.917647058823529	0.474509803921569\\
39.7221984863281	17.0630111694336	19.7039947509766	0.996078431372549	0.905882352941176	0.584313725490196\\
39.1618995666504	17.7460098266602	19.7440032958984	0.996078431372549	0.796078431372549	0.580392156862745\\
38.6259002685547	17.8580093383789	19.7539978027344	0.996078431372549	0.854901960784314	0.615686274509804\\
38.1904983520508	17.9750061035156	19.8379974365234	0.992156862745098	0.941176470588235	0.705882352941177\\
36.7954978942871	16.6490097045898	19.9339904785156	0.984313725490196	0.949019607843137	0.52156862745098\\
37.7944984436035	17.8100051879883	19.9039916992188	0.988235294117647	0.996078431372549	0.827450980392157\\
38.4358978271484	18.3000106811523	19.9250030517578	0.996078431372549	0.933333333333333	0.658823529411765\\
37.4366989135742	16.6100082397461	19.7529907226562	0.988235294117647	0.952941176470588	0.63921568627451\\
38.2054977416992	16.6110076904297	19.6719970703125	0.996078431372549	0.972549019607843	0.635294117647059\\
38.9573974609375	16.3000106811523	19.6499938964844	0.992156862745098	0.905882352941176	0.611764705882353\\
37.3913993835449	16.9760055541992	19.8739929199219	0.996078431372549	1	0.807843137254902\\
39.4018974304199	16.1970062255859	19.6699981689453	0.988235294117647	0.890196078431372	0.643137254901961\\
38.6699981689453	17.3980102539062	19.6669921875	0.996078431372549	0.882352941176471	0.611764705882353\\
39.8013000488281	16.5570068359375	19.697998046875	0.996078431372549	0.933333333333333	0.603921568627451\\
36.1470985412598	16.5800094604492	19.9940032958984	0.980392156862745	0.949019607843137	0.447058823529412\\
36.0713996887207	16.5570068359375	19.6080017089844	0.984313725490196	0.976470588235294	0.454901960784314\\
36.0886993408203	16.2520065307617	18.7969970703125	0.992156862745098	1	0.564705882352941\\
36.9598999023438	16.0290069580078	18.8690032958984	0.964705882352941	0.901960784313726	0.345098039215686\\
36.1998977661133	16.0700073242188	19.7299957275391	1	1	0.686274509803922\\
39.3382987976074	18.1440048217773	19.9160003662109	0.996078431372549	0.803921568627451	0.576470588235294\\
36.8414001464844	16.0900039672852	23.9769897460938	0.643137254901961	0.6	0.458823529411765\\
36.8892974853516	16.244010925293	23.6299896240234	0.701960784313725	0.662745098039216	0.509803921568627\\
38.3750991821289	16.0320053100586	22.8289947509766	0.898039215686275	0.807843137254902	0.635294117647059\\
37.3754005432129	16.8260040283203	23.5989990234375	0.803921568627451	0.772549019607843	0.631372549019608\\
37.2071990966797	17.0820083618164	23.4010009765625	0.788235294117647	0.749019607843137	0.611764705882353\\
36.0499992370605	16.6570053100586	23.3990020751953	0.694117647058824	0.615686274509804	0.454901960784314\\
36.6417999267578	16.8580093383789	23.4810028076172	0.607843137254902	0.52156862745098	0.411764705882353\\
36.8680992126465	17.1280059814453	23.2769927978516	0.709803921568627	0.63921568627451	0.513725490196078\\
38.9859008789062	16.1360092163086	23.1539916992188	0.952941176470588	0.847058823529412	0.63921568627451\\
37.948299407959	17.0130081176758	23.2379913330078	0.909803921568627	0.827450980392157	0.674509803921569\\
38.2513999938965	16.8010101318359	23.125	0.980392156862745	0.862745098039216	0.698039215686274\\
38.5289001464844	16.6110076904297	22.9579925537109	0.937254901960784	0.831372549019608	0.647058823529412\\
39.0456008911133	16.0090103149414	20.1299896240234	0.92156862745098	0.823529411764706	0.666666666666667\\
39.4227981567383	16.3730087280273	20.1499938964844	0.941176470588235	0.780392156862745	0.635294117647059\\
39.8689002990723	16.6770095825195	20.1999969482422	1	0.792156862745098	0.549019607843137\\
38.1601982116699	16.4120101928711	20.1419982910156	0.949019607843137	0.917647058823529	0.717647058823529\\
39.817497253418	17.5610046386719	20.343994140625	0.988235294117647	0.788235294117647	0.572549019607843\\
39.4850006103516	17.5390090942383	20.2469940185547	0.996078431372549	0.8	0.549019607843137\\
39.1131973266602	17.5690078735352	20.1999969482422	1	0.819607843137255	0.549019607843137\\
38.8418998718262	17.2220077514648	20.1360015869141	1	0.933333333333333	0.623529411764706\\
39.2588996887207	18.0030059814453	20.3829956054688	0.988235294117647	0.776470588235294	0.556862745098039\\
38.6478996276855	17.6820068359375	20.2109985351562	1	0.862745098039216	0.654901960784314\\
39.7365989685059	16.0800094604492	22.6449890136719	0.952941176470588	0.83921568627451	0.607843137254902\\
36.0666999816895	16.6890106201172	20.9709930419922	0.992156862745098	0.968627450980392	0.831372549019608\\
36.3441009521484	16.6530075073242	20.3430023193359	0.984313725490196	0.949019607843137	0.729411764705882\\
36.4939002990723	16.6220092773438	20.0579986572266	0.988235294117647	0.949019607843137	0.674509803921569\\
37.0737991333008	16.1770095825195	20.0820007324219	1	0.976470588235294	0.627450980392157\\
36.8129005432129	16.2550048828125	20.2910003662109	1	0.996078431372549	0.658823529411765\\
36.1525001525879	16.0930099487305	21.0279998779297	1	0.972549019607843	0.670588235294118\\
36.3630981445312	16.2000045776367	20.7519989013672	0.984313725490196	0.976470588235294	0.635294117647059\\
36.7898979187012	16.3790054321289	23.3430023193359	0.709803921568627	0.654901960784314	0.505882352941176\\
36.7341995239258	16.5500106811523	23.0599975585938	0.752941176470588	0.670588235294118	0.513725490196078\\
36.6867980957031	16.776008605957	22.7829895019531	0.811764705882353	0.725490196078431	0.537254901960784\\
36.597599029541	16.9860076904297	22.4940032958984	0.862745098039216	0.807843137254902	0.592156862745098\\
36.2150001525879	16.510009765625	21.8489990234375	0.972549019607843	0.933333333333333	0.717647058823529\\
36.3577003479004	16.8930053710938	21.8419952392578	0.952941176470588	0.945098039215686	0.756862745098039\\
36.5827980041504	16.6020050048828	21.0459899902344	0.984313725490196	0.976470588235294	0.792156862745098\\
36.5988998413086	16.901008605957	21.2019958496094	0.968627450980392	0.968627450980392	0.831372549019608\\
37.9895973205566	18.281005859375	20.0079956054688	0.933333333333333	0.807843137254902	0.643137254901961\\
36.0573997497559	17.0330047607422	21.2469940185547	0.964705882352941	0.933333333333333	0.788235294117647\\
36.2683982849121	17.1160049438477	20.8889923095703	0.964705882352941	0.92156862745098	0.788235294117647\\
36.5681991577148	17.4180068969727	20.6159973144531	0.925490196078431	0.874509803921569	0.745098039215686\\
37.3871002197266	17.6970062255859	20.0619964599609	0.898039215686275	0.796078431372549	0.6\\
38.0868988037109	16.9610061645508	22.6129913330078	0.835294117647059	0.752941176470588	0.564705882352941\\
37.4818992614746	16.6980056762695	23.0159912109375	0.858823529411765	0.788235294117647	0.631372549019608\\
36.6345977783203	17.4480056762695	22.1380004882812	0.952941176470588	0.949019607843137	0.803921568627451\\
36.7817993164062	17.3220062255859	22.4120025634766	0.949019607843137	0.917647058823529	0.752941176470588\\
37.1022987365723	17.5210037231445	22.4799957275391	0.945098039215686	0.870588235294118	0.690196078431373\\
37.374397277832	17.3510055541992	22.6750030517578	0.894117647058824	0.8	0.623529411764706\\
39.7807998657227	18.2050094604492	20.0849914550781	0.949019607843137	0.76078431372549	0.588235294117647\\
38.6215972900391	18.6300048828125	20.0999908447266	0.949019607843137	0.815686274509804	0.615686274509804\\
39.0436973571777	18.5220108032227	20.0670013427734	0.952941176470588	0.827450980392157	0.611764705882353\\
39.1961975097656	18.5680084228516	21.7429962158203	0.949019607843137	0.858823529411765	0.635294117647059\\
39.8413009643555	18.1330108642578	20.7689971923828	0.956862745098039	0.796078431372549	0.588235294117647\\
39.9179992675781	18.2690048217773	21.1920013427734	0.949019607843137	0.803921568627451	0.6\\
39.5228996276855	18.4290084838867	21.9129943847656	0.945098039215686	0.847058823529412	0.643137254901961\\
39.834098815918	18.2900085449219	21.9830017089844	0.964705882352941	0.835294117647059	0.647058823529412\\
39.2002983093262	16.7350082397461	22.0999908447266	0.949019607843137	0.764705882352941	0.588235294117647\\
39.0384979248047	17.0800094604492	22.1569976806641	0.968627450980392	0.819607843137255	0.627450980392157\\
38.3266983032227	17.135009765625	22.4609985351562	0.835294117647059	0.733333333333333	0.552941176470588\\
38.6507987976074	17.1210098266602	22.2819976806641	0.909803921568627	0.792156862745098	0.615686274509804\\
39.1893997192383	18.3620071411133	22.0609893798828	0.886274509803922	0.792156862745098	0.603921568627451\\
38.9272003173828	17.7140045166016	22.2809906005859	0.96078431372549	0.819607843137255	0.627450980392157\\
39.9272003173828	17.9700088500977	22.2899932861328	0.945098039215686	0.803921568627451	0.6\\
39.5881996154785	17.7830047607422	22.2980041503906	0.952941176470588	0.850980392156863	0.611764705882353\\
39.3027992248535	17.6420059204102	22.2679901123047	0.945098039215686	0.811764705882353	0.6\\
39.2137985229492	17.3520050048828	22.2180023193359	0.952941176470588	0.780392156862745	0.6\\
39.6522979736328	17.3080062866211	22.2890014648438	0.929411764705882	0.752941176470588	0.568627450980392\\
39.9673004150391	17.5420074462891	22.3789978027344	0.952941176470588	0.823529411764706	0.607843137254902\\
37.4198989868164	17.2800064086914	23.2679901123047	0.874509803921569	0.831372549019608	0.67843137254902\\
38.5527000427246	17.3450088500977	22.8860015869141	0.96078431372549	0.854901960784314	0.63921568627451\\
38.8677978515625	17.4120101928711	22.7610015869141	0.980392156862745	0.87843137254902	0.623529411764706\\
38.7846984863281	16.6810073852539	22.7549896240234	0.92156862745098	0.811764705882353	0.611764705882353\\
38.7944984436035	17.0620040893555	22.72900390625	0.866666666666667	0.772549019607843	0.588235294117647\\
39.7131004333496	18.7150039672852	20.5279998779297	0.925490196078431	0.709803921568627	0.552941176470588\\
38.9417991638184	17.7850036621094	22.7669982910156	1	0.909803921568627	0.647058823529412\\
39.1241989135742	18.1530075073242	22.6949920654297	0.992156862745098	0.890196078431372	0.615686274509804\\
39.1954002380371	18.5370101928711	22.5249938964844	0.980392156862745	0.886274509803922	0.603921568627451\\
36.6826972961426	18.0860061645508	22.47900390625	1	0.894117647058824	0.717647058823529\\
37.1033973693848	17.3820037841797	23.1809997558594	0.862745098039216	0.796078431372549	0.63921568627451\\
37.0514984130859	17.6820068359375	22.9819946289062	0.917647058823529	0.823529411764706	0.650980392156863\\
36.9857978820801	17.9700088500977	22.7610015869141	0.901960784313726	0.831372549019608	0.650980392156863\\
38.6098976135254	17.7430038452148	22.8379974365234	0.992156862745098	0.882352941176471	0.643137254901961\\
39.1543998718262	18.8760070800781	22.2129974365234	0.949019607843137	0.862745098039216	0.584313725490196\\
38.4413986206055	18.7620086669922	22.3739929199219	0.92156862745098	0.803921568627451	0.568627450980392\\
37.6527976989746	18.5430068969727	22.5130004882812	0.909803921568627	0.819607843137255	0.650980392156863\\
39.4081001281738	18.901008605957	20.6279907226562	0.952941176470588	0.780392156862745	0.6\\
39.1993980407715	19.0710067749023	21.8239898681641	0.933333333333333	0.835294117647059	0.592156862745098\\
37.5235977172852	18.7410049438477	22.27099609375	0.83921568627451	0.768627450980392	0.603921568627451\\
38.0010986328125	19.1970062255859	21.7669982910156	0.858823529411765	0.749019607843137	0.564705882352941\\
38.4202003479004	19.2390060424805	21.7089996337891	0.870588235294118	0.741176470588235	0.564705882352941\\
39.8765983581543	18.8080062866211	22.0410003662109	0.976470588235294	0.952941176470588	0.627450980392157\\
39.2463989257812	17.7710037231445	22.7489929199219	1	0.913725490196078	0.647058823529412\\
39.8793983459473	18.015007019043	22.7819976806641	0.96078431372549	0.956862745098039	0.701960784313725\\
39.6590995788574	16.0450057983398	23.4629974365234	1	0.898039215686275	0.647058823529412\\
39.9437980651855	16.2740097045898	23.4049987792969	1	0.905882352941176	0.631372549019608\\
36.736198425293	18.5890045166016	21.8949890136719	0.894117647058824	0.803921568627451	0.635294117647059\\
36.0953979492188	17.672004699707	21.6259918212891	0.858823529411765	0.772549019607843	0.607843137254902\\
37.2112007141113	18.4570083618164	20.5429992675781	0.894117647058824	0.819607843137255	0.686274509803922\\
36.9721984863281	18.47900390625	20.8069915771484	0.941176470588235	0.858823529411765	0.705882352941177\\
36.6599998474121	18.5550079345703	21.4369964599609	0.949019607843137	0.87843137254902	0.698039215686274\\
37.5299987792969	18.7280044555664	20.5159912109375	0.862745098039216	0.76078431372549	0.596078431372549\\
37.0384979248047	18.7910079956055	21.9039916992188	0.854901960784314	0.768627450980392	0.607843137254902\\
37.2178001403809	18.9560089111328	21.6759948730469	0.854901960784314	0.76078431372549	0.572549019607843\\
36.8852996826172	18.7480087280273	21.6529998779297	0.901960784313726	0.807843137254902	0.631372549019608\\
38.2210998535156	17.7710037231445	20.2959899902344	1	0.96078431372549	0.72156862745098\\
38.113899230957	18.1530075073242	20.47900390625	0.968627450980392	0.862745098039216	0.709803921568627\\
37.9850997924805	18.760009765625	21.4279937744141	0.87843137254902	0.784313725490196	0.627450980392157\\
38.5696983337402	18.7480087280273	21.5559997558594	0.917647058823529	0.819607843137255	0.607843137254902\\
39.3083992004395	18.5490112304688	21.0419921875	0.952941176470588	0.815686274509804	0.6\\
38.2705001831055	18.8230056762695	21.2669982910156	0.913725490196078	0.803921568627451	0.627450980392157\\
39.5738983154297	16.2400054931641	23.1439971923828	0.992156862745098	0.890196078431372	0.623529411764706\\
39.7287979125977	16.8260040283203	22.8560028076172	0.956862745098039	0.854901960784314	0.584313725490196\\
39.2369995117188	16.2370071411133	22.9499969482422	0.96078431372549	0.858823529411765	0.615686274509804\\
39.5069007873535	16.4920043945312	22.8489990234375	0.952941176470588	0.847058823529412	0.588235294117647\\
39.201099395752	17.4320068359375	22.7169952392578	0.996078431372549	0.890196078431372	0.619607843137255\\
39.8145980834961	17.5620040893555	22.8239898681641	0.937254901960784	0.866666666666667	0.615686274509804\\
39.9258003234863	17.1640090942383	22.9069976806641	0.976470588235294	0.882352941176471	0.603921568627451\\
38.4417991638184	16.8350067138672	22.3719940185547	0.847058823529412	0.733333333333333	0.564705882352941\\
36.8561973571777	17.1260070800781	20.9380035400391	0.976470588235294	0.972549019607843	0.823529411764706\\
36.8740997314453	17.8640060424805	21.2829895019531	0.972549019607843	0.937254901960784	0.768627450980392\\
36.5464973449707	17.47900390625	21.6169891357422	0.988235294117647	0.968627450980392	0.835294117647059\\
37.0938987731934	18.0760040283203	21.1689910888672	0.96078431372549	0.929411764705882	0.725490196078431\\
38.1172981262207	18.4580078125	21.9739990234375	0.87843137254902	0.768627450980392	0.592156862745098\\
38.5346984863281	17.7100067138672	22.3600006103516	0.898039215686275	0.780392156862745	0.607843137254902\\
37.7143974304199	18.6670074462891	21.4510040283203	0.870588235294118	0.784313725490196	0.643137254901961\\
37.1907005310059	18.3630065917969	21.6490020751953	0.92156862745098	0.87843137254902	0.752941176470588\\
36.6689987182617	17.6970062255859	21.9179992675781	0.972549019607843	0.949019607843137	0.819607843137255\\
36.890697479248	17.7010040283203	22.2099914550781	0.968627450980392	0.925490196078431	0.772549019607843\\
37.1918983459473	17.9050064086914	22.2429962158203	0.964705882352941	0.874509803921569	0.698039215686274\\
38.0568008422852	17.3310089111328	22.5959930419922	0.835294117647059	0.752941176470588	0.564705882352941\\
37.7417984008789	17.5370101928711	22.6049957275391	0.811764705882353	0.733333333333333	0.556862745098039\\
37.4477996826172	17.7250061035156	22.468994140625	0.870588235294118	0.772549019607843	0.588235294117647\\
38.4262008666992	17.4140090942383	22.4250030517578	0.847058823529412	0.729411764705882	0.564705882352941\\
38.1287994384766	17.6490097045898	22.4889984130859	0.823529411764706	0.725490196078431	0.545098039215686\\
37.8274993896484	17.8700103759766	22.4199981689453	0.8	0.713725490196078	0.517647058823529\\
36.7315979003906	17.8760070800781	21.6399993896484	0.972549019607843	0.941176470588235	0.811764705882353\\
36.9570007324219	18.0430068969727	21.9250030517578	0.96078431372549	0.909803921568627	0.768627450980392\\
39.1611976623535	17.1180038452148	22.6539916992188	0.952941176470588	0.847058823529412	0.596078431372549\\
39.0518989562988	16.8150100708008	22.625	0.913725490196078	0.796078431372549	0.584313725490196\\
36.6078987121582	19.9160079956055	21.7919921875	0.807843137254902	0.725490196078431	0.56078431372549\\
36.4986000061035	19.97900390625	21.2899932861328	0.917647058823529	0.843137254901961	0.650980392156863\\
36.6483001708984	19.9190063476562	22.3139953613281	0.674509803921569	0.631372549019608	0.486274509803922\\
36.3388977050781	19.6830062866211	22.0489959716797	0.674509803921569	0.592156862745098	0.458823529411765\\
36.3568992614746	19.7110061645508	22.5919952392578	0.658823529411765	0.607843137254902	0.466666666666667\\
36.0823974609375	19.4610061645508	22.3170013427734	0.670588235294118	0.588235294117647	0.462745098039216\\
36.2763977050781	19.8160095214844	23.1470031738281	0.796078431372549	0.72156862745098	0.525490196078431\\
36.0841979980469	19.9620056152344	20.843994140625	0.933333333333333	0.917647058823529	0.725490196078431\\
38.6618995666504	16.0730056762695	23.7239990234375	0.933333333333333	0.843137254901961	0.682352941176471\\
38.0806999206543	16.6050109863281	23.4019927978516	0.898039215686275	0.835294117647059	0.686274509803922\\
38.4108009338379	16.4360046386719	23.2160034179688	0.972549019607843	0.858823529411765	0.690196078431373\\
37.7585983276367	16.744010925293	23.52099609375	0.858823529411765	0.831372549019608	0.682352941176471\\
38.6347999572754	16.2830047607422	20.1279907226562	0.964705882352941	0.925490196078431	0.717647058823529\\
38.9786987304688	16.6440048217773	20.1239929199219	0.980392156862745	0.898039215686275	0.725490196078431\\
36.3738975524902	16.3480072021484	21.1490020751953	1	0.980392156862745	0.76078431372549\\
37.4190979003906	16.3590087890625	20.1759948730469	0.996078431372549	0.956862745098039	0.694117647058824\\
37.7697982788086	16.2050094604492	20.0950012207031	0.988235294117647	0.949019607843137	0.666666666666667\\
37.7644004821777	16.5950088500977	20.1989898681641	0.992156862745098	0.968627450980392	0.713725490196078\\
38.0498008728027	16.9240112304688	20.1920013427734	0.956862745098039	0.929411764705882	0.72156862745098\\
38.1105003356934	16.3750076293945	22.7720031738281	0.87843137254902	0.796078431372549	0.623529411764706\\
37.5041007995605	16.4340057373047	23.2429962158203	0.909803921568627	0.843137254901961	0.674509803921569\\
39.823600769043	16.8130111694336	22.3499908447266	0.945098039215686	0.831372549019608	0.603921568627451\\
39.4567985534668	16.9880065917969	22.1809997558594	0.925490196078431	0.713725490196078	0.552941176470588\\
36.3675994873047	16.4500045776367	22.89599609375	0.745098039215686	0.654901960784314	0.486274509803922\\
37.9553985595703	18.3220062255859	22.7139892578125	0.945098039215686	0.835294117647059	0.650980392156863\\
38.7846984863281	18.4730072021484	22.5809936523438	0.96078431372549	0.854901960784314	0.592156862745098\\
37.7187995910645	17.7270050048828	23.0509948730469	0.96078431372549	0.866666666666667	0.705882352941177\\
37.413200378418	17.5680084228516	23.1230010986328	0.92156862745098	0.83921568627451	0.674509803921569\\
38.5770988464355	19.0530090332031	22.0439910888672	0.905882352941176	0.780392156862745	0.568627450980392\\
38.192798614502	19.015007019043	22.0959930419922	0.898039215686275	0.780392156862745	0.580392156862745\\
36.6862983703613	16.8350067138672	20.2359924316406	0.956862745098039	0.929411764705882	0.729411764705882\\
36.4423980712891	18.2210083007812	21.3909912109375	0.847058823529412	0.756862745098039	0.580392156862745\\
36.1466979980469	17.4360046386719	21.2599945068359	0.952941176470588	0.866666666666667	0.682352941176471\\
38.4352989196777	18.4500045776367	20.572998046875	0.945098039215686	0.796078431372549	0.647058823529412\\
38.5097007751465	16.9550094604492	22.8979949951172	0.87843137254902	0.792156862745098	0.619607843137255\\
39.7658996582031	18.3880081176758	21.5839996337891	0.964705882352941	0.835294117647059	0.631372549019608\\
36.6993980407715	17.7690048217773	22.7519989013672	0.803921568627451	0.756862745098039	0.588235294117647\\
37.371997833252	18.1170043945312	20.9010009765625	1	1	0.741176470588235\\
37.8252983093262	17.7860107421875	20.4359893798828	0.996078431372549	0.964705882352941	0.784313725490196\\
37.111198425293	16.9170074462891	20.60400390625	1	0.968627450980392	0.815686274509804\\
37.5695991516113	17.4150085449219	20.4510040283203	0.964705882352941	0.937254901960784	0.72156862745098\\
37.3791007995605	17.0920104980469	20.4660034179688	0.980392156862745	0.945098039215686	0.776470588235294\\
38.8265991210938	18.3120040893555	22.0879974365234	0.835294117647059	0.741176470588235	0.556862745098039\\
38.4740982055664	18.3400039672852	22.0869903564453	0.827450980392157	0.725490196078431	0.537254901960784\\
36.6387977600098	17.2700042724609	21.2949981689453	0.949019607843137	0.945098039215686	0.792156862745098\\
36.9871978759766	17.1200103759766	22.6920013427734	0.898039215686275	0.819607843137255	0.627450980392157\\
39.1849975585938	18.7850036621094	20.3209991455078	0.956862745098039	0.796078431372549	0.607843137254902\\
38.3685989379883	19.0000076293945	20.4400024414062	0.937254901960784	0.83921568627451	0.615686274509804\\
37.9253997802734	18.8890075683594	20.447998046875	0.886274509803922	0.784313725490196	0.6\\
38.2023010253906	18.6600036621094	20.1640014648438	0.925490196078431	0.807843137254902	0.627450980392157\\
37.7870979309082	19.2380065917969	21.4319915771484	0.811764705882353	0.717647058823529	0.533333333333333\\
37.3866004943848	18.8910064697266	21.9940032958984	0.811764705882353	0.741176470588235	0.568627450980392\\
39.5452995300293	18.2590103149414	22.6730041503906	0.996078431372549	0.901960784313726	0.627450980392157\\
39.2546997070312	19.1340103149414	21.4239959716797	0.949019607843137	0.835294117647059	0.615686274509804\\
36.3485984802246	16.010009765625	24.0569915771484	0.956862745098039	0.788235294117647	0.686274509803922\\
37.6039009094238	16.0160064697266	25.9639892578125	0.992156862745098	0.980392156862745	0.745098039215686\\
37.9710998535156	16.0090103149414	25.6029968261719	0.992156862745098	0.968627450980392	0.729411764705882\\
36.643497467041	16.2420043945312	25.1119995117188	0.984313725490196	0.815686274509804	0.611764705882353\\
37.2160987854004	16.4810104370117	24.2959899902344	0.980392156862745	0.894117647058824	0.733333333333333\\
38.0730972290039	16.1850051879883	24.6389923095703	1	0.972549019607843	0.772549019607843\\
37.6182975769043	16.3190078735352	24.6139984130859	1	0.976470588235294	0.780392156862745\\
37.8060989379883	16.1620101928711	25.0859985351562	1	0.992156862745098	0.764705882352941\\
36.678897857666	16.4440078735352	24.39599609375	0.964705882352941	0.83921568627451	0.690196078431373\\
36.0536003112793	16.1080093383789	30.2339935302734	0.996078431372549	0.980392156862745	0.47843137254902\\
36.1280975341797	16.1620101928711	29.8840026855469	0.996078431372549	0.984313725490196	0.47843137254902\\
36.2972984313965	16.1550064086914	29.5500030517578	0.992156862745098	0.964705882352941	0.517647058823529\\
36.8218002319336	16.0860061645508	29.1029968261719	0.988235294117647	0.933333333333333	0.611764705882353\\
37.0070991516113	16.0210037231445	30.3730010986328	0.992156862745098	0.956862745098039	0.552941176470588\\
37.0333976745605	16.1370086669922	29.6909942626953	0.992156862745098	0.96078431372549	0.529411764705882\\
37.1805992126465	23.3100051879883	18.0869903564453	0.937254901960784	0.788235294117647	0.56078431372549\\
37.0382995605469	23.7270050048828	18.0119934082031	0.937254901960784	0.756862745098039	0.529411764705882\\
38.135799407959	22.0110092163086	19.0879974365234	0.929411764705882	0.780392156862745	0.545098039215686\\
38.290397644043	21.7420043945312	19.5179901123047	0.964705882352941	0.831372549019608	0.568627450980392\\
39.7794990539551	22.2310104370117	19.7579956054688	0.968627450980392	0.843137254901961	0.584313725490196\\
37.7084999084473	21.9930038452148	18.9189910888672	0.933333333333333	0.764705882352941	0.517647058823529\\
37.3323974609375	21.7730102539062	18.9830017089844	0.956862745098039	0.768627450980392	0.513725490196078\\
36.4867973327637	21.2690048217773	19.1900024414062	1	0.827450980392157	0.56078431372549\\
37.5252990722656	21.0980072021484	19.9769897460938	0.929411764705882	0.701960784313725	0.458823529411765\\
37.7580986022949	23.9760055541992	18.2070007324219	0.909803921568627	0.705882352941177	0.490196078431373\\
38.1712989807129	23.7860107421875	18.2319946289062	0.913725490196078	0.72156862745098	0.498039215686275\\
39.4904975891113	23.5640106201172	18.3970031738281	0.941176470588235	0.749019607843137	0.517647058823529\\
36.9347991943359	23.1160049438477	18.6449890136719	0.972549019607843	0.847058823529412	0.603921568627451\\
37.0850982666016	22.7820053100586	18.7919921875	0.968627450980392	0.847058823529412	0.6\\
37.2827987670898	22.4970092773438	19.0059967041016	0.96078431372549	0.823529411764706	0.580392156862745\\
36.0746002197266	23.4440078735352	18.6169891357422	0.956862745098039	0.788235294117647	0.545098039215686\\
36.621997833252	23.0610046386719	18.6429901123047	1	0.87843137254902	0.619607843137255\\
36.7390975952148	22.7010040283203	18.7779998779297	1	0.87843137254902	0.611764705882353\\
37.4050979614258	23.9320068359375	18.3759918212891	0.92156862745098	0.717647058823529	0.498039215686275\\
37.4253997802734	22.7830047607422	18.8560028076172	0.929411764705882	0.788235294117647	0.564705882352941\\
39.9265975952148	23.0910110473633	19.2519989013672	0.929411764705882	0.741176470588235	0.517647058823529\\
38.9631004333496	22.9430084228516	19.1239929199219	0.929411764705882	0.745098039215686	0.525490196078431\\
38.5281982421875	22.7630081176758	19.1909942626953	0.917647058823529	0.725490196078431	0.525490196078431\\
37.6735000610352	22.4900054931641	19.1329956054688	0.917647058823529	0.756862745098039	0.541176470588235\\
36.890998840332	22.5060043334961	18.35400390625	0.988235294117647	0.850980392156863	0.588235294117647\\
36.5555000305176	22.5590057373047	18.2890014648438	1	0.866666666666667	0.596078431372549\\
37.4515991210938	22.2120056152344	18.6449890136719	0.949019607843137	0.784313725490196	0.541176470588235\\
36.9981994628906	22.0270080566406	18.6609954833984	0.980392156862745	0.807843137254902	0.545098039215686\\
36.1806983947754	21.9860076904297	18.5099945068359	0.980392156862745	0.803921568627451	0.525490196078431\\
37.8755989074707	23.9920043945312	17.4299926757812	0.92156862745098	0.725490196078431	0.501960784313725\\
37.4277000427246	23.5550079345703	17.9700012207031	0.909803921568627	0.729411764705882	0.513725490196078\\
37.9081993103027	23.010009765625	18.2200012207031	0.894117647058824	0.709803921568627	0.517647058823529\\
38.1782989501953	23.3030090332031	18.0019989013672	0.909803921568627	0.705882352941177	0.505882352941176\\
38.6485977172852	23.4750061035156	17.7779998779297	0.937254901960784	0.741176470588235	0.517647058823529\\
38.426399230957	22.338005065918	18.8710021972656	0.933333333333333	0.776470588235294	0.552941176470588\\
38.6427993774414	22.0440063476562	19.3199920654297	0.988235294117647	0.870588235294118	0.603921568627451\\
38.7333984375	22.6790084838867	18.6169891357422	0.937254901960784	0.764705882352941	0.537254901960784\\
38.9650001525879	22.3630065917969	19.0619964599609	0.976470588235294	0.83921568627451	0.588235294117647\\
39.198299407959	22.1140060424805	19.5589904785156	0.984313725490196	0.862745098039216	0.6\\
39.5155982971191	22.4100036621094	19.2339935302734	0.956862745098039	0.807843137254902	0.568627450980392\\
39.3139991760254	22.6980056762695	18.7279968261719	0.945098039215686	0.780392156862745	0.552941176470588\\
39.7478981018066	23.015007019043	18.3499908447266	0.929411764705882	0.741176470588235	0.52156862745098\\
37.7597007751465	23.6460037231445	18.4059906005859	0.905882352941176	0.709803921568627	0.498039215686275\\
37.7486991882324	22.8950042724609	18.8509979248047	0.901960784313726	0.733333333333333	0.533333333333333\\
38.6102981567383	23.172004699707	18.7949981689453	0.917647058823529	0.713725490196078	0.509803921568627\\
39.1779975891113	23.260009765625	18.7720031738281	0.929411764705882	0.741176470588235	0.513725490196078\\
38.423999786377	22.4050064086914	19.5670013427734	0.96078431372549	0.819607843137255	0.576470588235294\\
38.9983978271484	22.6460037231445	19.5469970703125	0.956862745098039	0.803921568627451	0.56078431372549\\
36.5963973999023	23.7470092773438	18.0879974365234	0.968627450980392	0.796078431372549	0.552941176470588\\
37.0308990478516	22.9300079345703	18.197998046875	0.968627450980392	0.850980392156863	0.603921568627451\\
37.7821998596191	21.6860046386719	19.2839965820312	0.92156862745098	0.737254901960784	0.490196078431373\\
37.393497467041	21.3970108032227	19.4420013427734	0.925490196078431	0.701960784313725	0.462745098039216\\
36.9818992614746	21.1100082397461	19.6100006103516	0.952941176470588	0.745098039215686	0.498039215686275\\
36.0746994018555	21.5390090942383	18.7980041503906	0.988235294117647	0.784313725490196	0.52156862745098\\
36.3322982788086	21.3120040893555	19.8569946289062	1	0.87843137254902	0.6\\
36.0671005249023	23.0480041503906	18.6360015869141	0.976470588235294	0.819607843137255	0.564705882352941\\
36.3808975219727	22.8160095214844	18.6949920654297	1	0.87843137254902	0.611764705882353\\
36.2849006652832	23.760009765625	18.6219940185547	0.956862745098039	0.780392156862745	0.537254901960784\\
37.0109977722168	23.5020065307617	18.5589904785156	0.952941176470588	0.792156862745098	0.556862745098039\\
38.581600189209	21.4200057983398	20.4799957275391	0.992156862745098	0.909803921568627	0.631372549019608\\
39.4973983764648	21.9930038452148	20.0709991455078	1	0.901960784313726	0.623529411764706\\
38.2541007995605	22.6580047607422	23.739990234375	0.992156862745098	0.894117647058824	0.650980392156863\\
38.8951988220215	21.85400390625	22.6409912109375	0.996078431372549	0.929411764705882	0.662745098039216\\
39.5457000732422	21.9250106811523	21.8730010986328	0.988235294117647	0.905882352941176	0.623529411764706\\
39.7782974243164	22.5400085449219	23.0119934082031	0.976470588235294	0.807843137254902	0.56078431372549\\
39.6842994689941	22.2960052490234	22.6129913330078	0.984313725490196	0.835294117647059	0.572549019607843\\
39.9939002990723	22.0380096435547	21.1069946289062	0.984313725490196	0.87843137254902	0.619607843137255\\
39.1051979064941	21.7670059204102	22.2039947509766	1	0.96078431372549	0.67843137254902\\
38.7112998962402	21.5700073242188	22.4149932861328	0.996078431372549	0.972549019607843	0.694117647058824\\
38.019100189209	21.2480087280273	22.8349914550781	0.996078431372549	0.949019607843137	0.67843137254902\\
37.6856002807617	21.1150054931641	23.0809936523438	0.992156862745098	0.925490196078431	0.654901960784314\\
37.3377990722656	20.9700088500977	23.3199920654297	0.988235294117647	0.894117647058824	0.615686274509804\\
36.983699798584	20.8190078735352	23.5589904785156	0.988235294117647	0.882352941176471	0.607843137254902\\
36.2714996337891	20.3740081787109	20.2929992675781	0.968627450980392	0.76078431372549	0.513725490196078\\
39.4218978881836	22.7520065307617	22.5829925537109	0.984313725490196	0.835294117647059	0.572549019607843\\
37.3890991210938	21.5890045166016	20.0699920654297	0.980392156862745	0.8	0.533333333333333\\
38.8270988464355	21.9920043945312	21.4559936523438	0.996078431372549	0.941176470588235	0.654901960784314\\
38.4949989318848	21.7820053100586	21.1989898681641	1	0.925490196078431	0.643137254901961\\
36.2481994628906	20.6550064086914	23.3369903564453	0.996078431372549	0.952941176470588	0.670588235294118\\
36.5195007324219	20.6950073242188	23.0179901123047	0.992156862745098	0.937254901960784	0.654901960784314\\
36.7406997680664	20.7110061645508	22.6519927978516	0.996078431372549	0.941176470588235	0.662745098039216\\
36.9302978515625	20.7560043334961	22.2679901123047	1	0.945098039215686	0.670588235294118\\
37.0466995239258	21.3090057373047	20.2809906005859	0.984313725490196	0.811764705882353	0.552941176470588\\
36.5984001159668	21.1010055541992	20.3170013427734	0.968627450980392	0.796078431372549	0.541176470588235\\
37.564998626709	22.1030044555664	23.2409973144531	0.996078431372549	0.929411764705882	0.666666666666667\\
36.4629974365234	21.4110107421875	23.7070007324219	0.996078431372549	0.905882352941176	0.647058823529412\\
36.8685989379883	21.7530059814453	23.5699920654297	0.996078431372549	0.92156862745098	0.686274509803922\\
37.7709007263184	21.453010559082	20.7539978027344	0.988235294117647	0.886274509803922	0.615686274509804\\
37.9088973999023	21.5130081176758	22.2339935302734	0.992156862745098	0.937254901960784	0.662745098039216\\
37.7415008544922	21.8260040283203	22.8919982910156	0.996078431372549	0.949019607843137	0.682352941176471\\
39.119197845459	22.4660110473633	22.3369903564453	0.992156862745098	0.890196078431372	0.619607843137255\\
38.8835983276367	22.9760055541992	23.1169891357422	0.984313725490196	0.843137254901961	0.592156862745098\\
38.4286994934082	23.7780075073242	23.6109924316406	0.992156862745098	0.866666666666667	0.631372549019608\\
37.7532997131348	23.7540054321289	23.6669921875	0.996078431372549	0.917647058823529	0.674509803921569\\
38.0335006713867	23.9380111694336	23.6399993896484	0.996078431372549	0.917647058823529	0.670588235294118\\
38.1209983825684	21.1050109863281	22.4250030517578	0.992156862745098	0.937254901960784	0.666666666666667\\
37.7819976806641	20.942008972168	22.6620025634766	1	0.937254901960784	0.662745098039216\\
36.8202972412109	20.4960098266602	23.4010009765625	0.992156862745098	0.92156862745098	0.635294117647059\\
37.455997467041	20.7840042114258	22.9089965820312	1	0.933333333333333	0.650980392156863\\
37.8488998413086	20.8270111083984	22.2039947509766	1	0.917647058823529	0.63921568627451\\
38.4937973022461	21.2020111083984	21.7319946289062	0.996078431372549	0.929411764705882	0.650980392156863\\
37.85009765625	20.765007019043	21.6999969482422	0.996078431372549	0.901960784313726	0.623529411764706\\
38.4654998779297	21.1790084838867	21.2489929199219	0.996078431372549	0.92156862745098	0.643137254901961\\
37.551399230957	20.5710067749023	21.9609985351562	1	0.905882352941176	0.623529411764706\\
37.4981002807617	20.5520095825195	21.4209899902344	0.988235294117647	0.87843137254902	0.607843137254902\\
37.2273979187012	20.3440093994141	21.7109985351562	0.988235294117647	0.882352941176471	0.607843137254902\\
37.2491989135742	20.3710098266602	22.2330017089844	1	0.92156862745098	0.647058823529412\\
36.8751983642578	20.1500091552734	21.4779968261719	0.976470588235294	0.850980392156863	0.584313725490196\\
36.9323997497559	20.1810073852539	22.5260009765625	0.992156862745098	0.925490196078431	0.666666666666667\\
36.6109008789062	20.0040054321289	22.864990234375	0.972549019607843	0.913725490196078	0.674509803921569\\
37.2058982849121	20.4670104980469	22.7200012207031	1	0.945098039215686	0.670588235294118\\
37.1343002319336	20.6310043334961	23.1549987792969	0.996078431372549	0.917647058823529	0.635294117647059\\
37.5280990600586	20.6460037231445	22.4559936523438	1	0.937254901960784	0.658823529411765\\
36.6357002258301	20.2200088500977	20.89599609375	0.992156862745098	0.890196078431372	0.615686274509804\\
38.0727005004883	21.0000076293945	20.9049987792969	0.996078431372549	0.913725490196078	0.635294117647059\\
37.3579978942871	20.619010925293	20.8269958496094	0.984313725490196	0.823529411764706	0.56078431372549\\
39.1783981323242	21.6200103759766	21.2339935302734	0.992156862745098	0.905882352941176	0.631372549019608\\
38.3877983093262	21.2200088500977	20.7720031738281	0.996078431372549	0.913725490196078	0.635294117647059\\
39.3097991943359	21.8060073852539	20.4069976806641	1	0.894117647058824	0.623529411764706\\
39.8819999694824	22.8310089111328	22.3489990234375	0.988235294117647	0.87843137254902	0.603921568627451\\
38.5914993286133	23.3110046386719	23.9519958496094	0.988235294117647	0.843137254901961	0.607843137254902\\
39.0444984436035	22.7920074462891	23.5650024414062	0.976470588235294	0.807843137254902	0.568627450980392\\
39.8452987670898	22.8340072631836	23.4539947509766	0.976470588235294	0.807843137254902	0.568627450980392\\
39.2970008850098	22.3470077514648	22.9960021972656	0.984313725490196	0.831372549019608	0.580392156862745\\
39.8626976013184	23.1130065917969	23.8629913330078	0.980392156862745	0.811764705882353	0.568627450980392\\
37.6419982910156	21.4890060424805	22.6049957275391	0.996078431372549	0.945098039215686	0.674509803921569\\
37.5895004272461	21.2570037841797	22.2259979248047	0.996078431372549	0.92156862745098	0.643137254901961\\
37.4262008666992	21.6240081787109	23.0059967041016	0.996078431372549	0.929411764705882	0.654901960784314\\
37.3516006469727	21.2640075683594	22.6709899902344	0.996078431372549	0.925490196078431	0.647058823529412\\
37.2609977722168	21.0180053710938	22.2590026855469	1	0.933333333333333	0.654901960784314\\
37.0576972961426	21.015007019043	22.6900024414062	0.992156862745098	0.898039215686275	0.615686274509804\\
36.8214988708496	21.0120086669922	23.0410003662109	0.988235294117647	0.882352941176471	0.607843137254902\\
36.7483978271484	20.5930099487305	21.8669891357422	0.996078431372549	0.913725490196078	0.647058823529412\\
36.57080078125	20.5720062255859	21.4079895019531	0.984313725490196	0.874509803921569	0.607843137254902\\
36.9263000488281	20.7530059814453	21.5309906005859	0.996078431372549	0.898039215686275	0.623529411764706\\
38.8396987915039	22.0060043334961	20.9749908447266	1	0.917647058823529	0.63921568627451\\
38.4730987548828	21.8810043334961	20.64599609375	0.992156862745098	0.905882352941176	0.631372549019608\\
38.7772979736328	22.10400390625	20.4400024414062	0.992156862745098	0.905882352941176	0.631372549019608\\
39.5318984985352	22.4180068969727	20.5199890136719	1	0.890196078431372	0.619607843137255\\
39.8486976623535	22.6540069580078	20.1660003662109	1	0.905882352941176	0.623529411764706\\
38.0919990539551	21.7580108642578	20.4259948730469	0.976470588235294	0.862745098039216	0.596078431372549\\
39.2331008911133	23.6210098266602	23.7030029296875	0.980392156862745	0.807843137254902	0.564705882352941\\
37.575798034668	23.3710098266602	23.7030029296875	0.996078431372549	0.92156862745098	0.686274509803922\\
36.959400177002	22.3960037231445	23.7850036621094	0.992156862745098	0.905882352941176	0.662745098039216\\
36.5426979064941	21.9910049438477	23.8889923095703	0.996078431372549	0.917647058823529	0.67843137254902\\
38.5817985534668	21.7540054321289	22.8489990234375	0.996078431372549	0.933333333333333	0.670588235294118\\
38.2558975219727	21.5650100708008	22.9709930419922	0.996078431372549	0.937254901960784	0.67843137254902\\
37.9400978088379	21.4960098266602	23.1989898681641	0.996078431372549	0.933333333333333	0.674509803921569\\
36.7691993713379	21.0090103149414	23.9100036621094	0.992156862745098	0.894117647058824	0.631372549019608\\
37.5611000061035	21.3520050048828	23.4400024414062	0.988235294117647	0.894117647058824	0.623529411764706\\
37.8483009338379	21.7940063476562	23.5110015869141	0.992156862745098	0.913725490196078	0.658823529411765\\
38.3303985595703	21.9250106811523	23.2350006103516	0.992156862745098	0.87843137254902	0.635294117647059\\
37.1717987060547	21.192008972168	23.6849975585938	0.988235294117647	0.894117647058824	0.643137254901961\\
38.0897979736328	22.2310104370117	23.614990234375	0.996078431372549	0.941176470588235	0.67843137254902\\
37.3896980285645	21.6390075683594	23.7729949951172	0.988235294117647	0.886274509803922	0.623529411764706\\
37.6131973266602	22.1110076904297	23.8669891357422	0.996078431372549	0.917647058823529	0.674509803921569\\
38.2014007568359	21.8210067749023	22.3849945068359	0.996078431372549	0.968627450980392	0.694117647058824\\
38.2042007446289	21.6370086669922	21.9539947509766	0.992156862745098	0.945098039215686	0.666666666666667\\
38.1343002319336	21.5360107421875	21.4609985351562	0.996078431372549	0.925490196078431	0.647058823529412\\
38.0859985351562	22.0180053710938	22.7639923095703	0.996078431372549	0.952941176470588	0.686274509803922\\
38.4738006591797	21.7820053100586	21.6849975585938	0.996078431372549	0.945098039215686	0.662745098039216\\
38.7492980957031	22.0190048217773	21.8659973144531	0.996078431372549	0.964705882352941	0.67843137254902\\
37.7239990234375	23.3520050048828	24.1660003662109	0.992156862745098	0.886274509803922	0.658823529411765\\
39.2219009399414	23.442008972168	24.2539978027344	0.992156862745098	0.831372549019608	0.556862745098039\\
38.057300567627	23.5940093994141	24.0800018310547	0.980392156862745	0.831372549019608	0.615686274509804\\
38.209098815918	23.8760070800781	24.1559906005859	0.980392156862745	0.8	0.592156862745098\\
36.8271980285645	22.2780075073242	24.4010009765625	0.988235294117647	0.894117647058824	0.650980392156863\\
36.0859985351562	21.1450042724609	24.4769897460938	0.980392156862745	0.890196078431372	0.643137254901961\\
36.0305976867676	20.6630096435547	24.3170013427734	0.976470588235294	0.87843137254902	0.647058823529412\\
37.7873001098633	23.8130111694336	24.1620025634766	0.984313725490196	0.862745098039216	0.647058823529412\\
39.4029998779297	23.8530044555664	24.0379943847656	0.992156862745098	0.843137254901961	0.552941176470588\\
39.0392990112305	23.9880065917969	24.0489959716797	0.988235294117647	0.858823529411765	0.572549019607843\\
36.6170997619629	23.7800064086914	24.0500030517578	0.988235294117647	0.917647058823529	0.658823529411765\\
39.9240989685059	23.9680099487305	24.2409973144531	0.992156862745098	0.854901960784314	0.56078431372549\\
39.1310997009277	23.869010925293	24.7789916992188	0.992156862745098	0.83921568627451	0.56078431372549\\
39.6972999572754	23.3700103759766	24.2409973144531	0.992156862745098	0.847058823529412	0.552941176470588\\
36.3414993286133	23.4670104980469	24.6849975585938	0.988235294117647	0.909803921568627	0.670588235294118\\
36.7002983093262	23.1000061035156	24.5839996337891	0.988235294117647	0.933333333333333	0.67843137254902\\
36.8532981872559	23.5620040893555	24.5139923095703	0.996078431372549	0.952941176470588	0.690196078431373\\
37.0248985290527	22.7580108642578	24.4089965820312	0.988235294117647	0.92156862745098	0.674509803921569\\
36.513298034668	22.6300048828125	24.6210021972656	0.988235294117647	0.913725490196078	0.670588235294118\\
36.3106994628906	22.151008605957	24.6269989013672	0.992156862745098	0.901960784313726	0.658823529411765\\
36.1651000976562	21.6540069580078	24.5829925537109	0.988235294117647	0.898039215686275	0.643137254901961\\
36.5154991149902	23.3680038452148	24.1269989013672	0.988235294117647	0.909803921568627	0.666666666666667\\
36.2852973937988	22.9710083007812	24.2169952392578	0.992156862745098	0.901960784313726	0.662745098039216\\
36.4936981201172	22.5280075073242	24.072998046875	0.992156862745098	0.901960784313726	0.658823529411765\\
36.1266975402832	21.6470108032227	24.0220031738281	0.980392156862745	0.894117647058824	0.643137254901961\\
36.1133995056152	22.1490097045898	24.1719970703125	0.988235294117647	0.901960784313726	0.643137254901961\\
36.3878974914551	20.8250045776367	24.1230010986328	0.984313725490196	0.870588235294118	0.619607843137255\\
36.5060005187988	21.2860107421875	24.2509918212891	0.992156862745098	0.874509803921569	0.619607843137255\\
36.9444007873535	21.4600067138672	24.02099609375	1	0.87843137254902	0.623529411764706\\
39.0970993041992	25.2260055541992	15.6429901123047	0.913725490196078	0.698039215686274	0.458823529411765\\
38.0599975585938	25.0320053100586	15.7059936523438	0.890196078431372	0.690196078431373	0.301960784313725\\
37.181697845459	25.0230102539062	15.6909942626953	0.92156862745098	0.737254901960784	0.317647058823529\\
36.7612991333008	25.0790100097656	15.8339996337891	0.972549019607843	0.8	0.329411764705882\\
37.2791976928711	25.5220108032227	15.0029907226562	0.886274509803922	0.690196078431373	0.274509803921569\\
39.9556999206543	26.5660095214844	14.5429992675781	0.874509803921569	0.67843137254902	0.466666666666667\\
39.7359008789062	26.8920059204102	14.4929962158203	0.850980392156863	0.654901960784314	0.454901960784314\\
38.6935005187988	26.7260055541992	14.6959991455078	0.870588235294118	0.701960784313725	0.392156862745098\\
39.0876998901367	26.7150039672852	14.7310028076172	0.866666666666667	0.674509803921569	0.450980392156863\\
38.4473991394043	27.0650100708008	14.5769958496094	0.882352941176471	0.725490196078431	0.349019607843137\\
39.9445991516113	27.4710083007812	14.3779983520508	0.819607843137255	0.623529411764706	0.411764705882353\\
38.3554992675781	27.6160049438477	15.0979919433594	0.87843137254902	0.741176470588235	0.301960784313725\\
37.4607009887695	25.5900039672852	15.6510009765625	0.945098039215686	0.764705882352941	0.262745098039216\\
37.8460006713867	25.5920104980469	15.6969909667969	0.898039215686275	0.698039215686274	0.250980392156863\\
38.7421989440918	25.7330093383789	15.8040008544922	0.827450980392157	0.627450980392157	0.325490196078431\\
39.1857986450195	25.9040069580078	15.6909942626953	0.894117647058824	0.698039215686274	0.450980392156863\\
39.7329978942871	25.7040100097656	15.7689971923828	0.964705882352941	0.76078431372549	0.52156862745098\\
39.306697845459	27.5540084838867	15.0829925537109	0.819607843137255	0.623529411764706	0.407843137254902\\
39.1485977172852	27.8880081176758	15.1620025634766	0.835294117647059	0.643137254901961	0.407843137254902\\
36.8005981445312	26.4170074462891	14.6620025634766	1	0.976470588235294	0.266666666666667\\
36.8055000305176	26.7940063476562	14.5930023193359	0.988235294117647	0.96078431372549	0.254901960784314\\
36.7426986694336	25.8100051879883	15.6669921875	0.992156862745098	0.890196078431372	0.262745098039216\\
36.4409980773926	25.97900390625	15.7630004882812	0.996078431372549	0.937254901960784	0.262745098039216\\
37.9715995788574	27.5210037231445	14.9579925537109	0.917647058823529	0.823529411764706	0.227450980392157\\
37.2771987915039	25.8650054931641	15.3679962158203	0.984313725490196	0.854901960784314	0.262745098039216\\
37.4594993591309	26.0930099487305	15.1730041503906	0.988235294117647	0.882352941176471	0.274509803921569\\
37.811897277832	27.1450042724609	14.8979949951172	0.949019607843137	0.870588235294118	0.227450980392157\\
37.6987991333008	27.8120040893555	14.9729919433594	0.941176470588235	0.862745098039216	0.203921568627451\\
37.2817001342773	26.8720092773438	14.9299926757812	0.980392156862745	0.929411764705882	0.227450980392157\\
36.1424980163574	25.4970092773438	15.7389984130859	1	0.882352941176471	0.262745098039216\\
38.9006996154785	26.4040069580078	14.8349914550781	0.87843137254902	0.694117647058824	0.427450980392157\\
38.0224990844727	25.6990051269531	14.9329986572266	0.823529411764706	0.619607843137255	0.286274509803922\\
38.6641998291016	26.0550079345703	14.9469909667969	0.866666666666667	0.674509803921569	0.407843137254902\\
38.2311973571777	25.9880065917969	14.8170013427734	0.83921568627451	0.650980392156863	0.32156862745098\\
38.8619995117188	25.7880096435547	15.1569976806641	0.917647058823529	0.713725490196078	0.474509803921569\\
38.1375007629395	25.3670043945312	15.2929992675781	0.894117647058824	0.682352941176471	0.388235294117647\\
39.1965980529785	25.5610046386719	15.3399963378906	0.933333333333333	0.725490196078431	0.490196078431373\\
38.6801986694336	25.4470062255859	15.3899993896484	0.894117647058824	0.674509803921569	0.443137254901961\\
39.6890983581543	25.3600082397461	15.4299926757812	1	0.792156862745098	0.541176470588235\\
39.7366981506348	25.6980056762695	15.1139984130859	0.968627450980392	0.764705882352941	0.525490196078431\\
38.7681999206543	26.6530075073242	15.2539978027344	0.866666666666667	0.698039215686274	0.384313725490196\\
38.7917976379395	26.0600051879883	15.552001953125	0.862745098039216	0.682352941176471	0.368627450980392\\
39.6596984863281	26.5440063476562	15.1759948730469	0.866666666666667	0.666666666666667	0.466666666666667\\
39.0153007507324	26.3400039672852	15.4059906005859	0.874509803921569	0.694117647058824	0.415686274509804\\
39.2609977722168	27.1360092163086	15.1129913330078	0.827450980392157	0.627450980392157	0.411764705882353\\
38.5946998596191	27.3140106201172	15.1179962158203	0.854901960784314	0.686274509803922	0.341176470588235\\
39.4293975830078	26.2200088500977	15.4259948730469	0.901960784313726	0.705882352941177	0.486274509803922\\
39.9987983703613	27.6750106811523	14.8569946289062	0.823529411764706	0.631372549019608	0.419607843137255\\
39.6256980895996	27.8830108642578	14.9819946289062	0.835294117647059	0.635294117647059	0.431372549019608\\
38.9478988647461	27.7850036621094	14.6959991455078	0.823529411764706	0.623529411764706	0.407843137254902\\
38.5126991271973	27.8210067749023	14.6719970703125	0.847058823529412	0.670588235294118	0.356862745098039\\
38.7168006896973	27.4370040893555	14.6529998779297	0.827450980392157	0.627450980392157	0.396078431372549\\
37.1590995788574	26.6000061035156	14.4940032958984	1	0.949019607843137	0.266666666666667\\
37.6377983093262	27.1610107421875	14.379997253418	0.956862745098039	0.882352941176471	0.235294117647059\\
37.390697479248	27.5110092163086	14.4299926757812	0.949019607843137	0.882352941176471	0.188235294117647\\
36.9769973754883	27.5280075073242	14.5339965820312	0.949019607843137	0.866666666666667	0.188235294117647\\
36.8766975402832	25.5460052490234	15.9559936523438	0.988235294117647	0.831372549019608	0.286274509803922\\
36.0457000732422	27.7720108032227	15.1269989013672	0.988235294117647	0.92156862745098	0.313725490196078\\
37.3434982299805	25.885009765625	14.7249908447266	0.901960784313726	0.709803921568627	0.254901960784314\\
36.6633987426758	26.9460067749023	15.2330017089844	0.972549019607843	0.92156862745098	0.262745098039216\\
37.0186004638672	27.2480087280273	15.0249938964844	0.949019607843137	0.866666666666667	0.2\\
36.3631973266602	26.6260070800781	15.5110015869141	0.996078431372549	0.984313725490196	0.298039215686275\\
36.6714973449707	27.4930038452148	15.2389984130859	0.956862745098039	0.850980392156863	0.250980392156863\\
36.4115982055664	27.7870101928711	15.4559936523438	0.976470588235294	0.909803921568627	0.301960784313725\\
36.0391006469727	27.6540069580078	15.7919921875	0.988235294117647	0.92156862745098	0.313725490196078\\
36.2429008483887	27.1590042114258	15.5670013427734	0.988235294117647	0.96078431372549	0.298039215686275\\
36.0750999450684	25.8320083618164	15.4519958496094	1	0.913725490196078	0.250980392156863\\
39.7308006286621	24.1890106201172	16.8069915771484	0.925490196078431	0.701960784313725	0.466666666666667\\
37.9708976745605	24.281005859375	17.0260009765625	0.831372549019608	0.580392156862745	0.333333333333333\\
36.9888000488281	24.3640060424805	17.7829895019531	0.937254901960784	0.745098039215686	0.513725490196078\\
36.6860008239746	24.4440078735352	18.0289916992188	0.952941176470588	0.776470588235294	0.552941176470588\\
36.8334007263184	24.0930099487305	18.0169982910156	0.937254901960784	0.741176470588235	0.513725490196078\\
36.3415985107422	25.2080078125	16.0059967041016	0.92156862745098	0.752941176470588	0.333333333333333\\
36.8313980102539	24.6130065917969	17.7350006103516	0.941176470588235	0.745098039215686	0.517647058823529\\
36.7299003601074	24.8030090332031	17.4810028076172	0.929411764705882	0.717647058823529	0.498039215686275\\
36.6658973693848	24.869010925293	16.6999969482422	0.882352941176471	0.658823529411765	0.376470588235294\\
36.3176002502441	24.9050064086914	18.9169921875	0.972549019607843	0.752941176470588	0.517647058823529\\
36.6487007141113	25.6640090942383	18.5130004882812	0.992156862745098	0.803921568627451	0.556862745098039\\
36.5475006103516	25.9850082397461	18.3609924316406	0.976470588235294	0.780392156862745	0.490196078431373\\
36.1446990966797	25.1620101928711	19.2339935302734	0.972549019607843	0.756862745098039	0.517647058823529\\
36.0556983947754	25.4450073242188	19.6539916992188	0.937254901960784	0.694117647058824	0.454901960784314\\
36.6226997375488	25.8920059204102	18.6900024414062	0.988235294117647	0.8	0.525490196078431\\
36.6558990478516	26.1730041503906	19.5	0.917647058823529	0.698039215686274	0.462745098039216\\
37.6782989501953	27.6320037841797	19.7649993896484	0.858823529411765	0.619607843137255	0.333333333333333\\
36.6398010253906	26.4370040893555	18.8269958496094	0.96078431372549	0.76078431372549	0.419607843137255\\
36.9204978942871	26.9750061035156	19.2149963378906	0.929411764705882	0.713725490196078	0.411764705882353\\
37.9328994750977	27.9020080566406	19.6069946289062	0.847058823529412	0.607843137254902	0.317647058823529\\
36.1475982666016	27.8980102539062	18.8219909667969	0.83921568627451	0.63921568627451	0.274509803921569\\
36.4096984863281	27.8010101318359	19.0359954833984	0.831372549019608	0.611764705882353	0.298039215686275\\
36.6499977111816	27.6970062255859	19.2740020751953	0.847058823529412	0.607843137254902	0.317647058823529\\
37.1051979064941	24.2780075073242	18.3999938964844	0.945098039215686	0.768627450980392	0.549019607843137\\
37.5988006591797	24.7160110473633	17.5690002441406	0.933333333333333	0.729411764705882	0.501960784313725\\
38.6058006286621	24.72900390625	17.0739898681641	0.945098039215686	0.733333333333333	0.505882352941176\\
38.3330001831055	24.3830108642578	17.5529937744141	0.941176470588235	0.72156862745098	0.490196078431373\\
37.8797988891602	24.4570083618164	17.6999969482422	0.933333333333333	0.729411764705882	0.501960784313725\\
37.7266998291016	24.2680053710938	18.0049896240234	0.937254901960784	0.749019607843137	0.52156862745098\\
36.3983001708984	27.3980102539062	19.1730041503906	0.854901960784314	0.627450980392157	0.32156862745098\\
36.597900390625	27.3460083007812	19.4369964599609	0.901960784313726	0.666666666666667	0.396078431372549\\
36.7145004272461	27.2850036621094	19.7749938964844	0.898039215686275	0.666666666666667	0.392156862745098\\
36.0093994140625	25.8520050048828	19.1080017089844	0.92156862745098	0.701960784313725	0.466666666666667\\
36.0424003601074	26.1980056762695	19.6660003662109	0.898039215686275	0.670588235294118	0.462745098039216\\
36.3647994995117	24.2150039672852	18.6859893798828	0.941176470588235	0.752941176470588	0.525490196078431\\
36.0813980102539	24.2210083007812	18.2469940185547	0.964705882352941	0.792156862745098	0.568627450980392\\
36.1662979125977	26.6340103149414	18.1920013427734	0.949019607843137	0.772549019607843	0.333333333333333\\
36.806999206543	27.8430099487305	18.6549987792969	0.823529411764706	0.647058823529412	0.243137254901961\\
36.4584007263184	27.6460037231445	18.5070037841797	0.87843137254902	0.713725490196078	0.250980392156863\\
36.3733978271484	26.0730056762695	18.072998046875	0.933333333333333	0.729411764705882	0.411764705882353\\
36.5928001403809	24.9610061645508	18.6779937744141	0.980392156862745	0.772549019607843	0.541176470588235\\
36.8036994934082	25.0810089111328	18.427001953125	0.992156862745098	0.803921568627451	0.572549019607843\\
37.1613998413086	25.2250061035156	16.5609893798828	0.898039215686275	0.686274509803922	0.380392156862745\\
37.1107978820801	25.1730041503906	16.8909912109375	0.894117647058824	0.666666666666667	0.415686274509804\\
36.9404983520508	25.2540054321289	17.4589996337891	0.925490196078431	0.709803921568627	0.494117647058824\\
37.0589981079102	25.1020050048828	17.8399963378906	0.949019607843137	0.749019607843137	0.537254901960784\\
37.0351982116699	24.9030075073242	18.1880035400391	0.988235294117647	0.811764705882353	0.588235294117647\\
36.4622001647949	25.5360107421875	16.7039947509766	0.941176470588235	0.764705882352941	0.4\\
36.2977981567383	25.7260055541992	16.3509979248047	1	0.905882352941176	0.372549019607843\\
36.5275993347168	25.7120056152344	16.0099945068359	0.964705882352941	0.850980392156863	0.333333333333333\\
36.2369995117188	25.7960052490234	17.4129943847656	0.941176470588235	0.745098039215686	0.431372549019608\\
36.2141990661621	25.9730072021484	16.0319976806641	1	0.937254901960784	0.345098039215686\\
36.092098236084	25.8530044555664	18.5159912109375	0.988235294117647	0.796078431372549	0.517647058823529\\
36.0929985046387	25.5540084838867	18.6880035400391	0.980392156862745	0.780392156862745	0.537254901960784\\
36.6350975036621	24.7770080566406	17.9089965820312	0.964705882352941	0.784313725490196	0.564705882352941\\
36.4915008544922	25.0140075683594	17.6289978027344	0.952941176470588	0.756862745098039	0.541176470588235\\
36.1798973083496	25.1910095214844	17.3479919433594	0.925490196078431	0.705882352941177	0.474509803921569\\
36.3024978637695	25.10400390625	16.4129943847656	0.917647058823529	0.717647058823529	0.392156862745098\\
36.2070999145508	25.4080047607422	18.093994140625	0.988235294117647	0.8	0.564705882352941\\
36.1546974182129	25.3140106201172	18.5049896240234	0.996078431372549	0.803921568627451	0.572549019607843\\
37.499698638916	24.0650100708008	17.5950012207031	0.941176470588235	0.72156862745098	0.490196078431373\\
37.2471008300781	24.515007019043	17.1419982910156	0.890196078431372	0.654901960784314	0.423529411764706\\
37.5654983520508	24.494010925293	16.8580017089844	0.87843137254902	0.635294117647059	0.407843137254902\\
37.4078979492188	24.8270111083984	16.0529937744141	0.874509803921569	0.623529411764706	0.364705882352941\\
38.4151000976562	24.7520065307617	16.2279968261719	0.890196078431372	0.658823529411765	0.427450980392157\\
39.0060997009277	24.8710098266602	16.0650024414062	0.882352941176471	0.63921568627451	0.407843137254902\\
36.5467987060547	25.8730087280273	19.2559967041016	0.945098039215686	0.733333333333333	0.490196078431373\\
36.8306999206543	26.5930099487305	19.3710021972656	0.945098039215686	0.733333333333333	0.458823529411765\\
36.8304977416992	26.4990081787109	19.7050018310547	0.933333333333333	0.709803921568627	0.490196078431373\\
37.0607986450195	26.8590087890625	19.9250030517578	0.949019607843137	0.729411764705882	0.501960784313725\\
37.817798614502	25.0200042724609	16.7509918212891	0.901960784313726	0.670588235294118	0.443137254901961\\
38.2025985717773	25.1730041503906	16.4469909667969	0.909803921568627	0.686274509803922	0.454901960784314\\
38.7304992675781	25.119010925293	16.5579986572266	0.941176470588235	0.72156862745098	0.494117647058824\\
38.5529975891113	24.0200042724609	17.9120025634766	0.92156862745098	0.694117647058824	0.450980392156863\\
36.1945991516113	26.3220062255859	19.2599945068359	0.933333333333333	0.717647058823529	0.470588235294118\\
36.2636985778809	26.6880111694336	19.1779937744141	0.945098039215686	0.733333333333333	0.447058823529412\\
36.3999977111816	26.7690048217773	19.5679931640625	0.952941176470588	0.733333333333333	0.498039215686275\\
36.738597869873	27.0860061645508	18.8999938964844	0.882352941176471	0.686274509803922	0.27843137254902\\
36.5753974914551	26.8290100097656	18.7099914550781	0.917647058823529	0.72156862745098	0.301960784313725\\
36.7315979003906	27.4710083007812	18.7789916992188	0.831372549019608	0.650980392156863	0.247058823529412\\
36.3018989562988	26.9390106201172	18.4250030517578	0.933333333333333	0.756862745098039	0.298039215686275\\
36.3043975830078	27.9400100708008	18.2699890136719	0.92156862745098	0.772549019607843	0.274509803921569\\
37.1394004821777	25.1200103759766	17.2200012207031	0.905882352941176	0.67843137254902	0.450980392156863\\
37.249698638916	24.9780044555664	17.5769958496094	0.925490196078431	0.705882352941177	0.490196078431373\\
36.823299407959	25.3370056152344	16.6559906005859	0.929411764705882	0.729411764705882	0.431372549019608\\
36.655200958252	25.5020065307617	16.3260040283203	0.956862745098039	0.803921568627451	0.388235294117647\\
36.1012001037598	25.8040084838867	16.7109985351562	0.992156862745098	0.882352941176471	0.356862745098039\\
36.3158988952637	25.6420059204102	17.0549926757812	0.952941176470588	0.772549019607843	0.435294117647059\\
36.2809982299805	25.953010559082	17.7819976806641	0.929411764705882	0.725490196078431	0.415686274509804\\
36.0317001342773	25.4280090332031	17.6959991455078	0.933333333333333	0.72156862745098	0.47843137254902\\
36.2625999450684	25.0820083618164	16.8719940185547	0.909803921568627	0.698039215686274	0.419607843137255\\
38.7998008728027	27.5010070800781	23.5130004882812	0.843137254901961	0.615686274509804	0.415686274509804\\
39.3005981445312	27.7430038452148	22.7200012207031	0.827450980392157	0.584313725490196	0.388235294117647\\
39.6121978759766	27.9660110473633	22.5410003662109	0.866666666666667	0.67843137254902	0.462745098039216\\
36.1647987365723	26.0640106201172	21.2809906005859	0.650980392156863	0.458823529411765	0.305882352941176\\
36.4477005004883	26.1410064697266	20.6779937744141	0.831372549019608	0.615686274509804	0.415686274509804\\
38.0422973632812	27.8980102539062	20.0110015869141	0.941176470588235	0.705882352941177	0.525490196078431\\
36.6776008605957	26.5730056762695	21.7269897460938	0.772549019607843	0.576470588235294	0.384313725490196\\
36.7897987365723	26.5830078125	21.3389892578125	0.772549019607843	0.549019607843137	0.36078431372549\\
37.3407974243164	27.1890106201172	20.2509918212891	0.905882352941176	0.694117647058824	0.474509803921569\\
39.3737983703613	27.8580093383789	21.9049987792969	0.87843137254902	0.701960784313725	0.47843137254902\\
38.7546005249023	27.4540100097656	22.1640014648438	0.843137254901961	0.635294117647059	0.423529411764706\\
38.3900985717773	27.4520111083984	21.9749908447266	0.901960784313726	0.729411764705882	0.501960784313725\\
37.0862007141113	27.0180053710938	22.1750030517578	0.945098039215686	0.83921568627451	0.607843137254902\\
37.7252006530762	27.588005065918	20.2519989013672	0.870588235294118	0.647058823529412	0.443137254901961\\
37.4194984436035	27.3240051269531	21.1859893798828	0.827450980392157	0.615686274509804	0.411764705882353\\
37.2921981811523	27.2840042114258	21.968994140625	0.949019607843137	0.858823529411765	0.623529411764706\\
37.241397857666	27.838005065918	20.0319976806641	0.941176470588235	0.705882352941177	0.525490196078431\\
36.7345008850098	27.2020111083984	20.2180023193359	0.905882352941176	0.698039215686274	0.47843137254902\\
36.6919975280762	27.1800079345703	21.0859985351562	0.803921568627451	0.596078431372549	0.4\\
36.8185997009277	27.3890075683594	22.3829956054688	0.96078431372549	0.874509803921569	0.63921568627451\\
38.1053009033203	27.8890075683594	22.1510009765625	0.847058823529412	0.627450980392157	0.407843137254902\\
38.4493980407715	27.7980041503906	22.3619995117188	0.905882352941176	0.752941176470588	0.525490196078431\\
37.1857986450195	27.4770050048828	22.4619903564453	0.96078431372549	0.874509803921569	0.63921568627451\\
36.4325981140137	27.0360107421875	21.7050018310547	0.749019607843137	0.56078431372549	0.368627450980392\\
36.4167976379395	26.9160079956055	21.3880004882812	0.690196078431373	0.486274509803922	0.309803921568627\\
36.3224983215332	26.6630096435547	20.614990234375	0.831372549019608	0.615686274509804	0.419607843137255\\
36.8131980895996	27.031005859375	22.7239990234375	1	0.937254901960784	0.701960784313725\\
36.8293991088867	26.7930068969727	22.8239898681641	1	0.874509803921569	0.643137254901961\\
36.9866981506348	26.5620040893555	22.9759979248047	0.96078431372549	0.764705882352941	0.552941176470588\\
37.2023010253906	26.213005065918	23.0760040283203	0.901960784313726	0.67843137254902	0.462745098039216\\
37.013298034668	25.9610061645508	23.3119964599609	0.949019607843137	0.72156862745098	0.498039215686275\\
37.211597442627	25.1770095825195	23.9720001220703	0.980392156862745	0.831372549019608	0.588235294117647\\
36.5648994445801	27.203010559082	22.2019958496094	0.937254901960784	0.843137254901961	0.611764705882353\\
38.4643974304199	27.7040100097656	23.1329956054688	0.968627450980392	0.843137254901961	0.615686274509804\\
38.2973976135254	27.4320068359375	22.9309997558594	1	0.905882352941176	0.674509803921569\\
38.757999420166	27.9000091552734	22.5439910888672	0.886274509803922	0.72156862745098	0.498039215686275\\
38.5046005249023	27.6900100708008	22.7279968261719	0.874509803921569	0.694117647058824	0.474509803921569\\
36.9894981384277	27.2590103149414	22.6449890136719	1	0.952941176470588	0.709803921568627\\
37.6966972351074	27.2920074462891	22.7099914550781	0.92156862745098	0.835294117647059	0.603921568627451\\
38.0526008605957	27.2800064086914	22.7330017089844	0.96078431372549	0.831372549019608	0.603921568627451\\
37.5811004638672	25.8470077514648	23.8369903564453	0.984313725490196	0.733333333333333	0.501960784313725\\
37.934497833252	26.8500061035156	23.3219909667969	0.87843137254902	0.647058823529412	0.43921568627451\\
38.2972984313965	26.8350067138672	22.6190032958984	1	0.925490196078431	0.686274509803922\\
39.4235000610352	27.7390060424805	22.2809906005859	0.831372549019608	0.615686274509804	0.403921568627451\\
39.1121978759766	27.5500106811523	22.3690032958984	0.811764705882353	0.564705882352941	0.36078431372549\\
38.5918006896973	27.0720062255859	22.7449951171875	0.913725490196078	0.752941176470588	0.533333333333333\\
38.0951995849609	26.9700088500977	22.3179931640625	0.988235294117647	0.929411764705882	0.686274509803922\\
36.6282005310059	27.1360092163086	22.5079956054688	0.992156862745098	0.937254901960784	0.694117647058824\\
38.3498001098633	24.3120040893555	23.8619995117188	1	0.913725490196078	0.647058823529412\\
37.9918975830078	24.328010559082	23.7119903564453	0.992156862745098	0.905882352941176	0.635294117647059\\
36.1751976013184	26.1060104370117	22.1429901123047	0.552941176470588	0.403921568627451	0.243137254901961\\
36.2001991271973	25.9800109863281	22.4720001220703	0.650980392156863	0.501960784313725	0.32156862745098\\
36.3983993530273	25.5340042114258	23.1009979248047	1	0.827450980392157	0.596078431372549\\
36.3372993469238	24.9700088500977	23.6539916992188	0.976470588235294	0.847058823529412	0.588235294117647\\
37.6725997924805	24.6150054931641	23.6660003662109	1	0.894117647058824	0.647058823529412\\
36.9748001098633	24.578010559082	23.7389984130859	0.988235294117647	0.882352941176471	0.611764705882353\\
38.2892990112305	26.4170074462891	23.7129974365234	0.835294117647059	0.576470588235294	0.356862745098039\\
37.8656997680664	25.5920104980469	23.4660034179688	0.980392156862745	0.764705882352941	0.537254901960784\\
37.6830978393555	25.6070098876953	23.2089996337891	0.956862745098039	0.752941176470588	0.525490196078431\\
36.9013977050781	25.9920043945312	22.6569976806641	0.945098039215686	0.752941176470588	0.533333333333333\\
37.1706008911133	25.7870101928711	22.8059997558594	0.956862745098039	0.752941176470588	0.533333333333333\\
37.4731979370117	26.4400100708008	22.4589996337891	0.956862745098039	0.792156862745098	0.572549019607843\\
37.5377006530762	25.9230041503906	22.7460021972656	0.952941176470588	0.749019607843137	0.529411764705882\\
37.7828979492188	25.9130096435547	22.9530029296875	0.941176470588235	0.737254901960784	0.517647058823529\\
38.1638984680176	26.5070037841797	22.8190002441406	0.964705882352941	0.811764705882353	0.592156862745098\\
37.9391975402832	25.8920059204102	23.2760009765625	0.941176470588235	0.72156862745098	0.498039215686275\\
37.6984977722168	25.297004699707	23.4859924316406	1	0.815686274509804	0.588235294117647\\
37.1198997497559	25.1440048217773	23.4339904785156	0.996078431372549	0.83921568627451	0.603921568627451\\
36.9879989624023	26.9780044555664	21.7259979248047	0.909803921568627	0.741176470588235	0.52156862745098\\
37.1187973022461	26.994010925293	21.2760009765625	0.749019607843137	0.588235294117647	0.396078431372549\\
37.0336990356445	26.7640075683594	20.3769989013672	0.913725490196078	0.701960784313725	0.482352941176471\\
37.4591979980469	27.9460067749023	21.9029998779297	0.890196078431372	0.72156862745098	0.490196078431373\\
37.4108009338379	27.9540100097656	21.1329956054688	0.83921568627451	0.615686274509804	0.392156862745098\\
37.0266990661621	27.6120071411133	21.1959991455078	0.827450980392157	0.6	0.396078431372549\\
37.2807006835938	27.8140106201172	20.6349945068359	0.850980392156863	0.607843137254902	0.403921568627451\\
37.0224990844727	27.5630111694336	20.2939910888672	0.87843137254902	0.654901960784314	0.450980392156863\\
36.6016998291016	26.9900054931641	20.6499938964844	0.827450980392157	0.627450980392157	0.427450980392157\\
38.4556999206543	27.1710052490234	22.3389892578125	0.886274509803922	0.717647058823529	0.501960784313725\\
38.6797981262207	27.6600036621094	21.8239898681641	0.870588235294118	0.682352941176471	0.450980392156863\\
37.7118988037109	27.5840072631836	21.1349945068359	0.854901960784314	0.635294117647059	0.423529411764706\\
37.9626998901367	27.7550048828125	21.3939971923828	0.874509803921569	0.682352941176471	0.454901960784314\\
38.0518989562988	27.1260070800781	23.6889953613281	0.662745098039216	0.435294117647059	0.231372549019608\\
38.241397857666	27.4290084838867	23.4039916992188	0.882352941176471	0.682352941176471	0.474509803921569\\
38.1474990844727	27.4600067138672	23.989990234375	0.674509803921569	0.474509803921569	0.270588235294118\\
38.3546981811523	27.7790069580078	23.614990234375	0.831372549019608	0.607843137254902	0.4\\
36.8001976013184	26.2530059814453	23.0549926757812	0.92156862745098	0.694117647058824	0.486274509803922\\
36.1781997680664	26.088005065918	23.1579895019531	0.894117647058824	0.670588235294118	0.454901960784314\\
37.8761978149414	26.9660110473633	22.8899993896484	0.952941176470588	0.749019607843137	0.529411764705882\\
37.1158981323242	27.0010070800781	22.9290008544922	0.968627450980392	0.8	0.584313725490196\\
37.4165000915527	25.9770050048828	23.39599609375	0.901960784313726	0.650980392156863	0.427450980392157\\
37.5700988769531	26.2940063476562	23.1989898681641	0.807843137254902	0.556862745098039	0.349019607843137\\
37.5053977966309	26.9880065917969	22.8820037841797	0.941176470588235	0.756862745098039	0.537254901960784\\
36.002197265625	26.4150085449219	20.5989990234375	0.784313725490196	0.568627450980392	0.380392156862745\\
36.1567001342773	26.6410064697266	21.3249969482422	0.650980392156863	0.458823529411765	0.298039215686275\\
36.3698997497559	26.9040069580078	22.3609924316406	0.945098039215686	0.870588235294118	0.63921568627451\\
36.2473983764648	26.6110076904297	22.5950012207031	0.968627450980392	0.866666666666667	0.635294117647059\\
36.1255989074707	26.6950073242188	22.1669921875	0.76078431372549	0.627450980392157	0.427450980392157\\
36.0496978759766	26.3590087890625	22.7579956054688	0.968627450980392	0.796078431372549	0.572549019607843\\
38.6577987670898	24.0040054321289	23.8289947509766	0.988235294117647	0.917647058823529	0.666666666666667\\
37.6895980834961	24.1590042114258	23.6869964599609	0.992156862745098	0.964705882352941	0.67843137254902\\
37.1026992797852	25.4760055541992	23.1349945068359	0.96078431372549	0.764705882352941	0.537254901960784\\
36.7886009216309	25.6600036621094	22.9420013427734	0.949019607843137	0.752941176470588	0.533333333333333\\
38.2365989685059	27.5790100097656	22.5199890136719	0.92156862745098	0.772549019607843	0.545098039215686\\
37.4995002746582	25.010009765625	23.5319976806641	0.996078431372549	0.847058823529412	0.607843137254902\\
38.8381996154785	27.3210067749023	22.8600006103516	0.854901960784314	0.627450980392157	0.427450980392157\\
37.9470977783203	25.3640060424805	23.7239990234375	0.996078431372549	0.780392156862745	0.549019607843137\\
38.1949005126953	25.9980087280273	23.9749908447266	0.945098039215686	0.686274509803922	0.454901960784314\\
38.1167984008789	25.5230102539062	23.9879913330078	0.996078431372549	0.76078431372549	0.533333333333333\\
38.0438995361328	25.7750091552734	23.6750030517578	0.956862745098039	0.717647058823529	0.490196078431373\\
36.7208976745605	26.5220108032227	22.3529968261719	0.898039215686275	0.803921568627451	0.580392156862745\\
37.3295974731445	26.1150054931641	22.5869903564453	0.956862745098039	0.749019607843137	0.529411764705882\\
37.0690002441406	26.6990051269531	22.3970031738281	0.968627450980392	0.886274509803922	0.654901960784314\\
38.4702987670898	24.2670059204102	24.7610015869141	0.992156862745098	0.8	0.552941176470588\\
38.790699005127	24.9680099487305	25.6839904785156	0.988235294117647	0.862745098039216	0.611764705882353\\
38.834098815918	25.2990112304688	25.8789978027344	0.988235294117647	0.862745098039216	0.631372549019608\\
39.5290985107422	24.7220077514648	25.8949890136719	0.988235294117647	0.882352941176471	0.627450980392157\\
39.5282974243164	25.2170104980469	26.2389984130859	0.984313725490196	0.858823529411765	0.584313725490196\\
39.5650978088379	25.4510040283203	26.4059906005859	0.972549019607843	0.83921568627451	0.541176470588235\\
39.8191986083984	25.2020111083984	26.4839935302734	0.968627450980392	0.843137254901961	0.501960784313725\\
39.4377975463867	27.8820037841797	25.3970031738281	0.996078431372549	0.819607843137255	0.603921568627451\\
39.1531982421875	27.7630081176758	25.1029968261719	1	0.854901960784314	0.611764705882353\\
38.947998046875	27.4170074462891	25.0999908447266	1	0.862745098039216	0.596078431372549\\
38.7135009765625	27.3360061645508	24.7139892578125	0.92156862745098	0.729411764705882	0.490196078431373\\
38.7294998168945	27.5720062255859	24.3329925537109	0.835294117647059	0.607843137254902	0.415686274509804\\
39.1184005737305	25.9370040893555	26.2749938964844	0.996078431372549	0.898039215686275	0.690196078431373\\
39.2355995178223	27.3400039672852	26.3669891357422	0.968627450980392	0.831372549019608	0.545098039215686\\
39.4362983703613	27.6680068969727	26.60400390625	0.976470588235294	0.890196078431372	0.447058823529412\\
36.6725997924805	24.7910079956055	24.2509918212891	1	0.980392156862745	0.686274509803922\\
37.5280990600586	25.2450103759766	24.0149993896484	0.96078431372549	0.752941176470588	0.509803921568627\\
38.5136985778809	27.0770111083984	24.0630035400391	0.780392156862745	0.56078431372549	0.368627450980392\\
38.7355995178223	26.1130065917969	25.9830017089844	1	0.913725490196078	0.674509803921569\\
38.9967002868652	27.5810089111328	25.9359893798828	0.984313725490196	0.815686274509804	0.592156862745098\\
38.380199432373	27.5560073852539	25.0339965820312	0.898039215686275	0.701960784313725	0.454901960784314\\
37.8360977172852	25.4730072021484	24.5350036621094	0.968627450980392	0.698039215686274	0.466666666666667\\
39.4556007385254	25.7500076293945	26.4830017089844	0.976470588235294	0.850980392156863	0.603921568627451\\
39.6613998413086	25.8080062866211	26.8009948730469	0.956862745098039	0.815686274509804	0.564705882352941\\
39.8323974609375	26.2080078125	27.4559936523438	0.964705882352941	0.843137254901961	0.611764705882353\\
36.1679992675781	24.1340103149414	24.0690002441406	0.988235294117647	0.898039215686275	0.643137254901961\\
39.9389991760254	27.8930053710938	26.2939910888672	0.988235294117647	0.949019607843137	0.466666666666667\\
39.8064994812012	27.5570068359375	26.2789916992188	0.988235294117647	0.933333333333333	0.427450980392157\\
39.6683006286621	26.8300094604492	26.2180023193359	0.976470588235294	0.898039215686275	0.556862745098039\\
39.4726982116699	26.5000076293945	26.0009918212891	0.976470588235294	0.901960784313726	0.690196078431373\\
39.2934989929199	25.6530075073242	25.7180023193359	0.996078431372549	0.898039215686275	0.690196078431373\\
38.5663986206055	26.9440078735352	24.6679992675781	0.807843137254902	0.588235294117647	0.388235294117647\\
38.8390998840332	25.8400039672852	25.35400390625	0.992156862745098	0.870588235294118	0.611764705882353\\
39.5396995544434	24.6270065307617	25.0869903564453	0.984313725490196	0.866666666666667	0.607843137254902\\
39.4221992492676	24.9200057983398	25.3519897460938	0.988235294117647	0.862745098039216	0.627450980392157\\
39.6340980529785	25.0700073242188	25.5739898681641	0.988235294117647	0.862745098039216	0.619607843137255\\
38.3026008605957	24.8200073242188	24.1369934082031	0.976470588235294	0.780392156862745	0.517647058823529\\
38.6502990722656	24.97900390625	24.7570037841797	0.988235294117647	0.831372549019608	0.537254901960784\\
38.8516006469727	25.0720062255859	25.0619964599609	0.988235294117647	0.854901960784314	0.576470588235294\\
39.5736999511719	25.7480087280273	25.9290008544922	0.992156862745098	0.905882352941176	0.701960784313725\\
39.8040008544922	26.3800048828125	26.3389892578125	0.972549019607843	0.886274509803922	0.658823529411765\\
39.9792976379395	26.692008972168	26.677001953125	0.988235294117647	0.937254901960784	0.505882352941176\\
39.3966979980469	24.547004699707	25.6859893798828	0.984313725490196	0.87843137254902	0.615686274509804\\
39.1488990783691	24.9090042114258	25.8669891357422	0.984313725490196	0.870588235294118	0.619607843137255\\
39.0319976806641	24.6270065307617	25.5930023193359	0.984313725490196	0.862745098039216	0.603921568627451\\
39.3101997375488	24.3060073852539	25.4140014648438	0.988235294117647	0.854901960784314	0.572549019607843\\
39.6383972167969	24.0540084838867	25.1750030517578	0.996078431372549	0.827450980392157	0.537254901960784\\
38.9413986206055	24.3730087280273	25.2839965820312	0.988235294117647	0.843137254901961	0.576470588235294\\
39.0906982421875	27.9490051269531	24.7200012207031	1	0.847058823529412	0.576470588235294\\
37.9791984558105	24.1380081176758	24.2039947509766	0.988235294117647	0.854901960784314	0.615686274509804\\
38.1599006652832	24.3770065307617	24.4839935302734	0.996078431372549	0.811764705882353	0.572549019607843\\
37.9025993347168	25.0680084228516	24.5679931640625	0.980392156862745	0.792156862745098	0.541176470588235\\
38.0130996704102	24.7000045776367	24.5350036621094	0.992156862745098	0.819607843137255	0.568627450980392\\
38.271800994873	24.5870056152344	24.8289947509766	0.988235294117647	0.807843137254902	0.549019607843137\\
38.2706985473633	25.5940093994141	25.3479919433594	0.996078431372549	0.83921568627451	0.541176470588235\\
38.5214004516602	25.3270111083984	25.6049957275391	0.988235294117647	0.850980392156863	0.568627450980392\\
38.3405990600586	26.026008605957	25.5159912109375	0.996078431372549	0.847058823529412	0.549019607843137\\
37.0802001953125	24.4340057373047	24.2819976806641	1	0.945098039215686	0.694117647058824\\
37.7807006835938	25.8430099487305	24.3600006103516	0.929411764705882	0.63921568627451	0.407843137254902\\
38.3331985473633	27.8670043945312	24.0979919433594	0.964705882352941	0.796078431372549	0.525490196078431\\
38.2086982727051	27.5620040893555	24.5039978027344	0.894117647058824	0.698039215686274	0.454901960784314\\
37.8917007446289	26.5960083007812	24.3150024414062	0.8	0.568627450980392	0.337254901960784\\
37.904899597168	26.2160110473633	24.5979919433594	0.933333333333333	0.686274509803922	0.447058823529412\\
38.038200378418	26.6850051879883	24.8079986572266	0.976470588235294	0.725490196078431	0.482352941176471\\
36.3233985900879	25.1270065307617	24.1289978027344	0.992156862745098	0.968627450980392	0.662745098039216\\
39.8731002807617	25.4560089111328	27.0690002441406	0.964705882352941	0.835294117647059	0.486274509803922\\
39.5	27.6010055541992	25.7460021972656	0.972549019607843	0.803921568627451	0.537254901960784\\
39.2435989379883	27.4750061035156	25.4720001220703	0.996078431372549	0.835294117647059	0.619607843137255\\
39.0741996765137	25.8720092773438	25.6109924316406	0.996078431372549	0.909803921568627	0.690196078431373\\
38.9769973754883	26.22900390625	25.5410003662109	1	0.92156862745098	0.682352941176471\\
39.3717002868652	27.0570068359375	25.8249969482422	0.976470588235294	0.835294117647059	0.6\\
39.1675987243652	26.5950088500977	25.7059936523438	0.988235294117647	0.874509803921569	0.662745098039216\\
39.9628982543945	27.5860061645508	26.5889892578125	1	0.988235294117647	0.435294117647059\\
39.8522987365723	27.1600036621094	26.4639892578125	0.996078431372549	0.980392156862745	0.415686274509804\\
38.9871978759766	27.9920043945312	25.6210021972656	1	0.827450980392157	0.607843137254902\\
38.945499420166	24.7580108642578	24.8849945068359	0.988235294117647	0.847058823529412	0.576470588235294\\
39.1889991760254	24.7990112304688	25.1069946289062	0.988235294117647	0.858823529411765	0.6\\
38.8173980712891	24.619010925293	24.6119995117188	0.988235294117647	0.823529411764706	0.564705882352941\\
38.6203002929688	24.5500106811523	24.3150024414062	0.992156862745098	0.803921568627451	0.556862745098039\\
38.9843978881836	24.3160095214844	24.4129943847656	0.988235294117647	0.815686274509804	0.556862745098039\\
39.2294006347656	24.4760055541992	24.7799987792969	0.988235294117647	0.843137254901961	0.572549019607843\\
39.3600997924805	24.172004699707	24.4550018310547	0.992156862745098	0.835294117647059	0.545098039215686\\
39.6338996887207	26.1770095825195	26.9359893798828	0.964705882352941	0.858823529411765	0.63921568627451\\
39.934700012207	27.1270065307617	27.9100036621094	0.988235294117647	0.941176470588235	0.498039215686275\\
39.6238975524902	27.5570068359375	27.0529937744141	1	0.996078431372549	0.423529411764706\\
39.6590003967285	26.6230087280273	27.1179962158203	0.976470588235294	0.898039215686275	0.564705882352941\\
39.8764991760254	26.6610107421875	27.7129974365234	0.964705882352941	0.850980392156863	0.592156862745098\\
39.4762992858887	27.0900039672852	26.7890014648438	0.972549019607843	0.870588235294118	0.572549019607843\\
39.7224998474121	27.1020050048828	27.3519897460938	1	1	0.411764705882353\\
38.8509979248047	26.6390075683594	26.0719909667969	1	0.92156862745098	0.701960784313725\\
38.4234008789062	25.2740097045898	24.5609893798828	0.988235294117647	0.780392156862745	0.505882352941176\\
38.2593994140625	25.1960067749023	24.2389984130859	0.972549019607843	0.741176470588235	0.490196078431373\\
38.4380989074707	25.6890106201172	24.6679992675781	1	0.819607843137255	0.525490196078431\\
38.3386001586914	26.0590057373047	24.3919982910156	1	0.788235294117647	0.517647058823529\\
38.5025978088379	26.1460037231445	24.7980041503906	1	0.831372549019608	0.533333333333333\\
36.9291000366211	29.2430038452148	15.4290008544922	0.823529411764706	0.694117647058824	0.27843137254902\\
39.5584983825684	28.1290054321289	14.5289916992188	0.792156862745098	0.615686274509804	0.388235294117647\\
37.2588996887207	28.6570053100586	14.8430023193359	0.792156862745098	0.694117647058824	0.141176470588235\\
37.6661987304688	28.6370086669922	14.8309936523438	0.772549019607843	0.670588235294118	0.168627450980392\\
38.1120986938477	28.5810089111328	14.8769989013672	0.737254901960784	0.611764705882353	0.227450980392157\\
39.3264999389648	28.5620040893555	14.7200012207031	0.733333333333333	0.564705882352941	0.352941176470588\\
39.7122993469238	28.4570083618164	14.5690002441406	0.788235294117647	0.607843137254902	0.388235294117647\\
38.5946006774902	30.0040054321289	15.802001953125	0.866666666666667	0.709803921568627	0.486274509803922\\
39.9575996398926	29.1340103149414	14.8459930419922	0.752941176470588	0.596078431372549	0.388235294117647\\
36.377498626709	28.838005065918	15.2850036621094	0.870588235294118	0.764705882352941	0.219607843137255\\
36.3057975769043	29.1150054931641	15.5569915771484	0.894117647058824	0.788235294117647	0.203921568627451\\
36.2236976623535	29.3290100097656	15.927001953125	0.92156862745098	0.835294117647059	0.109803921568627\\
39.4971008300781	28.3010101318359	15.1089935302734	0.803921568627451	0.627450980392157	0.4\\
39.9221992492676	28.9290084838867	15.2939910888672	0.815686274509804	0.635294117647059	0.403921568627451\\
37.8199996948242	28.1800079345703	15.1519927978516	0.776470588235294	0.670588235294118	0.188235294117647\\
37.2950973510742	28.640007019043	15.4409942626953	0.807843137254902	0.709803921568627	0.113725490196078\\
37.0415000915527	28.8320083618164	15.677001953125	0.819607843137255	0.713725490196078	0.172549019607843\\
39.8684997558594	29.5500106811523	15.8009948730469	0.741176470588235	0.592156862745098	0.384313725490196\\
39.4822998046875	29.5690078735352	15.8239898681641	0.737254901960784	0.588235294117647	0.384313725490196\\
37.3983993530273	28.9560089111328	15.7729949951172	0.8	0.694117647058824	0.192156862745098\\
38.1068992614746	29.2020111083984	15.9830017089844	0.784313725490196	0.662745098039216	0.23921568627451\\
37.4069976806641	28.0300064086914	15.0599975585938	0.831372549019608	0.72156862745098	0.184313725490196\\
36.344898223877	28.4800109863281	15.0899963378906	0.843137254901961	0.741176470588235	0.156862745098039\\
36.0690002441406	28.2740097045898	15.2109985351562	0.87843137254902	0.780392156862745	0.168627450980392\\
36.7151985168457	28.6890106201172	15.6589965820312	0.850980392156863	0.749019607843137	0.16078431372549\\
36.4734992980957	28.8050079345703	15.9209899902344	0.92156862745098	0.827450980392157	0.172549019607843\\
36.7837982177734	28.0350036621094	15.2679901123047	0.886274509803922	0.784313725490196	0.16078431372549\\
36.1717987060547	28.4750061035156	15.9010009765625	0.913725490196078	0.827450980392157	0.219607843137255\\
38.9909973144531	28.8710098266602	14.947998046875	0.741176470588235	0.580392156862745	0.380392156862745\\
38.2044982910156	29.8060073852539	15.85400390625	0.984313725490196	0.823529411764706	0.533333333333333\\
37.7999992370605	29.6960067749023	15.9589996337891	0.988235294117647	0.83921568627451	0.482352941176471\\
37.5686988830566	29.4900054931641	15.6819915771484	0.894117647058824	0.756862745098039	0.364705882352941\\
37.5477981567383	28.9770050048828	15.0809936523438	0.788235294117647	0.670588235294118	0.223529411764706\\
38.2476005554199	29.2150039672852	15.2959899902344	0.83921568627451	0.694117647058824	0.380392156862745\\
38.0248985290527	29.5060043334961	15.60400390625	0.952941176470588	0.8	0.466666666666667\\
39.6707000732422	29.3710098266602	15.0240020751953	0.709803921568627	0.568627450980392	0.380392156862745\\
39.7723007202148	29.7210083007812	15.2879943847656	0.584313725490196	0.474509803921569	0.294117647058824\\
39.834300994873	30.0350036621094	15.6009979248047	0.537254901960784	0.435294117647059	0.262745098039216\\
39.0349998474121	30.1940078735352	15.8130035400391	0.631372549019608	0.509803921568627	0.329411764705882\\
38.0410995483398	28.9030075073242	15.6819915771484	0.772549019607843	0.666666666666667	0.176470588235294\\
38.4199981689453	29.0650100708008	15.7529907226562	0.741176470588235	0.615686274509804	0.231372549019608\\
38.3466987609863	28.6910095214844	15.5240020751953	0.749019607843137	0.631372549019608	0.207843137254902\\
37.6740989685059	28.7700042724609	15.5540008544922	0.792156862745098	0.698039215686274	0.141176470588235\\
38.771598815918	28.8390045166016	15.5399932861328	0.717647058823529	0.564705882352941	0.290196078431373\\
37.9491996765137	28.5510101318359	15.4039916992188	0.780392156862745	0.682352941176471	0.156862745098039\\
38.845100402832	29.2100067138672	15.7180023193359	0.725490196078431	0.568627450980392	0.345098039215686\\
38.24169921875	28.3030090332031	15.3049926757812	0.756862745098039	0.635294117647059	0.215686274509804\\
39.2961006164551	29.3320083618164	15.6649932861328	0.76078431372549	0.596078431372549	0.392156862745098\\
39.2614974975586	29.0090103149414	15.4709930419922	0.756862745098039	0.580392156862745	0.368627450980392\\
37.0060005187988	28.3100051879883	14.7169952392578	0.811764705882353	0.717647058823529	0.105882352941176\\
38.2735977172852	28.1900100708008	14.7310028076172	0.741176470588235	0.603921568627451	0.23921568627451\\
39.1266975402832	28.1500091552734	14.6940002441406	0.772549019607843	0.596078431372549	0.368627450980392\\
37.8083992004395	28.2620086669922	14.6399993896484	0.764705882352941	0.654901960784314	0.192156862745098\\
36.2337989807129	28.119010925293	15.6859893798828	0.890196078431372	0.807843137254902	0.227450980392157\\
37.3777008056641	29.6630096435547	16.0289916992188	0.815686274509804	0.674509803921569	0.317647058823529\\
37.9767990112305	30.1410064697266	16.7899932861328	0.898039215686275	0.729411764705882	0.447058823529412\\
38.1781997680664	30.1970062255859	16.4400024414062	0.890196078431372	0.737254901960784	0.47843137254902\\
38.3653984069824	30.1390075683594	16.1169891357422	0.925490196078431	0.768627450980392	0.537254901960784\\
38.3003997802734	30.4280090332031	16.7269897460938	0.854901960784314	0.713725490196078	0.454901960784314\\
38.9108009338379	30.6320037841797	16.4250030517578	0.705882352941177	0.607843137254902	0.380392156862745\\
39.1805000305176	30.4970092773438	16.1380004882812	0.780392156862745	0.654901960784314	0.427450980392157\\
38.2513008117676	28.1670074462891	19.77099609375	0.819607843137255	0.576470588235294	0.298039215686275\\
39.7154998779297	31.0080108642578	18.7740020751953	0.482352941176471	0.431372549019608	0.262745098039216\\
38.6298980712891	30.6440048217773	18.5839996337891	0.803921568627451	0.643137254901961	0.411764705882353\\
39.8928985595703	30.8610076904297	19.9339904785156	0.894117647058824	0.729411764705882	0.52156862745098\\
39.3061981201172	30.8630065917969	19.3929901123047	0.788235294117647	0.686274509803922	0.462745098039216\\
39.0099983215332	30.8030090332031	19.1529998779297	0.768627450980392	0.654901960784314	0.431372549019608\\
38.7513999938965	30.6940078735352	18.9290008544922	0.768627450980392	0.631372549019608	0.407843137254902\\
38.0909004211426	30.297004699707	17.0879974365234	0.909803921568627	0.745098039215686	0.470588235294118\\
38.4762001037598	30.5480041503906	18.2180023193359	0.866666666666667	0.698039215686274	0.443137254901961\\
36.2581977844238	29.5200042724609	16.2929992675781	0.901960784313726	0.784313725490196	0.211764705882353\\
36.3320007324219	29.6260070800781	16.6109924316406	0.952941176470588	0.83921568627451	0.258823529411765\\
37.6315002441406	29.9260101318359	16.7850036621094	0.87843137254902	0.709803921568627	0.380392156862745\\
36.9324989318848	29.7780075073242	16.5899963378906	0.870588235294118	0.741176470588235	0.243137254901961\\
36.619800567627	29.6730041503906	16.3880004882812	0.898039215686275	0.776470588235294	0.207843137254902\\
38.32080078125	30.3650054931641	18.5229949951172	0.847058823529412	0.654901960784314	0.392156862745098\\
38.0953979492188	30.1780090332031	18.0659942626953	0.909803921568627	0.752941176470588	0.482352941176471\\
37.0592002868652	29.7540054321289	17.3249969482422	0.905882352941176	0.768627450980392	0.333333333333333\\
36.6282005310059	29.7280044555664	16.7369995117188	0.929411764705882	0.811764705882353	0.262745098039216\\
39.3924980163574	30.4240112304688	19.0889892578125	0.56078431372549	0.494117647058824	0.313725490196078\\
39.2826995849609	30.4460067749023	18.2819976806641	0.505882352941176	0.447058823529412	0.270588235294118\\
39.2019004821777	30.4350051879883	17.9140014648438	0.56078431372549	0.490196078431373	0.305882352941176\\
39.8336982727051	30.4920043945312	17.6499938964844	0.552941176470588	0.490196078431373	0.313725490196078\\
39.491397857666	30.494010925293	17.6859893798828	0.552941176470588	0.490196078431373	0.313725490196078\\
37.7346000671387	28.1360092163086	18.97900390625	0.768627450980392	0.545098039215686	0.247058823529412\\
37.8563003540039	28.4170074462891	18.802001953125	0.803921568627451	0.545098039215686	0.250980392156863\\
37.7622985839844	28.6430053710938	18.5240020751953	0.819607843137255	0.549019607843137	0.207843137254902\\
37.7841987609863	29.1550064086914	17.9980010986328	0.909803921568627	0.717647058823529	0.415686274509804\\
37.6978988647461	29.3260040283203	17.6119995117188	0.952941176470588	0.772549019607843	0.47843137254902\\
37.9029998779297	29.5200042724609	16.9309997558594	0.886274509803922	0.733333333333333	0.466666666666667\\
38.635799407959	30.1390075683594	17.4799957275391	0.619607843137255	0.545098039215686	0.325490196078431\\
38.447998046875	29.9800109863281	17.1289978027344	0.631372549019608	0.564705882352941	0.333333333333333\\
37.2581977844238	28.0190048217773	18.7799987792969	0.654901960784314	0.537254901960784	0.219607843137255\\
36.1826972961426	28.8050079345703	17.3260040283203	1	0.870588235294118	0.286274509803922\\
37.5478973388672	29.4070053100586	16.9380035400391	0.945098039215686	0.764705882352941	0.47843137254902\\
36.483699798584	29.0020065307617	17.3089904785156	0.952941176470588	0.823529411764706	0.317647058823529\\
36.4370002746582	29.1180038452148	16.8779907226562	0.925490196078431	0.8	0.325490196078431\\
36.3190002441406	29.0290069580078	16.4879913330078	0.92156862745098	0.807843137254902	0.294117647058824\\
39.2049980163574	29.7620086669922	16.0410003662109	0.752941176470588	0.63921568627451	0.403921568627451\\
39.9799003601074	30.1020050048828	16.5760040283203	0.6	0.509803921568627	0.329411764705882\\
39.6100006103516	29.8270111083984	16.0769958496094	0.749019607843137	0.631372549019608	0.407843137254902\\
39.2333984375	30.4550094604492	17.5070037841797	0.56078431372549	0.494117647058824	0.313725490196078\\
39.1195983886719	30.1830062866211	16.5509948730469	0.607843137254902	0.513725490196078	0.337254901960784\\
39.1580009460449	29.974006652832	16.2729949951172	0.694117647058824	0.576470588235294	0.376470588235294\\
38.7482986450195	30.3560104370117	16.0879974365234	0.890196078431372	0.741176470588235	0.505882352941176\\
36.5748977661133	29.6310043334961	17.2649993896484	0.980392156862745	0.866666666666667	0.329411764705882\\
38.9599990844727	30.6760101318359	19.5229949951172	0.890196078431372	0.752941176470588	0.501960784313725\\
37.1396980285645	28.3270111083984	19.1340026855469	0.796078431372549	0.537254901960784	0.203921568627451\\
37.5909004211426	28.3190078735352	19.5269927978516	0.835294117647059	0.588235294117647	0.313725490196078\\
36.8868980407715	28.5850067138672	18.8040008544922	0.713725490196078	0.584313725490196	0.184313725490196\\
37.834098815918	28.6120071411133	19.5049896240234	0.843137254901961	0.635294117647059	0.376470588235294\\
37.7700004577637	28.8230056762695	19.1920013427734	0.803921568627451	0.584313725490196	0.317647058823529\\
37.689697265625	29.0540084838867	18.8869934082031	0.831372549019608	0.596078431372549	0.298039215686275\\
37.9235992431641	29.2350082397461	19.1999969482422	0.807843137254902	0.576470588235294	0.305882352941176\\
37.7752990722656	28.369010925293	19.8260040283203	0.894117647058824	0.650980392156863	0.376470588235294\\
38.2286987304688	29.1910095214844	19.8719940185547	0.909803921568627	0.713725490196078	0.447058823529412\\
38.6938972473145	30.5910110473633	19.2539978027344	0.827450980392157	0.666666666666667	0.427450980392157\\
38.6562995910645	30.4050064086914	19.5859985351562	0.901960784313726	0.701960784313725	0.435294117647059\\
38.3973999023438	30.067008972168	19.5979919433594	0.898039215686275	0.733333333333333	0.470588235294118\\
38.2430000305176	30.2040100097656	18.8970031738281	0.776470588235294	0.627450980392157	0.4\\
38.203498840332	30.0010070800781	19.2489929199219	0.819607843137255	0.63921568627451	0.396078431372549\\
38.1595993041992	29.578010559082	19.5449981689453	0.823529411764706	0.607843137254902	0.345098039215686\\
38.9302978515625	30.4680099487305	19.8679962158203	0.945098039215686	0.807843137254902	0.549019607843137\\
38.0190010070801	29.6450042724609	19.1609954833984	0.807843137254902	0.584313725490196	0.313725490196078\\
38.0629997253418	30.0320053100586	18.5079956054688	0.858823529411765	0.690196078431373	0.435294117647059\\
36.1320991516113	29.010009765625	17.9570007324219	0.874509803921569	0.764705882352941	0.180392156862745\\
36.7866973876953	29.5450057983398	17.6210021972656	0.96078431372549	0.835294117647059	0.32156862745098\\
37.2705993652344	29.6890106201172	17.6620025634766	0.913725490196078	0.76078431372549	0.364705882352941\\
37.8598976135254	29.4440078735352	18.8619995117188	0.847058823529412	0.611764705882353	0.305882352941176\\
37.8549995422363	29.6660079956055	18.5589904785156	0.894117647058824	0.67843137254902	0.345098039215686\\
37.6284980773926	29.5380096435547	18.3139953613281	0.917647058823529	0.72156862745098	0.356862745098039\\
37.8239974975586	29.8240051269531	18.1790008544922	0.949019607843137	0.768627450980392	0.462745098039216\\
37.4663009643555	29.6110076904297	17.9960021972656	0.92156862745098	0.752941176470588	0.376470588235294\\
36.1007995605469	28.3070068359375	18.5760040283203	0.819607843137255	0.701960784313725	0.180392156862745\\
36.8918991088867	29.0190048217773	18.3990020751953	0.764705882352941	0.619607843137255	0.176470588235294\\
36.3232002258301	29.3760070800781	17.5780029296875	1	0.898039215686275	0.317647058823529\\
36.4113006591797	28.7100067138672	18.4550018310547	0.909803921568627	0.725490196078431	0.23921568627451\\
36.5625	29.1970062255859	18.0199890136719	0.850980392156863	0.701960784313725	0.184313725490196\\
36.4333992004395	28.2530059814453	18.8239898681641	0.796078431372549	0.623529411764706	0.176470588235294\\
38.9160003662109	30.2780075073242	18.1429901123047	0.623529411764706	0.525490196078431	0.329411764705882\\
38.5867004394531	30.0210037231445	17.9349975585938	0.72156862745098	0.607843137254902	0.376470588235294\\
38.314697265625	29.8100051879883	17.5589904785156	0.8	0.674509803921569	0.419607843137255\\
38.4118995666504	28.7800064086914	19.3509979248047	0.952941176470588	0.741176470588235	0.462745098039216\\
38.0512008666992	28.7100067138672	18.7489929199219	0.803921568627451	0.580392156862745	0.313725490196078\\
37.9007987976074	28.9430084228516	18.3880004882812	0.835294117647059	0.6	0.294117647058824\\
38.8409004211426	30.0240097045898	19.2549896240234	0.815686274509804	0.705882352941177	0.474509803921569\\
38.7532005310059	30.0790100097656	18.8399963378906	0.682352941176471	0.576470588235294	0.372549019607843\\
39.0004005432129	30.2950057983398	18.5569915771484	0.568627450980392	0.494117647058824	0.309803921568627\\
38.4839973449707	29.3020095825195	19.2279968261719	0.811764705882353	0.654901960784314	0.419607843137255\\
38.3673973083496	29.4000091552734	18.8560028076172	0.792156862745098	0.623529411764706	0.388235294117647\\
38.4612007141113	29.8050079345703	18.3040008544922	0.815686274509804	0.662745098039216	0.427450980392157\\
38.157398223877	29.0980072021484	18.6129913330078	0.807843137254902	0.588235294117647	0.32156862745098\\
38.0503005981445	29.2730102539062	18.1909942626953	0.870588235294118	0.682352941176471	0.411764705882353\\
38.8886985778809	29.5330047607422	19.8339996337891	0.956862745098039	0.823529411764706	0.56078431372549\\
36.0433006286621	28.0090103149414	18.0379943847656	0.83921568627451	0.725490196078431	0.168627450980392\\
37.1040000915527	29.1960067749023	17.4059906005859	0.925490196078431	0.756862745098039	0.4\\
37.1921005249023	28.9660110473633	17.822998046875	0.909803921568627	0.713725490196078	0.317647058823529\\
37.4605979919434	28.3940048217773	18.5639953613281	0.772549019607843	0.545098039215686	0.192156862745098\\
38.404598236084	29.8610076904297	16.7599945068359	0.686274509803922	0.603921568627451	0.364705882352941\\
38.4381980895996	29.6790084838867	16.3730010986328	0.823529411764706	0.698039215686274	0.454901960784314\\
39.6707000732422	31.0140075683594	18.3079986572266	0.513725490196078	0.450980392156863	0.274509803921569\\
38.9654998779297	30.8740081787109	17.9420013427734	0.729411764705882	0.607843137254902	0.384313725490196\\
38.869499206543	30.8410110473633	17.5639953613281	0.705882352941177	0.603921568627451	0.368627450980392\\
39.2300987243652	30.9540100097656	17.6889953613281	0.627450980392157	0.541176470588235	0.333333333333333\\
38.4304008483887	30.5980072021484	17.0650024414062	0.784313725490196	0.670588235294118	0.415686274509804\\
39.516300201416	30.963005065918	17.4039916992188	0.556862745098039	0.498039215686275	0.305882352941176\\
39.2705993652344	30.9590072631836	18.1299896240234	0.643137254901961	0.541176470588235	0.341176470588235\\
36.9524993896484	29.6750106811523	16.177001953125	0.83921568627451	0.705882352941177	0.219607843137255\\
37.2346000671387	29.7740097045898	16.3820037841797	0.835294117647059	0.694117647058824	0.266666666666667\\
39.4991989135742	30.2840042114258	16.7269897460938	0.6	0.501960784313725	0.341176470588235\\
39.3728981018066	30.4210052490234	17.1119995117188	0.556862745098039	0.490196078431373	0.317647058823529\\
39.6577987670898	30.4560089111328	17.3499908447266	0.568627450980392	0.498039215686275	0.329411764705882\\
37.4071006774902	29.3350067138672	16.5699920654297	0.913725490196078	0.733333333333333	0.435294117647059\\
36.7243995666504	29.2410049438477	16.6809997558594	0.882352941176471	0.737254901960784	0.329411764705882\\
39.6994972229004	30.9730072021484	19.2249908447266	0.623529411764706	0.545098039215686	0.356862745098039\\
39.1380004882812	28.224006652832	23.6190032958984	0.945098039215686	0.690196078431373	0.494117647058824\\
39.8276977539062	28.885009765625	23.3799896240234	0.835294117647059	0.623529411764706	0.423529411764706\\
39.8519973754883	28.8620071411133	22.9819946289062	0.866666666666667	0.635294117647059	0.427450980392157\\
39.8101997375488	28.2830047607422	22.4189910888672	0.87843137254902	0.650980392156863	0.427450980392157\\
38.8952980041504	28.140007019043	21.4290008544922	0.905882352941176	0.709803921568627	0.474509803921569\\
38.5905990600586	28.1710052490234	21.1969909667969	0.925490196078431	0.72156862745098	0.490196078431373\\
39.8763008117676	29.9540100097656	20.8759918212891	0.729411764705882	0.537254901960784	0.356862745098039\\
39.7677993774414	28.422004699707	22.0370025634766	0.886274509803922	0.67843137254902	0.447058823529412\\
39.6236991882324	29.3820037841797	21.3769989013672	0.929411764705882	0.705882352941177	0.482352941176471\\
39.6201972961426	29.7940063476562	20.7850036621094	0.796078431372549	0.607843137254902	0.411764705882353\\
38.7796974182129	28.7000045776367	20.2129974365234	0.964705882352941	0.764705882352941	0.509803921568627\\
38.8379974365234	29.078010559082	20.0169982910156	1	0.847058823529412	0.564705882352941\\
39.0723991394043	29.4260101318359	20.2160034179688	0.980392156862745	0.8	0.549019607843137\\
39.5723991394043	29.2070083618164	22.6159973144531	0.807843137254902	0.592156862745098	0.396078431372549\\
39.578197479248	30.0810089111328	21.4309997558594	0.972549019607843	0.729411764705882	0.505882352941176\\
39.2994995117188	29.22900390625	21.927001953125	0.964705882352941	0.72156862745098	0.47843137254902\\
39.0928993225098	28.8650054931641	21.8199920654297	0.949019607843137	0.733333333333333	0.486274509803922\\
37.5764007568359	28.1140060424805	20.1790008544922	0.854901960784314	0.623529411764706	0.388235294117647\\
37.7474975585938	28.213005065918	20.6349945068359	0.815686274509804	0.568627450980392	0.376470588235294\\
38.2569999694824	28.4700088500977	21.4639892578125	0.905882352941176	0.686274509803922	0.458823529411765\\
38.9155006408691	28.5010070800781	21.8099975585938	0.92156862745098	0.737254901960784	0.490196078431373\\
39.7268981933594	29.3700103759766	23.1799926757812	0.63921568627451	0.494117647058824	0.329411764705882\\
38.7297973632812	28.224006652832	21.9469909667969	0.886274509803922	0.67843137254902	0.447058823529412\\
38.72509765625	28.4320068359375	23.4609985351562	0.823529411764706	0.619607843137255	0.431372549019608\\
39.3068008422852	28.6100082397461	22.2699890136719	0.894117647058824	0.666666666666667	0.443137254901961\\
39.8404006958008	28.7980041503906	23.8150024414062	0.796078431372549	0.611764705882353	0.419607843137255\\
39.5998001098633	28.6470108032227	23.1119995117188	0.882352941176471	0.658823529411765	0.447058823529412\\
39.6138000488281	28.3180084228516	22.8309936523438	0.909803921568627	0.682352941176471	0.458823529411765\\
39.4249992370605	28.0590057373047	22.9079895019531	0.933333333333333	0.705882352941177	0.482352941176471\\
37.9627990722656	28.4540100097656	20.1679992675781	0.858823529411765	0.619607843137255	0.396078431372549\\
38.1726989746094	28.6030044555664	20.4489898681641	0.83921568627451	0.580392156862745	0.384313725490196\\
38.3880004882812	28.7830047607422	20.7409973144531	0.858823529411765	0.596078431372549	0.4\\
38.6684989929199	29.1970062255859	20.8970031738281	0.909803921568627	0.666666666666667	0.458823529411765\\
38.537899017334	28.8650054931641	21.0529937744141	0.886274509803922	0.635294117647059	0.435294117647059\\
38.7485008239746	29.0230102539062	21.3069915771484	0.909803921568627	0.670588235294118	0.462745098039216\\
38.6904983520508	29.8530044555664	20.2480010986328	0.996078431372549	0.823529411764706	0.56078431372549\\
39.4921989440918	30.5380096435547	20.4059906005859	1	0.811764705882353	0.576470588235294\\
38.8075981140137	28.7640075683594	21.5809936523438	0.933333333333333	0.737254901960784	0.501960784313725\\
39.0001983642578	29.1480102539062	21.6069946289062	0.972549019607843	0.745098039215686	0.498039215686275\\
39.4591979980469	30.3480072021484	20.7630004882812	0.874509803921569	0.694117647058824	0.474509803921569\\
38.6963005065918	29.5140075683594	20.5760040283203	0.949019607843137	0.737254901960784	0.505882352941176\\
39.8132972717285	30.7210083007812	20.3349914550781	0.972549019607843	0.784313725490196	0.564705882352941\\
39.7753982543945	30.567008972168	20.7220001220703	0.964705882352941	0.780392156862745	0.545098039215686\\
38.9318008422852	29.4120101928711	21.3099975585938	0.925490196078431	0.698039215686274	0.474509803921569\\
38.4603004455566	29.3500061035156	20.2059936523438	0.972549019607843	0.784313725490196	0.517647058823529\\
38.9329986572266	29.6770095825195	20.9759979248047	0.815686274509804	0.607843137254902	0.411764705882353\\
39.2179985046387	29.7790069580078	21.3779907226562	0.925490196078431	0.686274509803922	0.466666666666667\\
39.6958999633789	29.3270111083984	23.5950012207031	0.611764705882353	0.498039215686275	0.329411764705882\\
37.5844993591309	28.0700073242188	21.5469970703125	0.815686274509804	0.533333333333333	0.329411764705882\\
37.8465003967285	28.0700073242188	21.8690032958984	0.831372549019608	0.556862745098039	0.349019607843137\\
37.9319000244141	28.265007019043	21.5390014648438	0.87843137254902	0.611764705882353	0.396078431372549\\
37.7639999389648	28.2170104980469	21.1490020751953	0.898039215686275	0.619607843137255	0.419607843137255\\
38.8390998840332	28.3290100097656	23.0639953613281	0.854901960784314	0.643137254901961	0.443137254901961\\
39.4088973999023	29.6660079956055	20.6470031738281	0.874509803921569	0.67843137254902	0.474509803921569\\
38.8695983886719	28.4260101318359	21.1139984130859	0.933333333333333	0.713725490196078	0.494117647058824\\
39.1247978210449	28.4030075073242	21.375	0.933333333333333	0.741176470588235	0.501960784313725\\
39.388599395752	28.3780059814453	21.593994140625	0.909803921568627	0.717647058823529	0.47843137254902\\
39.3518981933594	28.7330093383789	21.4319915771484	0.941176470588235	0.756862745098039	0.509803921568627\\
39.0933990478516	28.72900390625	21.1080017089844	0.925490196078431	0.701960784313725	0.494117647058824\\
39.4043998718262	29.4460067749023	20.9980010986328	0.890196078431372	0.682352941176471	0.474509803921569\\
39.212100982666	29.3840103149414	20.6159973144531	0.929411764705882	0.72156862745098	0.501960784313725\\
39.9529991149902	29.1860046386719	22.0039978027344	0.941176470588235	0.72156862745098	0.47843137254902\\
39.7929992675781	28.8750076293945	21.9369964599609	0.925490196078431	0.733333333333333	0.486274509803922\\
39.4815979003906	29.2070083618164	22.9989929199219	0.752941176470588	0.556862745098039	0.376470588235294\\
39.1994972229004	28.9590072631836	23.1259918212891	0.792156862745098	0.603921568627451	0.411764705882353\\
39.3470001220703	28.9260101318359	22.1159973144531	0.913725490196078	0.682352941176471	0.447058823529412\\
39.7543983459473	29.5240097045898	22.39599609375	0.83921568627451	0.627450980392157	0.427450980392157\\
39.5153999328613	29.2410049438477	22.2579956054688	0.909803921568627	0.670588235294118	0.450980392156863\\
39.5883979797363	29.8230056762695	21.7819976806641	1	0.784313725490196	0.549019607843137\\
39.9957008361816	30.3870086669922	21.4179992675781	0.725490196078431	0.529411764705882	0.352941176470588\\
39.9547996520996	28.1010055541992	25.9489898681641	0.937254901960784	0.784313725490196	0.407843137254902\\
39.0238990783691	28.0840072631836	24.0070037841797	0.76078431372549	0.549019607843137	0.423529411764706\\
39.7645988464355	28.3340072631836	26.7169952392578	0.909803921568627	0.850980392156863	0.164705882352941\\
39.9202003479004	28.5610046386719	26.4700012207031	0.882352941176471	0.819607843137255	0.149019607843137\\
39.3592987060547	28.6680068969727	25.1600036621094	0.952941176470588	0.733333333333333	0.541176470588235\\
39.0373992919922	28.7460098266602	24.4230041503906	0.933333333333333	0.72156862745098	0.470588235294118\\
38.9408988952637	28.7630081176758	24.0449981689453	0.83921568627451	0.635294117647059	0.43921568627451\\
39.6613006591797	28.3440093994141	26.3600006103516	0.913725490196078	0.823529411764706	0.231372549019608\\
39.4207992553711	28.0620040893555	26.27099609375	1	0.949019607843137	0.352941176470588\\
38.4937973022461	28.0960083007812	24.4499969482422	0.937254901960784	0.729411764705882	0.541176470588235\\
39.9445991516113	28.3860092163086	25.1479949951172	0.976470588235294	0.768627450980392	0.52156862745098\\
39.2548980712891	28.9710083007812	24.2010040283203	0.87843137254902	0.658823529411765	0.450980392156863\\
39.3385009765625	28.8930053710938	24.5719909667969	0.968627450980392	0.76078431372549	0.490196078431373\\
39.5985984802246	29.0750045776367	24.3459930419922	0.937254901960784	0.713725490196078	0.470588235294118\\
39.806999206543	29.2380065917969	24.0339965820312	0.890196078431372	0.647058823529412	0.462745098039216\\
38.8106002807617	28.4750061035156	24.5650024414062	0.952941176470588	0.733333333333333	0.533333333333333\\
39.4623985290527	28.4590072631836	25.7379913330078	0.933333333333333	0.745098039215686	0.474509803921569\\
39.2381973266602	28.3960037231445	25.5009918212891	0.937254901960784	0.717647058823529	0.556862745098039\\
38.9967002868652	28.3440093994141	25.2039947509766	0.941176470588235	0.701960784313725	0.584313725490196\\
38.7418975830078	28.2630081176758	24.8600006103516	0.92156862745098	0.670588235294118	0.603921568627451\\
39.8752975463867	28.3070068359375	27.0709991455078	0.894117647058824	0.792156862745098	0.223529411764706\\
43.7389984130859	2.65901184082031	11.5999984741211	0.92156862745098	0.854901960784314	0.701960784313725\\
43.0000991821289	3.48500061035156	11.0279998779297	0.823529411764706	0.764705882352941	0.643137254901961\\
43.0989990234375	3.78800964355469	10.2829971313477	1	0.949019607843137	0.788235294117647\\
42.7812995910645	3.37701416015625	11.7799987792969	0.819607843137255	0.764705882352941	0.654901960784314\\
43.1786994934082	3.81800842285156	11.4829940795898	0.862745098039216	0.8	0.670588235294118\\
43.8978004455566	3.93501281738281	8.72200012207031	0.686274509803922	0.662745098039216	0.611764705882353\\
42.9898986816406	3.05500793457031	15.5260009765625	0.890196078431372	0.831372549019608	0.709803921568627\\
43.8428993225098	2.24501037597656	12.9259948730469	0.792156862745098	0.76078431372549	0.654901960784314\\
43.2113990783691	2.47500610351562	14.1029968261719	0.905882352941176	0.866666666666667	0.741176470588235\\
42.8756980895996	2.625	14.7200012207031	0.890196078431372	0.854901960784314	0.709803921568627\\
42.3453979492188	2.96200561523438	14.9960021972656	0.933333333333333	0.882352941176471	0.733333333333333\\
43.6082000732422	2.49400329589844	12.4489974975586	0.83921568627451	0.807843137254902	0.67843137254902\\
41.2595977783203	3.77000427246094	15.8430023193359	0.956862745098039	0.894117647058824	0.772549019607843\\
41.2958984375	3.86801147460938	15.0609893798828	0.96078431372549	0.898039215686275	0.776470588235294\\
43.8125	2.48001098632812	12.0289993286133	0.890196078431372	0.847058823529412	0.713725490196078\\
43.1744995117188	2.91801452636719	12.0879974365234	0.901960784313726	0.862745098039216	0.756862745098039\\
42.576099395752	3.95401000976562	12.6749954223633	0.882352941176471	0.847058823529412	0.717647058823529\\
42.9572982788086	3.79701232910156	12.0759963989258	0.862745098039216	0.823529411764706	0.701960784313725\\
43.2571983337402	3.33200073242188	12.6479949951172	0.850980392156863	0.811764705882353	0.682352941176471\\
43.9118003845215	2.9010009765625	12.4039993286133	0.886274509803922	0.847058823529412	0.709803921568627\\
43.7644996643066	2.85600280761719	12.9959945678711	0.843137254901961	0.807843137254902	0.698039215686274\\
43.3736991882324	3.04400634765625	13.4469985961914	0.929411764705882	0.890196078431372	0.768627450980392\\
42.7737998962402	3.56500244140625	13.3129959106445	0.819607843137255	0.780392156862745	0.658823529411765\\
42.3945007324219	3.73500061035156	13.9879989624023	0.890196078431372	0.862745098039216	0.729411764705882\\
42.521800994873	2.94200134277344	14.161994934082	0.913725490196078	0.882352941176471	0.729411764705882\\
42.8113975524902	2.59800720214844	15.4759979248047	0.941176470588235	0.874509803921569	0.741176470588235\\
42.0388984680176	3.59700012207031	16.7760009765625	0.901960784313726	0.850980392156863	0.745098039215686\\
42.7109985351562	3.18701171875	16.1049957275391	0.850980392156863	0.796078431372549	0.694117647058824\\
40.0522994995117	2.95001220703125	19.9519958496094	1	0.984313725490196	0.866666666666667\\
40.2323989868164	2.78500366210938	19.5079956054688	0.952941176470588	0.92156862745098	0.807843137254902\\
40.953800201416	2.70201110839844	19.3269958496094	0.643137254901961	0.658823529411765	0.588235294117647\\
41.3255996704102	2.78900146484375	19.8949890136719	0.56078431372549	0.588235294117647	0.545098039215686\\
41.7020988464355	2.86500549316406	19.5989990234375	0.443137254901961	0.486274509803922	0.474509803921569\\
42.9595985412598	3.4580078125	19.9089965820312	0.517647058823529	0.584313725490196	0.537254901960784\\
41.0925979614258	3.58900451660156	16.9969940185547	0.901960784313726	0.886274509803922	0.776470588235294\\
41.7723999023438	3.26200866699219	16.1829986572266	0.984313725490196	0.945098039215686	0.807843137254902\\
41.13330078125	2.84201049804688	18.6549987792969	0.454901960784314	0.490196078431373	0.458823529411765\\
41.0835990905762	3.00201416015625	18.2379913330078	0.482352941176471	0.513725490196078	0.482352941176471\\
41.252197265625	3.19000244140625	17.8979949951172	0.545098039215686	0.572549019607843	0.533333333333333\\
41.510799407959	3.302001953125	17.2460021972656	0.905882352941176	0.87843137254902	0.776470588235294\\
41.4188003540039	3.50700378417969	16.4629974365234	0.996078431372549	0.956862745098039	0.815686274509804\\
41.8782005310059	3.06001281738281	18.7269897460938	0.450980392156863	0.494117647058824	0.482352941176471\\
42.9832000732422	2.7860107421875	18.1320037841797	0.862745098039216	0.803921568627451	0.670588235294118\\
43.4903984069824	2.46101379394531	17.9329986572266	0.83921568627451	0.784313725490196	0.647058823529412\\
43.9929008483887	3.76100158691406	19.8219909667969	0.568627450980392	0.631372549019608	0.580392156862745\\
43.4062004089355	2.739013671875	18.4129943847656	0.894117647058824	0.835294117647059	0.694117647058824\\
42.1231002807617	2.97000122070312	17.1839904785156	0.933333333333333	0.87843137254902	0.76078431372549\\
42.4893989562988	2.81100463867188	17.4919891357422	0.917647058823529	0.862745098039216	0.725490196078431\\
43.8195991516113	2.16200256347656	17.4179992675781	0.843137254901961	0.792156862745098	0.654901960784314\\
42.3680992126465	3.37800598144531	17.0579986572266	0.925490196078431	0.870588235294118	0.733333333333333\\
43.1866989135742	2.93701171875	17.1320037841797	0.847058823529412	0.8	0.67843137254902\\
42.8141975402832	3.10000610351562	16.7679901123047	0.866666666666667	0.815686274509804	0.698039215686274\\
41.2035980224609	3.43400573730469	17.2890014648438	0.803921568627451	0.796078431372549	0.713725490196078\\
41.027099609375	3.36100769042969	17.5760040283203	0.63921568627451	0.654901960784314	0.6\\
40.3624000549316	2.86601257324219	18.3999938964844	0.576470588235294	0.588235294117647	0.568627450980392\\
40.1657981872559	2.80000305175781	18.6869964599609	0.725490196078431	0.713725490196078	0.67843137254902\\
41.9500007629395	3.62200927734375	17.2699890136719	0.929411764705882	0.890196078431372	0.772549019607843\\
41.6296997070312	3.59800720214844	18.3430023193359	0.466666666666667	0.505882352941176	0.486274509803922\\
41.4068984985352	3.43901062011719	18.6999969482422	0.431372549019608	0.47843137254902	0.458823529411765\\
40.4251976013184	3.26200866699219	19.5319976806641	0.835294117647059	0.827450980392157	0.713725490196078\\
41.8070983886719	3.43400573730469	19.7330017089844	0.4	0.454901960784314	0.450980392156863\\
42.6175994873047	3.87800598144531	19.9919891357422	0.494117647058824	0.549019607843137	0.513725490196078\\
41.1599006652832	3.65200805664062	16.6959991455078	0.988235294117647	0.956862745098039	0.823529411764706\\
42.6162986755371	3.37901306152344	17.7669982910156	0.815686274509804	0.780392156862745	0.674509803921569\\
42.9459991455078	3.37701416015625	18.1439971923828	0.764705882352941	0.737254901960784	0.647058823529412\\
43.0753974914551	3.52700805664062	18.5540008544922	0.705882352941177	0.705882352941177	0.627450980392157\\
43.4433975219727	3.12001037597656	18.0529937744141	0.890196078431372	0.827450980392157	0.686274509803922\\
42.2131004333496	3.625	18.864990234375	0.423529411764706	0.474509803921569	0.466666666666667\\
42.9414978027344	3.88700866699219	19.5659942626953	0.509803921568627	0.576470588235294	0.529411764705882\\
43.9007987976074	3.97700500488281	19.3799896240234	0.56078431372549	0.627450980392157	0.580392156862745\\
43.855598449707	3.71600341796875	19.125	0.627450980392157	0.674509803921569	0.615686274509804\\
43.4930992126465	3.7030029296875	19.0480041503906	0.635294117647059	0.67843137254902	0.615686274509804\\
43.7719993591309	3.47200012207031	18.8049926757812	0.725490196078431	0.741176470588235	0.658823529411765\\
43.4404983520508	3.34100341796875	18.4329986572266	0.870588235294118	0.831372549019608	0.701960784313725\\
43.931999206543	3.16500854492188	18.4859924316406	0.866666666666667	0.815686274509804	0.686274509803922\\
41.6703987121582	3.81900024414062	16.9969940185547	0.933333333333333	0.894117647058824	0.788235294117647\\
40.2397003173828	3.24301147460938	19.1429901123047	0.831372549019608	0.815686274509804	0.717647058823529\\
40.3214988708496	3.39700317382812	18.4779968261719	0.603921568627451	0.607843137254902	0.572549019607843\\
40.2051010131836	3.69700622558594	18.1880035400391	0.682352941176471	0.67843137254902	0.63921568627451\\
40.353199005127	3.88301086425781	17.9319915771484	0.529411764705882	0.545098039215686	0.525490196078431\\
40.8498992919922	3.34001159667969	18.5639953613281	0.505882352941176	0.533333333333333	0.494117647058824\\
40.5765991210938	3.99900817871094	17.6920013427734	0.47843137254902	0.505882352941176	0.486274509803922\\
41.7224006652832	2.90000915527344	19.9929962158203	0.435294117647059	0.482352941176471	0.474509803921569\\
43.3308982849121	2.364013671875	17.3459930419922	0.815686274509804	0.764705882352941	0.63921568627451\\
43.9517974853516	1.95901489257812	16.0229949951172	0.870588235294118	0.819607843137255	0.690196078431373\\
42.6608009338379	2.63900756835938	16.2549896240234	0.898039215686275	0.83921568627451	0.725490196078431\\
43.9586982727051	2.69100952148438	17.5919952392578	0.862745098039216	0.803921568627451	0.670588235294118\\
42.2043991088867	3.12300109863281	18.8999938964844	0.43921568627451	0.486274509803922	0.47843137254902\\
42.5351982116699	3.18800354003906	19.0370025634766	0.466666666666667	0.513725490196078	0.494117647058824\\
42.8947982788086	3.1510009765625	18.843994140625	0.643137254901961	0.654901960784314	0.592156862745098\\
42.9580993652344	2.98600769042969	18.5139923095703	0.788235294117647	0.756862745098039	0.658823529411765\\
42.899299621582	3.34001159667969	19.5359954833984	0.501960784313725	0.568627450980392	0.52156862745098\\
43.6353988647461	3.60301208496094	19.7579956054688	0.580392156862745	0.643137254901961	0.6\\
43.2996978759766	2.99900817871094	18.7630004882812	0.827450980392157	0.8	0.686274509803922\\
40.4953002929688	2.74000549316406	18.7890014648438	0.63921568627451	0.643137254901961	0.596078431372549\\
40.8546981811523	3.60400390625	17.2079925537109	0.796078431372549	0.8	0.709803921568627\\
40.6571998596191	3.43701171875	17.5540008544922	0.631372549019608	0.650980392156863	0.6\\
40.1787986755371	3.09201049804688	18.1029968261719	0.670588235294118	0.682352941176471	0.658823529411765\\
40.0023002624512	3.40501403808594	17.8549957275391	0.803921568627451	0.815686274509804	0.780392156862745\\
40.2471008300781	3.57101440429688	17.5659942626953	0.776470588235294	0.788235294117647	0.737254901960784\\
41.8926010131836	3.12600708007812	18.364990234375	0.592156862745098	0.615686274509804	0.572549019607843\\
41.6777000427246	3.19900512695312	17.8079986572266	0.788235294117647	0.780392156862745	0.701960784313725\\
42.2523994445801	3.09400939941406	18.2259979248047	0.713725490196078	0.713725490196078	0.643137254901961\\
42.4859008789062	2.93701171875	17.9349975585938	0.862745098039216	0.827450980392157	0.709803921568627\\
40.5055999755859	3.23200988769531	18.8199920654297	0.635294117647059	0.647058823529412	0.580392156862745\\
40.875	3.91801452636719	17.6559906005859	0.513725490196078	0.541176470588235	0.509803921568627\\
41.1762008666992	3.53201293945312	18.3000030517578	0.43921568627451	0.482352941176471	0.458823529411765\\
41.0206985473633	3.69300842285156	17.968994140625	0.447058823529412	0.486274509803922	0.458823529411765\\
41.4544982910156	3.69700622558594	17.9420013427734	0.576470588235294	0.6	0.556862745098039\\
41.2206001281738	3.84800720214844	17.6029968261719	0.631372549019608	0.647058823529412	0.596078431372549\\
41.5696983337402	3.77000427246094	17.4839935302734	0.8	0.788235294117647	0.709803921568627\\
42.1991004943848	3.56600952148438	17.9049987792969	0.752941176470588	0.745098039215686	0.662745098039216\\
42.0849990844727	3.61900329589844	18.2890014648438	0.545098039215686	0.572549019607843	0.541176470588235\\
41.9170989990234	3.59201049804688	18.625	0.423529411764706	0.474509803921569	0.466666666666667\\
42.277099609375	3.62701416015625	19.22900390625	0.407843137254902	0.470588235294118	0.454901960784314\\
42.6875991821289	3.74501037597656	19.2760009765625	0.462745098039216	0.529411764705882	0.494117647058824\\
41.7159996032715	3.2550048828125	20.9059906005859	0.509803921568627	0.529411764705882	0.47843137254902\\
42.6608009338379	3.66500854492188	22.7850036621094	0.564705882352941	0.549019607843137	0.498039215686275\\
43.6905975341797	3.81900024414062	20.0879974365234	0.419607843137255	0.537254901960784	0.525490196078431\\
43.6446990966797	3.75100708007812	23.2669982910156	0.674509803921569	0.63921568627451	0.580392156862745\\
43.668399810791	3.625	22.7749938964844	0.541176470588235	0.541176470588235	0.498039215686275\\
43.7318992614746	3.56001281738281	22.3450012207031	0.435294117647059	0.466666666666667	0.450980392156863\\
43.8425979614258	3.71000671386719	21.3399963378906	0.411764705882353	0.466666666666667	0.470588235294118\\
40.3162002563477	3.76400756835938	20.5709991455078	0.964705882352941	0.945098039215686	0.843137254901961\\
41.2000007629395	3.72300720214844	20.8209991455078	0.788235294117647	0.772549019607843	0.686274509803922\\
41.3822975158691	3.52301025390625	20.4739990234375	0.67843137254902	0.67843137254902	0.603921568627451\\
42.2734985351562	3.98600769042969	21.27099609375	0.501960784313725	0.52156862745098	0.470588235294118\\
43.2766990661621	3.97900390625	22.052001953125	0.474509803921569	0.494117647058824	0.466666666666667\\
41.0937995910645	3.0050048828125	20.5579986572266	0.674509803921569	0.670588235294118	0.6\\
40.8749008178711	3.21400451660156	20.8619995117188	0.729411764705882	0.717647058823529	0.63921568627451\\
41.5220985412598	3.35301208496094	21.1669921875	0.584313725490196	0.588235294117647	0.529411764705882\\
41.171199798584	3.32101440429688	21.1009979248047	0.647058823529412	0.643137254901961	0.576470588235294\\
40.8267974853516	3.47300720214844	21.2050018310547	0.733333333333333	0.72156862745098	0.654901960784314\\
41.4422988891602	3.63200378417969	21.7740020751953	0.713725490196078	0.705882352941177	0.63921568627451\\
42.3386001586914	3.91801452636719	23.9810028076172	0.631372549019608	0.588235294117647	0.505882352941176\\
41.898998260498	3.58601379394531	21.9029998779297	0.611764705882353	0.615686274509804	0.564705882352941\\
42.5495986938477	3.906005859375	23.6190032958984	0.635294117647059	0.588235294117647	0.498039215686275\\
40.0694007873535	3.24700927734375	20.6309967041016	0.894117647058824	0.87843137254902	0.803921568627451\\
40.3682975769043	3.43400573730469	20.9559936523438	0.788235294117647	0.772549019607843	0.709803921568627\\
40.6350975036621	3.8900146484375	21.7429962158203	0.913725490196078	0.925490196078431	0.866666666666667\\
41.1884002685547	3.96400451660156	22.3829956054688	0.803921568627451	0.784313725490196	0.709803921568627\\
42.0592994689941	3.78001403808594	22.8049926757812	0.654901960784314	0.611764705882353	0.533333333333333\\
41.8255996704102	3.03401184082031	20.3419952392578	0.423529411764706	0.482352941176471	0.454901960784314\\
42.154598236084	3.12600708007812	20.1080017089844	0.403921568627451	0.509803921568627	0.490196078431373\\
42.6189002990723	3.39300537109375	20.218994140625	0.388235294117647	0.490196078431373	0.470588235294118\\
42.972900390625	3.5830078125	20.9629974365234	0.403921568627451	0.462745098039216	0.458823529411765\\
42.4759979248047	3.50601196289062	21.4669952392578	0.482352941176471	0.513725490196078	0.490196078431373\\
43.1909980773926	3.68501281738281	22.9949951171875	0.588235294117647	0.572549019607843	0.52156862745098\\
43.1394004821777	3.48800659179688	21.7350006103516	0.4	0.454901960784314	0.462745098039216\\
42.7529983520508	3.48001098632812	21.8309936523438	0.454901960784314	0.494117647058824	0.486274509803922\\
42.7137985229492	3.51800537109375	22.2929992675781	0.482352941176471	0.505882352941176	0.482352941176471\\
40.8940010070801	3.3330078125	20.0480041503906	0.725490196078431	0.729411764705882	0.619607843137255\\
40.603199005127	3.51600646972656	20.3379974365234	0.925490196078431	0.913725490196078	0.792156862745098\\
41.0039978027344	3.50601196289062	20.4389953613281	0.823529411764706	0.815686274509804	0.713725490196078\\
41.7215995788574	3.60101318359375	20.4469909667969	0.529411764705882	0.549019607843137	0.505882352941176\\
41.7180976867676	3.46101379394531	20.0950012207031	0.454901960784314	0.486274509803922	0.450980392156863\\
41.5678977966309	3.73200988769531	20.8170013427734	0.654901960784314	0.654901960784314	0.584313725490196\\
41.879997253418	3.89801025390625	21.0599975585938	0.56078431372549	0.568627450980392	0.513725490196078\\
41.964900970459	3.78401184082031	20.6429901123047	0.486274509803922	0.513725490196078	0.474509803921569\\
41.4853973388672	3.91500854492188	21.2099914550781	0.666666666666667	0.658823529411765	0.592156862745098\\
42.8559989929199	3.96101379394531	21.8939971923828	0.505882352941176	0.52156862745098	0.494117647058824\\
42.4095001220703	3.99200439453125	21.6929931640625	0.545098039215686	0.56078431372549	0.513725490196078\\
42.5753974914551	3.82000732421875	29.2419891357422	0.807843137254902	0.611764705882353	0.450980392156863\\
42.6399993896484	2.989013671875	29.9089965820312	0.87843137254902	0.635294117647059	0.47843137254902\\
42.3768005371094	2.0150146484375	30.9779968261719	0.674509803921569	0.525490196078431	0.462745098039216\\
42.4412994384766	1.75300598144531	31.4810028076172	0.635294117647059	0.494117647058824	0.447058823529412\\
41.2248001098633	3.90901184082031	28.5099945068359	0.658823529411765	0.482352941176471	0.407843137254902\\
40.6731986999512	3.24200439453125	29.0289916992188	0.745098039215686	0.568627450980392	0.431372549019608\\
40.1161994934082	2.69400024414062	29.7829895019531	0.815686274509804	0.611764705882353	0.454901960784314\\
40.5627975463867	2.625	29.8529968261719	0.788235294117647	0.588235294117647	0.454901960784314\\
40.2317008972168	2.42300415039062	30.2529907226562	0.83921568627451	0.607843137254902	0.443137254901961\\
41.5386009216309	1.83500671386719	31.2089996337891	0.745098039215686	0.533333333333333	0.443137254901961\\
40.1063995361328	1.92300415039062	31.4889984130859	0.83921568627451	0.631372549019608	0.466666666666667\\
42.9472999572754	2.64500427246094	30.3820037841797	0.870588235294118	0.635294117647059	0.486274509803922\\
43.3348007202148	3.18501281738281	30.0930023193359	0.811764705882353	0.603921568627451	0.47843137254902\\
43.5921974182129	3.79901123046875	29.7449951171875	0.886274509803922	0.643137254901961	0.486274509803922\\
40.3136978149414	2.4580078125	31.322998046875	0.819607843137255	0.619607843137255	0.466666666666667\\
40.7999992370605	2.63700866699219	30.7619934082031	0.8	0.580392156862745	0.454901960784314\\
41.8271980285645	3.63700866699219	29.6889953613281	0.662745098039216	0.513725490196078	0.435294117647059\\
42.3588981628418	3.82000732421875	29.7630004882812	0.63921568627451	0.505882352941176	0.43921568627451\\
40.496997833252	2.31001281738281	31.5959930419922	0.803921568627451	0.603921568627451	0.466666666666667\\
41.4328002929688	2.09201049804688	31.8589935302734	0.780392156862745	0.556862745098039	0.450980392156863\\
43.2320976257324	2.55601501464844	31.4469909667969	0.741176470588235	0.549019607843137	0.466666666666667\\
41.0496978759766	2.61000061035156	29.9010009765625	0.741176470588235	0.556862745098039	0.443137254901961\\
40.6879997253418	2.33500671386719	30.322998046875	0.827450980392157	0.596078431372549	0.443137254901961\\
41.7828979492188	2.32301330566406	30.3949890136719	0.670588235294118	0.509803921568627	0.43921568627451\\
43.5056991577148	2.18301391601562	31.2639923095703	0.772549019607843	0.564705882352941	0.466666666666667\\
43.1417007446289	2.05400085449219	31.2019958496094	0.741176470588235	0.552941176470588	0.462745098039216\\
43.8134002685547	2.53001403808594	31.0820007324219	0.72156862745098	0.545098039215686	0.462745098039216\\
40.5186004638672	3.83601379394531	29.0599975585938	0.8	0.596078431372549	0.443137254901961\\
40.9398002624512	3.68400573730469	29.3320007324219	0.72156862745098	0.552941176470588	0.443137254901961\\
42.7855987548828	2.29400634765625	31.6029968261719	0.647058823529412	0.501960784313725	0.450980392156863\\
42.0228996276855	2.52500915527344	31.0079956054688	0.658823529411765	0.513725490196078	0.458823529411765\\
42.2411003112793	2.93800354003906	30.5199890136719	0.674509803921569	0.52156862745098	0.454901960784314\\
41.4936981201172	2.61500549316406	30.7949981689453	0.772549019607843	0.545098039215686	0.443137254901961\\
42.7714004516602	3.57301330566406	30.1479949951172	0.686274509803922	0.533333333333333	0.462745098039216\\
41.6650009155273	2.96600341796875	30.3379974365234	0.729411764705882	0.525490196078431	0.431372549019608\\
43.9776992797852	2.96400451660156	31.7089996337891	0.756862745098039	0.56078431372549	0.466666666666667\\
40.6357002258301	1.72401428222656	31.6989898681641	0.803921568627451	0.603921568627451	0.466666666666667\\
40.4786987304688	1.92500305175781	31.2180023193359	0.831372549019608	0.615686274509804	0.458823529411765\\
41.5402984619141	1.62300109863281	31.7249908447266	0.733333333333333	0.529411764705882	0.447058823529412\\
41.1973991394043	1.49400329589844	32.9729919433594	0.776470588235294	0.607843137254902	0.466666666666667\\
40.8536987304688	1.635009765625	33.3089904785156	0.835294117647059	0.650980392156863	0.494117647058824\\
40.7762985229492	1.58401489257812	32.8619995117188	0.803921568627451	0.623529411764706	0.474509803921569\\
40.5086975097656	1.85200500488281	33.5809936523438	0.874509803921569	0.682352941176471	0.498039215686275\\
40.5823974609375	2.04600524902344	34.1539916992188	0.886274509803922	0.67843137254902	0.474509803921569\\
40.5182991027832	3.2650146484375	35.5599975585938	0.976470588235294	0.749019607843137	0.52156862745098\\
40.5555000305176	3.6820068359375	35.8639984130859	0.972549019607843	0.764705882352941	0.533333333333333\\
40.7714004516602	3.17201232910156	34.9250030517578	0.898039215686275	0.682352941176471	0.466666666666667\\
40.2189979553223	2.81201171875	33.9980010986328	0.87843137254902	0.686274509803922	0.494117647058824\\
40.44580078125	2.98300170898438	34.4499969482422	0.882352941176471	0.67843137254902	0.474509803921569\\
42.7199974060059	2.09300231933594	32.02099609375	0.709803921568627	0.572549019607843	0.513725490196078\\
43.1056976318359	2.13600158691406	32.1499938964844	0.745098039215686	0.6	0.529411764705882\\
43.475399017334	2.31700134277344	32.1429901123047	0.788235294117647	0.615686274509804	0.537254901960784\\
43.8565979003906	2.5830078125	32.2019958496094	0.803921568627451	0.623529411764706	0.541176470588235\\
40.874397277832	2.04600524902344	32.5800018310547	0.745098039215686	0.572549019607843	0.43921568627451\\
41.1909980773926	1.98200988769531	32.8389892578125	0.72156862745098	0.552941176470588	0.435294117647059\\
41.8955993652344	1.93400573730469	33.3139953613281	0.705882352941177	0.541176470588235	0.427450980392157\\
40.9281997680664	2.7340087890625	34.5509948730469	0.858823529411765	0.650980392156863	0.458823529411765\\
41.1095008850098	2.40400695800781	34.1759948730469	0.847058823529412	0.647058823529412	0.474509803921569\\
42.1125984191895	1.89201354980469	32.8799896240234	0.670588235294118	0.509803921568627	0.419607843137255\\
42.0599975585938	2.83000183105469	35.2429962158203	0.886274509803922	0.686274509803922	0.501960784313725\\
42.527400970459	2.84400939941406	35.2119903564453	0.898039215686275	0.698039215686274	0.525490196078431\\
42.5126991271973	2.34300231933594	34.5370025634766	0.835294117647059	0.654901960784314	0.517647058823529\\
42.7734985351562	2.60400390625	34.8509979248047	0.847058823529412	0.658823529411765	0.509803921568627\\
42.2402000427246	3.79400634765625	35.9459991455078	0.898039215686275	0.72156862745098	0.525490196078431\\
42.5384979248047	3.53500366210938	35.7799987792969	0.909803921568627	0.72156862745098	0.529411764705882\\
42.8143997192383	3.24501037597656	35.4969940185547	0.917647058823529	0.713725490196078	0.525490196078431\\
43.5779991149902	3.9110107421875	35.6730041503906	0.917647058823529	0.709803921568627	0.513725490196078\\
43.4717979431152	2.14700317382812	32.8379974365234	0.76078431372549	0.603921568627451	0.505882352941176\\
43.9209976196289	2.40000915527344	33.468994140625	0.772549019607843	0.611764705882353	0.498039215686275\\
42.2501983642578	1.93400573730469	33.3829956054688	0.701960784313725	0.541176470588235	0.431372549019608\\
42.6139984130859	2.01100158691406	33.6730041503906	0.737254901960784	0.572549019607843	0.454901960784314\\
43.7412986755371	2.38600158691406	33.8410034179688	0.811764705882353	0.643137254901961	0.517647058823529\\
43.8872985839844	2.84201049804688	34.4649963378906	0.913725490196078	0.713725490196078	0.541176470588235\\
40.9734992980957	1.74600219726562	33.8399963378906	0.874509803921569	0.670588235294118	0.486274509803922\\
43.0820007324219	2.40000915527344	35.2689971923828	0.913725490196078	0.709803921568627	0.529411764705882\\
42.9524002075195	2.80500793457031	35.7369995117188	0.909803921568627	0.705882352941177	0.517647058823529\\
43.4762992858887	3.27900695800781	35.9059906005859	0.917647058823529	0.709803921568627	0.517647058823529\\
43.138298034668	1.64201354980469	32.0749969482422	0.772549019607843	0.588235294117647	0.509803921568627\\
43.4716987609863	1.66000366210938	32.4550018310547	0.792156862745098	0.619607843137255	0.529411764705882\\
41.265998840332	1.55000305175781	33.427001953125	0.811764705882353	0.635294117647059	0.482352941176471\\
42.0248985290527	1.41000366210938	32.8150024414062	0.666666666666667	0.498039215686275	0.415686274509804\\
42.5667991638184	1.41801452636719	32.8119964599609	0.709803921568627	0.556862745098039	0.466666666666667\\
43.8908996582031	1.8800048828125	32.4819946289062	0.776470588235294	0.611764705882353	0.513725490196078\\
43.5820999145508	2.39500427246094	34.9980010986328	0.941176470588235	0.72156862745098	0.517647058823529\\
43.3540000915527	2.05400085449219	34.6739959716797	0.917647058823529	0.713725490196078	0.537254901960784\\
43.4441986083984	1.60400390625	33.2989959716797	0.776470588235294	0.615686274509804	0.498039215686275\\
43.7164993286133	1.71900939941406	32.8970031738281	0.772549019607843	0.611764705882353	0.501960784313725\\
40.056697845459	1.96501159667969	33.1689910888672	0.850980392156863	0.658823529411765	0.47843137254902\\
40.0937995910645	2.13800048828125	33.7509918212891	0.870588235294118	0.682352941176471	0.486274509803922\\
40.6473007202148	2.19900512695312	33.0749969482422	0.854901960784314	0.666666666666667	0.498039215686275\\
40.7809982299805	2.30900573730469	33.6439971923828	0.847058823529412	0.658823529411765	0.494117647058824\\
42.3233985900879	3.13101196289062	35.5269927978516	0.890196078431372	0.701960784313725	0.513725490196078\\
41.921199798584	3.12901306152344	35.5179901123047	0.874509803921569	0.682352941176471	0.494117647058824\\
42.0615005493164	3.43600463867188	35.7539978027344	0.882352941176471	0.705882352941177	0.513725490196078\\
41.7678985595703	3.79701232910156	35.8949890136719	0.870588235294118	0.686274509803922	0.498039215686275\\
41.1839981079102	3.80601501464844	35.677001953125	0.92156862745098	0.717647058823529	0.513725490196078\\
41.1658973693848	3.32600402832031	35.3499908447266	0.874509803921569	0.670588235294118	0.47843137254902\\
43.5606002807617	2.21000671386719	33.5260009765625	0.772549019607843	0.611764705882353	0.494117647058824\\
43.3648986816406	2.09001159667969	33.1940002441406	0.749019607843137	0.592156862745098	0.486274509803922\\
42.9379997253418	1.96800231933594	33.2109985351562	0.717647058823529	0.56078431372549	0.458823529411765\\
42.5261001586914	1.90901184082031	33.1709899902344	0.694117647058824	0.533333333333333	0.435294117647059\\
43.3127975463867	2.26300048828125	33.9940032958984	0.823529411764706	0.647058823529412	0.513725490196078\\
42.2098999023438	2.24101257324219	35.2929992675781	0.890196078431372	0.690196078431373	0.505882352941176\\
42.0310974121094	2.57200622558594	35.6759948730469	0.874509803921569	0.690196078431373	0.498039215686275\\
41.0165977478027	2.9630126953125	35.6510009765625	0.913725490196078	0.709803921568627	0.509803921568627\\
41.1252975463867	1.91700744628906	34.3699951171875	0.835294117647059	0.63921568627451	0.474509803921569\\
41.2602005004883	2.19500732421875	34.9239959716797	0.843137254901961	0.643137254901961	0.458823529411765\\
41.8378982543945	2.08700561523438	35.0260009765625	0.862745098039216	0.658823529411765	0.47843137254902\\
42.9717979431152	1.46501159667969	33.1279907226562	0.749019607843137	0.588235294117647	0.47843137254902\\
42.8535995483398	1.84500122070312	34.5379943847656	0.870588235294118	0.67843137254902	0.529411764705882\\
42.7084999084473	1.59901428222656	33.9669952392578	0.776470588235294	0.611764705882353	0.486274509803922\\
41.6648979187012	2.21000671386719	34.1479949951172	0.831372549019608	0.643137254901961	0.482352941176471\\
40.9988975524902	2.06201171875	32.114990234375	0.752941176470588	0.56078431372549	0.431372549019608\\
41.3413009643555	1.97300720214844	32.3710021972656	0.694117647058824	0.517647058823529	0.415686274509804\\
41.7262001037598	1.92001342773438	32.6139984130859	0.666666666666667	0.501960784313725	0.411764705882353\\
42.2917976379395	1.95001220703125	32.3880004882812	0.725490196078431	0.572549019607843	0.474509803921569\\
43.9867973327637	3.64900207519531	35.2429962158203	0.925490196078431	0.713725490196078	0.509803921568627\\
43.6968994140625	2.32400512695312	32.5869903564453	0.792156862745098	0.619607843137255	0.533333333333333\\
43.9549980163574	2.25201416015625	34.5199890136719	0.913725490196078	0.713725490196078	0.537254901960784\\
40.6261978149414	1.62800598144531	32.1519927978516	0.819607843137255	0.619607843137255	0.462745098039216\\
40.9563980102539	1.52301025390625	32.4989929199219	0.772549019607843	0.596078431372549	0.450980392156863\\
42.7301979064941	1.49501037597656	32.3479919433594	0.729411764705882	0.588235294117647	0.509803921568627\\
42.2530975341797	1.46101379394531	32.3529968261719	0.67843137254902	0.541176470588235	0.470588235294118\\
40.9053993225098	3.95001220703125	36.1909942626953	0.972549019607843	0.796078431372549	0.549019607843137\\
41.4400978088379	3.1610107421875	36.02099609375	0.956862745098039	0.811764705882353	0.556862745098039\\
41.9057006835938	2.96000671386719	36.0099945068359	0.964705882352941	0.854901960784314	0.658823529411765\\
43.2113990783691	3.614013671875	36.2369995117188	0.949019607843137	0.764705882352941	0.580392156862745\\
41.8144989013672	3.42300415039062	36.2809906005859	0.905882352941176	0.729411764705882	0.443137254901961\\
42.1856994628906	3.75	36.4589996337891	0.890196078431372	0.705882352941177	0.470588235294118\\
41.7560005187988	3.9840087890625	36.5	0.941176470588235	0.803921568627451	0.568627450980392\\
41.3698997497559	3.66700744628906	36.2689971923828	0.964705882352941	0.803921568627451	0.509803921568627\\
43.9708976745605	5.97500610351562	7.72899627685547	0.945098039215686	0.913725490196078	0.803921568627451\\
43.659797668457	4.83200073242188	7.52099609375	0.886274509803922	0.823529411764706	0.705882352941177\\
43.853099822998	5.72700500488281	6.86499786376953	0.901960784313726	0.874509803921569	0.752941176470588\\
43.7071990966797	6.15400695800781	7.23799896240234	0.976470588235294	0.945098039215686	0.827450980392157\\
43.9824981689453	5.11100769042969	6.82899475097656	0.635294117647059	0.607843137254902	0.498039215686275\\
43.6249008178711	5.54100036621094	7.16600036621094	0.886274509803922	0.843137254901961	0.725490196078431\\
43.3322982788086	5.82101440429688	7.60099792480469	0.92156862745098	0.87843137254902	0.764705882352941\\
43.5355987548828	6.15200805664062	7.48499298095703	0.949019607843137	0.913725490196078	0.8\\
43.4152984619141	6.21600341796875	7.76099395751953	0.945098039215686	0.913725490196078	0.8\\
43.8993988037109	5.42601013183594	7.65499877929688	0.917647058823529	0.870588235294118	0.756862745098039\\
43.402099609375	5.44400024414062	7.51799774169922	0.913725490196078	0.862745098039216	0.749019607843137\\
43.1998977661133	5.49900817871094	7.84599304199219	0.925490196078431	0.886274509803922	0.772549019607843\\
43.5268974304199	6.15000915527344	8.94699859619141	0.901960784313726	0.854901960784314	0.725490196078431\\
43.1471977233887	6.21101379394531	9.52699279785156	0.874509803921569	0.827450980392157	0.686274509803922\\
43.874397277832	6.031005859375	8.03799438476562	0.956862745098039	0.92156862745098	0.784313725490196\\
43.228199005127	5.79000854492188	8.90099334716797	0.890196078431372	0.835294117647059	0.701960784313725\\
43.3752975463867	5.97000122070312	8.74799346923828	0.92156862745098	0.874509803921569	0.741176470588235\\
43.4999008178711	6.1510009765625	9.70199584960938	0.847058823529412	0.8	0.666666666666667\\
43.1851005554199	6.21701049804688	9.82199859619141	0.894117647058824	0.847058823529412	0.709803921568627\\
43.3961982727051	6.13900756835938	10.1359939575195	0.909803921568627	0.866666666666667	0.741176470588235\\
43.7644004821777	6.00300598144531	10.4729995727539	0.929411764705882	0.894117647058824	0.776470588235294\\
43.5490989685059	5.99200439453125	10.8889999389648	0.929411764705882	0.890196078431372	0.776470588235294\\
43.273998260498	6.11300659179688	10.577995300293	0.937254901960784	0.901960784313726	0.788235294117647\\
43.1231002807617	5.56600952148438	9.0469970703125	0.870588235294118	0.811764705882353	0.67843137254902\\
42.9843978881836	5.46200561523438	9.33799743652344	0.858823529411765	0.807843137254902	0.674509803921569\\
42.9472007751465	5.00201416015625	9.88599395751953	0.937254901960784	0.874509803921569	0.741176470588235\\
42.817699432373	4.635009765625	10.7639999389648	0.882352941176471	0.83921568627451	0.713725490196078\\
42.763599395752	4.41500854492188	11.27099609375	0.886274509803922	0.83921568627451	0.709803921568627\\
42.6330986022949	4.32200622558594	11.7289962768555	0.858823529411765	0.815686274509804	0.694117647058824\\
43.0221977233887	4.28300476074219	9.60099792480469	0.913725490196078	0.862745098039216	0.741176470588235\\
42.8955993652344	4.72601318359375	9.12799835205078	0.92156862745098	0.854901960784314	0.741176470588235\\
43.1098976135254	4.72000122070312	8.71099853515625	0.925490196078431	0.854901960784314	0.729411764705882\\
43.1703987121582	4.91500854492188	8.30399322509766	0.909803921568627	0.847058823529412	0.729411764705882\\
42.1651992797852	6.27799987792969	11.7529983520508	0.996078431372549	0.964705882352941	0.850980392156863\\
42.5004005432129	6.48300170898438	11.6809997558594	0.929411764705882	0.894117647058824	0.796078431372549\\
42.4287986755371	6.62400817871094	11.2469940185547	0.968627450980392	0.945098039215686	0.831372549019608\\
42.682300567627	6.66400146484375	10.9129943847656	0.992156862745098	0.972549019607843	0.847058823529412\\
41.9902992248535	6.61601257324219	10.8149948120117	0.964705882352941	0.937254901960784	0.831372549019608\\
42.2431983947754	6.760009765625	10.4709930419922	0.964705882352941	0.925490196078431	0.823529411764706\\
43.6700973510742	6.64300537109375	9.36399841308594	0.964705882352941	0.913725490196078	0.768627450980392\\
43.3400993347168	6.68901062011719	9.59700012207031	0.968627450980392	0.913725490196078	0.772549019607843\\
43.9130973815918	6.56900024414062	8.28799438476562	0.909803921568627	0.882352941176471	0.768627450980392\\
41.7233009338379	5.30101013183594	11.0899963378906	0.882352941176471	0.83921568627451	0.717647058823529\\
42.6252975463867	4.5360107421875	9.92499542236328	0.909803921568627	0.858823529411765	0.737254901960784\\
42.266300201416	4.95600891113281	10.0379943847656	0.894117647058824	0.850980392156863	0.729411764705882\\
42.0512008666992	5.02900695800781	10.4239959716797	0.898039215686275	0.850980392156863	0.725490196078431\\
41.7252006530762	5.96900939941406	11.3539962768555	0.917647058823529	0.886274509803922	0.784313725490196\\
41.6606979370117	5.62001037597656	11.2399978637695	0.898039215686275	0.858823529411765	0.749019607843137\\
41.5415000915527	5.20700073242188	11.8569946289062	0.811764705882353	0.776470588235294	0.694117647058824\\
41.6470985412598	5.25100708007812	11.468994140625	0.854901960784314	0.819607843137255	0.709803921568627\\
42.2854995727539	5.74301147460938	11.5979995727539	0.945098039215686	0.913725490196078	0.803921568627451\\
42.9841995239258	6.22700500488281	10.3539962768555	0.933333333333333	0.890196078431372	0.772549019607843\\
42.8141975402832	6.20700073242188	10.7119979858398	0.952941176470588	0.913725490196078	0.803921568627451\\
42.3561973571777	4.79100036621094	11.5719985961914	0.894117647058824	0.843137254901961	0.72156862745098\\
42.1630973815918	5.61000061035156	11.9269943237305	0.937254901960784	0.905882352941176	0.8\\
42.6884002685547	6.27400207519531	10.213996887207	0.92156862745098	0.874509803921569	0.741176470588235\\
42.6471977233887	6.27101135253906	10.4819946289062	0.941176470588235	0.894117647058824	0.772549019607843\\
42.2397994995117	6.09300231933594	10.9749984741211	0.952941176470588	0.913725490196078	0.803921568627451\\
43.5639991760254	6.72801208496094	9.08099365234375	0.964705882352941	0.92156862745098	0.780392156862745\\
42.9505996704102	6.6510009765625	9.44999694824219	0.929411764705882	0.87843137254902	0.741176470588235\\
42.1167984008789	6.57701110839844	10.1709976196289	0.956862745098039	0.92156862745098	0.811764705882353\\
42.6996002197266	5.48500061035156	8.79299926757812	0.890196078431372	0.823529411764706	0.690196078431373\\
43.2947006225586	6.27500915527344	8.05599975585938	0.952941176470588	0.917647058823529	0.788235294117647\\
43.3606986999512	6.53900146484375	8.60199737548828	0.917647058823529	0.886274509803922	0.764705882352941\\
43.4785995483398	6.51100158691406	8.28099822998047	0.92156862745098	0.894117647058824	0.772549019607843\\
43.2990989685059	5.49400329589844	8.75999450683594	0.909803921568627	0.850980392156863	0.713725490196078\\
43.6567993164062	4.91500854492188	8.65399932861328	0.913725490196078	0.850980392156863	0.729411764705882\\
43.5407981872559	5.66700744628906	8.27099609375	0.980392156862745	0.929411764705882	0.788235294117647\\
42.6226997375488	5.97000122070312	9.86299896240234	0.843137254901961	0.796078431372549	0.666666666666667\\
42.4612998962402	4.88700866699219	11.1529998779297	0.886274509803922	0.835294117647059	0.713725490196078\\
42.5015983581543	5.0780029296875	10.7360000610352	0.87843137254902	0.835294117647059	0.713725490196078\\
42.2075004577637	5.76200866699219	10.8169937133789	0.92156862745098	0.886274509803922	0.768627450980392\\
42.3808975219727	5.8900146484375	10.322998046875	0.87843137254902	0.835294117647059	0.709803921568627\\
42.8108978271484	5.99301147460938	9.58999633789062	0.87843137254902	0.827450980392157	0.690196078431373\\
42.6842994689941	6.26400756835938	9.95599365234375	0.901960784313726	0.854901960784314	0.713725490196078\\
42.4096984863281	6.17300415039062	10.379997253418	0.901960784313726	0.858823529411765	0.729411764705882\\
42.4976005554199	6.04100036621094	10.1079940795898	0.866666666666667	0.819607843137255	0.686274509803922\\
41.9300994873047	5.9010009765625	10.1579971313477	0.917647058823529	0.87843137254902	0.76078431372549\\
41.9311981201172	6.29200744628906	11.4269943237305	0.949019607843137	0.925490196078431	0.819607843137255\\
41.814697265625	6.31700134277344	11.0799942016602	0.945098039215686	0.925490196078431	0.815686274509804\\
41.983699798584	6.52301025390625	10.5	0.96078431372549	0.929411764705882	0.823529411764706\\
41.7411994934082	5.57901000976562	10.8050003051758	0.894117647058824	0.847058823529412	0.725490196078431\\
41.7854995727539	5.89300537109375	10.5489959716797	0.917647058823529	0.874509803921569	0.756862745098039\\
42.269100189209	6.50300598144531	9.81199645996094	0.929411764705882	0.886274509803922	0.764705882352941\\
42.5673980712891	5.37300109863281	9.08699798583984	0.890196078431372	0.835294117647059	0.701960784313725\\
42.9619979858398	6.59800720214844	9.05799865722656	0.905882352941176	0.858823529411765	0.72156862745098\\
43.2814979553223	6.6510009765625	8.90499877929688	0.929411764705882	0.894117647058824	0.764705882352941\\
42.6543998718262	6.47801208496094	9.26799774169922	0.874509803921569	0.827450980392157	0.686274509803922\\
43.0391006469727	6.41600036621094	8.71099853515625	0.898039215686275	0.858823529411765	0.725490196078431\\
43.8830986022949	6.02301025390625	10.0189971923828	0.901960784313726	0.862745098039216	0.737254901960784\\
43.9556007385254	4.20600891113281	8.00399780273438	0.905882352941176	0.890196078431372	0.729411764705882\\
42.7519989013672	6.51901245117188	11.3949966430664	0.952941176470588	0.925490196078431	0.819607843137255\\
43.0396003723145	6.57200622558594	11.0309982299805	0.988235294117647	0.956862745098039	0.843137254901961\\
43.1128997802734	6.43901062011719	11.4629974365234	0.894117647058824	0.862745098039216	0.768627450980392\\
42.9151000976562	6.37300109863281	11.8409957885742	0.843137254901961	0.811764705882353	0.729411764705882\\
43.4348983764648	6.40501403808594	11.6869964599609	0.819607843137255	0.792156862745098	0.717647058823529\\
43.9099998474121	6.44900512695312	11.9819946289062	0.925490196078431	0.890196078431372	0.792156862745098\\
43.863899230957	6.44300842285156	10.8979949951172	0.917647058823529	0.882352941176471	0.780392156862745\\
43.7140007019043	6.52200317382812	10.4039993286133	0.925490196078431	0.890196078431372	0.772549019607843\\
42.347900390625	6.69300842285156	10.8429946899414	1	0.968627450980392	0.847058823529412\\
41.7379989624023	4.83401489257812	11.6139984130859	0.823529411764706	0.780392156862745	0.682352941176471\\
41.9148979187012	4.36900329589844	11.8119964599609	0.886274509803922	0.843137254901961	0.713725490196078\\
42.4405975341797	4.5	10.3819961547852	0.925490196078431	0.874509803921569	0.741176470588235\\
43.4733009338379	5.92300415039062	11.5899963378906	0.929411764705882	0.901960784313726	0.796078431372549\\
43.2818984985352	5.97000122070312	11.2579956054688	0.941176470588235	0.909803921568627	0.8\\
43.0512008666992	6.08200073242188	10.9699935913086	0.952941176470588	0.92156862745098	0.811764705882353\\
42.9092979431152	5.23600769042969	8.50699615478516	0.917647058823529	0.847058823529412	0.72156862745098\\
43.4780006408691	5.43600463867188	8.40899658203125	0.956862745098039	0.898039215686275	0.764705882352941\\
43.902099609375	4.89801025390625	8.18999481201172	0.909803921568627	0.858823529411765	0.745098039215686\\
43.2117004394531	5.28500366210938	9.06099700927734	0.882352941176471	0.819607843137255	0.686274509803922\\
43.0901985168457	5.13700866699219	9.44099426269531	0.890196078431372	0.83921568627451	0.705882352941177\\
43.3050003051758	4.75	9.59999847412109	0.917647058823529	0.870588235294118	0.741176470588235\\
43.6856994628906	4.60700988769531	9.16600036621094	0.933333333333333	0.87843137254902	0.745098039215686\\
43.1960983276367	4.47700500488281	10.2479934692383	0.945098039215686	0.882352941176471	0.737254901960784\\
41.5938987731934	5.64900207519531	11.6769943237305	0.882352941176471	0.850980392156863	0.76078431372549\\
41.8677978515625	5.50900268554688	10.3789978027344	0.890196078431372	0.847058823529412	0.72156862745098\\
42.8955993652344	6.04501342773438	8.52299499511719	0.929411764705882	0.874509803921569	0.741176470588235\\
42.1303977966309	6.07301330566406	9.77799987792969	0.898039215686275	0.862745098039216	0.741176470588235\\
43.88330078125	6.4630126953125	15.3379974365234	0.862745098039216	0.862745098039216	0.819607843137255\\
40.9610977172852	5.43301391601562	15.2639923095703	0.627450980392157	0.615686274509804	0.537254901960784\\
40.9628982543945	5.19100952148438	15.0179901123047	0.796078431372549	0.764705882352941	0.662745098039216\\
41.0905990600586	4.927001953125	14.8099975585938	0.972549019607843	0.92156862745098	0.792156862745098\\
41.3834991455078	4.39100646972656	15.4739990234375	0.83921568627451	0.811764705882353	0.713725490196078\\
41.2471008300781	4.62600708007812	15.0480041503906	0.937254901960784	0.894117647058824	0.768627450980392\\
41.4904975891113	4.61801147460938	14.1689987182617	0.956862745098039	0.917647058823529	0.788235294117647\\
41.6627006530762	4.59300231933594	13.6569976806641	0.956862745098039	0.92156862745098	0.803921568627451\\
41.8628997802734	4.68701171875	12.8569946289062	0.964705882352941	0.937254901960784	0.862745098039216\\
42.1260986328125	4.52799987792969	12.5169982910156	0.949019607843137	0.925490196078431	0.874509803921569\\
42.4572982788086	4.30000305175781	12.1779937744141	0.945098039215686	0.933333333333333	0.882352941176471\\
41.1315994262695	5.01100158691406	14.47900390625	1	0.952941176470588	0.811764705882353\\
41.4874000549316	4.94300842285156	13.4279937744141	0.933333333333333	0.898039215686275	0.780392156862745\\
41.5979995727539	4.97000122070312	13.0739974975586	0.952941176470588	0.913725490196078	0.815686274509804\\
41.7033004760742	5.02400207519531	12.7799987792969	0.972549019607843	0.929411764705882	0.83921568627451\\
41.9976005554199	4.97801208496094	12.1800003051758	0.968627450980392	0.925490196078431	0.83921568627451\\
43.3386993408203	6.37300109863281	15.2689971923828	0.870588235294118	0.870588235294118	0.835294117647059\\
42.3927993774414	5.98701477050781	14.2539978027344	0.819607843137255	0.792156862745098	0.690196078431373\\
42.0500984191895	5.84700012207031	13.8259963989258	0.945098039215686	0.917647058823529	0.835294117647059\\
41.7938003540039	5.74600219726562	13.4709930419922	0.964705882352941	0.937254901960784	0.866666666666667\\
43.9675979614258	6.14601135253906	13.1969985961914	0.803921568627451	0.803921568627451	0.772549019607843\\
41.7033004760742	5.30601501464844	12.6269989013672	0.980392156862745	0.933333333333333	0.83921568627451\\
43.4547004699707	6.57701110839844	15.9380035400391	0.874509803921569	0.874509803921569	0.815686274509804\\
43.105598449707	6.44100952148438	15.7169952392578	0.894117647058824	0.894117647058824	0.847058823529412\\
42.7071990966797	6.25700378417969	15.3249969482422	0.858823529411765	0.858823529411765	0.831372549019608\\
41.4572982788086	5.69100952148438	14.2819976806641	0.964705882352941	0.925490196078431	0.796078431372549\\
41.4626007080078	5.98800659179688	15.9989929199219	0.662745098039216	0.654901960784314	0.607843137254902\\
41.2925987243652	5.75	15.2239990234375	0.698039215686274	0.674509803921569	0.592156862745098\\
41.1121978759766	5.2650146484375	14.2969970703125	0.992156862745098	0.941176470588235	0.796078431372549\\
41.4646987915039	5.58000183105469	13.5379943847656	0.952941176470588	0.917647058823529	0.819607843137255\\
43.8336982727051	6.01901245117188	12.5859985351562	0.952941176470588	0.949019607843137	0.890196078431372\\
42.9561004638672	5.88101196289062	12.4440002441406	0.968627450980392	0.964705882352941	0.905882352941176\\
41.334400177002	4.39100646972656	13.1769943237305	0.976470588235294	0.937254901960784	0.815686274509804\\
41.1291007995605	4.70700073242188	13.1940002441406	0.937254901960784	0.898039215686275	0.768627450980392\\
40.9556999206543	4.99600219726562	13.3039932250977	0.952941176470588	0.909803921568627	0.780392156862745\\
41.0765991210938	4.36201477050781	14.0959930419922	1	0.964705882352941	0.803921568627451\\
40.9361991882324	4.66400146484375	13.8559951782227	0.937254901960784	0.894117647058824	0.749019607843137\\
41.9083976745605	6.12800598144531	12.4359970092773	0.976470588235294	0.925490196078431	0.819607843137255\\
41.7227973937988	6.12100219726562	12.8029937744141	0.984313725490196	0.933333333333333	0.827450980392157\\
43.6226997375488	6.6400146484375	13.5749969482422	0.819607843137255	0.819607843137255	0.788235294117647\\
42.1077003479004	6.26400756835938	12.9099960327148	0.968627450980392	0.929411764705882	0.847058823529412\\
41.1595993041992	5.76300048828125	12.8249969482422	0.992156862745098	0.949019607843137	0.83921568627451\\
41.418098449707	5.92800903320312	12.7089996337891	0.972549019607843	0.925490196078431	0.819607843137255\\
41.173698425293	5.27500915527344	12.6289978027344	0.968627450980392	0.929411764705882	0.823529411764706\\
41.375	5.17500305175781	12.2519989013672	0.933333333333333	0.894117647058824	0.8\\
43.6700973510742	5.93701171875	12.0059967041016	1	1	0.96078431372549\\
43.7500991821289	6.97100830078125	15.4510040283203	0.862745098039216	0.866666666666667	0.823529411764706\\
41.7721977233887	6.22000122070312	13.3119964599609	0.976470588235294	0.933333333333333	0.83921568627451\\
42.858699798584	6.49900817871094	13.6539993286133	0.784313725490196	0.784313725490196	0.756862745098039\\
43.6091003417969	6.85700988769531	14.9129943847656	0.874509803921569	0.874509803921569	0.83921568627451\\
40.9272994995117	5.625	13.3809967041016	0.984313725490196	0.945098039215686	0.823529411764706\\
41.4386978149414	6.04501342773438	13.0849990844727	0.996078431372549	0.945098039215686	0.835294117647059\\
42.9570007324219	6.77000427246094	15.0950012207031	0.807843137254902	0.807843137254902	0.772549019607843\\
40.5713996887207	5.74200439453125	15.5889892578125	0.63921568627451	0.623529411764706	0.552941176470588\\
40.6273002624512	4.51701354980469	15.8430023193359	0.682352941176471	0.658823529411765	0.580392156862745\\
40.5086975097656	4.78900146484375	15.6340026855469	0.654901960784314	0.627450980392157	0.556862745098039\\
40.6417007446289	5.36700439453125	14.150993347168	0.925490196078431	0.870588235294118	0.717647058823529\\
40.5475006103516	5.39801025390625	14.5439910888672	0.968627450980392	0.913725490196078	0.76078431372549\\
40.8455009460449	6.12400817871094	15.8990020751953	0.694117647058824	0.670588235294118	0.580392156862745\\
43.3572006225586	6.92001342773438	15.4440002441406	0.866666666666667	0.866666666666667	0.835294117647059\\
42.2504005432129	6.57501220703125	14.9459991455078	0.847058823529412	0.847058823529412	0.819607843137255\\
40.728099822998	5.90200805664062	15.2489929199219	0.658823529411765	0.643137254901961	0.568627450980392\\
40.8533973693848	5.80601501464844	13.9739990234375	0.980392156862745	0.929411764705882	0.772549019607843\\
40.7389984130859	5.72300720214844	14.327995300293	1	0.949019607843137	0.8\\
40.6814994812012	5.73701477050781	14.6730041503906	0.909803921568627	0.866666666666667	0.741176470588235\\
41.0495986938477	4.8800048828125	15.1579895019531	0.850980392156863	0.815686274509804	0.705882352941177\\
41.5887985229492	4.3280029296875	14.8040008544922	0.917647058823529	0.886274509803922	0.76078431372549\\
41.8726005554199	4.2340087890625	14.072998046875	0.913725490196078	0.886274509803922	0.792156862745098\\
41.2014007568359	5.23300170898438	13.9369964599609	0.917647058823529	0.87843137254902	0.749019607843137\\
42.4897994995117	6.30300903320312	12.0249938964844	0.988235294117647	0.964705882352941	0.862745098039216\\
42.836597442627	6.35000610351562	12.3509979248047	0.988235294117647	0.968627450980392	0.886274509803922\\
42.3424987792969	6.27301025390625	12.4489974975586	0.980392156862745	0.941176470588235	0.843137254901961\\
41.5453987121582	4.02500915527344	13.5029983520508	0.92156862745098	0.882352941176471	0.76078431372549\\
41.271297454834	4.6610107421875	12.8610000610352	0.984313725490196	0.945098039215686	0.823529411764706\\
41.5312004089355	4.31401062011719	12.7859954833984	1	0.956862745098039	0.843137254901961\\
41.5811996459961	4.77700805664062	12.0479965209961	0.980392156862745	0.929411764705882	0.823529411764706\\
41.7112007141113	4.33700561523438	12.3119964599609	0.972549019607843	0.929411764705882	0.83921568627451\\
42.3978996276855	5.7550048828125	12.0819931030273	0.984313725490196	0.96078431372549	0.874509803921569\\
43.8278999328613	6.79800415039062	14.2939987182617	0.603921568627451	0.572549019607843	0.462745098039216\\
41.0256004333496	5.98500061035156	14.2019958496094	1	0.976470588235294	0.819607843137255\\
41.7109985351562	6.35301208496094	14.5630035400391	0.941176470588235	0.894117647058824	0.768627450980392\\
41.3360977172852	6.17100524902344	14.3239974975586	1	0.968627450980392	0.823529411764706\\
42.3255004882812	6.86900329589844	15.9729919433594	0.72156862745098	0.717647058823529	0.682352941176471\\
41.3658981323242	6.385009765625	15.5269927978516	0.572549019607843	0.564705882352941	0.494117647058824\\
41.9088973999023	6.614013671875	15.5829925537109	0.654901960784314	0.643137254901961	0.6\\
41.6949005126953	5.90400695800781	15.0179901123047	0.870588235294118	0.843137254901961	0.733333333333333\\
41.6613006591797	5.98100280761719	15.5529937744141	0.733333333333333	0.72156862745098	0.666666666666667\\
42.6236991882324	6.37400817871094	15.8479919433594	0.850980392156863	0.850980392156863	0.807843137254902\\
40.6033973693848	5.010009765625	14.4850006103516	1	0.949019607843137	0.792156862745098\\
40.7827987670898	4.6400146484375	14.4440002441406	0.949019607843137	0.901960784313726	0.749019607843137\\
40.6390991210938	4.56001281738281	15.3639984130859	0.717647058823529	0.690196078431373	0.603921568627451\\
40.8901977539062	4.19400024414062	15.5630035400391	0.780392156862745	0.749019607843137	0.643137254901961\\
41.4002990722656	6.10301208496094	13.5219955444336	0.972549019607843	0.929411764705882	0.815686274509804\\
43.8223991394043	6.30000305175781	14.3099975585938	0.674509803921569	0.647058823529412	0.549019607843137\\
42.6457977294922	5.95700073242188	13.6629943847656	0.823529411764706	0.807843137254902	0.76078431372549\\
43.1516990661621	6.15200805664062	14.2279968261719	0.67843137254902	0.658823529411765	0.572549019607843\\
42.2491989135742	5.77799987792969	12.6889953613281	0.945098039215686	0.925490196078431	0.870588235294118\\
41.1065979003906	4.71501159667969	15.5070037841797	0.717647058823529	0.694117647058824	0.607843137254902\\
40.8033981323242	5.56401062011719	13.7529983520508	0.92156862745098	0.882352941176471	0.741176470588235\\
41.5612983703613	5.90501403808594	12.3919982910156	0.956862745098039	0.909803921568627	0.807843137254902\\
40.3390998840332	7.84901428222656	17.0329895019531	0.619607843137255	0.631372549019608	0.619607843137255\\
40.4055976867676	7.50700378417969	17.0459899902344	0.650980392156863	0.662745098039216	0.654901960784314\\
40.7430992126465	7.64601135253906	17.1519927978516	0.647058823529412	0.658823529411765	0.662745098039216\\
43.7794990539551	6.89201354980469	16.3609924316406	0.988235294117647	0.980392156862745	0.933333333333333\\
40.5946998596191	7.2340087890625	17.1439971923828	0.72156862745098	0.725490196078431	0.725490196078431\\
40.9740982055664	7.19000244140625	17.2030029296875	0.713725490196078	0.72156862745098	0.72156862745098\\
42.3680992126465	6.82400512695312	16.8809967041016	0.725490196078431	0.725490196078431	0.725490196078431\\
42.9915008544922	6.74200439453125	16.4279937744141	0.87843137254902	0.866666666666667	0.835294117647059\\
42.9944000244141	6.56001281738281	16.0999908447266	0.843137254901961	0.847058823529412	0.811764705882353\\
41.7067985534668	6.44500732421875	16.6900024414062	0.592156862745098	0.611764705882353	0.596078431372549\\
41.3423004150391	6.22900390625	16.6549987792969	0.580392156862745	0.588235294117647	0.568627450980392\\
41.2730979919434	5.99700927734375	16.364990234375	0.576470588235294	0.592156862745098	0.568627450980392\\
41.44580078125	4.23600769042969	16.0559997558594	0.964705882352941	0.929411764705882	0.76078431372549\\
40.015697479248	5.88700866699219	16.7249908447266	0.92156862745098	0.890196078431372	0.847058823529412\\
43.0971984863281	4.05601501464844	19.9259948730469	0.6	0.654901960784314	0.635294117647059\\
41.7252998352051	7.98500061035156	16.8410034179688	0.729411764705882	0.741176470588235	0.741176470588235\\
41.0669975280762	7.16000366210938	16.7099914550781	0.670588235294118	0.682352941176471	0.694117647058824\\
43.1800994873047	7.57400512695312	16.3009948730469	0.945098039215686	0.949019607843137	0.929411764705882\\
42.4967002868652	7.28800964355469	16.5670013427734	0.898039215686275	0.894117647058824	0.874509803921569\\
42.1366996765137	7.24000549316406	16.6809997558594	0.819607843137255	0.819607843137255	0.807843137254902\\
41.7776985168457	7.24101257324219	16.7389984130859	0.756862745098039	0.764705882352941	0.756862745098039\\
41.4067001342773	7.2130126953125	16.72900390625	0.682352941176471	0.698039215686274	0.701960784313725\\
40.8218002319336	7.71701049804688	16.6739959716797	0.647058823529412	0.658823529411765	0.67843137254902\\
40.855899810791	7.41400146484375	16.6940002441406	0.654901960784314	0.666666666666667	0.686274509803922\\
43.4761009216309	4.239013671875	19.9469909667969	0.643137254901961	0.690196078431373	0.690196078431373\\
40.0976982116699	5.15501403808594	16.6109924316406	0.741176470588235	0.709803921568627	0.647058823529412\\
40.298900604248	5.19900512695312	16.3079986572266	0.725490196078431	0.694117647058824	0.631372549019608\\
40.6814994812012	6.10301208496094	16.2549896240234	0.666666666666667	0.666666666666667	0.635294117647059\\
40.8148994445801	4.19100952148438	16.0679931640625	0.952941176470588	0.898039215686275	0.780392156862745\\
41.2168006896973	6.87800598144531	16.5950012207031	0.666666666666667	0.682352941176471	0.682352941176471\\
41.0351982116699	5.97401428222656	16.6279907226562	0.619607843137255	0.611764705882353	0.580392156862745\\
40.7896995544434	5.64500427246094	16.6190032958984	0.898039215686275	0.866666666666667	0.819607843137255\\
41.0868988037109	4.29501342773438	16.8730010986328	0.87843137254902	0.866666666666667	0.8\\
40.8489990234375	4.63101196289062	16.7239990234375	0.690196078431373	0.666666666666667	0.607843137254902\\
40.1268005371094	7.54301452636719	16.9149932861328	0.611764705882353	0.623529411764706	0.607843137254902\\
40.1417007446289	7.61801147460938	16.3710021972656	0.619607843137255	0.635294117647059	0.619607843137255\\
40.1553001403809	7.22900390625	16.4319915771484	0.666666666666667	0.67843137254902	0.670588235294118\\
40.1100997924805	7.95001220703125	16.4839935302734	0.63921568627451	0.650980392156863	0.63921568627451\\
40.7317008972168	7.19400024414062	16.677001953125	0.67843137254902	0.690196078431373	0.698039215686274\\
40.3152008056641	5.49000549316406	17.0780029296875	0.858823529411765	0.835294117647059	0.768627450980392\\
40.0149993896484	5.44100952148438	17.343994140625	0.913725490196078	0.886274509803922	0.823529411764706\\
41.0014991760254	4.11000061035156	17.2799987792969	0.811764705882353	0.823529411764706	0.764705882352941\\
40.6689987182617	4.21400451660156	17.3869934082031	0.741176470588235	0.752941176470588	0.717647058823529\\
40.3453979492188	4.26200866699219	17.5559997558594	0.745098039215686	0.749019607843137	0.725490196078431\\
40.0480003356934	4.38700866699219	17.6790008544922	0.819607843137255	0.811764705882353	0.788235294117647\\
40.4668006896973	5.15701293945312	16.9339904785156	0.780392156862745	0.756862745098039	0.701960784313725\\
40.4879989624023	4.76701354980469	17.0289916992188	0.705882352941177	0.690196078431373	0.654901960784314\\
40.3994979858398	4.49800109863281	17.3029937744141	0.76078431372549	0.752941176470588	0.725490196078431\\
40.102897644043	4.06401062011719	17.9230041503906	0.654901960784314	0.674509803921569	0.650980392156863\\
40.3542976379395	6.27900695800781	17.1389923095703	1	0.996078431372549	0.984313725490196\\
43.4731979370117	7.18600463867188	16.6159973144531	1	1	0.96078431372549\\
43.6525001525879	7.89900207519531	16.6139984130859	0.937254901960784	0.949019607843137	0.929411764705882\\
41.2207984924316	7.47100830078125	17.2449951171875	0.662745098039216	0.674509803921569	0.690196078431373\\
41.649097442627	7.31100463867188	17.2769927978516	0.674509803921569	0.690196078431373	0.698039215686274\\
42.0085983276367	7.552001953125	17.343994140625	0.705882352941177	0.717647058823529	0.72156862745098\\
41.9832000732422	7.98701477050781	17.3739929199219	0.701960784313725	0.713725490196078	0.72156862745098\\
42.7215995788574	7.96800231933594	17.2859954833984	0.894117647058824	0.894117647058824	0.870588235294118\\
43.0583992004395	7.77101135253906	17.0240020751953	0.937254901960784	0.937254901960784	0.917647058823529\\
42.7171974182129	7.10400390625	16.9779968261719	0.843137254901961	0.835294117647059	0.823529411764706\\
41.1469993591309	6.8070068359375	17.1169891357422	0.72156862745098	0.725490196078431	0.713725490196078\\
41.5335998535156	6.70001220703125	17.0059967041016	0.63921568627451	0.654901960784314	0.643137254901961\\
40.7692985534668	6.89401245117188	17.1549987792969	0.796078431372549	0.796078431372549	0.788235294117647\\
40.5536994934082	6.60101318359375	17.1329956054688	0.905882352941176	0.890196078431372	0.886274509803922\\
40.3896980285645	6.94300842285156	17.1449890136719	0.807843137254902	0.807843137254902	0.807843137254902\\
41.2991981506348	6.47500610351562	16.9179992675781	0.654901960784314	0.666666666666667	0.63921568627451\\
40.9165000915527	6.54600524902344	17.0559997558594	0.792156862745098	0.788235294117647	0.768627450980392\\
40.7577972412109	5.94500732421875	16.8349914550781	0.717647058823529	0.694117647058824	0.650980392156863\\
41.0119972229004	6.24000549316406	16.8659973144531	0.729411764705882	0.72156862745098	0.694117647058824\\
41.2486991882324	7.927001953125	16.7619934082031	0.670588235294118	0.682352941176471	0.698039215686274\\
41.959098815918	7.58100891113281	16.8519897460938	0.784313725490196	0.792156862745098	0.780392156862745\\
42.9360008239746	7.87400817871094	16.5220031738281	0.937254901960784	0.933333333333333	0.913725490196078\\
42.5531997680664	7.92401123046875	16.8099975585938	0.874509803921569	0.870588235294118	0.850980392156863\\
41.8675003051758	6.97200012207031	16.4700012207031	0.72156862745098	0.729411764705882	0.729411764705882\\
43.7033004760742	7.34100341796875	16.0709991455078	0.968627450980392	0.972549019607843	0.945098039215686\\
41.212100982666	6.489013671875	16.1819915771484	0.611764705882353	0.631372549019608	0.615686274509804\\
40.9174995422363	5.52101135253906	16.1380004882812	0.725490196078431	0.690196078431373	0.631372549019608\\
40.4259986877441	4.87200927734375	16.0329895019531	0.698039215686274	0.662745098039216	0.603921568627451\\
40.2966003417969	4.85501098632812	16.4069976806641	0.717647058823529	0.682352941176471	0.611764705882353\\
40.5257987976074	4.49301147460938	16.2760009765625	0.949019607843137	0.898039215686275	0.776470588235294\\
40.4013977050781	6.177001953125	16.5589904785156	0.835294117647059	0.811764705882353	0.784313725490196\\
40.3647994995117	5.56300354003906	16.2799987792969	0.741176470588235	0.713725490196078	0.670588235294118\\
40.2621002197266	5.9010009765625	16.5540008544922	0.854901960784314	0.823529411764706	0.788235294117647\\
40.1768989562988	5.52700805664062	16.5459899902344	0.796078431372549	0.764705882352941	0.709803921568627\\
40.051700592041	6.29301452636719	17.2659912109375	1	1	1\\
40.1852989196777	5.89601135253906	17.2019958496094	0.968627450980392	0.937254901960784	0.894117647058824\\
40.7500991821289	4.43301391601562	17.0659942626953	0.756862745098039	0.749019607843137	0.713725490196078\\
40.6026000976562	4.7650146484375	23.4429931640625	0.717647058823529	0.580392156862745	0.443137254901961\\
40.78759765625	4.64700317382812	22.9530029296875	0.623529411764706	0.525490196078431	0.415686274509804\\
40.1455001831055	4.71800231933594	23.1889953613281	0.686274509803922	0.541176470588235	0.407843137254902\\
40.399097442627	4.66200256347656	22.9589996337891	0.662745098039216	0.545098039215686	0.423529411764706\\
43.2369003295898	4.29701232910156	23.4039916992188	0.650980392156863	0.627450980392157	0.564705882352941\\
40.5559997558594	4.58500671386719	22.2139892578125	0.72156862745098	0.650980392156863	0.556862745098039\\
40.4811973571777	4.43701171875	21.572998046875	0.827450980392157	0.8	0.725490196078431\\
41.0223007202148	4.43701171875	21.9919891357422	0.717647058823529	0.690196078431373	0.615686274509804\\
41.1942977905273	4.56100463867188	22.8509979248047	0.596078431372549	0.52156862745098	0.431372549019608\\
41.3252983093262	4.26100158691406	21.8759918212891	0.752941176470588	0.749019607843137	0.67843137254902\\
42.5324974060059	4.00201416015625	21.0589904785156	0.435294117647059	0.474509803921569	0.443137254901961\\
43.353099822998	4.04301452636719	22.5009918212891	0.462745098039216	0.498039215686275	0.482352941176471\\
43.2146987915039	4.00201416015625	21.6470031738281	0.368627450980392	0.431372549019608	0.443137254901961\\
43.0587997436523	4.12800598144531	20.7870025634766	0.392156862745098	0.466666666666667	0.462745098039216\\
43.2513999938965	4.2030029296875	20.2339935302734	0.317647058823529	0.411764705882353	0.427450980392157\\
43.5154991149902	4.17601013183594	22.9830017089844	0.568627450980392	0.572549019607843	0.529411764705882\\
40.1888008117676	4.88700866699219	23.6649932861328	0.717647058823529	0.564705882352941	0.43921568627451\\
42.0790977478027	4.00201416015625	23.6589965820312	0.658823529411765	0.537254901960784	0.407843137254902\\
41.2807998657227	4.11300659179688	23.2669982910156	0.741176470588235	0.596078431372549	0.447058823529412\\
41.5225982666016	4.16900634765625	23.8379974365234	0.72156862745098	0.627450980392157	0.501960784313725\\
40.3083992004395	4.55000305175781	21.9010009765625	0.831372549019608	0.780392156862745	0.694117647058824\\
40.0172004699707	4.30101013183594	20.97900390625	0.647058823529412	0.580392156862745	0.533333333333333\\
40.0688972473145	4.0260009765625	20.7310028076172	0.576470588235294	0.529411764705882	0.517647058823529\\
40.2779998779297	4.36300659179688	21.2539978027344	0.749019607843137	0.72156862745098	0.666666666666667\\
41.2133979797363	4.0830078125	21.4639892578125	0.835294117647059	0.866666666666667	0.807843137254902\\
42.6065979003906	4.35200500488281	23.9499969482422	0.588235294117647	0.533333333333333	0.454901960784314\\
42.5084991455078	4.01600646972656	22.1609954833984	0.611764705882353	0.6	0.552941176470588\\
42.067798614502	4.06100463867188	21.9279937744141	0.623529411764706	0.611764705882353	0.556862745098039\\
42.7789001464844	4.35400390625	23.4889984130859	0.662745098039216	0.619607843137255	0.541176470588235\\
41.5893974304199	4.55500793457031	23.2749938964844	0.713725490196078	0.615686274509804	0.490196078431373\\
41.9786987304688	4.51800537109375	23.5540008544922	0.698039215686274	0.592156862745098	0.466666666666667\\
42.0934982299805	4.37100219726562	23.0079956054688	0.823529411764706	0.756862745098039	0.63921568627451\\
43.5601997375488	4.38301086425781	20.3029937744141	0.325490196078431	0.415686274509804	0.43921568627451\\
43.317798614502	4.24800109863281	20.5619964599609	0.352941176470588	0.435294117647059	0.450980392156863\\
43.592399597168	4.14601135253906	21.3829956054688	0.376470588235294	0.447058823529412	0.462745098039216\\
43.9897003173828	4.2130126953125	23.0159912109375	0.662745098039216	0.647058823529412	0.584313725490196\\
41.6418991088867	5.42900085449219	26.6159973144531	0.733333333333333	0.611764705882353	0.541176470588235\\
41.9740982055664	5.34100341796875	27.364990234375	0.772549019607843	0.615686274509804	0.549019607843137\\
40.6879997253418	4.59600830078125	27.4400024414062	0.784313725490196	0.580392156862745	0.498039215686275\\
40.7126007080078	4.89401245117188	26.4810028076172	0.749019607843137	0.580392156862745	0.505882352941176\\
40.1511001586914	4.31800842285156	26.7079925537109	0.803921568627451	0.580392156862745	0.470588235294118\\
41.9505996704102	5.02400207519531	27.7039947509766	0.866666666666667	0.701960784313725	0.623529411764706\\
41.551097869873	4.75601196289062	27.6629943847656	0.803921568627451	0.619607843137255	0.545098039215686\\
42.3456001281738	5.34500122070312	27.8260040283203	0.815686274509804	0.607843137254902	0.52156862745098\\
43.4794006347656	6.635009765625	27.2070007324219	0.63921568627451	0.564705882352941	0.52156862745098\\
43.2337989807129	6.46600341796875	27.0289916992188	0.631372549019608	0.545098039215686	0.494117647058824\\
43.1381988525391	6.7080078125	27.4969940185547	0.745098039215686	0.6	0.537254901960784\\
43.0891990661621	6.62100219726562	27.2129974365234	0.713725490196078	0.576470588235294	0.509803921568627\\
40.9744987487793	5.46200561523438	25.5820007324219	0.776470588235294	0.623529411764706	0.494117647058824\\
40.5685005187988	5.4010009765625	25.4429931640625	0.803921568627451	0.627450980392157	0.482352941176471\\
40.439697265625	5.302001953125	25.1139984130859	0.811764705882353	0.627450980392157	0.490196078431373\\
40.0532989501953	5.32101440429688	25.1069946289062	0.807843137254902	0.63921568627451	0.541176470588235\\
40.7901992797852	5.09700012207031	24.6889953613281	0.737254901960784	0.56078431372549	0.43921568627451\\
40.8689994812012	4.89201354980469	24.0569915771484	0.611764705882353	0.486274509803922	0.388235294117647\\
42.7733993530273	6.18400573730469	26.7549896240234	0.764705882352941	0.607843137254902	0.52156862745098\\
42.7807006835938	5.42001342773438	26.2599945068359	0.780392156862745	0.670588235294118	0.564705882352941\\
42.8290977478027	5.07400512695312	26.0240020751953	0.682352941176471	0.607843137254902	0.52156862745098\\
42.9015007019043	4.41000366210938	25.2929992675781	0.474509803921569	0.458823529411765	0.415686274509804\\
41.2985992431641	5.35000610351562	25.4639892578125	0.737254901960784	0.607843137254902	0.482352941176471\\
41.6485977172852	5.16200256347656	25.3639984130859	0.650980392156863	0.56078431372549	0.462745098039216\\
42.3278999328613	4.66900634765625	25.2769927978516	0.541176470588235	0.505882352941176	0.466666666666667\\
42.581600189209	4.47000122070312	25.2149963378906	0.43921568627451	0.431372549019608	0.411764705882353\\
41.8428993225098	4.59001159667969	24.0919952392578	0.631372549019608	0.545098039215686	0.43921568627451\\
42.3759002685547	4.43000793457031	24.9279937744141	0.341176470588235	0.356862745098039	0.345098039215686\\
43.6161994934082	4.63700866699219	24.7449951171875	0.745098039215686	0.654901960784314	0.552941176470588\\
43.2409973144531	4.49600219726562	25.2669982910156	0.501960784313725	0.47843137254902	0.415686274509804\\
43.0062980651855	4.29701232910156	24.9449920654297	0.47843137254902	0.458823529411765	0.411764705882353\\
40.242000579834	5.23001098632812	26.2740020751953	0.745098039215686	0.556862745098039	0.435294117647059\\
40.3463973999023	5.18101501464844	26.6579895019531	0.796078431372549	0.576470588235294	0.466666666666667\\
40.0966987609863	4.92500305175781	26.8430023193359	0.776470588235294	0.568627450980392	0.474509803921569\\
42.7612991333008	6.59600830078125	27.3369903564453	0.768627450980392	0.584313725490196	0.509803921568627\\
42.7883987426758	6.53800964355469	27.7200012207031	0.776470588235294	0.592156862745098	0.513725490196078\\
40.5463981628418	4.96400451660156	25.9759979248047	0.772549019607843	0.611764705882353	0.501960784313725\\
40.3182983398438	4.8900146484375	25.7720031738281	0.780392156862745	0.611764705882353	0.47843137254902\\
40.0494995117188	4.78900146484375	25.6569976806641	0.784313725490196	0.615686274509804	0.47843137254902\\
40.059398651123	4.74900817871094	24.7829895019531	0.764705882352941	0.607843137254902	0.537254901960784\\
42.0770988464355	5.05000305175781	26.239990234375	0.843137254901961	0.72156862745098	0.603921568627451\\
42.6023979187012	4.50100708007812	26.0589904785156	0.835294117647059	0.72156862745098	0.607843137254902\\
42.7799987792969	4.05000305175781	25.5849914550781	0.580392156862745	0.537254901960784	0.482352941176471\\
42.7417984008789	4.23300170898438	25.8339996337891	0.713725490196078	0.635294117647059	0.549019607843137\\
42.5597991943359	6.45001220703125	27.0179901123047	0.772549019607843	0.592156862745098	0.509803921568627\\
41.9748001098633	6.19300842285156	27.0179901123047	0.694117647058824	0.556862745098039	0.498039215686275\\
41.2700996398926	5.60000610351562	25.8300018310547	0.788235294117647	0.662745098039216	0.564705882352941\\
41.5702972412109	5.88600158691406	26.4339904785156	0.733333333333333	0.611764705882353	0.549019607843137\\
41.8306007385254	6.04400634765625	26.6869964599609	0.705882352941177	0.584313725490196	0.52156862745098\\
42.4496994018555	4.9530029296875	25.6750030517578	0.705882352941177	0.631372549019608	0.549019607843137\\
42.426399230957	5.32200622558594	25.9909973144531	0.607843137254902	0.552941176470588	0.486274509803922\\
42.3563003540039	5.66801452636719	26.2460021972656	0.772549019607843	0.658823529411765	0.552941176470588\\
42.2338981628418	5.9630126953125	26.4919891357422	0.811764705882353	0.666666666666667	0.56078431372549\\
41.024600982666	5.23600769042969	27.5279998779297	0.776470588235294	0.588235294117647	0.52156862745098\\
41.1921005249023	5.51100158691406	27.2749938964844	0.807843137254902	0.631372549019608	0.556862745098039\\
41.4884986877441	5.76600646972656	27.2389984130859	0.764705882352941	0.607843137254902	0.537254901960784\\
41.7528991699219	6.01600646972656	27.1499938964844	0.690196078431373	0.552941176470588	0.498039215686275\\
42.3373985290527	6.20700073242188	27.7449951171875	0.803921568627451	0.607843137254902	0.525490196078431\\
43.986198425293	4.03700256347656	24.0359954833984	0.670588235294118	0.611764705882353	0.552941176470588\\
43.6571006774902	4.09300231933594	25.0269927978516	0.56078431372549	0.525490196078431	0.43921568627451\\
43.7411003112793	4.07200622558594	24.6320037841797	0.709803921568627	0.627450980392157	0.525490196078431\\
43.9717979431152	4.2030029296875	24.4909973144531	0.756862745098039	0.662745098039216	0.564705882352941\\
43.7597999572754	4.34001159667969	25.4049987792969	0.43921568627451	0.43921568627451	0.392156862745098\\
42.8373985290527	6.01100158691406	27.5429992675781	0.776470588235294	0.588235294117647	0.509803921568627\\
43.7644996643066	6.1610107421875	27.3509979248047	0.709803921568627	0.611764705882353	0.56078431372549\\
43.3452987670898	6.23600769042969	27.8899993896484	0.772549019607843	0.631372549019608	0.568627450980392\\
43.1557006835938	6.17800903320312	27.6009979248047	0.768627450980392	0.611764705882353	0.545098039215686\\
43.5377998352051	6.31100463867188	27.5910034179688	0.768627450980392	0.63921568627451	0.584313725490196\\
42.3843002319336	5.09100341796875	26.4559936523438	0.807843137254902	0.67843137254902	0.564705882352941\\
42.3600997924805	5.37600708007812	26.6629943847656	0.788235294117647	0.643137254901961	0.549019607843137\\
42.6842994689941	5.90000915527344	27.1739959716797	0.772549019607843	0.588235294117647	0.509803921568627\\
40.7880973815918	4.87001037597656	26.7929992675781	0.717647058823529	0.541176470588235	0.470588235294118\\
40.586498260498	4.28500366210938	27.8349914550781	0.788235294117647	0.596078431372549	0.52156862745098\\
41.087100982666	4.50900268554688	27.7129974365234	0.831372549019608	0.666666666666667	0.592156862745098\\
43.6777000427246	6.98100280761719	27.8509979248047	0.780392156862745	0.654901960784314	0.6\\
40.1508979797363	5.37400817871094	25.489990234375	0.796078431372549	0.627450980392157	0.501960784313725\\
40.1511001586914	5.22200012207031	24.7030029296875	0.76078431372549	0.584313725490196	0.490196078431373\\
40.2243003845215	5.06600952148438	24.2160034179688	0.627450980392157	0.47843137254902	0.396078431372549\\
43.394100189209	4.42001342773438	24.5029907226562	0.674509803921569	0.607843137254902	0.529411764705882\\
43.6987991333008	4.58200073242188	24.343994140625	0.76078431372549	0.670588235294118	0.580392156862745\\
43.4739990234375	4.42201232910156	24.1429901123047	0.63921568627451	0.588235294117647	0.529411764705882\\
43.8419990539551	6.51800537109375	27.02099609375	0.564705882352941	0.525490196078431	0.494117647058824\\
43.5370979309082	4.73001098632812	25.1759948730469	0.623529411764706	0.568627450980392	0.470588235294118\\
43.5200004577637	6.31600952148438	26.9189910888672	0.525490196078431	0.498039215686275	0.470588235294118\\
43.8023986816406	4.95500183105469	24.9759979248047	0.717647058823529	0.635294117647059	0.533333333333333\\
43.1236991882324	6.23600769042969	26.8389892578125	0.67843137254902	0.56078431372549	0.498039215686275\\
43.6961975097656	5.99501037597656	26.6589965820312	0.482352941176471	0.474509803921569	0.458823529411765\\
43.4478988647461	5.71400451660156	26.5130004882812	0.572549019607843	0.52156862745098	0.482352941176471\\
43.817699432373	5.77500915527344	26.3399963378906	0.47843137254902	0.470588235294118	0.462745098039216\\
43.1168975830078	5.52200317382812	26.4160003662109	0.694117647058824	0.603921568627451	0.52156862745098\\
43.1970977783203	5.19200134277344	26.177001953125	0.537254901960784	0.505882352941176	0.458823529411765\\
43.8889999389648	5.57301330566406	25.9019927978516	0.447058823529412	0.443137254901961	0.419607843137255\\
43.5411987304688	5.156005859375	25.8899993896484	0.43921568627451	0.43921568627451	0.411764705882353\\
43.4227981567383	4.81800842285156	25.5709991455078	0.47843137254902	0.466666666666667	0.396078431372549\\
43.7577972412109	5.17100524902344	25.4629974365234	0.462745098039216	0.454901960784314	0.396078431372549\\
41.4640998840332	5.44801330566406	27.5970001220703	0.858823529411765	0.698039215686274	0.619607843137255\\
41.2925987243652	5.08601379394531	27.9169921875	0.792156862745098	0.6	0.52156862745098\\
41.7016983032227	5.34300231933594	27.9749908447266	0.831372549019608	0.670588235294118	0.596078431372549\\
40.1596984863281	4.85600280761719	25.2929992675781	0.815686274509804	0.635294117647059	0.494117647058824\\
40.1361999511719	4.60700988769531	25.9819946289062	0.713725490196078	0.541176470588235	0.415686274509804\\
41.0702972412109	4.95401000976562	25.6989898681641	0.768627450980392	0.650980392156863	0.545098039215686\\
40.8225975036621	4.80801391601562	25.343994140625	0.752941176470588	0.596078431372549	0.447058823529412\\
42.2742004394531	4.40299987792969	25.7539978027344	0.745098039215686	0.662745098039216	0.576470588235294\\
41.8276977539062	4.677001953125	25.7050018310547	0.72156862745098	0.643137254901961	0.564705882352941\\
41.567798614502	4.2130126953125	24.4510040283203	0.619607843137255	0.509803921568627	0.384313725490196\\
40.1277008056641	4.98600769042969	27.2639923095703	0.796078431372549	0.576470588235294	0.490196078431373\\
40.4307975769043	5.17001342773438	27.0359954833984	0.827450980392157	0.588235294117647	0.486274509803922\\
40.8292999267578	5.36500549316406	27.1499938964844	0.776470588235294	0.552941176470588	0.462745098039216\\
41.1427993774414	5.67900085449219	26.9299926757812	0.788235294117647	0.576470588235294	0.494117647058824\\
40.7369995117188	5.45100402832031	26.8079986572266	0.784313725490196	0.564705882352941	0.470588235294118\\
42.4951972961426	4.31100463867188	24.3499908447266	0.325490196078431	0.345098039215686	0.325490196078431\\
43.6688995361328	5.84901428222656	27.1629943847656	0.596078431372549	0.541176470588235	0.505882352941176\\
43.5862998962402	5.53201293945312	26.968994140625	0.580392156862745	0.517647058823529	0.47843137254902\\
43.8535995483398	5.39801025390625	26.7369995117188	0.486274509803922	0.474509803921569	0.458823529411765\\
43.785400390625	5.0880126953125	26.4729919433594	0.494117647058824	0.47843137254902	0.466666666666667\\
43.464599609375	4.875	26.4919891357422	0.603921568627451	0.537254901960784	0.490196078431373\\
43.7754974365234	4.56600952148438	25.7939910888672	0.435294117647059	0.435294117647059	0.392156862745098\\
43.1083984375	4.73300170898438	26.4279937744141	0.733333333333333	0.619607843137255	0.529411764705882\\
43.1432991027832	5.07400512695312	26.6989898681641	0.796078431372549	0.650980392156863	0.545098039215686\\
43.4568977355957	4.31001281738281	25.8130035400391	0.482352941176471	0.466666666666667	0.431372549019608\\
42.0438003540039	4.63700866699219	24.9409942626953	0.447058823529412	0.423529411764706	0.388235294117647\\
41.3915977478027	4.84400939941406	24.4969940185547	0.694117647058824	0.56078431372549	0.419607843137255\\
41.9365005493164	5.83700561523438	26.3099975585938	0.827450980392157	0.698039215686274	0.596078431372549\\
41.9948997497559	5.57501220703125	26.0019989013672	0.823529411764706	0.713725490196078	0.6\\
41.6044006347656	5.71800231933594	26.0699920654297	0.823529411764706	0.705882352941177	0.619607843137255\\
43.719898223877	6.44000244140625	27.8789978027344	0.776470588235294	0.654901960784314	0.6\\
41.564998626709	5.2340087890625	26.218994140625	0.819607843137255	0.701960784313725	0.615686274509804\\
42.5708999633789	5.25900268554688	28.322998046875	0.831372549019608	0.615686274509804	0.490196078431373\\
42.5629997253418	4.9530029296875	28.5979919433594	0.815686274509804	0.596078431372549	0.470588235294118\\
42.6115989685059	4.63200378417969	28.8320007324219	0.823529411764706	0.596078431372549	0.462745098039216\\
42.7471008300781	4.26200866699219	29.0789947509766	0.815686274509804	0.576470588235294	0.431372549019608\\
41.5251007080078	4.48600769042969	28.0289916992188	0.768627450980392	0.56078431372549	0.450980392156863\\
41.4973983764648	4.22100830078125	28.3450012207031	0.749019607843137	0.549019607843137	0.447058823529412\\
41.9211006164551	4.72200012207031	28.1060028076172	0.796078431372549	0.580392156862745	0.458823529411765\\
41.8954010009766	4.42601013183594	28.4579925537109	0.776470588235294	0.56078431372549	0.443137254901961\\
43.6143989562988	7.8900146484375	28.9209899902344	0.882352941176471	0.72156862745098	0.596078431372549\\
43.9150009155273	7.85400390625	28.3059997558594	0.945098039215686	0.784313725490196	0.643137254901961\\
43.7430992126465	7.86801147460938	28.6049957275391	0.941176470588235	0.764705882352941	0.627450980392157\\
43.7271003723145	7.4840087890625	28.5070037841797	0.929411764705882	0.776470588235294	0.643137254901961\\
43.5037994384766	7.24501037597656	28.7939910888672	0.870588235294118	0.725490196078431	0.611764705882353\\
43.5932006835938	7.5830078125	28.85400390625	0.870588235294118	0.717647058823529	0.6\\
43.5608978271484	7.74600219726562	29.2449951171875	0.831372549019608	0.690196078431373	0.580392156862745\\
43.6476974487305	7.42001342773438	29.5189971923828	0.964705882352941	0.772549019607843	0.627450980392157\\
43.9496994018555	7.48300170898438	29.8549957275391	0.937254901960784	0.768627450980392	0.631372549019608\\
43.4962997436523	7.35400390625	29.1609954833984	0.803921568627451	0.674509803921569	0.564705882352941\\
43.7980003356934	7.07000732421875	29.7050018310547	0.968627450980392	0.772549019607843	0.627450980392157\\
43.8682975769043	6.57600402832031	29.1470031738281	0.913725490196078	0.76078431372549	0.627450980392157\\
43.7122993469238	6.59100341796875	28.8289947509766	0.92156862745098	0.784313725490196	0.647058823529412\\
43.4063987731934	6.21000671386719	28.4799957275391	0.909803921568627	0.72156862745098	0.588235294117647\\
43.5518989562988	6.33900451660156	28.7379913330078	0.913725490196078	0.76078431372549	0.627450980392157\\
43.1944999694824	4.05101013183594	29.3869934082031	0.843137254901961	0.529411764705882	0.384313725490196\\
43.1128005981445	6.39100646972656	29.0179901123047	0.890196078431372	0.733333333333333	0.615686274509804\\
43.2683982849121	6.27000427246094	29.2949981689453	0.905882352941176	0.733333333333333	0.603921568627451\\
43.238899230957	5.88900756835938	29.3609924316406	0.894117647058824	0.709803921568627	0.584313725490196\\
42.739200592041	6.375	28.0630035400391	0.811764705882353	0.63921568627451	0.533333333333333\\
42.7541007995605	6.22200012207031	28.4720001220703	0.847058823529412	0.654901960784314	0.545098039215686\\
43.0324974060059	6.08401489257812	29.0970001220703	0.886274509803922	0.709803921568627	0.592156862745098\\
43.8013000488281	6.16500854492188	29.6959991455078	0.917647058823529	0.772549019607843	0.635294117647059\\
43.5007972717285	6.03201293945312	29.5220031738281	0.909803921568627	0.745098039215686	0.611764705882353\\
42.4235992431641	4.34500122070312	29.4749908447266	0.811764705882353	0.584313725490196	0.450980392156863\\
42.8978004455566	4.76701354980469	29.4949951171875	0.847058823529412	0.623529411764706	0.490196078431373\\
42.9636993408203	5.31800842285156	29.3329925537109	0.850980392156863	0.643137254901961	0.52156862745098\\
43.7959976196289	5.55801391601562	29.6989898681641	0.917647058823529	0.67843137254902	0.533333333333333\\
42.972900390625	5.75900268554688	29.1859893798828	0.866666666666667	0.674509803921569	0.556862745098039\\
42.776798248291	5.96900939941406	28.8659973144531	0.858823529411765	0.666666666666667	0.552941176470588\\
43.8722991943359	6.73800659179688	28.5489959716797	0.92156862745098	0.772549019607843	0.63921568627451\\
43.6553993225098	6.48200988769531	28.468994140625	0.92156862745098	0.784313725490196	0.647058823529412\\
43.5305976867676	6.34500122070312	28.1709899902344	0.913725490196078	0.76078431372549	0.623529411764706\\
42.241397857666	4.66700744628906	28.5410003662109	0.792156862745098	0.572549019607843	0.450980392156863\\
42.2430992126465	4.24600219726562	28.8419952392578	0.8	0.576470588235294	0.447058823529412\\
43.8116989135742	7.28401184082031	28.177001953125	0.937254901960784	0.788235294117647	0.647058823529412\\
43.7085990905762	7.802001953125	29.6159973144531	0.952941176470588	0.784313725490196	0.63921568627451\\
43.2315979003906	5.92201232910156	28.5849914550781	0.894117647058824	0.67843137254902	0.549019607843137\\
43.0941009521484	5.59400939941406	28.677001953125	0.866666666666667	0.643137254901961	0.513725490196078\\
43.3976974487305	5.71000671386719	28.8979949951172	0.901960784313726	0.670588235294118	0.533333333333333\\
43.2506980895996	5.32101440429688	28.9169921875	0.870588235294118	0.623529411764706	0.486274509803922\\
42.7453002929688	5.60000610351562	29.0670013427734	0.847058823529412	0.647058823529412	0.533333333333333\\
42.5204010009766	5.68101501464844	28.7819976806641	0.847058823529412	0.650980392156863	0.537254901960784\\
42.5086975097656	5.41500854492188	28.9669952392578	0.835294117647059	0.627450980392157	0.513725490196078\\
40.2286987304688	4.41300964355469	28.3119964599609	0.690196078431373	0.525490196078431	0.443137254901961\\
42.056697845459	4.96701049804688	28.8909912109375	0.819607843137255	0.603921568627451	0.482352941176471\\
41.9195976257324	5.22401428222656	28.4559936523438	0.8	0.596078431372549	0.47843137254902\\
42.3929977416992	4.81201171875	29.2249908447266	0.831372549019608	0.611764705882353	0.486274509803922\\
42.0741004943848	5.71800231933594	28.0119934082031	0.768627450980392	0.603921568627451	0.501960784313725\\
41.695198059082	4.76901245117188	28.75	0.788235294117647	0.584313725490196	0.474509803921569\\
40.7080993652344	4.32400512695312	28.572998046875	0.67843137254902	0.529411764705882	0.427450980392157\\
41.0307006835938	4.07301330566406	28.968994140625	0.662745098039216	0.525490196078431	0.423529411764706\\
42.915599822998	4.19400024414062	29.7769927978516	0.819607843137255	0.580392156862745	0.435294117647059\\
43.1450996398926	6.61300659179688	28.739990234375	0.882352941176471	0.72156862745098	0.607843137254902\\
43.6908988952637	6.68301391601562	29.6239929199219	0.925490196078431	0.788235294117647	0.647058823529412\\
43.3751983642578	6.97900390625	29.1399993896484	0.898039215686275	0.745098039215686	0.619607843137255\\
43.4599990844727	6.54901123046875	29.4319915771484	0.913725490196078	0.768627450980392	0.635294117647059\\
40.3768997192383	7.84001159667969	35.5690002441406	0.909803921568627	0.701960784313725	0.501960784313725\\
40.6254997253418	7.35200500488281	35.8619995117188	0.929411764705882	0.725490196078431	0.525490196078431\\
40.4965972900391	4.07200622558594	35.3939971923828	1	0.745098039215686	0.552941176470588\\
40.6650009155273	4.91300964355469	35.8459930419922	1	0.745098039215686	0.549019607843137\\
43.7581977844238	4.37701416015625	35.85400390625	0.988235294117647	0.843137254901961	0.635294117647059\\
40.2154998779297	6.14401245117188	35.7959899902344	1	0.725490196078431	0.509803921568627\\
40.9542007446289	4.33200073242188	35.7910003662109	0.992156862745098	0.733333333333333	0.537254901960784\\
40.9530982971191	7.90701293945312	35.8430023193359	0.956862745098039	0.741176470588235	0.541176470588235\\
40.1559982299805	4.72401428222656	36.0670013427734	0.980392156862745	0.733333333333333	0.498039215686275\\
40.0091972351074	5.31500244140625	36.1409912109375	0.988235294117647	0.737254901960784	0.513725490196078\\
40.0596008300781	6.95700073242188	36.2039947509766	0.956862745098039	0.713725490196078	0.509803921568627\\
40.2509002685547	7.60301208496094	36.1600036621094	0.941176470588235	0.72156862745098	0.513725490196078\\
43.6725997924805	7.95901489257812	36.0410003662109	0.909803921568627	0.756862745098039	0.56078431372549\\
40.7563972473145	4.5360107421875	36.3399963378906	0.988235294117647	0.752941176470588	0.513725490196078\\
41.149097442627	4.9010009765625	36.6210021972656	0.992156862745098	0.780392156862745	0.533333333333333\\
41.5179977416992	5.24400329589844	36.8049926757812	0.976470588235294	0.768627450980392	0.533333333333333\\
42.184398651123	5.98500061035156	36.9680023193359	0.976470588235294	0.866666666666667	0.603921568627451\\
41.4351005554199	6.57101440429688	36.8300018310547	0.956862745098039	0.792156862745098	0.564705882352941\\
41.8588981628418	7.14300537109375	36.8609924316406	0.945098039215686	0.784313725490196	0.549019607843137\\
43.0099983215332	7.38400268554688	36.864990234375	0.937254901960784	0.768627450980392	0.56078431372549\\
42.3577003479004	6.45100402832031	36.9830017089844	0.972549019607843	0.882352941176471	0.619607843137255\\
42.8173980712891	6.47300720214844	36.9769897460938	0.984313725490196	0.890196078431372	0.635294117647059\\
43.2271003723145	6.77101135253906	36.9179992675781	0.984313725490196	0.854901960784314	0.643137254901961\\
43.7188987731934	7.06700134277344	36.7839965820312	0.968627450980392	0.811764705882353	0.635294117647059\\
41.9398994445801	6.71600341796875	36.4339904785156	0.96078431372549	0.8	0.572549019607843\\
41.2453994750977	5.73800659179688	36.2729949951172	0.968627450980392	0.768627450980392	0.541176470588235\\
41.6856002807617	5.70901489257812	36.3970031738281	0.964705882352941	0.784313725490196	0.556862745098039\\
41.9680976867676	4.74200439453125	36.2720031738281	0.96078431372549	0.749019607843137	0.533333333333333\\
42.1325988769531	4.21600341796875	36.1169891357422	0.870588235294118	0.725490196078431	0.494117647058824\\
43.5808982849121	7.55500793457031	36.2109985351562	0.909803921568627	0.752941176470588	0.556862745098039\\
43.8698997497559	7.12001037597656	36.2229919433594	0.937254901960784	0.780392156862745	0.592156862745098\\
42.0440979003906	6.07000732421875	36.4729919433594	0.956862745098039	0.815686274509804	0.580392156862745\\
42.4939002990723	5.80801391601562	36.4799957275391	0.972549019607843	0.870588235294118	0.611764705882353\\
43.005298614502	5.5780029296875	36.4230041503906	0.972549019607843	0.792156862745098	0.572549019607843\\
43.9141006469727	5.31401062011719	36.1269989013672	0.968627450980392	0.819607843137255	0.63921568627451\\
43.9758987426758	7.65701293945312	36.0639953613281	0.917647058823529	0.76078431372549	0.556862745098039\\
42.6698989868164	5.25900268554688	36.9010009765625	0.980392156862745	0.815686274509804	0.592156862745098\\
42.6963996887207	4.71000671386719	36.7850036621094	0.941176470588235	0.741176470588235	0.537254901960784\\
42.6758995056152	5.91300964355469	36.9720001220703	0.988235294117647	0.894117647058824	0.627450980392157\\
43.1044998168945	5.614013671875	36.9089965820312	0.988235294117647	0.862745098039216	0.631372549019608\\
43.8759002685547	4.57901000976562	36.4629974365234	0.984313725490196	0.83921568627451	0.654901960784314\\
41.1851005554199	7.06800842285156	36.6969909667969	0.976470588235294	0.76078431372549	0.533333333333333\\
41.5794982910156	4.24200439453125	36.0220031738281	0.925490196078431	0.780392156862745	0.529411764705882\\
43.2345008850098	7.23600769042969	36.3609924316406	0.929411764705882	0.772549019607843	0.584313725490196\\
42.8159980773926	6.90400695800781	36.4629974365234	0.964705882352941	0.815686274509804	0.615686274509804\\
43.478199005127	6.04400634765625	36.3899993896484	0.980392156862745	0.815686274509804	0.627450980392157\\
43.4095993041992	6.67601013183594	36.3990020751953	0.992156862745098	0.823529411764706	0.63921568627451\\
42.6646995544434	4.04100036621094	36.0249938964844	0.933333333333333	0.752941176470588	0.552941176470588\\
42.5913009643555	4.552001953125	36.2369995117188	0.941176470588235	0.756862745098039	0.56078431372549\\
43.176399230957	4.32901000976562	36.0509948730469	0.937254901960784	0.752941176470588	0.56078431372549\\
42.5117988586426	5.12600708007812	36.3909912109375	0.980392156862745	0.819607843137255	0.576470588235294\\
43.0543975830078	4.94100952148438	36.2919921875	0.972549019607843	0.811764705882353	0.603921568627451\\
42.051399230957	5.38301086425781	36.4179992675781	0.968627450980392	0.796078431372549	0.564705882352941\\
42.1917991638184	7.85200500488281	36.2269897460938	0.949019607843137	0.776470588235294	0.552941176470588\\
41.7952995300293	7.35700988769531	36.302001953125	0.945098039215686	0.772549019607843	0.537254901960784\\
41.2131996154785	7.40901184082031	36.1100006103516	0.972549019607843	0.768627450980392	0.537254901960784\\
43.423900604248	4.18600463867188	36.4660034179688	0.972549019607843	0.803921568627451	0.607843137254902\\
41.2914009094238	4.26300048828125	36.4729919433594	0.972549019607843	0.768627450980392	0.537254901960784\\
41.6778984069824	4.61000061035156	36.6940002441406	0.956862745098039	0.733333333333333	0.517647058823529\\
41.3451995849609	5.927001953125	36.822998046875	0.972549019607843	0.768627450980392	0.537254901960784\\
43.6622009277344	5.69100952148438	36.8089904785156	0.984313725490196	0.823529411764706	0.627450980392157\\
43.7600975036621	6.33000183105469	36.8280029296875	0.992156862745098	0.823529411764706	0.643137254901961\\
43.2532005310059	6.12400817871094	36.9279937744141	0.992156862745098	0.866666666666667	0.63921568627451\\
40.3463973999023	8.63101196289062	17.1959991455078	0.745098039215686	0.768627450980392	0.752941176470588\\
42.6622009277344	9.49501037597656	17.6320037841797	0.784313725490196	0.784313725490196	0.772549019607843\\
43.0265007019043	9.60600280761719	17.7149963378906	0.733333333333333	0.737254901960784	0.733333333333333\\
43.3733978271484	9.69100952148438	17.7409973144531	0.72156862745098	0.72156862745098	0.713725490196078\\
43.6997985839844	9.81100463867188	17.7169952392578	0.717647058823529	0.713725490196078	0.701960784313725\\
43.9917984008789	9.93600463867188	17.6660003662109	0.709803921568627	0.701960784313725	0.682352941176471\\
43.8120994567871	10.5780029296875	17.6920013427734	0.964705882352941	0.941176470588235	0.870588235294118\\
43.2075996398926	11.4540100097656	17.9609985351562	0.768627450980392	0.76078431372549	0.686274509803922\\
40.192798614502	8.16200256347656	17.093994140625	0.635294117647059	0.654901960784314	0.623529411764706\\
43.9520988464355	9.59201049804688	17.5240020751953	0.615686274509804	0.615686274509804	0.6\\
42.2938995361328	8.6090087890625	17.4440002441406	0.83921568627451	0.843137254901961	0.827450980392157\\
41.4803009033203	8.3070068359375	17.2850036621094	0.67843137254902	0.694117647058824	0.674509803921569\\
42.5682983398438	11.4190063476562	18.4559936523438	0.749019607843137	0.733333333333333	0.670588235294118\\
42.1179008483887	10.7800140380859	17.9349975585938	0.698039215686274	0.717647058823529	0.686274509803922\\
41.3248977661133	10.6440124511719	17.7359924316406	0.631372549019608	0.635294117647059	0.627450980392157\\
40.1203002929688	11.8030090332031	19.2039947509766	0.541176470588235	0.556862745098039	0.392156862745098\\
43.4660987854004	11.6200103759766	16.2599945068359	0.658823529411765	0.650980392156863	0.580392156862745\\
43.2239990234375	11.6010131835938	16.6470031738281	0.709803921568627	0.694117647058824	0.623529411764706\\
43.649097442627	10.7130126953125	17.0419921875	0.952941176470588	0.937254901960784	0.890196078431372\\
43.4016990661621	11.0270080566406	16.9830017089844	0.882352941176471	0.866666666666667	0.8\\
43.8015975952148	10.4160003662109	17.177001953125	0.905882352941176	0.890196078431372	0.854901960784314\\
43.8582000732422	10.0390014648438	17.2149963378906	0.815686274509804	0.807843137254902	0.788235294117647\\
43.7833976745605	9.65200805664062	17.0039978027344	0.709803921568627	0.709803921568627	0.701960784313725\\
42.9965972900391	11.9180145263672	16.8639984130859	0.713725490196078	0.698039215686274	0.63921568627451\\
43.3726005554199	11.4870147705078	17.6449890136719	0.92156862745098	0.901960784313726	0.811764705882353\\
43.4179000854492	10.5250091552734	17.3150024414062	0.882352941176471	0.882352941176471	0.843137254901961\\
42.7957992553711	10.0130004882812	17.2460021972656	0.784313725490196	0.792156862745098	0.76078431372549\\
42.3441009521484	10.135009765625	17.1490020751953	0.8	0.803921568627451	0.768627450980392\\
41.4624977111816	9.69900512695312	16.8269958496094	0.525490196078431	0.56078431372549	0.533333333333333\\
40.524600982666	9.31600952148438	16.7319946289062	0.631372549019608	0.654901960784314	0.611764705882353\\
40.0630989074707	9.11000061035156	16.7480010986328	0.945098039215686	0.925490196078431	0.886274509803922\\
40.1702003479004	9.53500366210938	16.7319946289062	0.858823529411765	0.847058823529412	0.788235294117647\\
43.0624008178711	11.5190124511719	18.2819976806641	0.701960784313725	0.698039215686274	0.627450980392157\\
42.8458976745605	11.6010131835938	18.5889892578125	0.733333333333333	0.717647058823529	0.647058823529412\\
42.9193000793457	11.8040008544922	18.9089965820312	0.725490196078431	0.705882352941177	0.635294117647059\\
43.3014984130859	11.7640075683594	17.8170013427734	0.741176470588235	0.737254901960784	0.658823529411765\\
42.9136009216309	11.5640106201172	17.3939971923828	0.725490196078431	0.717647058823529	0.658823529411765\\
40.3661994934082	11.7420043945312	18.0399932861328	0.482352941176471	0.494117647058824	0.392156862745098\\
40.7486000061035	11.6340026855469	17.8730010986328	0.427450980392157	0.443137254901961	0.392156862745098\\
41.5551986694336	11.7140045166016	18.02099609375	0.403921568627451	0.419607843137255	0.380392156862745\\
43.5063972473145	10.2060089111328	17.3320007324219	0.831372549019608	0.835294117647059	0.807843137254902\\
43.2073974609375	10.0400085449219	17.3289947509766	0.764705882352941	0.776470588235294	0.756862745098039\\
43.1405982971191	9.76600646972656	17.2689971923828	0.76078431372549	0.768627450980392	0.749019607843137\\
42.8803977966309	9.54600524902344	17.1869964599609	0.827450980392157	0.823529411764706	0.796078431372549\\
42.6040000915527	9.2760009765625	17.0849914550781	0.874509803921569	0.862745098039216	0.83921568627451\\
40.7025985717773	8.48300170898438	16.7019958496094	0.627450980392157	0.658823529411765	0.635294117647059\\
43.0379981994629	11.6050109863281	17.0299987792969	0.737254901960784	0.72156862745098	0.662745098039216\\
42.6417999267578	11.97900390625	18.3309936523438	0.670588235294118	0.658823529411765	0.611764705882353\\
40.2360000610352	8.44300842285156	16.6750030517578	0.713725490196078	0.741176470588235	0.729411764705882\\
42.6802978515625	9.97200012207031	17.7129974365234	0.756862745098039	0.768627450980392	0.749019607843137\\
43.7608985900879	10.1970062255859	17.7729949951172	0.83921568627451	0.827450980392157	0.796078431372549\\
43.5042991638184	10.4560089111328	17.8170013427734	0.941176470588235	0.92156862745098	0.87843137254902\\
43.1968002319336	10.6860046386719	17.8659973144531	0.956862745098039	0.941176470588235	0.890196078431372\\
42.8169975280762	10.4340057373047	17.8410034179688	0.831372549019608	0.83921568627451	0.807843137254902\\
42.3631973266602	10.3780059814453	17.7549896240234	0.752941176470588	0.772549019607843	0.741176470588235\\
40.2355995178223	10.0260009765625	17.3079986572266	0.474509803921569	0.525490196078431	0.490196078431373\\
40.168399810791	9.614013671875	17.2220001220703	0.592156862745098	0.619607843137255	0.580392156862745\\
40.6077995300293	9.72700500488281	17.2649993896484	0.435294117647059	0.486274509803922	0.454901960784314\\
40.6270980834961	10.1980133056641	17.4129943847656	0.419607843137255	0.474509803921569	0.462745098039216\\
41.0207977294922	9.34700012207031	17.22900390625	0.580392156862745	0.6	0.552941176470588\\
41.4771995544434	9.55300903320312	17.3029937744141	0.819607843137255	0.811764705882353	0.764705882352941\\
41.8715972900391	9.74301147460938	17.4319915771484	0.901960784313726	0.886274509803922	0.847058823529412\\
41.874397277832	10.3200073242188	17.6409912109375	0.850980392156863	0.843137254901961	0.803921568627451\\
43.2047996520996	8.98600769042969	17.4369964599609	0.780392156862745	0.772549019607843	0.752941176470588\\
43.3372001647949	8.06201171875	16.8260040283203	0.972549019607843	0.968627450980392	0.96078431372549\\
43.4300994873047	8.80300903320312	17.1179962158203	0.780392156862745	0.772549019607843	0.752941176470588\\
43.888599395752	9.2650146484375	17.27099609375	0.568627450980392	0.576470588235294	0.545098039215686\\
42.2625999450684	11.1840057373047	18.2519989013672	0.686274509803922	0.690196078431373	0.647058823529412\\
40.3078002929688	11.0930023193359	18.0399932861328	0.384313725490196	0.454901960784314	0.376470588235294\\
40.8087997436523	10.97900390625	17.9239959716797	0.501960784313725	0.513725490196078	0.509803921568627\\
40.5013008117676	10.7060089111328	17.6959991455078	0.435294117647059	0.482352941176471	0.474509803921569\\
41.7619972229004	11.1940002441406	18.2229919433594	0.674509803921569	0.67843137254902	0.63921568627451\\
40.7254981994629	11.4050140380859	18.35400390625	0.431372549019608	0.470588235294118	0.407843137254902\\
43.8080978393555	11.2720031738281	16.1730041503906	0.980392156862745	0.956862745098039	0.870588235294118\\
43.8098983764648	10.9000091552734	17.4980010986328	0.937254901960784	0.929411764705882	0.827450980392157\\
43.5419998168945	11.1860046386719	17.5589904785156	0.992156862745098	0.968627450980392	0.874509803921569\\
43.6779975891113	11.8860015869141	16.6849975585938	1	1	0.901960784313726\\
42.087100982666	11.8810119628906	19.0719909667969	0.52156862745098	0.529411764705882	0.505882352941176\\
40.5165977478027	9.82600402832031	16.7799987792969	0.541176470588235	0.588235294117647	0.537254901960784\\
43.0384979248047	10.6780090332031	17.3939971923828	0.792156862745098	0.807843137254902	0.768627450980392\\
40.0209999084473	11.4720001220703	17.7720031738281	0.47843137254902	0.505882352941176	0.376470588235294\\
42.1294975280762	11.1940002441406	17.6299896240234	0.549019607843137	0.556862745098039	0.537254901960784\\
41.8801002502441	10.25	17.0719909667969	0.701960784313725	0.705882352941177	0.690196078431373\\
41.4010009765625	10.1630096435547	16.9539947509766	0.462745098039216	0.509803921568627	0.501960784313725\\
41.5458984375	10.5750122070312	17.1609954833984	0.552941176470588	0.572549019607843	0.572549019607843\\
40.386100769043	11.3440093994141	17.5950012207031	0.443137254901961	0.47843137254902	0.4\\
41.1499977111816	11.4590148925781	17.7249908447266	0.427450980392157	0.43921568627451	0.427450980392157\\
41.2649993896484	10.9750061035156	17.3609924316406	0.517647058823529	0.52156862745098	0.517647058823529\\
41.6088981628418	11.2830047607422	17.6369934082031	0.513725490196078	0.525490196078431	0.509803921568627\\
40.0573997497559	10.6340026855469	17.0359954833984	0.435294117647059	0.505882352941176	0.447058823529412\\
42.437198638916	9.68901062011719	17.0859985351562	0.874509803921569	0.866666666666667	0.827450980392157\\
40.9442977905273	8.96900939941406	16.72900390625	0.505882352941176	0.541176470588235	0.505882352941176\\
41.472297668457	9.18400573730469	16.7749938964844	0.596078431372549	0.611764705882353	0.56078431372549\\
42.0319976806641	9.37600708007812	16.9199981689453	0.87843137254902	0.862745098039216	0.815686274509804\\
43.5722007751465	9.031005859375	16.489990234375	0.827450980392157	0.819607843137255	0.8\\
43.7095985412598	8.72300720214844	16.2229919433594	0.811764705882353	0.807843137254902	0.792156862745098\\
43.4692001342773	9.30900573730469	16.822998046875	0.76078431372549	0.756862745098039	0.745098039215686\\
43.2075004577637	8.96400451660156	16.7209930419922	0.866666666666667	0.858823529411765	0.847058823529412\\
43.326099395752	8.68701171875	16.4010009765625	0.905882352941176	0.901960784313726	0.882352941176471\\
43.4976005554199	8.36300659179688	16.1809997558594	0.917647058823529	0.917647058823529	0.909803921568627\\
42.9934997558594	8.625	16.6940002441406	0.87843137254902	0.882352941176471	0.862745098039216\\
42.4080009460449	8.26901245117188	16.9219970703125	0.729411764705882	0.745098039215686	0.729411764705882\\
40.3565979003906	8.1510009765625	16.6100006103516	0.666666666666667	0.701960784313725	0.686274509803922\\
42.8262977600098	11.7940063476562	17.6620025634766	0.717647058823529	0.701960784313725	0.647058823529412\\
43.4183006286621	9.42001342773438	27.6289978027344	0.87843137254902	0.831372549019608	0.807843137254902\\
42.4850006103516	11.7090148925781	27.5419921875	0.996078431372549	0.96078431372549	0.780392156862745\\
42.6815986633301	10.8770141601562	27.7480010986328	0.996078431372549	0.941176470588235	0.788235294117647\\
42.8064002990723	10.8240051269531	27.1069946289062	0.984313725490196	0.901960784313726	0.76078431372549\\
42.7418975830078	11.1210021972656	26.7169952392578	0.992156862745098	0.866666666666667	0.709803921568627\\
43.2877998352051	11.3530120849609	26.468994140625	1	0.909803921568627	0.717647058823529\\
43.4640998840332	10.97900390625	26.6699981689453	1	0.92156862745098	0.749019607843137\\
43.711799621582	10.5540008544922	26.8479919433594	0.992156862745098	0.92156862745098	0.772549019607843\\
43.9146003723145	10.0680084228516	27.1329956054688	0.901960784313726	0.827450980392157	0.737254901960784\\
43.567798614502	11.2170104980469	26.1320037841797	0.996078431372549	0.874509803921569	0.694117647058824\\
43.2215003967285	11.6300048828125	26.2369995117188	0.996078431372549	0.905882352941176	0.705882352941177\\
42.4790000915527	11.5540008544922	27.2079925537109	1	0.945098039215686	0.768627450980392\\
42.5290985107422	11.4570007324219	26.8289947509766	1	0.909803921568627	0.729411764705882\\
42.5470008850098	11.7530059814453	26.1349945068359	0.992156862745098	0.882352941176471	0.694117647058824\\
42.717399597168	11.9470062255859	25.6230010986328	0.992156862745098	0.870588235294118	0.674509803921569\\
42.8378982543945	10.5410003662109	27.5130004882812	0.96078431372549	0.894117647058824	0.76078431372549\\
43.1636009216309	10.0240020751953	27.4469909667969	0.882352941176471	0.811764705882353	0.72156862745098\\
43.7697982788086	10.2470092773438	25.8899993896484	1	0.898039215686275	0.784313725490196\\
43.9417991638184	9.17100524902344	26.9749908447266	0.992156862745098	0.988235294117647	0.92156862745098\\
43.5821990966797	9.5360107421875	27.1699981689453	0.913725490196078	0.882352941176471	0.83921568627451\\
43.9744987487793	11.0990142822266	24.7039947509766	0.992156862745098	0.913725490196078	0.647058823529412\\
43.4190979003906	10.3240051269531	26.447998046875	0.96078431372549	0.847058823529412	0.741176470588235\\
43.0277976989746	10.7540130615234	26.5959930419922	0.980392156862745	0.819607843137255	0.694117647058824\\
43.546199798584	11.5970001220703	24.8260040283203	0.988235294117647	0.862745098039216	0.635294117647059\\
43.4773979187012	9.97601318359375	26.8779907226562	0.925490196078431	0.870588235294118	0.823529411764706\\
43.2789001464844	11.1020050048828	25.6759948730469	0.988235294117647	0.850980392156863	0.666666666666667\\
43.7108993530273	10.6470031738281	25.5189971923828	1	0.847058823529412	0.666666666666667\\
43.880298614502	10.7060089111328	26.2419891357422	0.96078431372549	0.831372549019608	0.733333333333333\\
42.9041976928711	11.8100128173828	27.1689910888672	0.988235294117647	0.952941176470588	0.764705882352941\\
43.0997009277344	11.4870147705078	27.7819976806641	0.992156862745098	0.952941176470588	0.768627450980392\\
43.1502990722656	11.0770111083984	27.9189910888672	1	0.949019607843137	0.772549019607843\\
43.2523002624512	10.7700042724609	27.6369934082031	1	0.952941176470588	0.792156862745098\\
43.5201988220215	10.4870147705078	27.3679962158203	0.984313725490196	0.925490196078431	0.780392156862745\\
43.3855972290039	10.3800048828125	27.8389892578125	0.980392156862745	0.913725490196078	0.772549019607843\\
43.1790008544922	11.3330078125	26.7929992675781	1	0.929411764705882	0.745098039215686\\
43.6618003845215	10.1050109863281	27.5789947509766	0.937254901960784	0.874509803921569	0.745098039215686\\
43.9382972717285	8.88200378417969	29.3199920654297	0.996078431372549	0.909803921568627	0.8\\
43.845100402832	9.23800659179688	29.3459930419922	0.988235294117647	0.882352941176471	0.772549019607843\\
43.7887992858887	10.0930023193359	29.6389923095703	0.976470588235294	0.901960784313726	0.768627450980392\\
43.744197845459	10.8730010986328	29.7229919433594	0.984313725490196	0.929411764705882	0.788235294117647\\
43.7477989196777	11.1810150146484	29.9459991455078	0.988235294117647	0.925490196078431	0.776470588235294\\
43.6058006286621	11.6090087890625	30.375	0.972549019607843	0.949019607843137	0.831372549019608\\
43.8251991271973	11.1340026855469	30.9010009765625	0.992156862745098	0.925490196078431	0.788235294117647\\
43.9626998901367	10.9710083007812	31.4749908447266	0.992156862745098	0.886274509803922	0.733333333333333\\
42.777400970459	10.6450042724609	28.52099609375	0.984313725490196	0.945098039215686	0.776470588235294\\
43.0938987731934	9.51701354980469	28.7630004882812	0.976470588235294	0.898039215686275	0.768627450980392\\
43.3951988220215	8.83000183105469	28.8609924316406	0.992156862745098	0.858823529411765	0.733333333333333\\
43.6464996337891	8.15901184082031	28.7659912109375	0.992156862745098	0.917647058823529	0.796078431372549\\
43.0478973388672	10.8980102539062	29.1399993896484	0.988235294117647	0.929411764705882	0.780392156862745\\
43.203197479248	11.2040100097656	29.4259948730469	0.984313725490196	0.925490196078431	0.776470588235294\\
43.3945007324219	8.84901428222656	29.2559967041016	0.992156862745098	0.847058823529412	0.705882352941177\\
43.3163986206055	9.42900085449219	29.5249938964844	0.988235294117647	0.858823529411765	0.709803921568627\\
43.3522987365723	10.8230133056641	30.1929931640625	0.992156862745098	0.894117647058824	0.737254901960784\\
43.1824989318848	11.3360137939453	30.3399963378906	0.980392156862745	0.937254901960784	0.823529411764706\\
42.7704010009766	11.6190032958984	30.8719940185547	0.941176470588235	0.925490196078431	0.83921568627451\\
43.0164985656738	11.3360137939453	30.9259948730469	0.964705882352941	0.913725490196078	0.784313725490196\\
42.4800987243652	11.9260101318359	30.8139953613281	0.92156862745098	0.909803921568627	0.831372549019608\\
40.9197998046875	11.7820129394531	31.5169982910156	0.933333333333333	0.882352941176471	0.729411764705882\\
42.7249984741211	10.8250122070312	28.2449951171875	0.980392156862745	0.933333333333333	0.749019607843137\\
42.8185997009277	11.0200042724609	28.5189971923828	0.988235294117647	0.929411764705882	0.749019607843137\\
42.798698425293	11.3050079345703	28.3489990234375	0.988235294117647	0.917647058823529	0.737254901960784\\
43.4426002502441	11.9290008544922	30.3549957275391	0.972549019607843	0.96078431372549	0.835294117647059\\
43.4468994140625	10.7980041503906	28.8799896240234	0.976470588235294	0.952941176470588	0.784313725490196\\
43.421199798584	10.0830078125	28.2359924316406	0.976470588235294	0.976470588235294	0.870588235294118\\
42.978199005127	11.3900146484375	28.697998046875	0.992156862745098	0.925490196078431	0.741176470588235\\
43.8401985168457	10.9029998779297	30.1239929199219	0.988235294117647	0.909803921568627	0.764705882352941\\
43.8661003112793	11.0110015869141	30.5119934082031	0.988235294117647	0.909803921568627	0.756862745098039\\
43.8653984069824	10.531005859375	29.9349975585938	0.984313725490196	0.913725490196078	0.772549019607843\\
43.2565002441406	9.16400146484375	28.9759979248047	0.988235294117647	0.858823529411765	0.725490196078431\\
43.157600402832	9.47100830078125	29.1320037841797	0.984313725490196	0.87843137254902	0.737254901960784\\
43.0020980834961	10.4650115966797	29.1999969482422	0.984313725490196	0.92156862745098	0.780392156862745\\
43.1312980651855	9.73001098632812	29.3150024414062	0.984313725490196	0.890196078431372	0.745098039215686\\
43.1912002563477	10.3010101318359	29.6129913330078	0.988235294117647	0.894117647058824	0.741176470588235\\
43.1686973571777	10.7440032958984	29.5159912109375	0.984313725490196	0.909803921568627	0.76078431372549\\
43.298900604248	11.0420074462891	30.4579925537109	0.996078431372549	0.917647058823529	0.776470588235294\\
43.5890998840332	8.14601135253906	29.3929901123047	0.988235294117647	0.850980392156863	0.701960784313725\\
43.2831993103027	11.0390014648438	30.8769989013672	0.992156862745098	0.905882352941176	0.76078431372549\\
43.4647979736328	10.7930145263672	31.1259918212891	0.992156862745098	0.858823529411765	0.694117647058824\\
43.6856994628906	10.4650115966797	30.7630004882812	0.988235294117647	0.827450980392157	0.662745098039216\\
43.8932991027832	10.2830047607422	31.0009918212891	0.972549019607843	0.76078431372549	0.588235294117647\\
43.7131004333496	10.1650085449219	30.4709930419922	0.984313725490196	0.831372549019608	0.670588235294118\\
43.842098236084	9.69200134277344	30.3659973144531	0.988235294117647	0.835294117647059	0.670588235294118\\
43.9193992614746	10.3510131835938	31.7839965820312	1	0.83921568627451	0.705882352941177\\
43.4806976318359	10.0680084228516	30.0540008544922	0.992156862745098	0.858823529411765	0.698039215686274\\
43.9321975708008	8.01600646972656	29.9069976806641	0.988235294117647	0.819607843137255	0.627450980392157\\
43.592700958252	9.38900756835938	29.9290008544922	0.984313725490196	0.803921568627451	0.623529411764706\\
42.4609985351562	11.6990051269531	31.1369934082031	0.92156862745098	0.890196078431372	0.772549019607843\\
42.7947998046875	11.3870086669922	31.2519989013672	0.941176470588235	0.870588235294118	0.709803921568627\\
42.882999420166	11.1180114746094	31.7129974365234	0.96078431372549	0.815686274509804	0.576470588235294\\
42.475399017334	11.4620056152344	31.5169982910156	0.933333333333333	0.874509803921569	0.713725490196078\\
42.0835990905762	11.5270080566406	31.7269897460938	0.941176470588235	0.894117647058824	0.745098039215686\\
41.3601989746094	11.5860137939453	31.8519897460938	0.945098039215686	0.898039215686275	0.749019607843137\\
42.3715972900391	11.2820129394531	31.9599914550781	0.937254901960784	0.87843137254902	0.713725490196078\\
40.9328002929688	11.5050048828125	31.9889984130859	0.933333333333333	0.870588235294118	0.698039215686274\\
42.6725006103516	11.9670104980469	28.0749969482422	0.996078431372549	0.913725490196078	0.752941176470588\\
43.3808975219727	11.4690093994141	31.4940032958984	0.937254901960784	0.83921568627451	0.631372549019608\\
43.6641006469727	11.1500091552734	31.822998046875	0.92156862745098	0.776470588235294	0.490196078431373\\
43.1814002990723	11.4340057373047	31.9729919433594	0.917647058823529	0.776470588235294	0.494117647058824\\
43.6972999572754	11.6920013427734	29.5769958496094	0.988235294117647	0.929411764705882	0.745098039215686\\
43.2543983459473	11.4170074462891	28.1669921875	0.972549019607843	0.909803921568627	0.741176470588235\\
43.2073974609375	10.72900390625	28.0529937744141	0.972549019607843	0.933333333333333	0.792156862745098\\
43.4459991455078	11.3900146484375	28.5569915771484	0.972549019607843	0.917647058823529	0.733333333333333\\
43.5471992492676	11.2000122070312	28.8899993896484	0.980392156862745	0.937254901960784	0.756862745098039\\
43.456600189209	11.7700042724609	28.4879913330078	0.984313725490196	0.909803921568627	0.737254901960784\\
43.4601974487305	10.0730133056641	28.9839935302734	0.980392156862745	0.96078431372549	0.854901960784314\\
43.6912002563477	9.46400451660156	29.1199951171875	0.980392156862745	0.905882352941176	0.807843137254902\\
43.7040977478027	9.37200927734375	28.6779937744141	0.976470588235294	0.952941176470588	0.882352941176471\\
43.5449981689453	9.70901489257812	28.8489990234375	0.976470588235294	0.952941176470588	0.874509803921569\\
43.6269989013672	9.83601379394531	29.2579956054688	0.976470588235294	0.909803921568627	0.8\\
43.5746994018555	9.70500183105469	28.4279937744141	0.972549019607843	0.984313725490196	0.917647058823529\\
43.4167976379395	10.0020141601562	28.6259918212891	0.980392156862745	0.984313725490196	0.898039215686275\\
43.6112976074219	10.6780090332031	29.35400390625	0.980392156862745	0.949019607843137	0.803921568627451\\
40.0128974914551	11.8550109863281	31.3580017089844	0.941176470588235	0.874509803921569	0.713725490196078\\
40.4367980957031	11.8780059814453	31.3430023193359	0.933333333333333	0.874509803921569	0.713725490196078\\
43.1987991333008	11.6270141601562	29.2799987792969	0.984313725490196	0.945098039215686	0.788235294117647\\
43.7863006591797	9.48200988769531	34.64599609375	0.937254901960784	0.901960784313726	0.698039215686274\\
43.2346992492676	9.45100402832031	34.9389953613281	0.941176470588235	0.909803921568627	0.698039215686274\\
42.4295997619629	9.15800476074219	35.4319915771484	0.862745098039216	0.764705882352941	0.56078431372549\\
41.9169006347656	9.19601440429688	35.3679962158203	0.862745098039216	0.745098039215686	0.545098039215686\\
40.7952003479004	8.93301391601562	35.2070007324219	0.858823529411765	0.690196078431373	0.474509803921569\\
40.6623992919922	8.37701416015625	35.4830017089844	0.937254901960784	0.76078431372549	0.509803921568627\\
40.2760009765625	8.69300842285156	35.0800018310547	0.862745098039216	0.670588235294118	0.450980392156863\\
40.0499992370605	8.18101501464844	35.2059936523438	0.925490196078431	0.686274509803922	0.462745098039216\\
40.6506996154785	9.69100952148438	35.1949920654297	0.83921568627451	0.670588235294118	0.466666666666667\\
43.6610984802246	8.34001159667969	35.8309936523438	0.992156862745098	0.949019607843137	0.729411764705882\\
42.5991973876953	10.9940032958984	33.6419982910156	0.925490196078431	0.847058823529412	0.662745098039216\\
41.1088981628418	11.3030090332031	33.6069946289062	0.803921568627451	0.67843137254902	0.486274509803922\\
41.5127983093262	11.2370147705078	33.6889953613281	0.858823529411765	0.764705882352941	0.572549019607843\\
41.9347991943359	11.2440032958984	33.5299987792969	0.913725490196078	0.831372549019608	0.643137254901961\\
41.9077987670898	10.5120086669922	34.6969909667969	0.858823529411765	0.764705882352941	0.568627450980392\\
42.1088981628418	10.7360076904297	34.3430023193359	0.858823529411765	0.784313725490196	0.588235294117647\\
42.2178993225098	10.9460144042969	33.9440002441406	0.890196078431372	0.815686274509804	0.623529411764706\\
41.1790008544922	11.8690032958984	32.3759918212891	0.807843137254902	0.682352941176471	0.47843137254902\\
42.3187980651855	11.2860107421875	33.2050018310547	0.956862745098039	0.866666666666667	0.686274509803922\\
41.3020973205566	11.6650085449219	32.8519897460938	0.733333333333333	0.603921568627451	0.419607843137255\\
42.2258987426758	9.56800842285156	35.7229919433594	0.862745098039216	0.733333333333333	0.533333333333333\\
43.1820983886719	9.19000244140625	35.9359893798828	0.901960784313726	0.831372549019608	0.615686274509804\\
42.7243003845215	10.7070007324219	34.1609954833984	0.894117647058824	0.835294117647059	0.643137254901961\\
43.7422981262207	9.32200622558594	35.6340026855469	1	0.96078431372549	0.741176470588235\\
40.4906997680664	9.21000671386719	35.4989929199219	0.925490196078431	0.741176470588235	0.494117647058824\\
43.0136985778809	8.45901489257812	35.9239959716797	0.949019607843137	0.890196078431372	0.670588235294118\\
41.6513977050781	8.75300598144531	35.6419982910156	0.890196078431372	0.737254901960784	0.529411764705882\\
43.4071998596191	8.74800109863281	35.6019897460938	1	0.96078431372549	0.741176470588235\\
42.1944999694824	9.54000854492188	35.0869903564453	0.858823529411765	0.780392156862745	0.580392156862745\\
42.6424980163574	9.74501037597656	34.7929992675781	0.858823529411765	0.796078431372549	0.596078431372549\\
41.8043975830078	11.3820037841797	32.1299896240234	0.968627450980392	0.874509803921569	0.686274509803922\\
41.2999000549316	11.3450012207031	32.3609924316406	0.917647058823529	0.784313725490196	0.607843137254902\\
43.7579002380371	9.78401184082031	34.1559906005859	0.968627450980392	0.941176470588235	0.737254901960784\\
42.0952987670898	9.87400817871094	34.7200012207031	0.854901960784314	0.768627450980392	0.572549019607843\\
41.5256004333496	9.97000122070312	34.5410003662109	0.862745098039216	0.705882352941177	0.52156862745098\\
40.9031982421875	9.92100524902344	34.3880004882812	0.949019607843137	0.705882352941177	0.470588235294118\\
41.7337989807129	10.3270111083984	34.1279907226562	0.854901960784314	0.713725490196078	0.52156862745098\\
41.2399978637695	10.2850036621094	34.1309967041016	0.917647058823529	0.686274509803922	0.474509803921569\\
41.472599029541	10.5450134277344	33.8489990234375	0.811764705882353	0.650980392156863	0.450980392156863\\
41.9146003723145	10.5990142822266	33.6779937744141	0.815686274509804	0.709803921568627	0.517647058823529\\
42.296199798584	10.3550109863281	33.9639892578125	0.87843137254902	0.796078431372549	0.607843137254902\\
42.0074005126953	10.8700103759766	33.114990234375	0.941176470588235	0.850980392156863	0.658823529411765\\
40.7076988220215	10.6570129394531	33.5390014648438	0.874509803921569	0.666666666666667	0.454901960784314\\
40.5771980285645	10.8890075683594	33.1490020751953	0.835294117647059	0.674509803921569	0.470588235294118\\
40.0093002319336	10.6120147705078	33.1119995117188	0.952941176470588	0.737254901960784	0.494117647058824\\
40.6539001464844	11.125	32.7440032958984	0.788235294117647	0.666666666666667	0.466666666666667\\
40.2477989196777	10.9730072021484	32.7409973144531	0.870588235294118	0.741176470588235	0.494117647058824\\
40.8383979797363	11.3030090332031	32.4100036621094	0.886274509803922	0.737254901960784	0.537254901960784\\
43.6688003540039	10.3770141601562	32.6009979248047	0.980392156862745	0.858823529411765	0.682352941176471\\
41.0452003479004	9.5050048828125	34.8470001220703	0.83921568627451	0.67843137254902	0.490196078431373\\
43.2238006591797	9.76901245117188	34.5169982910156	0.917647058823529	0.874509803921569	0.674509803921569\\
40.4340972900391	9.52700805664062	34.5379943847656	0.925490196078431	0.698039215686274	0.458823529411765\\
40.2852973937988	9.906005859375	34.0930023193359	1	0.749019607843137	0.454901960784314\\
43.8850975036621	10.1120147705078	33.1569976806641	0.968627450980392	0.905882352941176	0.725490196078431\\
40.5113983154297	9.15901184082031	34.8909912109375	0.827450980392157	0.650980392156863	0.443137254901961\\
43.2506980895996	10.0160064697266	34.0859985351562	0.956862745098039	0.917647058823529	0.72156862745098\\
42.7143974304199	11.0010070800781	32.2079925537109	0.945098039215686	0.858823529411765	0.666666666666667\\
40.7037010192871	11.8650054931641	32.302001953125	0.882352941176471	0.749019607843137	0.498039215686275\\
42.1025009155273	11.9220123291016	32.0379943847656	0.894117647058824	0.772549019607843	0.596078431372549\\
43.9637985229492	10.8650054931641	32.2079925537109	0.972549019607843	0.847058823529412	0.682352941176471\\
42.8974990844727	11.1020050048828	33.1539916992188	0.909803921568627	0.827450980392157	0.63921568627451\\
41.3051986694336	11.0410003662109	33.9960021972656	0.854901960784314	0.72156862745098	0.529411764705882\\
41.3027992248535	10.5070037841797	34.6279907226562	0.854901960784314	0.705882352941177	0.52156862745098\\
41.5644989013672	10.7760009765625	34.3450012207031	0.862745098039216	0.752941176470588	0.56078431372549\\
40.6129989624023	10.43701171875	34.4680023193359	0.945098039215686	0.698039215686274	0.47843137254902\\
40.9757995605469	10.1490020751953	34.9029998779297	0.827450980392157	0.662745098039216	0.466666666666667\\
40.9496994018555	11.5030059814453	33.2160034179688	0.729411764705882	0.615686274509804	0.427450980392157\\
42.5308990478516	10.4730072021484	34.6470031738281	0.866666666666667	0.803921568627451	0.607843137254902\\
42.5428009033203	9.86300659179688	35.4219970703125	0.858823529411765	0.76078431372549	0.556862745098039\\
41.975399017334	9.927001953125	35.3730010986328	0.862745098039216	0.741176470588235	0.541176470588235\\
43.9460983276367	10.1170043945312	34.4839935302734	0.929411764705882	0.894117647058824	0.690196078431373\\
42.7342987060547	8.052001953125	36.1799926757812	0.862745098039216	0.72156862745098	0.505882352941176\\
43.241397857666	8.13800048828125	36.0679931640625	0.866666666666667	0.752941176470588	0.541176470588235\\
43.698299407959	8.92601013183594	36.0119934082031	0.917647058823529	0.792156862745098	0.596078431372549\\
41.2070007324219	8.62300109863281	36.1790008544922	0.933333333333333	0.768627450980392	0.580392156862745\\
41.4342994689941	8.16400146484375	36.4709930419922	0.909803921568627	0.752941176470588	0.545098039215686\\
42.2019996643066	9.09001159667969	36.10400390625	0.870588235294118	0.737254901960784	0.517647058823529\\
42.7896003723145	8.89801025390625	36.2460021972656	0.87843137254902	0.764705882352941	0.556862745098039\\
42.1011009216309	8.11201477050781	36.6419982910156	0.87843137254902	0.745098039215686	0.52156862745098\\
40.7590980529785	8.17100524902344	36.2160034179688	0.933333333333333	0.792156862745098	0.6\\
43.9663009643555	13.3190078735352	14.8450012207031	0.823529411764706	0.811764705882353	0.72156862745098\\
43.4974975585938	13.6010055541992	15.8040008544922	0.67843137254902	0.67843137254902	0.572549019607843\\
43.7844009399414	13.8440093994141	15.7519989013672	0.686274509803922	0.670588235294118	0.537254901960784\\
43.8912010192871	12.6180114746094	15.8609924316406	0.8	0.768627450980392	0.619607843137255\\
43.9474983215332	12.9780044555664	15.6839904785156	0.76078431372549	0.733333333333333	0.584313725490196\\
43.9472999572754	13.3180084228516	15.8669891357422	0.752941176470588	0.741176470588235	0.627450980392157\\
43.3567008972168	13.2140045166016	15.7619934082031	0.662745098039216	0.658823529411765	0.541176470588235\\
43.4111976623535	12.7690124511719	15.6419982910156	0.745098039215686	0.717647058823529	0.564705882352941\\
43.6340980529785	12.6850128173828	15.3150024414062	0.792156862745098	0.756862745098039	0.603921568627451\\
43.5555000305176	12.2610015869141	15.625	0.815686274509804	0.796078431372549	0.654901960784314\\
43.4552001953125	13.7310104370117	16.3410034179688	0.772549019607843	0.752941176470588	0.631372549019608\\
40.1730003356934	12.1980133056641	19.7099914550781	0.945098039215686	0.886274509803922	0.4\\
43.3549003601074	12.2560119628906	17.177001953125	0.686274509803922	0.67843137254902	0.564705882352941\\
43.7135009765625	13.5810089111328	17.3679962158203	0.780392156862745	0.756862745098039	0.619607843137255\\
43.2808990478516	12.5340118408203	18.6060028076172	0.6	0.619607843137255	0.556862745098039\\
42.9962997436523	12.3100128173828	18.7269897460938	0.517647058823529	0.529411764705882	0.486274509803922\\
43.0853996276855	13.3130111694336	19.8759918212891	0.537254901960784	0.549019607843137	0.513725490196078\\
43.1119003295898	12.9380111694336	19.5859985351562	0.482352941176471	0.490196078431373	0.458823529411765\\
43.1922988891602	12.5010070800781	19.0099945068359	0.466666666666667	0.482352941176471	0.443137254901961\\
42.2579002380371	12.0830078125	18.5309906005859	0.364705882352941	0.396078431372549	0.333333333333333\\
40.4599990844727	12.9330062866211	19.5139923095703	0.964705882352941	0.905882352941176	0.4\\
40.2289009094238	12.7330017089844	19.2819976806641	0.925490196078431	0.866666666666667	0.4\\
40.2178993225098	13.5200042724609	19.1719970703125	0.870588235294118	0.819607843137255	0.4\\
40.1865005493164	14.0110092163086	19.1730041503906	0.898039215686275	0.780392156862745	0.427450980392157\\
40.1602973937988	14.7930068969727	19.5480041503906	0.968627450980392	0.854901960784314	0.486274509803922\\
40.1312980651855	15.1280059814453	19.7079925537109	1	0.901960784313726	0.56078431372549\\
42.2701988220215	12.2080078125	19.6259918212891	0.733333333333333	0.713725490196078	0.450980392156863\\
43.719898223877	12.3190002441406	18.5189971923828	0.564705882352941	0.588235294117647	0.486274509803922\\
43.905200958252	12.4140014648438	18.8069915771484	0.607843137254902	0.63921568627451	0.533333333333333\\
43.3726005554199	12.3400115966797	17.5309906005859	0.662745098039216	0.654901960784314	0.552941176470588\\
43.4543991088867	12.6740112304688	17.3560028076172	0.631372549019608	0.623529411764706	0.517647058823529\\
43.6553993225098	13.2580108642578	16.5749969482422	0.764705882352941	0.749019607843137	0.611764705882353\\
43.7584991455078	12.9500045776367	16.0070037841797	0.752941176470588	0.733333333333333	0.603921568627451\\
43.5818977355957	12.9300079345703	16.3589935302734	0.737254901960784	0.725490196078431	0.588235294117647\\
43.7519989013672	13.2880096435547	16.1929931640625	0.788235294117647	0.764705882352941	0.623529411764706\\
43.1456985473633	13.297004699707	17.0260009765625	0.741176470588235	0.733333333333333	0.596078431372549\\
43.5397987365723	13.3110046386719	17.6989898681641	0.674509803921569	0.666666666666667	0.549019607843137\\
42.839900970459	12.1090087890625	17.5839996337891	0.741176470588235	0.749019607843137	0.701960784313725\\
43.7355995178223	13.0050048828125	18.5149993896484	0.572549019607843	0.588235294117647	0.490196078431373\\
43.2327003479004	12.6850128173828	18.1989898681641	0.713725490196078	0.713725490196078	0.627450980392157\\
43.0849990844727	12.3880004882812	18.3450012207031	0.619607843137255	0.627450980392157	0.564705882352941\\
42.926700592041	12.2460021972656	17.9799957275391	0.545098039215686	0.572549019607843	0.474509803921569\\
43.1898994445801	13.0410079956055	17.6009979248047	0.674509803921569	0.674509803921569	0.552941176470588\\
43.0878982543945	12.7540130615234	17.8029937744141	0.686274509803922	0.690196078431373	0.584313725490196\\
40.2963981628418	12.0420074462891	18.5070037841797	0.494117647058824	0.498039215686275	0.423529411764706\\
40.7226982116699	12.7760009765625	19.6849975585938	0.776470588235294	0.725490196078431	0.415686274509804\\
40.5352973937988	12.6090087890625	19.4759979248047	0.745098039215686	0.67843137254902	0.403921568627451\\
43.1101989746094	12.6310119628906	16.2419891357422	0.764705882352941	0.745098039215686	0.588235294117647\\
40.0447998046875	14.0530090332031	19.7949981689453	0.972549019607843	0.862745098039216	0.47843137254902\\
43.9711990356445	13.9780044555664	16.1219940185547	0.776470588235294	0.756862745098039	0.611764705882353\\
43.7497978210449	13.8770065307617	16.4639892578125	0.76078431372549	0.741176470588235	0.615686274509804\\
42.7348976135254	12.4350128173828	19.0480041503906	0.458823529411765	0.474509803921569	0.431372549019608\\
42.7603988647461	12.8390045166016	19.6060028076172	0.490196078431373	0.498039215686275	0.450980392156863\\
41.0491981506348	12.7940063476562	19.8219909667969	0.725490196078431	0.701960784313725	0.427450980392157\\
41.4066009521484	12.6890106201172	19.5639953613281	0.525490196078431	0.533333333333333	0.411764705882353\\
42.7490997314453	13.1070098876953	19.8999938964844	0.6	0.6	0.537254901960784\\
41.7188987731934	12.8600006103516	19.9609985351562	0.874509803921569	0.850980392156863	0.454901960784314\\
41.6039009094238	12.4450073242188	19.0329895019531	0.462745098039216	0.47843137254902	0.423529411764706\\
41.7043991088867	12.1210021972656	18.5269927978516	0.450980392156863	0.462745098039216	0.411764705882353\\
42.4460983276367	12.6620025634766	19.4230041503906	0.466666666666667	0.486274509803922	0.407843137254902\\
40.8418006896973	13.4900054931641	19.927001953125	0.847058823529412	0.807843137254902	0.52156862745098\\
40.6647987365723	14.6000061035156	19.8769989013672	0.949019607843137	0.803921568627451	0.529411764705882\\
40.4865989685059	14.2210083007812	19.6060028076172	1	0.96078431372549	0.454901960784314\\
41.6693992614746	12.1160125732422	19.4499969482422	0.462745098039216	0.474509803921569	0.431372549019608\\
43.9792976379395	13.1940078735352	17.2030029296875	0.631372549019608	0.627450980392157	0.513725490196078\\
43.3978996276855	12.60400390625	16.9599914550781	0.690196078431373	0.682352941176471	0.556862745098039\\
43.6040992736816	12.6500091552734	17.7089996337891	0.545098039215686	0.545098039215686	0.447058823529412\\
43.4898986816406	12.3510131835938	17.8970031738281	0.596078431372549	0.603921568627451	0.509803921568627\\
43.975700378418	12.5690002441406	18.4669952392578	0.533333333333333	0.545098039215686	0.43921568627451\\
43.4631004333496	12.8570098876953	18.3719940185547	0.662745098039216	0.670588235294118	0.580392156862745\\
43.4384002685547	12.7430114746094	19.27099609375	0.494117647058824	0.505882352941176	0.462745098039216\\
43.7912979125977	13.3780059814453	19.6179962158203	0.580392156862745	0.615686274509804	0.549019607843137\\
43.5148010253906	12.0760040283203	18.7039947509766	0.545098039215686	0.568627450980392	0.494117647058824\\
43.9193992614746	12.5780029296875	19.5889892578125	0.584313725490196	0.623529411764706	0.552941176470588\\
43.7696990966797	12.9020080566406	19.9169921875	0.498039215686275	0.537254901960784	0.47843137254902\\
43.3087997436523	12.2720031738281	19.5350036621094	0.537254901960784	0.549019607843137	0.509803921568627\\
43.4340972900391	12.0920104980469	19.1409912109375	0.541176470588235	0.56078431372549	0.505882352941176\\
43.072998046875	12.0230102539062	19.2330017089844	0.482352941176471	0.490196078431373	0.458823529411765\\
42.6704978942871	12.4670104980469	19.9579925537109	0.6	0.603921568627451	0.541176470588235\\
40.6045989990234	13.369010925293	20.3669891357422	0.72156862745098	0.686274509803922	0.486274509803922\\
40.967098236084	14.2680053710938	20.718994140625	0.894117647058824	0.690196078431373	0.501960784313725\\
41.0946006774902	14.3340072631836	23.8909912109375	1	0.972549019607843	0.764705882352941\\
41.2588996887207	14.9340057373047	23.5650024414062	1	0.964705882352941	0.784313725490196\\
41.1390991210938	15.224006652832	23.5979919433594	1	0.917647058823529	0.713725490196078\\
40.4370994567871	15.5040054321289	23.6579895019531	0.992156862745098	0.87843137254902	0.666666666666667\\
41.3933982849121	14.2390060424805	23.6080017089844	0.996078431372549	0.984313725490196	0.717647058823529\\
41.5548973083496	13.9330062866211	23.6299896240234	0.988235294117647	0.972549019607843	0.631372549019608\\
41.7695007324219	13.6640090942383	23.6839904785156	0.980392156862745	0.968627450980392	0.572549019607843\\
42.5216979980469	12.9980087280273	23.9709930419922	0.984313725490196	0.925490196078431	0.423529411764706\\
43.4817008972168	14.0140075683594	20.9149932861328	0.6	0.6	0.490196078431373\\
43.9636001586914	13.9360046386719	21.3269958496094	0.572549019607843	0.611764705882353	0.450980392156863\\
43.5384979248047	13.9900054931641	21.2010040283203	0.56078431372549	0.572549019607843	0.454901960784314\\
43.9979972839355	13.9970092773438	20.2010040283203	0.650980392156863	0.596078431372549	0.474509803921569\\
43.5211982727051	14.0200042724609	20.6620025634766	0.643137254901961	0.623529411764706	0.509803921568627\\
42.1614990234375	14.0630111694336	21.2760009765625	0.580392156862745	0.580392156862745	0.470588235294118\\
41.7504005432129	13.7090072631836	20.7619934082031	0.690196078431373	0.63921568627451	0.505882352941176\\
41.2184982299805	13.2780075073242	20.2429962158203	0.737254901960784	0.698039215686274	0.490196078431373\\
43.290397644043	13.9100036621094	20.3909912109375	0.756862745098039	0.741176470588235	0.607843137254902\\
41.967098236084	14.3230056762695	21.1239929199219	0.615686274509804	0.592156862745098	0.474509803921569\\
41.8479995727539	14.6320037841797	20.9049987792969	0.694117647058824	0.615686274509804	0.490196078431373\\
41.5868988037109	15.2400054931641	20.4209899902344	0.847058823529412	0.650980392156863	0.494117647058824\\
41.3863983154297	15.5700073242188	20.2220001220703	0.866666666666667	0.666666666666667	0.486274509803922\\
41.2262992858887	15.9650039672852	20.1080017089844	0.898039215686275	0.713725490196078	0.513725490196078\\
41.6581001281738	14.6890106201172	22.9909973144531	0.988235294117647	0.945098039215686	0.741176470588235\\
41.7590980529785	14.5030059814453	22.6620025634766	0.976470588235294	0.913725490196078	0.705882352941177\\
41.882999420166	14.0910110473633	22.0529937744141	0.984313725490196	0.854901960784314	0.63921568627451\\
41.9911994934082	13.6130065917969	21.4929962158203	0.733333333333333	0.654901960784314	0.43921568627451\\
43.0282974243164	12.9590072631836	23.3769989013672	0.972549019607843	0.92156862745098	0.407843137254902\\
42.9347991943359	13.2360076904297	22.8379974365234	1	0.92156862745098	0.525490196078431\\
42.6539001464844	13.4850082397461	22.4169921875	1	0.929411764705882	0.537254901960784\\
42.265998840332	13.6470108032227	21.7549896240234	0.92156862745098	0.788235294117647	0.556862745098039\\
43.2073974609375	13.4860076904297	20.9869995117188	0.643137254901961	0.623529411764706	0.505882352941176\\
42.5904006958008	13.4160079956055	21.2819976806641	0.623529411764706	0.674509803921569	0.533333333333333\\
42.2070999145508	12.4470062255859	20.093994140625	0.631372549019608	0.647058823529412	0.533333333333333\\
42.165599822998	12.6080017089844	20.4369964599609	0.705882352941177	0.725490196078431	0.619607843137255\\
41.0123977661133	12.4420013427734	20.1529998779297	0.811764705882353	0.764705882352941	0.454901960784314\\
41.122200012207	13.7860107421875	20.8779907226562	0.67843137254902	0.623529411764706	0.486274509803922\\
43.2215003967285	13.4050064086914	20.6519927978516	0.686274509803922	0.643137254901961	0.517647058823529\\
42.915599822998	13.2950057983398	20.77099609375	0.729411764705882	0.709803921568627	0.580392156862745\\
42.5604972839355	13.1580047607422	20.9169921875	0.564705882352941	0.603921568627451	0.458823529411765\\
41.9612007141113	13.3500061035156	21.2639923095703	0.588235294117647	0.584313725490196	0.411764705882353\\
43.554500579834	13.7190093994141	22.3369903564453	0.831372549019608	0.729411764705882	0.450980392156863\\
43.2366981506348	13.6760101318359	22.7769927978516	0.796078431372549	0.705882352941177	0.43921568627451\\
42.4520988464355	14.1540069580078	22.7180023193359	0.996078431372549	0.854901960784314	0.52156862745098\\
42.9603996276855	13.4340057373047	23.7639923095703	0.980392156862745	0.937254901960784	0.435294117647059\\
43.1222991943359	13.9610061645508	21.3809967041016	0.564705882352941	0.596078431372549	0.43921568627451\\
42.7784996032715	14.0070037841797	22.0599975585938	0.666666666666667	0.631372549019608	0.411764705882353\\
41.7389984130859	14.9470062255859	23.7449951171875	0.992156862745098	0.964705882352941	0.666666666666667\\
41.9789009094238	14.7740097045898	23.4259948730469	0.980392156862745	0.964705882352941	0.56078431372549\\
42.2939987182617	14.2740097045898	23.0410003662109	1	0.925490196078431	0.545098039215686\\
42.127197265625	14.4270095825195	21.4369964599609	0.670588235294118	0.635294117647059	0.470588235294118\\
42.1872978210449	15.1750106811523	21.3679962158203	0.898039215686275	0.792156862745098	0.545098039215686\\
42.1689987182617	15.5140075683594	21.1600036621094	0.980392156862745	0.831372549019608	0.564705882352941\\
42.1100997924805	15.8450088500977	20.9830017089844	1	0.819607843137255	0.56078431372549\\
41.7306976318359	15.5940093994141	22.7610015869141	0.984313725490196	0.929411764705882	0.686274509803922\\
41.752799987793	14.1550064086914	21.7249908447266	1	0.858823529411765	0.63921568627451\\
41.8484992980957	15.3440093994141	22.0829925537109	0.992156862745098	0.909803921568627	0.698039215686274\\
41.521900177002	15.2530059814453	21.0869903564453	0.894117647058824	0.749019607843137	0.537254901960784\\
41.625	15.6640090942383	21.1389923095703	0.988235294117647	0.894117647058824	0.701960784313725\\
40.9752006530762	15.1550064086914	20.6069946289062	0.882352941176471	0.694117647058824	0.52156862745098\\
40.978099822998	15.7270050048828	23.4680023193359	0.988235294117647	0.862745098039216	0.623529411764706\\
40.6727981567383	15.7880096435547	23.468994140625	0.992156862745098	0.866666666666667	0.623529411764706\\
42.3247985839844	14.1460037231445	21.5690002441406	0.6	0.576470588235294	0.435294117647059\\
42.2411994934082	14.4320068359375	21.7919921875	0.76078431372549	0.670588235294118	0.47843137254902\\
42.404598236084	14.2310104370117	22.0889892578125	0.796078431372549	0.690196078431373	0.466666666666667\\
42.2677993774414	15.9200057983398	21.4209899902344	1	0.850980392156863	0.615686274509804\\
42.2926979064941	15.2090072631836	21.7699890136719	0.968627450980392	0.831372549019608	0.588235294117647\\
42.2650985717773	14.4880065917969	22.7419891357422	1	0.886274509803922	0.56078431372549\\
42.2184982299805	14.8640060424805	22.7799987792969	1	0.882352941176471	0.568627450980392\\
41.3764991760254	15.4920043945312	23.3049926757812	0.984313725490196	0.917647058823529	0.709803921568627\\
40.3573989868164	15.9460067749023	23.9219970703125	1	0.890196078431372	0.666666666666667\\
40.7249984741211	15.2620086669922	23.8000030517578	0.984313725490196	0.847058823529412	0.619607843137255\\
40.0564002990723	15.4870071411133	23.5670013427734	1	0.968627450980392	0.792156862745098\\
41.2827987670898	13.994010925293	23.8939971923828	0.996078431372549	0.964705882352941	0.698039215686274\\
41.3463973999023	12.9070129394531	20.0390014648438	0.819607843137255	0.776470588235294	0.466666666666667\\
42.4026985168457	13.7990112304688	21.0359954833984	0.666666666666667	0.694117647058824	0.564705882352941\\
41.9683990478516	13.0410079956055	20.3049926757812	0.807843137254902	0.756862745098039	0.447058823529412\\
41.826000213623	13.3090057373047	20.6299896240234	0.72156862745098	0.701960784313725	0.564705882352941\\
42.239200592041	13.3100051879883	20.5279998779297	0.729411764705882	0.709803921568627	0.576470588235294\\
42.3602981567383	13.1130065917969	20.1649932861328	0.956862745098039	0.886274509803922	0.564705882352941\\
42.1116981506348	13.5620040893555	20.8379974365234	0.764705882352941	0.741176470588235	0.6\\
42.5042991638184	13.6140060424805	20.6790008544922	0.76078431372549	0.768627450980392	0.63921568627451\\
42.6851005554199	13.4270095825195	20.2639923095703	0.733333333333333	0.694117647058824	0.490196078431373\\
41.7626991271973	14.156005859375	20.843994140625	0.643137254901961	0.6	0.490196078431373\\
41.1499977111816	13.7310104370117	20.2440032958984	0.615686274509804	0.576470588235294	0.435294117647059\\
41.1956977844238	15.1610107421875	20.1730041503906	0.866666666666667	0.686274509803922	0.466666666666667\\
41.2235984802246	14.2880096435547	20.2969970703125	0.909803921568627	0.76078431372549	0.541176470588235\\
41.4892997741699	13.9510040283203	20.5579986572266	0.619607843137255	0.545098039215686	0.423529411764706\\
43.926700592041	13.4640045166016	21.2180023193359	0.564705882352941	0.56078431372549	0.427450980392157\\
43.2124977111816	13.4800109863281	21.3489990234375	0.580392156862745	0.584313725490196	0.470588235294118\\
43.9519996643066	12.3820037841797	23.3049926757812	0.992156862745098	0.956862745098039	0.470588235294118\\
43.5863990783691	13.4080047607422	21.6080017089844	0.674509803921569	0.686274509803922	0.56078431372549\\
42.8631973266602	13.4730072021484	21.9819946289062	0.72156862745098	0.63921568627451	0.450980392156863\\
43.0442008972168	13.3370056152344	22.364990234375	1	0.862745098039216	0.525490196078431\\
43.459400177002	13.1360092163086	22.5130004882812	1	0.886274509803922	0.505882352941176\\
43.8269996643066	13.1830062866211	22.1259918212891	0.650980392156863	0.627450980392157	0.415686274509804\\
41.5498008728027	14.4730072021484	23.2959899902344	0.988235294117647	0.972549019607843	0.741176470588235\\
41.7275009155273	14.3270111083984	22.9969940185547	0.976470588235294	0.929411764705882	0.694117647058824\\
41.861198425293	14.1390075683594	22.6839904785156	0.972549019607843	0.882352941176471	0.647058823529412\\
41.8696975708008	13.9850082397461	23.0269927978516	0.980392156862745	0.913725490196078	0.607843137254902\\
42.1190986633301	13.6690063476562	23.1100006103516	1	0.898039215686275	0.556862745098039\\
42.5186004638672	13.3140106201172	23.2769927978516	1	0.909803921568627	0.549019607843137\\
42.119197845459	13.4690093994141	23.5410003662109	0.992156862745098	0.945098039215686	0.517647058823529\\
41.790397644043	12.5260009765625	20.3849945068359	0.549019607843137	0.596078431372549	0.498039215686275\\
42.3108978271484	14.0970077514648	23.3470001220703	1	0.937254901960784	0.525490196078431\\
42.1040000915527	14.3910064697266	23.3799896240234	0.992156862745098	0.949019607843137	0.501960784313725\\
42.0993003845215	14.1330108642578	23.6579895019531	0.988235294117647	0.945098039215686	0.486274509803922\\
42.4911003112793	13.817008972168	23.5919952392578	1	0.933333333333333	0.494117647058824\\
41.8724975585938	14.5010070800781	23.6900024414062	0.976470588235294	0.964705882352941	0.533333333333333\\
40.7719993591309	12.6880035400391	20.3139953613281	0.631372549019608	0.611764705882353	0.403921568627451\\
41.2714004516602	13.0390090942383	20.8009948730469	0.631372549019608	0.643137254901961	0.525490196078431\\
40.8777008056641	13.0290069580078	20.5279998779297	0.686274509803922	0.698039215686274	0.584313725490196\\
41.124698638916	12.7190093994141	20.5139923095703	0.541176470588235	0.588235294117647	0.490196078431373\\
43.2544975280762	13.8840103149414	21.9949951171875	0.725490196078431	0.670588235294118	0.415686274509804\\
43.9862976074219	13.1590042114258	23.1559906005859	1	0.929411764705882	0.458823529411765\\
43.779899597168	13.463005065918	22.7599945068359	1	0.937254901960784	0.501960784313725\\
41.9287986755371	15.4290084838867	20.7480010986328	0.917647058823529	0.741176470588235	0.529411764705882\\
43.5475006103516	13.8650054931641	20.1169891357422	0.737254901960784	0.72156862745098	0.588235294117647\\
41.7099990844727	14.8770065307617	21.6689910888672	0.988235294117647	0.831372549019608	0.6\\
41.5690994262695	14.1390075683594	21.3919982910156	0.811764705882353	0.713725490196078	0.505882352941176\\
41.5823974609375	14.8730087280273	21.3419952392578	0.976470588235294	0.792156862745098	0.545098039215686\\
41.4674987792969	14.4970092773438	21.2449951171875	0.964705882352941	0.772549019607843	0.533333333333333\\
41.4556999206543	13.7910079956055	21.1880035400391	0.643137254901961	0.607843137254902	0.454901960784314\\
41.7849006652832	15.7430038452148	21.4949951171875	1	0.956862745098039	0.729411764705882\\
41.6345977783203	15.0550079345703	23.0139923095703	0.996078431372549	0.956862745098039	0.749019607843137\\
41.8040008544922	15.0910110473633	22.3659973144531	0.988235294117647	0.901960784313726	0.701960784313725\\
40.8060989379883	15.9860076904297	20.4559936523438	1	0.894117647058824	0.619607843137255\\
40.6152992248535	15.0170059204102	20.4380035400391	0.890196078431372	0.741176470588235	0.556862745098039\\
40.3111000061035	15.8030090332031	20.3239898681641	1	0.909803921568627	0.631372549019608\\
41.4502983093262	15.9880065917969	20.8789978027344	0.988235294117647	0.819607843137255	0.650980392156863\\
41.9463005065918	15.2050094604492	23.4290008544922	0.984313725490196	0.96078431372549	0.584313725490196\\
41.3872985839844	15.6260070800781	23.9019927978516	0.996078431372549	0.945098039215686	0.694117647058824\\
42.1102981567383	15.0110092163086	23.1259918212891	0.992156862745098	0.92156862745098	0.549019607843137\\
41.7089996337891	15.4030075073242	23.7010040283203	0.996078431372549	0.968627450980392	0.674509803921569\\
41.9232978820801	15.6110076904297	23.4069976806641	0.992156862745098	0.976470588235294	0.682352941176471\\
42.3619003295898	12.8200073242188	20.6609954833984	0.741176470588235	0.811764705882353	0.674509803921569\\
43.1039009094238	13.1460037231445	20.4160003662109	0.713725490196078	0.666666666666667	0.52156862745098\\
43.3889999389648	12.9720077514648	20.1109924316406	0.701960784313725	0.666666666666667	0.490196078431373\\
42.9414978027344	12.7770080566406	20.1949920654297	0.607843137254902	0.564705882352941	0.431372549019608\\
42.3521995544434	15.5380096435547	22.1210021972656	0.984313725490196	0.854901960784314	0.63921568627451\\
42.3433990478516	15.9710083007812	21.9049987792969	0.988235294117647	0.866666666666667	0.666666666666667\\
42.2800979614258	13.2330093383789	21.1519927978516	0.647058823529412	0.607843137254902	0.415686274509804\\
42.1802978515625	14.8030090332031	21.5650024414062	0.8	0.709803921568627	0.501960784313725\\
42.2063980102539	12.1860046386719	27.1100006103516	0.992156862745098	0.933333333333333	0.729411764705882\\
41.8941993713379	12.6900024414062	26.5059967041016	0.992156862745098	0.945098039215686	0.752941176470588\\
41.7821006774902	12.8670043945312	26.1419982910156	0.996078431372549	0.945098039215686	0.749019607843137\\
41.5256996154785	13.1680068969727	26.0679931640625	1	0.968627450980392	0.756862745098039\\
40.0607986450195	14.8150100708008	24.4919891357422	0.988235294117647	0.870588235294118	0.694117647058824\\
40.3252983093262	14.8830108642578	24.2129974365234	0.992156862745098	0.870588235294118	0.694117647058824\\
40.6133995056152	14.9480056762695	24.0090026855469	0.996078431372549	0.87843137254902	0.67843137254902\\
41.7518005371094	12.9570083618164	26.7809906005859	0.988235294117647	0.929411764705882	0.741176470588235\\
42.119499206543	12.9710083007812	27.8430023193359	0.992156862745098	0.945098039215686	0.752941176470588\\
41.4013977050781	13.2820053100586	26.5839996337891	0.984313725490196	0.929411764705882	0.725490196078431\\
41.254997253418	13.4280090332031	26.9949951171875	0.976470588235294	0.901960784313726	0.694117647058824\\
40.818000793457	14.2460098266602	27.5950012207031	0.976470588235294	0.886274509803922	0.670588235294118\\
42.7376976013184	12.3920135498047	27.3349914550781	0.996078431372549	0.988235294117647	0.764705882352941\\
42.7747993469238	12.10400390625	27.0829925537109	0.992156862745098	0.980392156862745	0.76078431372549\\
43.8523979187012	12.6270141601562	24.0459899902344	1	0.925490196078431	0.431372549019608\\
42.355598449707	12.9290084838867	26.8739929199219	0.996078431372549	0.964705882352941	0.752941176470588\\
42.4893989562988	12.6190032958984	26.6859893798828	0.988235294117647	0.96078431372549	0.733333333333333\\
42.5520973205566	12.5760040283203	26.2480010986328	0.984313725490196	0.92156862745098	0.709803921568627\\
43.0053977966309	12.5660095214844	25.427001953125	0.996078431372549	0.96078431372549	0.690196078431373\\
43.2380981445312	12.6260070800781	24.9749908447266	0.992156862745098	0.945098039215686	0.647058823529412\\
43.4314002990723	12.2020111083984	25.364990234375	0.996078431372549	0.933333333333333	0.674509803921569\\
43.9496994018555	12.2440032958984	24.427001953125	0.992156862745098	0.937254901960784	0.52156862745098\\
40.5411987304688	15.4610061645508	24.3150024414062	0.992156862745098	0.870588235294118	0.705882352941177\\
41.7779006958008	13.7950057983398	27.5540008544922	0.988235294117647	0.925490196078431	0.737254901960784\\
40.6485977172852	14.9020080566406	24.77099609375	0.980392156862745	0.854901960784314	0.72156862745098\\
40.5709991455078	15.1600036621094	24.5339965820312	0.984313725490196	0.862745098039216	0.745098039215686\\
41.7734985351562	14.0290069580078	24.1989898681641	0.988235294117647	0.972549019607843	0.529411764705882\\
41.483699798584	14.3100051879883	24.25	0.988235294117647	0.949019607843137	0.596078431372549\\
41.2355995178223	14.6540069580078	24.3170013427734	0.984313725490196	0.890196078431372	0.650980392156863\\
40.2583999633789	15.619010925293	24.1709899902344	0.996078431372549	0.866666666666667	0.647058823529412\\
41.146297454834	15.4280090332031	24.1089935302734	0.988235294117647	0.87843137254902	0.698039215686274\\
40.8363990783691	15.5550079345703	24.1799926757812	0.992156862745098	0.874509803921569	0.705882352941177\\
40.8126983642578	14.2800064086914	24.2460021972656	0.984313725490196	0.882352941176471	0.705882352941177\\
40.8368988037109	14.6220092773438	24.0099945068359	0.988235294117647	0.87843137254902	0.713725490196078\\
40.5863990783691	14.5910110473633	24.2769927978516	0.984313725490196	0.866666666666667	0.733333333333333\\
40.4141006469727	14.1090087890625	25.6329956054688	1	0.87843137254902	0.674509803921569\\
40.0778999328613	14.6010055541992	24.9709930419922	0.988235294117647	0.862745098039216	0.694117647058824\\
40.0484008789062	14.4650039672852	25.5599975585938	0.996078431372549	0.862745098039216	0.647058823529412\\
40.9039993286133	13.7110061645508	25.5820007324219	0.984313725490196	0.850980392156863	0.670588235294118\\
42.3003997802734	12.0090026855469	26.3619995117188	0.996078431372549	0.976470588235294	0.76078431372549\\
42.0869979858398	12.3420104980469	26.47900390625	0.996078431372549	0.964705882352941	0.764705882352941\\
42.4038009643555	12.0610046386719	25.9639892578125	0.992156862745098	0.964705882352941	0.737254901960784\\
41.217399597168	13.7950057983398	24.2239990234375	0.984313725490196	0.917647058823529	0.658823529411765\\
41.5579986572266	13.4980087280273	24.2819976806641	0.992156862745098	0.96078431372549	0.584313725490196\\
42.1606979370117	12.6490020751953	25.3329925537109	0.988235294117647	0.909803921568627	0.690196078431373\\
42.8784980773926	12.31201171875	24.8459930419922	0.984313725490196	0.952941176470588	0.56078431372549\\
42.3914985656738	12.7130126953125	24.7699890136719	0.976470588235294	0.952941176470588	0.462745098039216\\
41.568000793457	13.3660049438477	24.7129974365234	0.988235294117647	0.952941176470588	0.588235294117647\\
42.451099395752	12.5180053710938	27.9749908447266	0.996078431372549	0.949019607843137	0.745098039215686\\
42.4932975769043	12.0880126953125	27.7949981689453	0.984313725490196	0.898039215686275	0.694117647058824\\
42.0816993713379	12.5730133056641	27.2809906005859	0.996078431372549	0.956862745098039	0.756862745098039\\
40.8889007568359	13.6610107421875	27.3159942626953	0.980392156862745	0.905882352941176	0.682352941176471\\
40.4752006530762	13.8620071411133	27.8079986572266	0.992156862745098	0.909803921568627	0.686274509803922\\
41.580997467041	13.2010040283203	27.0179901123047	0.976470588235294	0.894117647058824	0.698039215686274\\
41.7133979797363	13.1930084228516	27.3899993896484	0.980392156862745	0.905882352941176	0.713725490196078\\
40.2821998596191	14.5440063476562	27.8499908447266	0.996078431372549	0.913725490196078	0.690196078431373\\
41.3001976013184	14.0040054321289	27.4639892578125	0.976470588235294	0.901960784313726	0.701960784313725\\
40.6115989685059	14.4920043945312	26.2890014648438	1	0.909803921568627	0.690196078431373\\
42.7553977966309	12.1050109863281	26.7169952392578	0.992156862745098	0.952941176470588	0.741176470588235\\
42.6377983093262	12.35400390625	26.5099945068359	0.988235294117647	0.945098039215686	0.725490196078431\\
42.8218002319336	12.1150054931641	26.3809967041016	0.992156862745098	0.933333333333333	0.733333333333333\\
42.5476989746094	12.6750030517578	27.1360015869141	0.996078431372549	0.980392156862745	0.764705882352941\\
41.4459991455078	14.8950042724609	24.0569915771484	0.984313725490196	0.909803921568627	0.674509803921569\\
41.5588989257812	14.0360107421875	24.5289916992188	0.988235294117647	0.945098039215686	0.6\\
42.3522987365723	12.8660125732422	26.4230041503906	0.988235294117647	0.917647058823529	0.698039215686274\\
41.2273979187012	14.3320083618164	24.5859985351562	0.984313725490196	0.905882352941176	0.635294117647059\\
41.0270004272461	14.3630065917969	25.0029907226562	0.980392156862745	0.866666666666667	0.670588235294118\\
41.1890983581543	14.1250076293945	25.4550018310547	0.984313725490196	0.843137254901961	0.654901960784314\\
41.9060974121094	13.5290069580078	26.8470001220703	0.996078431372549	0.941176470588235	0.745098039215686\\
42.6232986450195	12.8010101318359	25.5919952392578	0.996078431372549	0.984313725490196	0.729411764705882\\
42.3547973632812	13.3980102539062	24.7239990234375	0.984313725490196	0.984313725490196	0.552941176470588\\
42.3130989074707	13.0900039672852	25.6289978027344	0.992156862745098	0.96078431372549	0.741176470588235\\
41.9600982666016	13.4450073242188	25.7789916992188	0.996078431372549	0.92156862745098	0.701960784313725\\
41.877498626709	13.4920043945312	26.3549957275391	0.996078431372549	0.917647058823529	0.709803921568627\\
41.5407981872559	13.8040084838867	25.9539947509766	1	0.968627450980392	0.756862745098039\\
41.7646980285645	12.0010070800781	31.1649932861328	0.956862745098039	0.937254901960784	0.843137254901961\\
42.8406982421875	12.0580139160156	28.3820037841797	0.980392156862745	0.886274509803922	0.682352941176471\\
42.6642990112305	12.3580017089844	28.2160034179688	0.984313725490196	0.945098039215686	0.741176470588235\\
42.3437004089355	12.8700103759766	28.1340026855469	0.992156862745098	0.870588235294118	0.686274509803922\\
43.0928001403809	12.7920074462891	29.9079895019531	0.972549019607843	0.980392156862745	0.862745098039216\\
43.2611999511719	12.25	30.343994140625	0.945098039215686	0.945098039215686	0.894117647058824\\
42.3970985412598	12.8030090332031	30.7440032958984	0.913725490196078	0.898039215686275	0.886274509803922\\
40.8059997558594	12.9100036621094	31.0090026855469	0.956862745098039	0.917647058823529	0.725490196078431\\
40.486499786377	12.8930053710938	31.0609893798828	0.949019607843137	0.905882352941176	0.713725490196078\\
40.1359977722168	13.1910095214844	31.0260009765625	0.956862745098039	0.913725490196078	0.733333333333333\\
42.2052001953125	13.3530044555664	30.1609954833984	0.96078431372549	0.917647058823529	0.803921568627451\\
41.8079986572266	13.3840103149414	30.3799896240234	0.96078431372549	0.913725490196078	0.784313725490196\\
40.9356994628906	13.2370071411133	30.6689910888672	0.980392156862745	0.929411764705882	0.752941176470588\\
40.6095008850098	13.1390075683594	30.8040008544922	0.976470588235294	0.933333333333333	0.749019607843137\\
40.1913986206055	12.8590087890625	31.2169952392578	0.933333333333333	0.866666666666667	0.670588235294118\\
40.7940979003906	12.3570098876953	31.5549926757812	0.898039215686275	0.803921568627451	0.568627450980392\\
42.529598236084	12.1260070800781	30.5149993896484	0.933333333333333	0.909803921568627	0.870588235294118\\
42.3250007629395	12.4130096435547	30.4039916992188	0.952941176470588	0.917647058823529	0.827450980392157\\
42.0034980773926	12.6470031738281	30.3869934082031	0.968627450980392	0.905882352941176	0.76078431372549\\
41.2929000854492	12.9450073242188	30.2559967041016	0.968627450980392	0.882352941176471	0.709803921568627\\
40.6539001464844	13.2220077514648	29.9039916992188	0.949019607843137	0.772549019607843	0.564705882352941\\
40.230598449707	13.0660095214844	30.2919921875	0.968627450980392	0.83921568627451	0.576470588235294\\
40.3152008056641	13.2360076904297	30.0299987792969	0.952941176470588	0.780392156862745	0.541176470588235\\
40.8186988830566	13.515007019043	29.1660003662109	0.945098039215686	0.815686274509804	0.654901960784314\\
40.4018974304199	13.5450057983398	29.3929901123047	0.96078431372549	0.835294117647059	0.670588235294118\\
42.3584976196289	13.0350036621094	28.5670013427734	0.984313725490196	0.831372549019608	0.666666666666667\\
41.5093994140625	13.3240051269531	29.4309997558594	0.96078431372549	0.831372549019608	0.658823529411765\\
40.7360992431641	13.385009765625	29.5709991455078	0.945098039215686	0.796078431372549	0.615686274509804\\
40.2168006896973	13.4550094604492	30.7149963378906	0.984313725490196	0.933333333333333	0.72156862745098\\
42.7012977600098	13.3980102539062	28.5659942626953	0.996078431372549	0.835294117647059	0.650980392156863\\
40.3721008300781	13.260009765625	30.7829895019531	0.976470588235294	0.933333333333333	0.745098039215686\\
41.8877983093262	13.7560043334961	29.3820037841797	0.976470588235294	0.913725490196078	0.768627450980392\\
42.2024002075195	13.6850051879883	28.1660003662109	0.964705882352941	0.8	0.627450980392157\\
42.692497253418	13.3000106811523	28.2269897460938	0.992156862745098	0.882352941176471	0.698039215686274\\
42.7788009643555	12.0420074462891	30.2870025634766	0.952941176470588	0.941176470588235	0.870588235294118\\
42.6522979736328	12.7779998779297	28.7749938964844	0.992156862745098	0.827450980392157	0.647058823529412\\
42.9170989990234	12.4430084228516	28.9309997558594	0.996078431372549	0.882352941176471	0.694117647058824\\
41.0555992126465	13.2230072021484	29.8459930419922	0.952941176470588	0.811764705882353	0.619607843137255\\
41.8057975769043	13.1590042114258	29.6900024414062	0.968627450980392	0.87843137254902	0.713725490196078\\
42.1193008422852	13.1200103759766	29.3889923095703	0.96078431372549	0.768627450980392	0.607843137254902\\
42.4318008422852	12.9029998779297	29.4539947509766	0.980392156862745	0.831372549019608	0.674509803921569\\
40.1591987609863	12.0630035400391	31.8419952392578	0.901960784313726	0.780392156862745	0.549019607843137\\
40.3001976013184	12.3460083007812	31.5609893798828	0.898039215686275	0.780392156862745	0.545098039215686\\
42.2690010070801	12.5690002441406	31.0739898681641	0.901960784313726	0.894117647058824	0.882352941176471\\
42.6325988769531	12.4350128173828	30.9469909667969	0.905882352941176	0.898039215686275	0.894117647058824\\
42.9691009521484	12.3220062255859	30.7070007324219	0.929411764705882	0.917647058823529	0.890196078431372\\
41.5785980224609	12.72900390625	31.1479949951172	0.945098039215686	0.933333333333333	0.843137254901961\\
42.3898010253906	12.2710113525391	31.3359985351562	0.92156862745098	0.905882352941176	0.835294117647059\\
41.9207992553711	12.4850006103516	31.3190002441406	0.913725490196078	0.898039215686275	0.827450980392157\\
41.570499420166	12.0560150146484	31.9799957275391	0.913725490196078	0.870588235294118	0.674509803921569\\
40.3886985778809	13.6810073852539	29	0.980392156862745	0.858823529411765	0.725490196078431\\
40.4174995422363	13.7940063476562	28.4839935302734	0.980392156862745	0.823529411764706	0.674509803921569\\
41.7644004821777	13.369010925293	28.1719970703125	0.949019607843137	0.752941176470588	0.580392156862745\\
41.3773994445801	13.510009765625	28.4779968261719	0.933333333333333	0.752941176470588	0.576470588235294\\
41.3449974060059	13.463005065918	28.9850006103516	0.949019607843137	0.792156862745098	0.623529411764706\\
40.3451995849609	13.8440093994141	30.0269927978516	0.952941176470588	0.780392156862745	0.549019607843137\\
42.0081977844238	13.8130111694336	28.4889984130859	0.945098039215686	0.752941176470588	0.576470588235294\\
41.024600982666	13.7340087890625	29.9049987792969	0.96078431372549	0.827450980392157	0.631372549019608\\
40.5434989929199	14.0680084228516	29.3329925537109	0.956862745098039	0.831372549019608	0.670588235294118\\
40.092098236084	14.3040084838867	29.3889923095703	0.980392156862745	0.847058823529412	0.682352941176471\\
40.9652976989746	13.9300079345703	29.4129943847656	0.945098039215686	0.803921568627451	0.627450980392157\\
41.2037010192871	14.0440063476562	28.5639953613281	0.929411764705882	0.772549019607843	0.592156862745098\\
41.35009765625	13.9360046386719	29.1289978027344	0.945098039215686	0.796078431372549	0.627450980392157\\
40.3344993591309	14.3790054321289	28.5359954833984	0.996078431372549	0.835294117647059	0.698039215686274\\
40.7905006408691	14.1070098876953	28.8619995117188	0.956862745098039	0.827450980392157	0.670588235294118\\
42.9151992797852	13.1090087890625	28.343994140625	0.992156862745098	0.866666666666667	0.674509803921569\\
43.6068992614746	12.052001953125	29.60400390625	0.964705882352941	0.968627450980392	0.874509803921569\\
43.4675979614258	12.4190063476562	29.5749969482422	0.980392156862745	0.992156862745098	0.862745098039216\\
43.4631004333496	12.4290008544922	28.8410034179688	0.996078431372549	0.905882352941176	0.72156862745098\\
43.3275985717773	12.5480041503906	28.5079956054688	0.992156862745098	0.862745098039216	0.666666666666667\\
43.415699005127	12.1720123291016	28.4599914550781	0.984313725490196	0.866666666666667	0.666666666666667\\
43.5720977783203	12.0330047607422	28.8430023193359	0.988235294117647	0.956862745098039	0.8\\
42.114200592041	12.922004699707	29.9019927978516	0.972549019607843	0.847058823529412	0.690196078431373\\
42.4721984863281	12.7370147705078	29.7760009765625	0.984313725490196	0.898039215686275	0.745098039215686\\
40.5559005737305	13.0250091552734	30.2129974365234	0.956862745098039	0.792156862745098	0.564705882352941\\
40.3873977661133	12.8100128173828	30.4839935302734	0.976470588235294	0.866666666666667	0.650980392156863\\
40.2639007568359	12.1430053710938	31.093994140625	0.952941176470588	0.905882352941176	0.713725490196078\\
40.817798614502	12.7880096435547	30.4459991455078	0.976470588235294	0.854901960784314	0.658823529411765\\
42.1954002380371	12.2520141601562	30.6809997558594	0.937254901960784	0.913725490196078	0.850980392156863\\
40.0099983215332	13.2950057983398	30.1999969482422	0.972549019607843	0.862745098039216	0.545098039215686\\
42.353099822998	13.5870056152344	29.2779998779297	0.976470588235294	0.850980392156863	0.694117647058824\\
41.8595008850098	13.5960083007812	29.9209899902344	0.972549019607843	0.901960784313726	0.749019607843137\\
42.2870979309082	13.5120086669922	29.6880035400391	0.972549019607843	0.890196078431372	0.733333333333333\\
42.9981994628906	12.1020050048828	28.7239990234375	0.988235294117647	0.854901960784314	0.654901960784314\\
42.4109001159668	13.0040054321289	29.0289916992188	0.984313725490196	0.898039215686275	0.741176470588235\\
42.7133979797363	12.7250061035156	29.1579895019531	0.992156862745098	0.866666666666667	0.694117647058824\\
40.2094993591309	16.8240051269531	19.7769927978516	1	0.792156862745098	0.568627450980392\\
40.5434989929199	17.0030059814453	19.8970031738281	0.992156862745098	0.772549019607843	0.549019607843137\\
40.1203994750977	17.2740097045898	19.8159942626953	0.996078431372549	0.776470588235294	0.556862745098039\\
42.1695976257324	16.22900390625	21.22900390625	0.980392156862745	0.901960784313726	0.713725490196078\\
41.3289985656738	16.7080078125	20.2330017089844	0.992156862745098	0.745098039215686	0.552941176470588\\
41.6249008178711	16.640007019043	20.4859924316406	0.980392156862745	0.749019607843137	0.545098039215686\\
41.863899230957	16.6030044555664	20.7819976806641	0.972549019607843	0.796078431372549	0.592156862745098\\
41.646297454834	16.0830078125	21.2089996337891	0.980392156862745	0.870588235294118	0.666666666666667\\
41.6284980773926	16.6010055541992	21.6940002441406	0.996078431372549	0.870588235294118	0.674509803921569\\
41.7790985107422	16.1710052490234	22.3099975585938	0.988235294117647	0.92156862745098	0.686274509803922\\
40.2971000671387	16.9040069580078	20.322998046875	0.980392156862745	0.749019607843137	0.549019607843137\\
41.0839004516602	16.656005859375	20.6699981689453	0.984313725490196	0.819607843137255	0.623529411764706\\
40.3112983703613	17.7190093994141	20.6880035400391	0.96078431372549	0.772549019607843	0.576470588235294\\
40.0041999816895	17.8250045776367	20.5670013427734	0.972549019607843	0.76078431372549	0.564705882352941\\
40.4259986877441	17.3100051879883	20.4929962158203	0.968627450980392	0.796078431372549	0.603921568627451\\
40.130500793457	17.4030075073242	20.3949890136719	0.976470588235294	0.8	0.588235294117647\\
40.3269004821777	16.0710067749023	23.1199951171875	0.972549019607843	0.870588235294118	0.627450980392157\\
40.0197982788086	16.0760040283203	22.8849945068359	0.980392156862745	0.890196078431372	0.654901960784314\\
41.2355995178223	16.0060043334961	23.8239898681641	0.992156862745098	0.858823529411765	0.607843137254902\\
42.0016975402832	16.1760101318359	23.114990234375	0.996078431372549	0.929411764705882	0.686274509803922\\
42.2409973144531	16.4280090332031	22.1829986572266	0.992156862745098	0.929411764705882	0.705882352941177\\
42.0911979675293	16.3590087890625	22.8389892578125	0.996078431372549	0.937254901960784	0.694117647058824\\
41.347900390625	16.1090087890625	23.10400390625	0.96078431372549	0.83921568627451	0.588235294117647\\
41.5351982116699	16.7710037231445	22.0919952392578	0.992156862745098	0.882352941176471	0.666666666666667\\
40.6241989135742	16.3600082397461	23.0509948730469	0.964705882352941	0.850980392156863	0.603921568627451\\
40.8171005249023	17.5730056762695	21.0899963378906	0.976470588235294	0.835294117647059	0.6\\
40.3424987792969	18.0320053100586	21.7689971923828	0.980392156862745	0.964705882352941	0.662745098039216\\
41.4547004699707	16.9210052490234	21.7689971923828	0.996078431372549	0.854901960784314	0.650980392156863\\
41.2821998596191	17.1390075683594	21.9879913330078	0.996078431372549	0.894117647058824	0.662745098039216\\
41.0275993347168	17.3330078125	22.1759948730469	1	0.952941176470588	0.694117647058824\\
40.6965980529785	17.5070037841797	22.3000030517578	0.996078431372549	0.964705882352941	0.701960784313725\\
41.0671997070312	17.4310073852539	21.7389984130859	0.992156862745098	0.898039215686275	0.647058823529412\\
40.4004974365234	17.3400039672852	22.4869995117188	0.992156862745098	0.901960784313726	0.654901960784314\\
40.8505973815918	16.8600082397461	22.75	0.968627450980392	0.862745098039216	0.619607843137255\\
40.5508003234863	17.7940063476562	22.0319976806641	0.988235294117647	0.984313725490196	0.690196078431373\\
41.8721008300781	16.9590072631836	21.1100006103516	0.988235294117647	0.823529411764706	0.631372549019608\\
41.6652984619141	17.3270111083984	21.1089935302734	0.976470588235294	0.811764705882353	0.603921568627451\\
41.4094009399414	17.7120056152344	21.1620025634766	0.972549019607843	0.796078431372549	0.611764705882353\\
41.0955009460449	18.0070037841797	21.0480041503906	0.964705882352941	0.776470588235294	0.580392156862745\\
40.871898651123	18.2550048828125	21.2760009765625	0.988235294117647	0.823529411764706	0.619607843137255\\
40.3796997070312	18.406005859375	20.6849975585938	0.968627450980392	0.784313725490196	0.588235294117647\\
40.7333984375	18.2360076904297	20.8580017089844	0.96078431372549	0.756862745098039	0.572549019607843\\
40.3383979797363	18.635009765625	21.6679992675781	1	0.909803921568627	0.643137254901961\\
40.6204986572266	18.4490051269531	21.4940032958984	1	0.870588235294118	0.63921568627451\\
42.0107002258301	16.8780059814453	21.5059967041016	0.996078431372549	0.886274509803922	0.682352941176471\\
41.5766983032227	17.5450057983398	22.2010040283203	0.996078431372549	0.87843137254902	0.654901960784314\\
41.8014984130859	17.224006652832	22.2729949951172	0.988235294117647	0.882352941176471	0.662745098039216\\
41.1707992553711	18.0300064086914	21.4609985351562	0.964705882352941	0.8	0.592156862745098\\
41.3987007141113	17.8130111694336	21.6210021972656	0.972549019607843	0.811764705882353	0.6\\
41.3982009887695	17.781005859375	22.0049896240234	0.992156862745098	0.874509803921569	0.631372549019608\\
40.0307006835938	18.3450088500977	22.6380004882812	0.992156862745098	0.956862745098039	0.658823529411765\\
41.089298248291	17.713005065918	22.5869903564453	0.996078431372549	0.937254901960784	0.686274509803922\\
40.328800201416	18.0960083007812	22.72900390625	0.996078431372549	0.976470588235294	0.690196078431373\\
40.461597442627	16.7790069580078	23.3280029296875	0.964705882352941	0.83921568627451	0.584313725490196\\
40.6259002685547	16.4660110473633	23.5989990234375	0.972549019607843	0.843137254901961	0.584313725490196\\
41.3910980224609	17.3320083618164	22.7969970703125	0.980392156862745	0.890196078431372	0.654901960784314\\
40.9533004760742	17.2010040283203	23.1069946289062	0.972549019607843	0.870588235294118	0.627450980392157\\
40.3134002685547	17.0980072021484	23.0959930419922	0.96078431372549	0.83921568627451	0.592156862745098\\
41.4703979492188	16.3070068359375	20.2659912109375	0.992156862745098	0.756862745098039	0.545098039215686\\
41.0993003845215	16.3790054321289	20.0469970703125	0.992156862745098	0.752941176470588	0.556862745098039\\
41.409797668457	16.3770065307617	20.9179992675781	0.992156862745098	0.901960784313726	0.690196078431373\\
41.5769996643066	16.4770050048828	21.302001953125	0.988235294117647	0.831372549019608	0.635294117647059\\
40.0587997436523	17.1270065307617	22.4389953613281	0.988235294117647	0.913725490196078	0.666666666666667\\
40.9080009460449	17.9900054931641	20.6940002441406	0.964705882352941	0.76078431372549	0.568627450980392\\
41.6821975708008	16.9950103759766	20.7659912109375	0.980392156862745	0.784313725490196	0.6\\
40.5452995300293	18.1000061035156	20.4469909667969	0.96078431372549	0.764705882352941	0.572549019607843\\
40.8419990539551	17.474006652832	20.2019958496094	0.988235294117647	0.831372549019608	0.596078431372549\\
40.8036994934082	17.1630096435547	20.0500030517578	0.988235294117647	0.827450980392157	0.588235294117647\\
40.9421005249023	17.5250091552734	22.8799896240234	0.988235294117647	0.913725490196078	0.670588235294118\\
40.5930976867676	17.3570098876953	23.0410003662109	0.972549019607843	0.874509803921569	0.631372549019608\\
40.8862991333008	18.1000061035156	22.2489929199219	0.996078431372549	0.945098039215686	0.674509803921569\\
40.5216979980469	17.8460083007812	21.114990234375	0.992156862745098	0.905882352941176	0.631372549019608\\
40.0355987548828	16.0340042114258	23.7139892578125	0.996078431372549	0.886274509803922	0.631372549019608\\
41.540599822998	16.760009765625	23.2350006103516	0.976470588235294	0.87843137254902	0.635294117647059\\
40.5452995300293	16.6670074462891	22.8239898681641	0.96078431372549	0.831372549019608	0.580392156862745\\
41.2761001586914	17.1710052490234	21.572998046875	0.988235294117647	0.835294117647059	0.623529411764706\\
41.6289978027344	17.5230102539062	21.4909973144531	0.980392156862745	0.8	0.611764705882353\\
41.8381004333496	17.2080078125	21.4980010986328	0.992156862745098	0.827450980392157	0.63921568627451\\
40.0099983215332	18.8130111694336	21.4259948730469	1	0.886274509803922	0.635294117647059\\
42.0018005371094	23.9800109863281	17.3339996337891	0.776470588235294	0.549019607843137	0.396078431372549\\
41.4654006958008	23.2490081787109	18.5439910888672	0.949019607843137	0.8	0.549019607843137\\
40.6797981262207	22.7200088500977	19.4179992675781	0.850980392156863	0.654901960784314	0.458823529411765\\
40.3887977600098	22.4250106811523	19.8949890136719	0.807843137254902	0.603921568627451	0.431372549019608\\
42.8071975708008	23.3640060424805	19.6419982910156	0.96078431372549	0.705882352941177	0.525490196078431\\
43.3950996398926	23.5640106201172	19.9629974365234	0.949019607843137	0.717647058823529	0.509803921568627\\
42.1133995056152	23.5050048828125	18.3300018310547	0.96078431372549	0.807843137254902	0.541176470588235\\
40.2537994384766	23.369010925293	18.8489990234375	1	0.870588235294118	0.580392156862745\\
40.7562980651855	23.4650039672852	18.9160003662109	0.976470588235294	0.8	0.541176470588235\\
41.6226005554199	23.453010559082	19.7879943847656	0.854901960784314	0.631372549019608	0.462745098039216\\
40.4523010253906	23.22900390625	19.3130035400391	0.984313725490196	0.8	0.541176470588235\\
40.8167991638184	23.1980056762695	19.7599945068359	0.862745098039216	0.666666666666667	0.454901960784314\\
40.1228981018066	22.9350051879883	19.7269897460938	0.866666666666667	0.674509803921569	0.458823529411765\\
41.116397857666	23.8920059204102	17.2269897460938	0.913725490196078	0.67843137254902	0.431372549019608\\
41.0272979736328	23.4770050048828	17.8239898681641	0.984313725490196	0.811764705882353	0.525490196078431\\
40.342399597168	22.9900054931641	18.5410003662109	1	0.843137254901961	0.56078431372549\\
40.453197479248	23.2300109863281	18.1159973144531	0.996078431372549	0.815686274509804	0.537254901960784\\
40.8649978637695	23.0030059814453	18.8029937744141	0.956862745098039	0.792156862745098	0.545098039215686\\
43.8173980712891	23.9550094604492	19.5090026855469	0.933333333333333	0.701960784313725	0.517647058823529\\
43.2607002258301	23.72900390625	19.1779937744141	0.972549019607843	0.749019607843137	0.494117647058824\\
40.6947975158691	23.6150054931641	18.5070037841797	1	0.854901960784314	0.568627450980392\\
42.0714988708496	23.7120056152344	17.8079986572266	0.909803921568627	0.756862745098039	0.541176470588235\\
40.7103004455566	23.4100036621094	23.9749908447266	0.992156862745098	0.913725490196078	0.682352941176471\\
40.3700981140137	23.067008972168	23.614990234375	0.992156862745098	0.894117647058824	0.658823529411765\\
40.3470993041992	22.2170104980469	20.7659912109375	0.933333333333333	0.756862745098039	0.541176470588235\\
41.374397277832	23.6180038452148	23.7789916992188	1	0.92156862745098	0.705882352941177\\
41.5775985717773	23.3790054321289	23.2050018310547	1	0.905882352941176	0.682352941176471\\
42.1461982727051	22.9540100097656	21.5139923095703	1	0.827450980392157	0.576470588235294\\
41.7179985046387	22.8650054931641	20.1289978027344	0.854901960784314	0.662745098039216	0.474509803921569\\
42.9484977722168	23.2620086669922	21.3209991455078	0.972549019607843	0.784313725490196	0.549019607843137\\
43.3910980224609	23.4780044555664	21.2419891357422	0.96078431372549	0.788235294117647	0.545098039215686\\
43.7415008544922	23.7100067138672	21.4279937744141	0.980392156862745	0.811764705882353	0.568627450980392\\
41.201099395752	23.1030044555664	20.7249908447266	0.945098039215686	0.764705882352941	0.537254901960784\\
41.2835006713867	23.1360092163086	21.2019958496094	0.984313725490196	0.811764705882353	0.556862745098039\\
40.8727989196777	23.0300064086914	21.593994140625	0.996078431372549	0.847058823529412	0.580392156862745\\
40.1521987915039	23.8330078125	23.9830017089844	0.996078431372549	0.870588235294118	0.623529411764706\\
41.6367988586426	23.2980041503906	20.3880004882812	0.905882352941176	0.72156862745098	0.513725490196078\\
42.1958999633789	23.4340057373047	20.9649963378906	0.937254901960784	0.745098039215686	0.525490196078431\\
42.290699005127	23.5140075683594	21.3820037841797	0.988235294117647	0.803921568627451	0.56078431372549\\
42.7383003234863	23.3860092163086	22.0439910888672	1	0.858823529411765	0.603921568627451\\
42.388500213623	23.2720108032227	22.1759948730469	0.992156862745098	0.882352941176471	0.611764705882353\\
42.5349998474121	23.547004699707	22.5279998779297	0.988235294117647	0.870588235294118	0.603921568627451\\
42.6518974304199	23.922004699707	22.9409942626953	0.956862745098039	0.843137254901961	0.592156862745098\\
43.1774978637695	23.97900390625	21.4700012207031	0.968627450980392	0.784313725490196	0.545098039215686\\
43.127498626709	23.8670043945312	21.0540008544922	0.945098039215686	0.733333333333333	0.509803921568627\\
43.0531005859375	23.8250045776367	20.5859985351562	0.909803921568627	0.686274509803922	0.482352941176471\\
40.4515991210938	22.9260101318359	20.1399993896484	0.964705882352941	0.803921568627451	0.572549019607843\\
40.7084007263184	22.9320068359375	20.5889892578125	0.952941176470588	0.788235294117647	0.56078431372549\\
40.3391990661621	22.7360076904297	20.9189910888672	0.988235294117647	0.858823529411765	0.607843137254902\\
40.0860977172852	22.1760101318359	20.2599945068359	0.952941176470588	0.780392156862745	0.556862745098039\\
43.9078979492188	23.7380065917969	20.8779907226562	0.952941176470588	0.768627450980392	0.529411764705882\\
43.4580001831055	23.4880065917969	20.6429901123047	0.945098039215686	0.733333333333333	0.505882352941176\\
42.3481979370117	23.0560073852539	20.1629943847656	0.83921568627451	0.650980392156863	0.470588235294118\\
42.7450981140137	23.7260055541992	21.3789978027344	0.972549019607843	0.768627450980392	0.537254901960784\\
42.5657997131348	23.6000061035156	20.5299987792969	0.858823529411765	0.666666666666667	0.474509803921569\\
42.2238006591797	23.5520095825195	20.0950012207031	0.827450980392157	0.647058823529412	0.466666666666667\\
40.3901977539062	22.7930068969727	21.4120025634766	0.992156862745098	0.862745098039216	0.596078431372549\\
40.7973976135254	22.9360046386719	21.0529937744141	0.972549019607843	0.807843137254902	0.564705882352941\\
41.9328994750977	23.4810104370117	21.8049926757812	1	0.83921568627451	0.576470588235294\\
41.8024978637695	23.3220062255859	21.3329925537109	0.996078431372549	0.835294117647059	0.568627450980392\\
41.6823997497559	23.2570037841797	20.8789978027344	0.956862745098039	0.780392156862745	0.545098039215686\\
41.5795974731445	23.4840087890625	22.218994140625	1	0.87843137254902	0.603921568627451\\
41.2313995361328	23.7820053100586	23.1689910888672	0.996078431372549	0.92156862745098	0.698039215686274\\
42.0370979309082	23.8410110473633	23.4339904785156	1	0.905882352941176	0.67843137254902\\
42.0943984985352	23.5200042724609	22.9019927978516	1	0.886274509803922	0.63921568627451\\
40.2483978271484	22.510009765625	22.5650024414062	0.992156862745098	0.890196078431372	0.627450980392157\\
40.6652984619141	22.849006652832	22.9989929199219	0.992156862745098	0.901960784313726	0.658823529411765\\
40.9917984008789	23.2050094604492	23.4409942626953	1	0.92156862745098	0.698039215686274\\
40.8434982299805	22.6620101928711	22.3109893798828	0.996078431372549	0.87843137254902	0.623529411764706\\
40.4001998901367	23.953010559082	24.927001953125	0.996078431372549	0.854901960784314	0.603921568627451\\
41.4604988098145	25.3050079345703	15.6479949951172	0.458823529411765	0.368627450980392	0.262745098039216\\
41.3250007629395	24.9710083007812	15.927001953125	0.36078431372549	0.270588235294118	0.184313725490196\\
41.0727005004883	25.1760101318359	15.6320037841797	0.501960784313725	0.4	0.27843137254902\\
40.7719993591309	24.9780044555664	15.7870025634766	0.627450980392157	0.498039215686275	0.337254901960784\\
40.6544990539551	25.3120040893555	15.4029998779297	0.764705882352941	0.635294117647059	0.450980392156863\\
41.1097984313965	25.6550064086914	15.1869964599609	0.768627450980392	0.619607843137255	0.43921568627451\\
41.0312995910645	25.9040069580078	14.9779968261719	0.768627450980392	0.635294117647059	0.450980392156863\\
41.7832984924316	25.2020111083984	15.9120025634766	0.588235294117647	0.482352941176471	0.356862745098039\\
40.6541976928711	26.0170059204102	15.4129943847656	0.847058823529412	0.72156862745098	0.52156862745098\\
40.4108009338379	25.4560089111328	15.9499969482422	0.741176470588235	0.627450980392157	0.447058823529412\\
40.9492988586426	25.5940093994141	15.8759918212891	0.733333333333333	0.631372549019608	0.454901960784314\\
41.2762985229492	25.8080062866211	15.802001953125	0.756862745098039	0.635294117647059	0.450980392156863\\
41.521297454834	27.901008605957	15.6119995117188	0.847058823529412	0.666666666666667	0.462745098039216\\
41.3983001708984	27.4850082397461	15.4039916992188	0.976470588235294	0.749019607843137	0.513725490196078\\
41.1280975341797	27.2800064086914	15.1859893798828	0.92156862745098	0.713725490196078	0.490196078431373\\
40.3855972290039	27.4360046386719	14.8699951171875	0.890196078431372	0.729411764705882	0.513725490196078\\
40.771598815918	27.2580108642578	14.9869995117188	0.898039215686275	0.713725490196078	0.498039215686275\\
41.0214004516602	26.5630111694336	15.2310028076172	0.858823529411765	0.698039215686274	0.486274509803922\\
41.6333999633789	26.5280075073242	15.6179962158203	0.725490196078431	0.588235294117647	0.415686274509804\\
41.4300003051758	27.10400390625	15.3970031738281	0.92156862745098	0.717647058823529	0.494117647058824\\
41.806697845459	25.6500091552734	15.5529937744141	0.615686274509804	0.494117647058824	0.349019607843137\\
42.415699005127	26.4000091552734	15.6470031738281	0.592156862745098	0.458823529411765	0.329411764705882\\
42.6232986450195	26.7550048828125	15.7749938964844	0.811764705882353	0.615686274509804	0.427450980392157\\
41.4376983642578	26.9190063476562	14.8239898681641	0.729411764705882	0.596078431372549	0.419607843137255\\
42.246997833252	26.8640060424805	15.4279937744141	0.858823529411765	0.643137254901961	0.443137254901961\\
42.0487976074219	27.4240112304688	15.3000030517578	0.666666666666667	0.513725490196078	0.36078431372549\\
42.4015998840332	27.7340087890625	15.7169952392578	0.388235294117647	0.274509803921569	0.196078431372549\\
42.7150993347168	27.4870071411133	15.9639892578125	0.666666666666667	0.498039215686275	0.349019607843137\\
40.193000793457	25.9210052490234	14.8589935302734	0.87843137254902	0.764705882352941	0.533333333333333\\
40.6641998291016	25.6660079956055	15.0619964599609	0.733333333333333	0.627450980392157	0.450980392156863\\
40.2236976623535	25.5200042724609	15.1900024414062	0.8	0.694117647058824	0.490196078431373\\
40.3297996520996	26.1850051879883	15.2590026855469	0.843137254901961	0.709803921568627	0.509803921568627\\
40.0249977111816	26.8040084838867	14.9669952392578	0.831372549019608	0.690196078431373	0.494117647058824\\
41.3005981445312	26.4130096435547	15.4369964599609	0.737254901960784	0.611764705882353	0.431372549019608\\
41.6212005615234	25.901008605957	15.9299926757812	0.749019607843137	0.615686274509804	0.435294117647059\\
41.9907989501953	26.713005065918	15.8589935302734	0.705882352941177	0.552941176470588	0.392156862745098\\
40.3532981872559	27.8420104980469	14.8860015869141	0.890196078431372	0.733333333333333	0.517647058823529\\
40.2852973937988	27.9810104370117	14.4039993286133	0.890196078431372	0.733333333333333	0.517647058823529\\
40.7157974243164	27.2310104370117	14.4510040283203	0.898039215686275	0.713725490196078	0.498039215686275\\
40.8773002624512	27.6230087280273	14.5059967041016	0.905882352941176	0.705882352941177	0.486274509803922\\
40.7777976989746	26.4660110473633	14.6179962158203	0.827450980392157	0.694117647058824	0.494117647058824\\
41.007698059082	26.2090072631836	14.802001953125	0.756862745098039	0.63921568627451	0.454901960784314\\
41.4622001647949	25.8450088500977	15.2149963378906	0.729411764705882	0.580392156862745	0.407843137254902\\
41.7846984863281	26.0950088500977	15.2760009765625	0.67843137254902	0.533333333333333	0.376470588235294\\
42.511100769043	25.9690093994141	15.8849945068359	0.431372549019608	0.368627450980392	0.27843137254902\\
40.4979972839355	24.4240112304688	16.4660034179688	0.894117647058824	0.705882352941177	0.447058823529412\\
41.6140975952148	24.7700042724609	16.2549896240234	0.764705882352941	0.611764705882353	0.411764705882353\\
43.3130989074707	25.6380081176758	16.7779998779297	0.6	0.498039215686275	0.372549019607843\\
42.9783973693848	24.1100082397461	17.8609924316406	0.929411764705882	0.796078431372549	0.533333333333333\\
43.8216972351074	25.547004699707	17.364990234375	0.8	0.627450980392157	0.486274509803922\\
41.0009994506836	25.3130111694336	16.1920013427734	0.792156862745098	0.631372549019608	0.419607843137255\\
41.2401008605957	25.0230102539062	16.5879974365234	0.850980392156863	0.686274509803922	0.443137254901961\\
41.1493988037109	24.3980102539062	17.3629913330078	0.92156862745098	0.768627450980392	0.52156862745098\\
41.0755004882812	24.0540084838867	17.8410034179688	0.909803921568627	0.780392156862745	0.533333333333333\\
43.1758995056152	27.5170059204102	17.3639984130859	0.933333333333333	0.749019607843137	0.52156862745098\\
43.1157989501953	26.9640045166016	17.0849914550781	0.984313725490196	0.788235294117647	0.549019607843137\\
43.3490982055664	26.5010070800781	17.3239898681641	0.898039215686275	0.690196078431373	0.537254901960784\\
43.1753997802734	26.0870056152344	17.1819915771484	0.772549019607843	0.611764705882353	0.474509803921569\\
41.7633972167969	25.6230087280273	16.2350006103516	0.505882352941176	0.431372549019608	0.313725490196078\\
42.1978988647461	25.0800094604492	16.9680023193359	0.858823529411765	0.705882352941177	0.470588235294118\\
42.3206977844238	24.6320037841797	17.5019989013672	0.972549019607843	0.811764705882353	0.533333333333333\\
42.3242988586426	25.6220092773438	16.625	0.576470588235294	0.490196078431373	0.352941176470588\\
41.9818992614746	26.0340042114258	16.1019897460938	0.43921568627451	0.388235294117647	0.294117647058824\\
42.9412994384766	25.224006652832	17.4369964599609	0.925490196078431	0.76078431372549	0.509803921568627\\
42.9291000366211	24.0430068969727	19.4290008544922	1	0.768627450980392	0.498039215686275\\
42.7925987243652	24.7680053710938	17.7330017089844	0.972549019607843	0.811764705882353	0.533333333333333\\
42.7061004638672	24.0610046386719	19.0240020751953	0.96078431372549	0.764705882352941	0.498039215686275\\
43.8163986206055	24.588005065918	19.4919891357422	0.941176470588235	0.776470588235294	0.525490196078431\\
43.4090003967285	24.2710037231445	19.5690002441406	0.933333333333333	0.764705882352941	0.505882352941176\\
43.0340003967285	27.3250045776367	16.2809906005859	0.956862745098039	0.76078431372549	0.533333333333333\\
41.2639007568359	24.3660049438477	16.614990234375	0.929411764705882	0.733333333333333	0.470588235294118\\
40.5498008728027	24.0300064086914	17.0009918212891	0.917647058823529	0.729411764705882	0.470588235294118\\
43.7921981811523	25.1450042724609	17.5930023193359	0.823529411764706	0.650980392156863	0.47843137254902\\
43.4848976135254	24.2940063476562	18.1809997558594	0.925490196078431	0.784313725490196	0.513725490196078\\
43.6700973510742	24.1380081176758	18.7859954833984	0.949019607843137	0.768627450980392	0.498039215686275\\
41.7375984191895	25.0170059204102	16.7809906005859	0.858823529411765	0.694117647058824	0.450980392156863\\
42.0195007324219	24.7710037231445	17.1660003662109	0.945098039215686	0.776470588235294	0.509803921568627\\
41.521297454834	24.7120056152344	17.0319976806641	0.925490196078431	0.752941176470588	0.482352941176471\\
41.7002983093262	24.1310043334961	17.8939971923828	0.956862745098039	0.815686274509804	0.537254901960784\\
40.4883003234863	24.1940078735352	17.5899963378906	0.937254901960784	0.772549019607843	0.509803921568627\\
40.3048973083496	24.6910095214844	16.9230041503906	0.874509803921569	0.705882352941177	0.454901960784314\\
43.015697479248	26.4950103759766	16.9250030517578	0.819607843137255	0.662745098039216	0.47843137254902\\
42.7054977416992	26.3730087280273	16.6060028076172	0.56078431372549	0.47843137254902	0.352941176470588\\
42.7535972595215	26.8940048217773	16.6219940185547	0.811764705882353	0.670588235294118	0.470588235294118\\
42.8747978210449	26.0640106201172	16.8699951171875	0.63921568627451	0.525490196078431	0.4\\
42.4682006835938	27.9130096435547	16.6320037841797	1	0.807843137254902	0.56078431372549\\
43.9678001403809	26.1250076293945	18.1219940185547	1	0.792156862745098	0.525490196078431\\
43.8251991271973	25.6640090942383	18.1179962158203	0.968627450980392	0.764705882352941	0.498039215686275\\
43.7155990600586	25.9870071411133	17.8359985351562	0.92156862745098	0.709803921568627	0.494117647058824\\
43.5247993469238	25.6050109863281	17.7779998779297	0.894117647058824	0.72156862745098	0.490196078431373\\
43.706298828125	26.463005065918	17.75	1	0.752941176470588	0.556862745098039\\
43.8045997619629	26.9590072631836	17.9319915771484	1	0.917647058823529	0.690196078431373\\
43.9081001281738	27.3890075683594	18.2590026855469	1	0.874509803921569	0.635294117647059\\
43.4707984924316	26.9560089111328	17.5329895019531	1	0.870588235294118	0.654901960784314\\
43.5523986816406	27.4480056762695	17.8219909667969	1	0.843137254901961	0.603921568627451\\
43.6227989196777	27.9120101928711	18.2619934082031	1	0.909803921568627	0.596078431372549\\
42.7527008056641	24.3510055541992	17.3209991455078	0.937254901960784	0.780392156862745	0.52156862745098\\
42.1212997436523	25.0770111083984	16.2139892578125	0.725490196078431	0.584313725490196	0.396078431372549\\
43.0140991210938	24.7170104980469	17.1609954833984	0.941176470588235	0.768627450980392	0.498039215686275\\
42.5811004638672	24.6870040893555	16.8479919433594	0.890196078431372	0.717647058823529	0.462745098039216\\
42.2579002380371	24.3130111694336	17.0279998779297	0.925490196078431	0.752941176470588	0.490196078431373\\
43.7877998352051	26.2700042724609	17.1049957275391	0.894117647058824	0.705882352941177	0.52156862745098\\
43.8789978027344	26.744010925293	17.2200012207031	1	0.819607843137255	0.580392156862745\\
43.5445976257324	26.6140060424805	16.802001953125	0.796078431372549	0.654901960784314	0.462745098039216\\
43.5983009338379	27.1580047607422	16.9599914550781	0.949019607843137	0.776470588235294	0.533333333333333\\
43.9133987426758	27.7270050048828	17.6080017089844	0.909803921568627	0.729411764705882	0.505882352941176\\
43.3057975769043	26.963005065918	16.5339965820312	0.854901960784314	0.701960784313725	0.490196078431373\\
42.8022994995117	26.3750076293945	16.0039978027344	0.435294117647059	0.388235294117647	0.290196078431373\\
42.8695983886719	25.9710083007812	16.2039947509766	0.474509803921569	0.411764705882353	0.305882352941176\\
42.5435981750488	24.2410049438477	22.5509948730469	0.988235294117647	0.858823529411765	0.596078431372549\\
42.5639991760254	24.8960037231445	23.3280029296875	0.96078431372549	0.796078431372549	0.549019607843137\\
42.676399230957	25.0860061645508	23.6439971923828	0.933333333333333	0.764705882352941	0.505882352941176\\
41.8894004821777	24.6580047607422	23.697998046875	0.988235294117647	0.866666666666667	0.654901960784314\\
42.064697265625	24.9210052490234	23.9250030517578	0.980392156862745	0.843137254901961	0.627450980392157\\
43.2096977233887	24.1240081787109	22.7109985351562	0.980392156862745	0.823529411764706	0.549019607843137\\
43.3395004272461	24.6770095825195	23.2200012207031	0.905882352941176	0.72156862745098	0.419607843137255\\
43.6973991394043	24.7710037231445	23.1739959716797	0.92156862745098	0.737254901960784	0.43921568627451\\
43.8605003356934	24.5870056152344	23.9609985351562	0.890196078431372	0.705882352941177	0.403921568627451\\
43.0041999816895	24.6630096435547	23.8450012207031	0.898039215686275	0.717647058823529	0.423529411764706\\
42.8970985412598	25.0870056152344	23.3739929199219	0.925490196078431	0.749019607843137	0.470588235294118\\
42.8845977783203	24.9230041503906	23.0509948730469	0.956862745098039	0.792156862745098	0.52156862745098\\
42.9312973022461	24.6660079956055	22.7039947509766	0.984313725490196	0.815686274509804	0.541176470588235\\
43.1417007446289	24.140007019043	21.8869934082031	1	0.83921568627451	0.588235294117647\\
43.0369987487793	25.156005859375	23.7279968261719	0.898039215686275	0.717647058823529	0.423529411764706\\
43.448299407959	25.1540069580078	23.7679901123047	0.870588235294118	0.686274509803922	0.372549019607843\\
43.2143974304199	25.1830062866211	23.4720001220703	0.890196078431372	0.705882352941177	0.403921568627451\\
43.5442008972168	25.2220077514648	23.0240020751953	0.929411764705882	0.745098039215686	0.447058823529412\\
43.8872985839844	25.2980041503906	22.8929901123047	0.96078431372549	0.784313725490196	0.501960784313725\\
43.4382972717285	24.0980072021484	20.2160034179688	0.854901960784314	0.592156862745098	0.427450980392157\\
43.8465995788574	24.4150085449219	20.0079956054688	0.815686274509804	0.556862745098039	0.396078431372549\\
42.4563980102539	24.453010559082	23.7599945068359	0.952941176470588	0.788235294117647	0.549019607843137\\
42.6983985900879	24.6170043945312	23.8509979248047	0.929411764705882	0.752941176470588	0.486274509803922\\
43.826099395752	24.7330093383789	22.8249969482422	0.964705882352941	0.788235294117647	0.501960784313725\\
43.011100769043	24.3830108642578	23.1449890136719	0.917647058823529	0.733333333333333	0.443137254901961\\
42.1716003417969	24.6030044555664	23.3359985351562	0.988235294117647	0.850980392156863	0.627450980392157\\
43.8947982788086	25.2510070800781	23.2769927978516	0.905882352941176	0.72156862745098	0.423529411764706\\
43.5715980529785	25.1160049438477	22.6539916992188	0.976470588235294	0.8	0.517647058823529\\
43.8840980529785	25.2310104370117	22.5289916992188	0.988235294117647	0.823529411764706	0.545098039215686\\
43.3428001403809	24.7710037231445	22.4550018310547	1	0.83921568627451	0.564705882352941\\
43.880500793457	24.6070098876953	21.7729949951172	0.992156862745098	0.854901960784314	0.572549019607843\\
43.8714981079102	24.2950057983398	20.9720001220703	0.956862745098039	0.737254901960784	0.513725490196078\\
43.877498626709	24.3140106201172	20.5249938964844	0.890196078431372	0.631372549019608	0.447058823529412\\
43.5327987670898	24.2550048828125	21.6320037841797	0.992156862745098	0.835294117647059	0.572549019607843\\
42.146598815918	24.2280044555664	23.802001953125	0.980392156862745	0.831372549019608	0.611764705882353\\
41.3037986755371	24.1860046386719	24.9949951171875	0.952941176470588	0.792156862745098	0.529411764705882\\
40.1568984985352	24.5520095825195	25.8309936523438	0.976470588235294	0.835294117647059	0.52156862745098\\
40.7360000610352	24.3470077514648	25.3629913330078	0.964705882352941	0.803921568627451	0.525490196078431\\
41.0533981323242	24.2100067138672	25.2720031738281	0.952941176470588	0.776470588235294	0.509803921568627\\
40.0643005371094	24.9310073852539	26.5319976806641	0.972549019607843	0.87843137254902	0.525490196078431\\
40.5216979980469	24.5800094604492	26.6510009765625	0.976470588235294	0.890196078431372	0.388235294117647\\
40.790599822998	24.4640045166016	26.7890014648438	0.992156862745098	0.945098039215686	0.317647058823529\\
41.2191009521484	24.1450042724609	25.6219940185547	0.925490196078431	0.729411764705882	0.450980392156863\\
40.9094009399414	24.390007019043	26.3970031738281	0.972549019607843	0.87843137254902	0.349019607843137\\
43.8898010253906	27.6470108032227	27.1100006103516	0.87843137254902	0.835294117647059	0.572549019607843\\
43.4929008483887	27.8010101318359	27.1279907226562	0.870588235294118	0.819607843137255	0.56078431372549\\
43.9361991882324	27.1980056762695	27.5229949951172	0.898039215686275	0.870588235294118	0.662745098039216\\
43.2407989501953	27.6950073242188	27.9400024414062	0.937254901960784	0.886274509803922	0.615686274509804\\
43.8713989257812	27.5400085449219	27.8509979248047	0.905882352941176	0.847058823529412	0.650980392156863\\
41.8621978759766	24.3620071411133	26.8430023193359	0.992156862745098	0.976470588235294	0.313725490196078\\
42.273998260498	24.3530044555664	26.6129913330078	1	0.952941176470588	0.258823529411765\\
40.2254981994629	24.1030044555664	24.3470001220703	0.937254901960784	0.764705882352941	0.505882352941176\\
40.146900177002	24.3620071411133	24.7330017089844	0.933333333333333	0.729411764705882	0.52156862745098\\
40.1866989135742	24.817008972168	25.3730010986328	0.976470588235294	0.870588235294118	0.623529411764706\\
40.9579010009766	24.7730102539062	24.9369964599609	1	0.917647058823529	0.631372549019608\\
41.2612991333008	24.8150100708008	24.7160034179688	1	0.917647058823529	0.650980392156863\\
41.5882987976074	24.8710098266602	24.4919891357422	0.980392156862745	0.866666666666667	0.619607843137255\\
42.2523994445801	25.0320053100586	24.1679992675781	0.905882352941176	0.741176470588235	0.501960784313725\\
40.5638008117676	24.8680038452148	25.4209899902344	0.984313725490196	0.874509803921569	0.580392156862745\\
41.2252006530762	24.7860107421875	26.3289947509766	0.933333333333333	0.796078431372549	0.372549019607843\\
41.7257995605469	24.8700103759766	26.89599609375	0.992156862745098	0.96078431372549	0.309803921568627\\
42.8292007446289	25.1260070800781	24.0070037841797	0.850980392156863	0.67843137254902	0.431372549019608\\
42.1613998413086	24.922004699707	26.9120025634766	1	0.945098039215686	0.23921568627451\\
42.5326995849609	25.0330047607422	26.9619903564453	1	0.92156862745098	0.207843137254902\\
43.5102996826172	25.1550064086914	26.2769927978516	0.913725490196078	0.788235294117647	0.376470588235294\\
43.9575004577637	24.4520111083984	24.9469909667969	0.941176470588235	0.764705882352941	0.317647058823529\\
43.967700958252	24.47900390625	24.5039978027344	0.905882352941176	0.709803921568627	0.266666666666667\\
43.8276977539062	24.5070037841797	25.6519927978516	0.956862745098039	0.788235294117647	0.305882352941176\\
43.6451988220215	24.4080047607422	25.3150024414062	0.956862745098039	0.784313725490196	0.305882352941176\\
43.2630996704102	24.4210052490234	24.6730041503906	0.882352941176471	0.705882352941177	0.313725490196078\\
43.1419982910156	24.5580062866211	24.2419891357422	0.847058823529412	0.670588235294118	0.384313725490196\\
41.5419006347656	24.1900100708008	24.4019927978516	0.984313725490196	0.882352941176471	0.623529411764706\\
41.8966979980469	24.3410110473633	24.2139892578125	0.972549019607843	0.843137254901961	0.6\\
41.7753982543945	24.3820037841797	24.5989990234375	0.956862745098039	0.819607843137255	0.572549019607843\\
42.2047996520996	24.4840087890625	24.1199951171875	0.937254901960784	0.776470588235294	0.549019607843137\\
40.0140991210938	26.2340087890625	27.9189910888672	0.988235294117647	0.964705882352941	0.443137254901961\\
40.692699432373	24.8750076293945	27.7220001220703	0.992156862745098	0.972549019607843	0.286274509803922\\
41.1856002807617	24.4560089111328	27.1799926757812	0.996078431372549	0.988235294117647	0.294117647058824\\
41.1714973449707	24.7220077514648	27.7200012207031	0.980392156862745	0.941176470588235	0.309803921568627\\
41.4967002868652	24.9160079956055	27.9850006103516	0.972549019607843	0.917647058823529	0.317647058823529\\
40.2644004821777	27.8960037231445	27.1579895019531	0.984313725490196	0.952941176470588	0.576470588235294\\
40.3336982727051	27.8030090332031	27.4029998779297	0.988235294117647	0.964705882352941	0.52156862745098\\
40.1918983459473	27.5180053710938	27.2039947509766	0.984313725490196	0.956862745098039	0.6\\
41.0261001586914	27.9600067138672	27.9160003662109	0.992156862745098	0.964705882352941	0.298039215686275\\
40.499698638916	27.494010925293	27.8549957275391	0.996078431372549	0.988235294117647	0.537254901960784\\
40.3271980285645	27.4980087280273	27.5719909667969	1	1	0.611764705882353\\
41.7276992797852	25.1340103149414	27.4669952392578	0.988235294117647	0.96078431372549	0.317647058823529\\
41.2271003723145	25.3360061645508	27.6739959716797	0.992156862745098	0.976470588235294	0.298039215686275\\
41.1049003601074	25.6250076293945	27.8519897460938	0.992156862745098	0.968627450980392	0.298039215686275\\
40.2019996643066	26.7570037841797	27.2010040283203	0.992156862745098	0.976470588235294	0.513725490196078\\
40.3693008422852	25.5350036621094	27.0569915771484	0.972549019607843	0.882352941176471	0.419607843137255\\
40.7999992370605	25.4550094604492	27.5950012207031	1	0.980392156862745	0.294117647058824\\
40.6096992492676	25.2880096435547	27.2539978027344	0.992156862745098	0.952941176470588	0.317647058823529\\
43.396800994873	25.9750061035156	27.3059997558594	0.905882352941176	0.874509803921569	0.650980392156863\\
42.605598449707	25.2530059814453	27.2679901123047	1	0.917647058823529	0.294117647058824\\
42.8512992858887	25.4820098876953	27.3199920654297	0.976470588235294	0.913725490196078	0.431372549019608\\
43.9795989990234	25.7300109863281	26.9369964599609	0.882352941176471	0.854901960784314	0.623529411764706\\
42.5013008117676	25.4550094604492	27.5780029296875	0.980392156862745	0.92156862745098	0.380392156862745\\
42.8167991638184	25.7780075073242	27.5869903564453	0.968627450980392	0.933333333333333	0.490196078431373\\
42.0402984619141	24.2080078125	24.8430023193359	0.901960784313726	0.729411764705882	0.47843137254902\\
41.1193008422852	24.3410110473633	26.5849914550781	0.984313725490196	0.937254901960784	0.313725490196078\\
41.4951972961426	24.1110076904297	25.9290008544922	0.929411764705882	0.780392156862745	0.380392156862745\\
43.1186981201172	24.3200073242188	25.3139953613281	0.956862745098039	0.792156862745098	0.282352941176471\\
41.4561996459961	24.5450057983398	27.4440002441406	0.980392156862745	0.945098039215686	0.309803921568627\\
41.8640975952148	24.5160064697266	27.3399963378906	0.972549019607843	0.929411764705882	0.329411764705882\\
42.193000793457	24.7170104980469	27.6219940185547	0.976470588235294	0.937254901960784	0.329411764705882\\
42.7761993408203	25.3060073852539	27.9869995117188	0.964705882352941	0.929411764705882	0.509803921568627\\
43.1121978759766	25.401008605957	27.7809906005859	0.964705882352941	0.933333333333333	0.525490196078431\\
43.7395973205566	25.0980072021484	26.9749908447266	0.901960784313726	0.847058823529412	0.525490196078431\\
43.6285972595215	25.3310089111328	27.3190002441406	0.909803921568627	0.874509803921569	0.603921568627451\\
43.4792976379395	25.5420074462891	27.6069946289062	0.945098039215686	0.901960784313726	0.56078431372549\\
42.7322006225586	27.8810043334961	27.5090026855469	0.968627450980392	0.929411764705882	0.470588235294118\\
42.8709983825684	27.5560073852539	27.6199951171875	0.96078431372549	0.937254901960784	0.584313725490196\\
43.1110000610352	27.2310104370117	27.6009979248047	0.941176470588235	0.901960784313726	0.6\\
43.3414993286133	26.9720077514648	27.5749969482422	0.905882352941176	0.870588235294118	0.654901960784314\\
43.3019981384277	26.6280059814453	27.5780029296875	0.941176470588235	0.901960784313726	0.603921568627451\\
43.8498001098633	26.7350082397461	27.7829895019531	0.909803921568627	0.843137254901961	0.631372549019608\\
43.6553993225098	26.5090103149414	27.6239929199219	0.913725490196078	0.843137254901961	0.615686274509804\\
43.4085998535156	26.297004699707	27.4839935302734	0.905882352941176	0.847058823529412	0.654901960784314\\
43.4139976501465	26.0970077514648	27.9609985351562	0.945098039215686	0.909803921568627	0.611764705882353\\
43.0289001464844	26.4280090332031	27.6719970703125	0.956862745098039	0.933333333333333	0.592156862745098\\
43.0139999389648	26.8220062255859	27.7099914550781	0.956862745098039	0.933333333333333	0.592156862745098\\
42.7695999145508	27.1080093383789	27.8289947509766	0.964705882352941	0.933333333333333	0.52156862745098\\
42.1735000610352	27.6900100708008	27.9810028076172	0.952941176470588	0.890196078431372	0.403921568627451\\
40.455997467041	24.5530090332031	25.9709930419922	0.96078431372549	0.803921568627451	0.474509803921569\\
40.8390998840332	24.3560104370117	25.7089996337891	0.949019607843137	0.768627450980392	0.474509803921569\\
40.6833000183105	24.4720077514648	26.1790008544922	0.96078431372549	0.819607843137255	0.411764705882353\\
40.3270988464355	24.6910095214844	26.4230041503906	0.968627450980392	0.847058823529412	0.462745098039216\\
43.6249008178711	27.8050079345703	27.6929931640625	0.886274509803922	0.858823529411765	0.705882352941177\\
40.5980987548828	24.5520095825195	24.7839965820312	0.980392156862745	0.890196078431372	0.627450980392157\\
40.9685974121094	24.5940093994141	24.5599975585938	0.988235294117647	0.909803921568627	0.658823529411765\\
41.0007972717285	24.3340072631836	24.1579895019531	0.968627450980392	0.858823529411765	0.631372549019608\\
41.695198059082	24.7700042724609	24.0919952392578	0.956862745098039	0.827450980392157	0.584313725490196\\
40.5778007507324	24.2930068969727	24.4309997558594	0.952941176470588	0.815686274509804	0.576470588235294\\
42.4533004760742	24.8780059814453	26.5719909667969	1	0.917647058823529	0.235294117647059\\
40.9290008544922	24.838005065918	25.3549957275391	0.980392156862745	0.862745098039216	0.572549019607843\\
41.2534980773926	24.7990112304688	25.1449890136719	0.980392156862745	0.866666666666667	0.596078431372549\\
41.5496978759766	24.5280075073242	25.7239990234375	0.898039215686275	0.717647058823529	0.43921568627451\\
41.8942985534668	24.4920043945312	25.4619903564453	0.890196078431372	0.713725490196078	0.431372549019608\\
42.2902984619141	24.6250076293945	25.6049957275391	0.890196078431372	0.72156862745098	0.356862745098039\\
41.5659980773926	24.8320083618164	24.9109954833984	0.972549019607843	0.850980392156863	0.603921568627451\\
41.8703994750977	24.703010559082	25.0609893798828	0.92156862745098	0.756862745098039	0.52156862745098\\
42.5466995239258	24.7020111083984	25.2369995117188	0.87843137254902	0.701960784313725	0.356862745098039\\
41.2054977416992	24.724006652832	25.9359893798828	0.909803921568627	0.72156862745098	0.419607843137255\\
41.5739974975586	24.6860046386719	26.1529998779297	0.92156862745098	0.792156862745098	0.356862745098039\\
43.7880973815918	24.9240112304688	24.7369995117188	0.886274509803922	0.686274509803922	0.250980392156863\\
43.4021987915039	24.9500045776367	24.5619964599609	0.854901960784314	0.666666666666667	0.313725490196078\\
43.5153007507324	24.8800048828125	24.9850006103516	0.890196078431372	0.709803921568627	0.290196078431373\\
43.1049995422363	24.8610076904297	24.8589935302734	0.858823529411765	0.682352941176471	0.337254901960784\\
42.8188972473145	24.8830108642578	26.27099609375	0.984313725490196	0.831372549019608	0.266666666666667\\
42.2622985839844	24.974006652832	24.52099609375	0.901960784313726	0.729411764705882	0.501960784313725\\
43.5559005737305	24.9970092773438	25.8529968261719	0.96078431372549	0.792156862745098	0.305882352941176\\
43.1793975830078	24.9290084838867	26.0559997558594	0.972549019607843	0.803921568627451	0.282352941176471\\
40.3054008483887	25.1150054931641	27.6470031738281	0.988235294117647	0.96078431372549	0.329411764705882\\
40.5191993713379	24.6280059814453	27.0619964599609	0.992156862745098	0.952941176470588	0.337254901960784\\
40.0303001403809	25.4370040893555	27.5079956054688	0.984313725490196	0.956862745098039	0.482352941176471\\
40.1060981750488	27.7200088500977	26.8909912109375	0.980392156862745	0.933333333333333	0.576470588235294\\
40.1518974304199	25.60400390625	26.4290008544922	0.972549019607843	0.831372549019608	0.513725490196078\\
40.1807975769043	25.797004699707	26.7409973144531	0.972549019607843	0.866666666666667	0.513725490196078\\
40.067699432373	26.2020111083984	26.7079925537109	0.988235294117647	0.862745098039216	0.545098039215686\\
43.1179008483887	25.3570098876953	26.9389953613281	0.972549019607843	0.866666666666667	0.333333333333333\\
43.7290992736816	25.6180038452148	26.8130035400391	0.858823529411765	0.835294117647059	0.643137254901961\\
43.448600769043	25.3810043334961	26.6809997558594	0.874509803921569	0.807843137254902	0.525490196078431\\
43.4101982116699	25.6610107421875	27.0350036621094	0.898039215686275	0.854901960784314	0.576470588235294\\
42.4808006286621	24.5010070800781	24.4389953613281	0.890196078431372	0.713725490196078	0.470588235294118\\
42.7826995849609	24.5950088500977	24.1929931640625	0.866666666666667	0.686274509803922	0.447058823529412\\
42.4930000305176	24.3100051879883	24.8379974365234	0.882352941176471	0.701960784313725	0.388235294117647\\
42.9585990905762	24.3250045776367	24.9680023193359	0.909803921568627	0.741176470588235	0.305882352941176\\
43.5515975952148	24.5180053710938	24.3119964599609	0.866666666666667	0.67843137254902	0.301960784313725\\
41.0352973937988	24.8780059814453	26.6699981689453	0.972549019607843	0.913725490196078	0.329411764705882\\
40.880500793457	24.9130096435547	26.2209930419922	0.929411764705882	0.745098039215686	0.419607843137255\\
41.9842987060547	24.0300064086914	25.4539947509766	0.898039215686275	0.733333333333333	0.380392156862745\\
41.9234008789062	24.0760040283203	25.8320007324219	0.92156862745098	0.792156862745098	0.352941176470588\\
42.364200592041	24.2310104370117	26.0429992675781	0.992156862745098	0.894117647058824	0.270588235294118\\
42.3251991271973	24.1280059814453	25.5569915771484	0.929411764705882	0.792156862745098	0.325490196078431\\
43.0055999755859	24.3670043945312	26.0299987792969	1	0.866666666666667	0.235294117647059\\
41.7107009887695	24.7080078125	27.7139892578125	0.96078431372549	0.894117647058824	0.333333333333333\\
43.2451972961426	25.1550064086914	27.4420013427734	0.976470588235294	0.913725490196078	0.407843137254902\\
42.9706001281738	24.7820053100586	27.2259979248047	1	0.917647058823529	0.247058823529412\\
42.2714004516602	24.510009765625	27.1709899902344	0.980392156862745	0.929411764705882	0.329411764705882\\
43.3602981567383	24.9450073242188	27.0889892578125	0.964705882352941	0.874509803921569	0.380392156862745\\
43.2733993530273	27.5410079956055	27.3949890136719	0.901960784313726	0.858823529411765	0.564705882352941\\
43.9827003479004	25.3290100097656	27.2369995117188	0.870588235294118	0.862745098039216	0.705882352941177\\
40.9410972595215	25.1790084838867	27.4140014648438	1	0.988235294117647	0.290196078431373\\
42.5342979431152	25.8140106201172	27.8359985351562	0.96078431372549	0.917647058823529	0.470588235294118\\
42.7789993286133	26.1580047607422	27.7929992675781	0.964705882352941	0.937254901960784	0.525490196078431\\
41.4921989440918	25.5620040893555	27.8899993896484	0.976470588235294	0.933333333333333	0.313725490196078\\
41.7182006835938	25.3580093383789	27.7299957275391	0.976470588235294	0.937254901960784	0.32156862745098\\
40.2047996520996	26.2250061035156	28.197998046875	0.980392156862745	0.929411764705882	0.447058823529412\\
40.7591972351074	26.4460067749023	28.5919952392578	1	0.905882352941176	0.203921568627451\\
40.4554977416992	25.942008972168	28.3040008544922	1	0.945098039215686	0.325490196078431\\
40.5496978759766	27.2140045166016	28.5350036621094	0.976470588235294	0.858823529411765	0.317647058823529\\
40.611499786377	27.9490051269531	28.3600006103516	0.976470588235294	0.866666666666667	0.32156862745098\\
43.7636985778809	26.8210067749023	28.5599975585938	0.792156862745098	0.709803921568627	0.505882352941176\\
43.8969993591309	27.156005859375	28.4440002441406	0.866666666666667	0.815686274509804	0.576470588235294\\
43.880500793457	26.6330108642578	28.8410034179688	0.8	0.752941176470588	0.549019607843137\\
42.1637992858887	25.2940063476562	28.2729949951172	1	0.937254901960784	0.356862745098039\\
42.9080009460449	25.6570053100586	28.1360015869141	0.898039215686275	0.874509803921569	0.580392156862745\\
43.5983009338379	26.2940063476562	28.2330017089844	0.733333333333333	0.674509803921569	0.576470588235294\\
43.6851997375488	25.9970092773438	28.1210021972656	0.72156862745098	0.705882352941177	0.694117647058824\\
41.6674003601074	27.5630111694336	28.6569976806641	0.96078431372549	0.862745098039216	0.309803921568627\\
41.0897979736328	27.9620056152344	28.4980010986328	0.96078431372549	0.803921568627451	0.266666666666667\\
41.2333984375	27.6210098266602	28.6279907226562	0.952941176470588	0.796078431372549	0.286274509803922\\
41.4566993713379	27.2460098266602	28.7139892578125	0.96078431372549	0.835294117647059	0.282352941176471\\
43.0738983154297	26.0320053100586	28.1519927978516	0.823529411764706	0.803921568627451	0.603921568627451\\
42.9741973876953	26.3820037841797	28.3029937744141	0.87843137254902	0.850980392156863	0.533333333333333\\
42.3223991394043	26.5220108032227	28.6750030517578	1	0.992156862745098	0.513725490196078\\
41.9899978637695	26.6820068359375	28.7489929199219	1	0.952941176470588	0.435294117647059\\
43.2772979736328	26.7260055541992	28.1279907226562	0.850980392156863	0.788235294117647	0.52156862745098\\
42.948299407959	26.849006652832	28.322998046875	0.941176470588235	0.913725490196078	0.56078431372549\\
40.6185989379883	27.1120071411133	28.0350036621094	0.968627450980392	0.815686274509804	0.282352941176471\\
41.8793983459473	25.7090072631836	28.0029907226562	0.992156862745098	0.945098039215686	0.376470588235294\\
42.4575004577637	26.2110061645508	28.0439910888672	0.968627450980392	0.952941176470588	0.537254901960784\\
42.0204010009766	26.1360092163086	28.197998046875	1	0.984313725490196	0.490196078431373\\
41.2459983825684	27.7080078125	28.0869903564453	0.956862745098039	0.831372549019608	0.286274509803922\\
41.5491981506348	27.6460037231445	28.1289978027344	0.968627450980392	0.882352941176471	0.325490196078431\\
41.739200592041	27.2660064697266	28.2169952392578	0.976470588235294	0.909803921568627	0.36078431372549\\
41.8834991455078	27.5890045166016	28.1190032958984	0.980392156862745	0.933333333333333	0.392156862745098\\
40.1014976501465	26.6870040893555	28.1790008544922	0.972549019607843	0.952941176470588	0.462745098039216\\
40.0281982421875	27.5660095214844	28.0139923095703	0.976470588235294	1	0.372549019607843\\
42.8508987426758	27.6770095825195	28.1999969482422	0.949019607843137	0.92156862745098	0.588235294117647\\
42.4547996520996	27.6730041503906	28.4299926757812	0.984313725490196	0.956862745098039	0.498039215686275\\
42.0477981567383	27.6450042724609	28.5829925537109	0.980392156862745	0.929411764705882	0.384313725490196\\
42.2649993896484	26.5540084838867	28.1790008544922	1	0.992156862745098	0.545098039215686\\
41.8567008972168	26.5450057983398	28.2689971923828	1	0.968627450980392	0.466666666666667\\
42.0125999450684	26.9270095825195	28.2319946289062	1	0.964705882352941	0.458823529411765\\
42.4146003723145	26.9690093994141	28.0709991455078	0.988235294117647	0.968627450980392	0.529411764705882\\
42.7168998718262	25.963005065918	28.4049987792969	0.913725490196078	0.87843137254902	0.482352941176471\\
42.0568008422852	25.6990051269531	28.5379943847656	0.984313725490196	0.937254901960784	0.341176470588235\\
41.2584991455078	26.3700103759766	28.6940002441406	0.992156862745098	0.890196078431372	0.215686274509804\\
41.3206977844238	27.2660064697266	28.1999969482422	0.956862745098039	0.843137254901961	0.298039215686275\\
41.1851997375488	26.8110046386719	28.2139892578125	0.972549019607843	0.843137254901961	0.270588235294118\\
40.0571975708008	28.5640106201172	14.5609893798828	0.894117647058824	0.686274509803922	0.454901960784314\\
40.2269973754883	28.8830108642578	14.7149963378906	0.870588235294118	0.63921568627451	0.419607843137255\\
40.211498260498	29.7640075683594	15.3789978027344	0.650980392156863	0.568627450980392	0.36078431372549\\
40.2966003417969	30.0280075073242	15.7050018310547	0.658823529411765	0.545098039215686	0.352941176470588\\
40.9786987304688	29.203010559082	15.9440002441406	0.768627450980392	0.549019607843137	0.352941176470588\\
40.0690002441406	29.2180099487305	15.5090026855469	0.745098039215686	0.584313725490196	0.372549019607843\\
40.4248008728027	29.1150054931641	15.5070037841797	0.741176470588235	0.572549019607843	0.364705882352941\\
40.8840980529785	28.4520111083984	15.2819976806641	0.894117647058824	0.662745098039216	0.443137254901961\\
40.6671981811523	28.7780075073242	15.3489990234375	0.835294117647059	0.631372549019608	0.411764705882353\\
40.7864990234375	30.0210037231445	15.9660034179688	0.709803921568627	0.505882352941176	0.325490196078431\\
41.1560974121094	29.7390060424805	15.8690032958984	0.733333333333333	0.501960784313725	0.32156862745098\\
41.492000579834	29.3720092773438	15.7779998779297	0.768627450980392	0.545098039215686	0.345098039215686\\
41.9306983947754	28.5740051269531	15.625	0.941176470588235	0.682352941176471	0.458823529411765\\
41.3047981262207	28.4130096435547	15.6159973144531	0.905882352941176	0.662745098039216	0.443137254901961\\
41.0612983703613	28.8010101318359	15.6340026855469	0.847058823529412	0.627450980392157	0.411764705882353\\
40.4710998535156	28.6050109863281	14.6139984130859	0.874509803921569	0.662745098039216	0.435294117647059\\
40.6994972229004	28.8830108642578	14.8179931640625	0.803921568627451	0.615686274509804	0.396078431372549\\
40.4286003112793	29.1900100708008	14.9349975585938	0.768627450980392	0.596078431372549	0.380392156862745\\
41.6009979248047	28.4570083618164	15.2070007324219	0.858823529411765	0.635294117647059	0.419607843137255\\
42.021598815918	28.0300064086914	15.4530029296875	0.945098039215686	0.67843137254902	0.454901960784314\\
40.2728004455566	28.8400039672852	15.2559967041016	0.831372549019608	0.627450980392157	0.407843137254902\\
40.4220008850098	28.4800109863281	15.0919952392578	0.87843137254902	0.662745098039216	0.43921568627451\\
40.6033973693848	28.1390075683594	15.0199890136719	0.905882352941176	0.682352941176471	0.458823529411765\\
40.9687995910645	30.9340057373047	19.718994140625	0.670588235294118	0.552941176470588	0.376470588235294\\
42.0289993286133	30.5230102539062	18.6269989013672	0.749019607843137	0.545098039215686	0.380392156862745\\
42.8196983337402	29.9850082397461	18.5639953613281	0.933333333333333	0.682352941176471	0.458823529411765\\
43.1996994018555	29.531005859375	18.3769989013672	0.933333333333333	0.682352941176471	0.454901960784314\\
41.198600769043	30.8560104370117	18.75	0.580392156862745	0.470588235294118	0.325490196078431\\
40.7617988586426	30.6940078735352	17.2659912109375	0.545098039215686	0.458823529411765	0.325490196078431\\
40.4749984741211	30.6080093383789	16.7929992675781	0.517647058823529	0.447058823529412	0.305882352941176\\
40.1592979431152	30.5070037841797	16.3609924316406	0.407843137254902	0.407843137254902	0.274509803921569\\
40.3831977844238	30.2520065307617	16.0500030517578	0.47843137254902	0.482352941176471	0.345098039215686\\
43.4683990478516	28.7200088500977	17.7890014648438	0.92156862745098	0.67843137254902	0.458823529411765\\
41.6606979370117	29.9170074462891	16.6940002441406	0.807843137254902	0.611764705882353	0.407843137254902\\
41.2168006896973	30.0540084838867	16.4059906005859	0.749019607843137	0.568627450980392	0.388235294117647\\
40.7285995483398	30.3210067749023	16.4109954833984	0.647058823529412	0.525490196078431	0.364705882352941\\
42.7146987915039	29.6390075683594	19.0199890136719	0.764705882352941	0.572549019607843	0.372549019607843\\
43.1153984069824	29.1930084228516	18.8779907226562	0.901960784313726	0.67843137254902	0.450980392156863\\
42.8789978027344	28.5940093994141	17.7570037841797	0.866666666666667	0.643137254901961	0.431372549019608\\
42.42919921875	28.828010559082	17.3339996337891	0.776470588235294	0.6	0.4\\
42.2896003723145	28.531005859375	16.8569946289062	0.827450980392157	0.619607843137255	0.411764705882353\\
42.070198059082	28.2680053710938	16.3939971923828	0.709803921568627	0.537254901960784	0.349019607843137\\
42.4109001159668	29.4320068359375	18.1589965820312	0.890196078431372	0.650980392156863	0.443137254901961\\
42.2127990722656	29.7150039672852	18.364990234375	0.796078431372549	0.584313725490196	0.407843137254902\\
40.594799041748	29.5820083618164	16.114990234375	0.380392156862745	0.407843137254902	0.274509803921569\\
40.1702995300293	30.3710098266602	17.3719940185547	0.513725490196078	0.466666666666667	0.356862745098039\\
40.2613983154297	30.1800079345703	16.9189910888672	0.454901960784314	0.411764705882353	0.298039215686275\\
41.4463996887207	30.8790054321289	19.8970031738281	0.525490196078431	0.423529411764706	0.286274509803922\\
42.1189002990723	30.6310043334961	19.2339935302734	0.584313725490196	0.431372549019608	0.286274509803922\\
42.839599609375	30.401008605957	19.6119995117188	0.72156862745098	0.568627450980392	0.364705882352941\\
43.1100997924805	30.2710037231445	19.9420013427734	0.819607843137255	0.643137254901961	0.415686274509804\\
43.8222007751465	29.6150054931641	19.8730010986328	0.894117647058824	0.701960784313725	0.462745098039216\\
43.2751007080078	29.8180084228516	18.9519958496094	0.882352941176471	0.670588235294118	0.43921568627451\\
43.6826972961426	29.3800048828125	18.9239959716797	0.913725490196078	0.686274509803922	0.466666666666667\\
43.3922004699707	29.3670043945312	19.9409942626953	0.862745098039216	0.674509803921569	0.443137254901961\\
40.1042976379395	30.3920059204102	19.9429931640625	0.647058823529412	0.541176470588235	0.36078431372549\\
40.1613998413086	30.5200042724609	19.0370025634766	0.556862745098039	0.474509803921569	0.313725490196078\\
40.353199005127	30.4780044555664	19.5139923095703	0.615686274509804	0.509803921568627	0.329411764705882\\
42.3558006286621	30.1080093383789	19.6739959716797	0.509803921568627	0.380392156862745	0.247058823529412\\
42.6557006835938	29.8780059814453	19.447998046875	0.596078431372549	0.454901960784314	0.294117647058824\\
41.9329986572266	30.281005859375	19.9579925537109	0.525490196078431	0.4	0.274509803921569\\
41.9547004699707	30.0790100097656	18.9380035400391	0.568627450980392	0.423529411764706	0.298039215686275\\
41.6408004760742	30.2660064697266	19.1909942626953	0.529411764705882	0.423529411764706	0.290196078431373\\
40.562198638916	30.4350051879883	18.0719909667969	0.486274509803922	0.431372549019608	0.298039215686275\\
41.0769996643066	30.2280044555664	17.8260040283203	0.486274509803922	0.415686274509804	0.305882352941176\\
41.2166976928711	30.3820037841797	19.1579895019531	0.631372549019608	0.517647058823529	0.36078431372549\\
41.548999786377	30.224006652832	18.7019958496094	0.584313725490196	0.466666666666667	0.337254901960784\\
41.4749984741211	30.1500091552734	18.1730041503906	0.564705882352941	0.450980392156863	0.341176470588235\\
41.8694000244141	29.994010925293	18.4489898681641	0.643137254901961	0.482352941176471	0.356862745098039\\
41.3819999694824	28.9180068969727	16.0749969482422	0.733333333333333	0.564705882352941	0.388235294117647\\
43.7665977478027	28.3120040893555	18.8899993896484	0.917647058823529	0.686274509803922	0.462745098039216\\
41.4973983764648	29.6640090942383	17.1709899902344	0.709803921568627	0.556862745098039	0.376470588235294\\
41.078498840332	29.7680053710938	16.8509979248047	0.67843137254902	0.537254901960784	0.364705882352941\\
43.1590995788574	28.1640090942383	16.8260040283203	1	0.823529411764706	0.572549019607843\\
43.4838981628418	28.2380065917969	17.3619995117188	1	0.772549019607843	0.517647058823529\\
43.0601005554199	28.7270050048828	17.1439971923828	1	0.823529411764706	0.564705882352941\\
42.5477981567383	29.1170043945312	16.8399963378906	0.886274509803922	0.686274509803922	0.462745098039216\\
41.447998046875	30.6370086669922	17.8799896240234	0.674509803921569	0.537254901960784	0.368627450980392\\
41.5879974365234	30.692008972168	18.3919982910156	0.670588235294118	0.509803921568627	0.376470588235294\\
42.3546981811523	30.2170104980469	18.2769927978516	0.898039215686275	0.658823529411765	0.443137254901961\\
41.0265998840332	30.4190063476562	16.8719940185547	0.654901960784314	0.52156862745098	0.356862745098039\\
41.4832000732422	30.2400054931641	17.0090026855469	0.72156862745098	0.564705882352941	0.380392156862745\\
42.2096977233887	30.0980072021484	17.7269897460938	0.803921568627451	0.611764705882353	0.411764705882353\\
41.970100402832	29.994010925293	17.1900024414062	0.792156862745098	0.611764705882353	0.407843137254902\\
40.2462005615234	30.8110046386719	17.1620025634766	0.47843137254902	0.419607843137255	0.298039215686275\\
40.4339981079102	30.8920059204102	17.6299896240234	0.509803921568627	0.443137254901961	0.325490196078431\\
40.0807991027832	29.8140106201172	16.1699981689453	0.352941176470588	0.368627450980392	0.235294117647059\\
40.4981002807617	30.9640045166016	19.5509948730469	0.729411764705882	0.596078431372549	0.403921568627451\\
40.184700012207	28.922004699707	23.5749969482422	0.709803921568627	0.529411764705882	0.372549019607843\\
40.1532974243164	29.0170059204102	23.1699981689453	0.756862745098039	0.568627450980392	0.415686274509804\\
40.3912010192871	29.4470062255859	23.5540008544922	0.686274509803922	0.517647058823529	0.352941176470588\\
40.7976989746094	29.3320083618164	23.9680023193359	0.764705882352941	0.592156862745098	0.447058823529412\\
41.3246002197266	29.8680038452148	22.8499908447266	0.749019607843137	0.556862745098039	0.407843137254902\\
41.8476982116699	29.8030090332031	22.9850006103516	0.827450980392157	0.627450980392157	0.427450980392157\\
42.3106002807617	29.7610092163086	22.9609985351562	0.8	0.623529411764706	0.403921568627451\\
42.7691993713379	29.713005065918	22.8419952392578	0.717647058823529	0.572549019607843	0.368627450980392\\
43.3148002624512	29.5750045776367	22.9259948730469	0.67843137254902	0.545098039215686	0.36078431372549\\
42.7569007873535	30.3030090332031	21.0159912109375	0.717647058823529	0.576470588235294	0.396078431372549\\
42.4866981506348	30.5410079956055	20.6320037841797	0.682352941176471	0.549019607843137	0.368627450980392\\
42.2264976501465	30.6970062255859	20.2509918212891	0.545098039215686	0.431372549019608	0.274509803921569\\
40.3755989074707	29.9850082397461	22.3719940185547	0.92156862745098	0.682352941176471	0.509803921568627\\
40.3871994018555	30.4520111083984	21.6609954833984	0.890196078431372	0.662745098039216	0.462745098039216\\
42.9337005615234	29.9780044555664	21.9250030517578	0.607843137254902	0.494117647058824	0.333333333333333\\
41.2075004577637	30.8720092773438	20.8309936523438	0.431372549019608	0.349019607843137	0.215686274509804\\
40.7053985595703	30.9320068359375	20.0930023193359	0.56078431372549	0.443137254901961	0.286274509803922\\
41.7072982788086	29.0680084228516	23.3219909667969	0.819607843137255	0.631372549019608	0.450980392156863\\
42.2248992919922	29.2020111083984	22.9960021972656	0.803921568627451	0.627450980392157	0.407843137254902\\
43.8031005859375	28.8920059204102	23.5809936523438	0.898039215686275	0.741176470588235	0.454901960784314\\
40.1119995117188	29.0420074462891	22.8379974365234	0.862745098039216	0.63921568627451	0.47843137254902\\
40.0790977478027	29.9570083618164	21.1360015869141	0.47843137254902	0.380392156862745	0.231372549019608\\
42.2427978515625	29.6420059204102	22.1269989013672	0.658823529411765	0.525490196078431	0.352941176470588\\
41.0070991516113	30.1750106811523	21.4199981689453	0.56078431372549	0.454901960784314	0.305882352941176\\
40.6721992492676	30.1930084228516	21.2449951171875	0.454901960784314	0.368627450980392	0.231372549019608\\
40.404899597168	30.1980056762695	21.0099945068359	0.407843137254902	0.329411764705882	0.196078431372549\\
43.3051986694336	29.1870040893555	22.4539947509766	0.741176470588235	0.596078431372549	0.384313725490196\\
43.2082977294922	29.3600082397461	21.8450012207031	0.596078431372549	0.486274509803922	0.329411764705882\\
43.1623992919922	29.4800109863281	21.2879943847656	0.643137254901961	0.517647058823529	0.345098039215686\\
43.2145004272461	29.5280075073242	20.7369995117188	0.698039215686274	0.549019607843137	0.36078431372549\\
43.2191009521484	29.5550079345703	20.2850036621094	0.741176470588235	0.572549019607843	0.368627450980392\\
40.0574989318848	29.5610046386719	22.9349975585938	0.772549019607843	0.580392156862745	0.435294117647059\\
40.0296974182129	29.4570083618164	23.3109893798828	0.666666666666667	0.517647058823529	0.368627450980392\\
43.8339004516602	28.9990081787109	22.8679962158203	0.647058823529412	0.517647058823529	0.352941176470588\\
41.2934989929199	29.4070053100586	23.7769927978516	0.772549019607843	0.619607843137255	0.470588235294118\\
42.1065979003906	29.5680084228516	23.375	0.843137254901961	0.662745098039216	0.450980392156863\\
41.8575973510742	29.3950042724609	23.8309936523438	0.803921568627451	0.647058823529412	0.470588235294118\\
42.0223999023438	30.7070083618164	20.7509918212891	0.584313725490196	0.47843137254902	0.317647058823529\\
40.8267974853516	29.9710083007812	22.5899963378906	0.737254901960784	0.552941176470588	0.4\\
40.7879981994629	30.8040084838867	21.0579986572266	0.517647058823529	0.403921568627451	0.258823529411765\\
40.7182006835938	30.6630096435547	21.4409942626953	0.709803921568627	0.545098039215686	0.372549019607843\\
40.9213981628418	30.5300064086914	21.7749938964844	0.792156862745098	0.603921568627451	0.435294117647059\\
41.3841972351074	30.4300079345703	21.9850006103516	0.709803921568627	0.541176470588235	0.380392156862745\\
41.9048004150391	30.4280090332031	21.8099975585938	0.713725490196078	0.556862745098039	0.380392156862745\\
40.8572998046875	30.2640075683594	22.177001953125	0.803921568627451	0.607843137254902	0.443137254901961\\
41.801700592041	30.2670059204102	22.2200012207031	0.745098039215686	0.564705882352941	0.380392156862745\\
42.8819007873535	29.8470077514648	22.4179992675781	0.643137254901961	0.517647058823529	0.345098039215686\\
42.695198059082	30.5200042724609	20.0899963378906	0.662745098039216	0.509803921568627	0.325490196078431\\
42.9733009338379	30.3130111694336	20.4420013427734	0.729411764705882	0.572549019607843	0.376470588235294\\
43.3577995300293	30.0640106201172	20.2899932861328	0.749019607843137	0.576470588235294	0.368627450980392\\
43.7504005432129	29.7590103149414	20.4209899902344	0.698039215686274	0.541176470588235	0.345098039215686\\
43.3544006347656	30.0160064697266	20.7679901123047	0.690196078431373	0.541176470588235	0.352941176470588\\
40.6888008117676	28.9000091552734	23.7209930419922	0.749019607843137	0.56078431372549	0.403921568627451\\
42.2135009765625	28.9980087280273	23.4739990234375	0.850980392156863	0.674509803921569	0.454901960784314\\
42.6005973815918	28.885009765625	23.8430023193359	0.882352941176471	0.713725490196078	0.458823529411765\\
41.0764007568359	30.0130081176758	21.7200012207031	0.647058823529412	0.517647058823529	0.36078431372549\\
41.1571998596191	29.8560104370117	21.9739990234375	0.694117647058824	0.541176470588235	0.376470588235294\\
40.4456977844238	29.1800079345703	22.822998046875	0.811764705882353	0.611764705882353	0.447058823529412\\
40.6562995910645	30.0000076293945	21.5889892578125	0.588235294117647	0.462745098039216	0.313725490196078\\
40.3351974487305	29.9760055541992	21.3899993896484	0.533333333333333	0.419607843137255	0.270588235294118\\
40.4487991333008	29.5790100097656	22.0919952392578	0.886274509803922	0.670588235294118	0.482352941176471\\
40.7025985717773	29.8120040893555	21.8979949951172	0.682352941176471	0.529411764705882	0.380392156862745\\
41.480598449707	29.760009765625	22.1629943847656	0.717647058823529	0.556862745098039	0.376470588235294\\
41.8568992614746	29.6170043945312	22.3829956054688	0.733333333333333	0.56078431372549	0.372549019607843\\
42.2543983459473	29.4370040893555	22.5509948730469	0.705882352941177	0.556862745098039	0.36078431372549\\
40.8176002502441	29.1800079345703	22.9839935302734	0.705882352941177	0.529411764705882	0.384313725490196\\
41.7971992492676	29.3610076904297	22.7799987792969	0.803921568627451	0.6	0.407843137254902\\
41.307300567627	29.2550048828125	22.9109954833984	0.741176470588235	0.549019607843137	0.4\\
43.5294990539551	29.3350067138672	20.8519897460938	0.603921568627451	0.47843137254902	0.305882352941176\\
43.5769004821777	29.2660064697266	20.3470001220703	0.674509803921569	0.52156862745098	0.333333333333333\\
41.3504981994629	30.260009765625	21.1880035400391	0.568627450980392	0.466666666666667	0.309803921568627\\
41.7308006286621	30.1150054931641	21.364990234375	0.701960784313725	0.572549019607843	0.392156862745098\\
40.9991989135742	30.3040084838867	21.1060028076172	0.458823529411765	0.376470588235294	0.235294117647059\\
40.7528991699219	30.3440093994141	20.8639984130859	0.388235294117647	0.313725490196078	0.184313725490196\\
41.6480979919434	30.2820053100586	20.8549957275391	0.6	0.486274509803922	0.317647058823529\\
41.1959991455078	30.3830108642578	20.7799987792969	0.450980392156863	0.364705882352941	0.227450980392157\\
40.4663009643555	30.3350067138672	20.6169891357422	0.419607843137255	0.337254901960784	0.2\\
42.1115989685059	30.0750045776367	21	0.725490196078431	0.584313725490196	0.396078431372549\\
42.8983001708984	29.8110046386719	20.1959991455078	0.705882352941177	0.545098039215686	0.349019607843137\\
42.8956985473633	29.7570037841797	20.5780029296875	0.717647058823529	0.564705882352941	0.372549019607843\\
42.5046005249023	30.0160064697266	20.4749908447266	0.603921568627451	0.470588235294118	0.301960784313725\\
40.513599395752	28.3310089111328	26.3119964599609	0.784313725490196	0.690196078431373	0.164705882352941\\
40.5906982421875	28.3910064697266	25.9440002441406	0.772549019607843	0.631372549019608	0.23921568627451\\
40.4018974304199	28.4210052490234	25.4839935302734	0.925490196078431	0.701960784313725	0.43921568627451\\
40.2709007263184	28.5050048828125	25.0059967041016	0.972549019607843	0.713725490196078	0.533333333333333\\
40.3043975830078	28.6260070800781	24.5529937744141	0.917647058823529	0.686274509803922	0.458823529411765\\
40.0942993164062	28.7090072631836	26.2169952392578	0.792156862745098	0.72156862745098	0.125490196078431\\
40.1013984680176	28.776008605957	25.8710021972656	0.745098039215686	0.631372549019608	0.168627450980392\\
40.0198974609375	29.1130065917969	24.5159912109375	0.807843137254902	0.615686274509804	0.32156862745098\\
40.2613983154297	29.2840042114258	24.0589904785156	0.749019607843137	0.541176470588235	0.266666666666667\\
41.6535987854004	28.8160095214844	27.4869995117188	0.92156862745098	0.717647058823529	0.23921568627451\\
41.2328987121582	28.9780044555664	25.8069915771484	0.525490196078431	0.411764705882353	0.0627450980392157\\
40.9567985534668	29.0550079345703	25.1259918212891	0.643137254901961	0.52156862745098	0.117647058823529\\
41.994800567627	28.7380065917969	27.5339965820312	0.945098039215686	0.768627450980392	0.313725490196078\\
42.0552978515625	28.8180084228516	27.1709899902344	0.92156862745098	0.8	0.36078431372549\\
42.0802993774414	28.8920059204102	26.7249908447266	0.847058823529412	0.811764705882353	0.403921568627451\\
42.7392997741699	29.0370101928711	25.8609924316406	0.843137254901961	0.686274509803922	0.329411764705882\\
40.9318008422852	28.4250106811523	26.2630004882812	0.631372549019608	0.505882352941176	0.125490196078431\\
41.2402992248535	28.4360046386719	26.6159973144531	0.635294117647059	0.498039215686275	0.0901960784313725\\
41.828498840332	28.3560104370117	27.1759948730469	0.823529411764706	0.713725490196078	0.254901960784314\\
42.3452987670898	28.2640075683594	27.1819915771484	0.866666666666667	0.8	0.372549019607843\\
42.6942977905273	28.3560104370117	26.77099609375	0.807843137254902	0.772549019607843	0.392156862745098\\
40.8107986450195	28.3920059204102	26.6759948730469	0.729411764705882	0.631372549019608	0.0980392156862745\\
41.621898651123	28.1970062255859	27.7489929199219	0.894117647058824	0.717647058823529	0.188235294117647\\
43.6079978942871	28.6250076293945	25.3320007324219	0.83921568627451	0.729411764705882	0.388235294117647\\
42.3143005371094	28.4390106201172	27.9550018310547	0.901960784313726	0.847058823529412	0.435294117647059\\
42.8031005859375	28.4350051879883	27.6510009765625	0.894117647058824	0.890196078431372	0.505882352941176\\
40.1809997558594	28.1730041503906	26.2949981689453	0.913725490196078	0.827450980392157	0.243137254901961\\
40.7940979003906	28.1320037841797	27.6510009765625	0.96078431372549	0.956862745098039	0.219607843137255\\
40.1675987243652	28.5740051269531	27.1799926757812	0.941176470588235	0.929411764705882	0.188235294117647\\
40.3098983764648	28.5530090332031	27.5390014648438	0.972549019607843	0.976470588235294	0.227450980392157\\
40.4869995117188	28.4840087890625	27.8509979248047	0.92156862745098	0.898039215686275	0.2\\
41.4147987365723	28.7340087890625	27.8399963378906	0.894117647058824	0.713725490196078	0.2\\
42.3180999755859	28.0420074462891	27.6159973144531	0.933333333333333	0.772549019607843	0.317647058823529\\
42.0545997619629	28.0130081176758	27.8109893798828	0.929411764705882	0.72156862745098	0.250980392156863\\
40.7053985595703	28.8450088500977	27.0039978027344	0.83921568627451	0.752941176470588	0.156862745098039\\
40.619197845459	28.8550109863281	26.6019897460938	0.737254901960784	0.619607843137255	0.105882352941176\\
41.0699005126953	28.906005859375	26.8909912109375	0.796078431372549	0.670588235294118	0.164705882352941\\
41.0454978942871	28.7390060424805	27.7760009765625	0.882352941176471	0.76078431372549	0.176470588235294\\
40.8803977966309	28.9070053100586	26.2659912109375	0.623529411764706	0.486274509803922	0.0980392156862745\\
40.5321006774902	28.9180068969727	25.6499938964844	0.611764705882353	0.490196078431373	0.145098039215686\\
42.2350997924805	29.2500076293945	24.4069976806641	1	0.858823529411765	0.541176470588235\\
41.4181976318359	29.2200088500977	24.4380035400391	0.925490196078431	0.690196078431373	0.482352941176471\\
41.888298034668	29.0980072021484	25.2429962158203	0.764705882352941	0.552941176470588	0.137254901960784\\
42.3883972167969	28.442008972168	26.4469909667969	0.72156862745098	0.67843137254902	0.262745098039216\\
42.2954978942871	28.5390090942383	25.8629913330078	0.623529411764706	0.435294117647059	0.0117647058823529\\
42.2257995605469	28.6530075073242	25.0220031738281	0.874509803921569	0.737254901960784	0.4\\
41.5414009094238	28.5570068359375	25.4629974365234	0.6	0.458823529411765	0.0313725490196078\\
41.475700378418	28.6840057373047	24.6429901123047	0.949019607843137	0.72156862745098	0.329411764705882\\
41.2482986450195	28.4270095825195	27.0319976806641	0.752941176470588	0.627450980392157	0.12156862745098\\
43.388298034668	28.1770095825195	26.8450012207031	0.83921568627451	0.756862745098039	0.454901960784314\\
42.9544982910156	28.213005065918	27.7980041503906	0.862745098039216	0.866666666666667	0.556862745098039\\
42.6907997131348	28.6450042724609	27.3619995117188	0.901960784313726	0.87843137254902	0.482352941176471\\
42.5881004333496	28.8030090332031	26.9949951171875	0.874509803921569	0.835294117647059	0.450980392156863\\
43.3074989318848	28.5110092163086	27.2870025634766	0.843137254901961	0.827450980392157	0.584313725490196\\
43.1021995544434	28.8430099487305	26.7509918212891	0.843137254901961	0.784313725490196	0.505882352941176\\
43.2753982543945	28.9490051269531	26.2919921875	0.847058823529412	0.733333333333333	0.411764705882353\\
40.5471992492676	28.1610107421875	27.3239898681641	0.968627450980392	0.964705882352941	0.188235294117647\\
41.9724006652832	28.4890060424805	28.0789947509766	0.964705882352941	0.850980392156863	0.301960784313725\\
41.1913986206055	28.5350036621094	28.1259918212891	0.941176470588235	0.776470588235294	0.325490196078431\\
40.9222984313965	28.2610092163086	28.2980041503906	0.92156862745098	0.768627450980392	0.396078431372549\\
41.3740005493164	28.2560043334961	28.3769989013672	0.929411764705882	0.819607843137255	0.415686274509804\\
42.2314987182617	28.244010925293	28.2119903564453	0.972549019607843	0.952941176470588	0.345098039215686\\
47.9986000061035	3.08700561523438	3.81299591064453	0.686274509803922	0.698039215686274	0.592156862745098\\
47.690299987793	3.94100952148438	3.35999298095703	0.501960784313725	0.537254901960784	0.454901960784314\\
47.3535995483398	3.875	3.90999603271484	0.588235294117647	0.607843137254902	0.513725490196078\\
47.6312980651855	3.29901123046875	3.50999450683594	0.533333333333333	0.564705882352941	0.47843137254902\\
47.7393989562988	3.40800476074219	3.14699554443359	0.658823529411765	0.662745098039216	0.56078431372549\\
47.4382972717285	3.9580078125	2.55099487304688	0.67843137254902	0.682352941176471	0.576470588235294\\
47.2395973205566	3.45901489257812	3.60099792480469	0.576470588235294	0.6	0.509803921568627\\
47.3878974914551	3.57501220703125	3.20199584960938	0.576470588235294	0.596078431372549	0.505882352941176\\
46.3311004638672	2.43000793457031	7.9739990234375	0.635294117647059	0.607843137254902	0.549019607843137\\
46.9792976379395	2.70100402832031	6.20099639892578	0.937254901960784	0.92156862745098	0.776470588235294\\
47.6027984619141	2.93000793457031	4.62399291992188	0.6	0.576470588235294	0.501960784313725\\
45.6422004699707	3.77700805664062	5.70299530029297	0.803921568627451	0.76078431372549	0.674509803921569\\
47.081298828125	3.09201049804688	4.65799713134766	0.823529411764706	0.756862745098039	0.650980392156863\\
46.8806991577148	3.24900817871094	4.52999877929688	0.803921568627451	0.745098039215686	0.63921568627451\\
47.7103004455566	3.36100769042969	4.87299346923828	0.792156862745098	0.768627450980392	0.662745098039216\\
47.8446006774902	2.99600219726562	4.23299407958984	0.317647058823529	0.36078431372549	0.309803921568627\\
47.2263984680176	3.40200805664062	5.22799682617188	0.968627450980392	0.929411764705882	0.796078431372549\\
47.1480979919434	3.31800842285156	5.58599853515625	0.96078431372549	0.952941176470588	0.803921568627451\\
47.0445976257324	3.26300048828125	5.93999481201172	0.933333333333333	0.929411764705882	0.776470588235294\\
46.842098236084	3.25401306152344	6.29599761962891	0.92156862745098	0.905882352941176	0.749019607843137\\
46.6802978515625	3.22401428222656	6.67899322509766	0.874509803921569	0.847058823529412	0.705882352941177\\
46.6322975158691	3.12800598144531	7.11100006103516	0.733333333333333	0.705882352941177	0.603921568627451\\
46.3112983703613	3.17401123046875	7.37099456787109	0.686274509803922	0.654901960784314	0.584313725490196\\
46.3745994567871	3.01800537109375	7.73299407958984	0.576470588235294	0.552941176470588	0.505882352941176\\
46.1217994689941	3.031005859375	7.99399566650391	0.662745098039216	0.627450980392157	0.568627450980392\\
45.114200592041	3.82501220703125	7.94699859619141	0.949019607843137	0.898039215686275	0.745098039215686\\
45.5752983093262	3.49101257324219	7.78599548339844	0.949019607843137	0.882352941176471	0.752941176470588\\
47.5957984924316	3.302001953125	5.18699645996094	0.941176470588235	0.925490196078431	0.788235294117647\\
47.8984985351562	3.21000671386719	5.50199890136719	0.992156862745098	1	0.847058823529412\\
47.2670974731445	2.88200378417969	7.87199401855469	0.870588235294118	0.768627450980392	0.654901960784314\\
47.9876976013184	2.9840087890625	7.30999755859375	0.933333333333333	0.831372549019608	0.698039215686274\\
47.0579986572266	3.60600280761719	4.91199493408203	0.964705882352941	0.909803921568627	0.780392156862745\\
46.7374000549316	3.86100769042969	4.97599792480469	0.956862745098039	0.913725490196078	0.784313725490196\\
45.994499206543	3.20401000976562	7.73199462890625	0.756862745098039	0.713725490196078	0.635294117647059\\
45.9053001403809	3.45100402832031	7.2969970703125	0.850980392156863	0.803921568627451	0.701960784313725\\
47.6196975708008	3.64801025390625	4.01999664306641	0.301960784313725	0.349019607843137	0.298039215686275\\
47.2444000244141	3.60301208496094	4.59499359130859	0.737254901960784	0.690196078431373	0.596078431372549\\
46.6683006286621	3.07400512695312	5.38699340820312	0.945098039215686	0.882352941176471	0.76078431372549\\
46.8214988708496	2.84800720214844	5.8179931640625	0.949019607843137	0.917647058823529	0.780392156862745\\
45.8527984619141	2.85400390625	7.33199310302734	0.866666666666667	0.815686274509804	0.713725490196078\\
45.2467994689941	3.13200378417969	7.71599578857422	0.956862745098039	0.901960784313726	0.741176470588235\\
47.3853988647461	2.61201477050781	6.34199523925781	0.929411764705882	0.933333333333333	0.780392156862745\\
47.1664009094238	2.42300415039062	7.70099639892578	0.686274509803922	0.63921568627451	0.552941176470588\\
46.9063987731934	3.56700134277344	5.2969970703125	0.964705882352941	0.929411764705882	0.792156862745098\\
46.8255996704102	3.47601318359375	5.66600036621094	0.937254901960784	0.92156862745098	0.780392156862745\\
46.282299041748	3.35700988769531	6.92299652099609	0.835294117647059	0.803921568627451	0.690196078431373\\
46.4883995056152	3.81600952148438	5.52499389648438	0.925490196078431	0.898039215686275	0.768627450980392\\
47.7440986633301	3.05400085449219	6.58899688720703	0.866666666666667	0.83921568627451	0.705882352941177\\
47.1629981994629	3.10700988769531	6.57599639892578	0.882352941176471	0.854901960784314	0.709803921568627\\
47.4627990722656	3.260009765625	5.47499847412109	0.980392156862745	0.976470588235294	0.827450980392157\\
47.5612983703613	3.16900634765625	5.83799743652344	0.96078431372549	0.976470588235294	0.819607843137255\\
46.99169921875	3.0880126953125	6.92299652099609	0.819607843137255	0.780392156862745	0.654901960784314\\
47.5429000854492	3.01800537109375	7.01499938964844	0.874509803921569	0.803921568627451	0.67843137254902\\
47.0990982055664	2.99900817871094	7.33300018310547	0.768627450980392	0.705882352941177	0.603921568627451\\
47.0956001281738	3.97000122070312	4.17499542236328	0.552941176470588	0.541176470588235	0.466666666666667\\
46.9619979858398	3.86801147460938	4.54399871826172	0.76078431372549	0.701960784313725	0.603921568627451\\
45.3676986694336	2.33100891113281	11.8089981079102	0.780392156862745	0.776470588235294	0.674509803921569\\
47.8247985839844	1.82200622558594	11.2679977416992	0.447058823529412	0.501960784313725	0.490196078431373\\
46.9603996276855	1.63900756835938	11.5690002441406	0.411764705882353	0.454901960784314	0.458823529411765\\
46.4287986755371	1.63900756835938	11.5959930419922	0.431372549019608	0.435294117647059	0.447058823529412\\
45.8740997314453	1.69300842285156	11.6889953613281	0.509803921568627	0.498039215686275	0.486274509803922\\
45.3194999694824	1.82600402832031	11.7819976806641	0.847058823529412	0.847058823529412	0.72156862745098\\
44.7369995117188	2.02400207519531	11.9199981689453	0.858823529411765	0.83921568627451	0.717647058823529\\
44.8357009887695	2.14100646972656	11.2999954223633	0.764705882352941	0.780392156862745	0.670588235294118\\
44.9484977722168	2.25300598144531	10.6919937133789	0.580392156862745	0.619607843137255	0.549019607843137\\
46.2940979003906	2.35000610351562	8.39999389648438	0.650980392156863	0.619607843137255	0.529411764705882\\
46.7268981933594	2.35501098632812	8.08799743652344	0.580392156862745	0.549019607843137	0.470588235294118\\
47.2709007263184	2.30101013183594	8.26699829101562	0.752941176470588	0.749019607843137	0.647058823529412\\
45.8311996459961	2.14900207519531	11.9809951782227	0.615686274509804	0.603921568627451	0.556862745098039\\
46.2711982727051	2.09100341796875	11.8949966430664	0.513725490196078	0.501960784313725	0.486274509803922\\
47.5504989624023	2.20500183105469	11.7989959716797	0.419607843137255	0.482352941176471	0.474509803921569\\
47.6796989440918	2.28300476074219	11.3979949951172	0.419607843137255	0.482352941176471	0.474509803921569\\
44.9160995483398	3.69100952148438	8.72099304199219	0.847058823529412	0.827450980392157	0.705882352941177\\
45.5965995788574	3.14700317382812	8.67699432373047	0.815686274509804	0.780392156862745	0.654901960784314\\
45.2375984191895	2.54000854492188	11.1809997558594	0.572549019607843	0.596078431372549	0.545098039215686\\
45.4917984008789	2.60000610351562	10.5879974365234	0.564705882352941	0.564705882352941	0.529411764705882\\
45.5774002075195	2.74200439453125	10.0329971313477	0.517647058823529	0.525490196078431	0.490196078431373\\
45.5457992553711	2.92300415039062	9.52999877929688	0.623529411764706	0.627450980392157	0.552941176470588\\
44.2164993286133	3.63800048828125	10.0079956054688	0.784313725490196	0.733333333333333	0.619607843137255\\
44.7151985168457	3.52101135253906	9.45999908447266	0.819607843137255	0.784313725490196	0.662745098039216\\
46.0472984313965	2.96900939941406	8.34099578857422	0.666666666666667	0.635294117647059	0.541176470588235\\
46.4814987182617	2.552001953125	9.77599334716797	0.6	0.564705882352941	0.505882352941176\\
46.2682991027832	2.69300842285156	9.35799407958984	0.549019607843137	0.533333333333333	0.474509803921569\\
46.0424995422363	2.83500671386719	8.99199676513672	0.584313725490196	0.580392156862745	0.498039215686275\\
47.5074005126953	2.58000183105469	9.27099609375	0.803921568627451	0.792156862745098	0.694117647058824\\
47.1147003173828	2.50100708007812	9.71099853515625	0.705882352941177	0.694117647058824	0.615686274509804\\
46.8615989685059	2.62200927734375	9.24299621582031	0.615686274509804	0.6	0.529411764705882\\
46.4203987121582	2.72900390625	8.99899291992188	0.501960784313725	0.505882352941176	0.447058823529412\\
46.2994995117188	2.8070068359375	8.69400024414062	0.505882352941176	0.513725490196078	0.447058823529412\\
46.7747993469238	2.72801208496094	8.73399353027344	0.474509803921569	0.498039215686275	0.443137254901961\\
47.3351974487305	2.68101501464844	8.82099914550781	0.690196078431373	0.690196078431373	0.603921568627451\\
45.6770973205566	3.26100158691406	8.15899658203125	0.815686274509804	0.776470588235294	0.658823529411765\\
46.2160987854004	2.9320068359375	8.197998046875	0.607843137254902	0.584313725490196	0.505882352941176\\
45.8617973327637	3.08900451660156	8.26699829101562	0.76078431372549	0.717647058823529	0.607843137254902\\
45.1368980407715	3.07301330566406	9.74299621582031	0.619607843137255	0.63921568627451	0.56078431372549\\
45.1386985778809	2.87400817871094	10.234992980957	0.533333333333333	0.568627450980392	0.517647058823529\\
44.8456993103027	2.86900329589844	10.6839981079102	0.647058823529412	0.67843137254902	0.596078431372549\\
44.6856994628906	3.18901062011719	10.1399993896484	0.654901960784314	0.666666666666667	0.568627450980392\\
44.2487983703613	3.26600646972656	10.6429977416992	0.823529411764706	0.780392156862745	0.666666666666667\\
44.13330078125	2.95100402832031	11.7589950561523	0.952941176470588	0.858823529411765	0.749019607843137\\
47.896297454834	1.88200378417969	10.8689956665039	0.513725490196078	0.56078431372549	0.529411764705882\\
47.8985977172852	2.03800964355469	9.697998046875	0.768627450980392	0.76078431372549	0.666666666666667\\
47.9179992675781	1.98100280761719	10.129997253418	0.705882352941177	0.709803921568627	0.635294117647059\\
47.6129989624023	1.86300659179688	10.504997253418	0.596078431372549	0.63921568627451	0.592156862745098\\
47.0790977478027	1.8330078125	10.5029983520508	0.584313725490196	0.564705882352941	0.517647058823529\\
46.0915985107422	2.0570068359375	10.0299987792969	0.631372549019608	0.6	0.537254901960784\\
46.4307975769043	1.87200927734375	10.5249938964844	0.533333333333333	0.509803921568627	0.486274509803922\\
46.8194007873535	1.97900390625	9.90299987792969	0.737254901960784	0.729411764705882	0.643137254901961\\
46.8387985229492	2.12400817871094	9.24299621582031	0.537254901960784	0.529411764705882	0.466666666666667\\
47.3227996826172	1.63800048828125	11.8879928588867	0.415686274509804	0.474509803921569	0.470588235294118\\
45.8700981140137	2.4530029296875	8.58099365234375	0.8	0.756862745098039	0.63921568627451\\
44.8559989929199	2.47500610351562	10.1609954833984	0.658823529411765	0.670588235294118	0.572549019607843\\
44.9312973022461	2.81600952148438	9.21699523925781	0.733333333333333	0.717647058823529	0.603921568627451\\
44.5341987609863	2.83000183105469	9.78899383544922	0.792156862745098	0.749019607843137	0.631372549019608\\
44.2915992736816	2.69900512695312	10.4329986572266	0.686274509803922	0.694117647058824	0.588235294117647\\
44.9804000854492	3.03500366210938	8.5469970703125	0.843137254901961	0.819607843137255	0.701960784313725\\
44.157299041748	2.57101440429688	11.0389938354492	0.772549019607843	0.752941176470588	0.63921568627451\\
47.7676010131836	2.27301025390625	8.45099639892578	0.733333333333333	0.725490196078431	0.631372549019608\\
47.7980995178223	2.36100769042969	10.9860000610352	0.450980392156863	0.513725490196078	0.498039215686275\\
47.7821998596191	2.44400024414062	10.1800003051758	0.647058823529412	0.682352941176471	0.623529411764706\\
47.3428001403809	2.39900207519531	10.1809997558594	0.631372549019608	0.654901960784314	0.6\\
46.9134979248047	2.19000244140625	11.2009963989258	0.419607843137255	0.43921568627451	0.450980392156863\\
46.7653007507324	2.09800720214844	11.7459945678711	0.427450980392157	0.435294117647059	0.447058823529412\\
46.3749008178711	2.19200134277344	11.3470001220703	0.462745098039216	0.454901960784314	0.458823529411765\\
45.9713973999023	2.68000793457031	9.76599884033203	0.549019607843137	0.529411764705882	0.486274509803922\\
46.0868988037109	2.49600219726562	10.3109970092773	0.541176470588235	0.517647058823529	0.490196078431373\\
45.918399810791	2.37200927734375	10.9359970092773	0.552941176470588	0.537254901960784	0.513725490196078\\
47.936897277832	2.59901428222656	9.34199523925781	0.819607843137255	0.807843137254902	0.705882352941177\\
47.8852996826172	2.86601257324219	8.05099487304688	0.592156862745098	0.631372549019608	0.545098039215686\\
44.0127983093262	2.61900329589844	13.5690002441406	0.772549019607843	0.729411764705882	0.658823529411765\\
44.350700378418	2.52200317382812	12.9839935302734	0.831372549019608	0.776470588235294	0.709803921568627\\
44.2532005310059	2.13800048828125	12.3689956665039	0.772549019607843	0.776470588235294	0.686274509803922\\
47.9582977294922	3.86801147460938	15.1750030517578	0.929411764705882	0.882352941176471	0.819607843137255\\
45.3330001831055	1.48001098632812	14.6660003662109	0.862745098039216	0.819607843137255	0.705882352941177\\
45.8483009338379	1.39300537109375	15.0599975585938	0.882352941176471	0.835294117647059	0.725490196078431\\
46.2397994995117	1.45600891113281	15.9420013427734	0.819607843137255	0.784313725490196	0.682352941176471\\
45.8040008544922	1.42300415039062	15.6759948730469	0.894117647058824	0.870588235294118	0.749019607843137\\
45.0938987731934	2.05101013183594	15.9879913330078	0.945098039215686	0.917647058823529	0.784313725490196\\
45.5857009887695	1.94400024414062	15.8300018310547	0.874509803921569	0.847058823529412	0.729411764705882\\
46.4189987182617	1.91801452636719	15.5009918212891	0.862745098039216	0.815686274509804	0.709803921568627\\
45.1204986572266	2.29200744628906	12.375	0.850980392156863	0.803921568627451	0.698039215686274\\
46.0471992492676	1.87600708007812	13.8449935913086	0.905882352941176	0.847058823529412	0.729411764705882\\
46.4272003173828	1.97401428222656	15.8789978027344	0.858823529411765	0.792156862745098	0.694117647058824\\
47.9883995056152	3.73100280761719	13.2519989013672	0.733333333333333	0.729411764705882	0.654901960784314\\
47.8442993164062	1.77301025390625	13.3349990844727	0.584313725490196	0.6	0.537254901960784\\
47.8285980224609	1.78500366210938	13.7479934692383	0.615686274509804	0.627450980392157	0.552941176470588\\
47.4013977050781	1.61601257324219	14.7169952392578	0.76078431372549	0.741176470588235	0.662745098039216\\
47.9731979370117	3.56001281738281	15.5609893798828	0.933333333333333	0.890196078431372	0.819607843137255\\
47.9744987487793	2.2550048828125	15.1679992675781	0.901960784313726	0.862745098039216	0.784313725490196\\
47.7499008178711	1.96000671386719	15.114990234375	0.886274509803922	0.854901960784314	0.780392156862745\\
47.6882972717285	1.81900024414062	14.7519989013672	0.815686274509804	0.796078431372549	0.725490196078431\\
46.8615989685059	1.50201416015625	15.4319915771484	0.741176470588235	0.713725490196078	0.619607843137255\\
45.5935974121094	2.14401245117188	12.3089981079102	0.792156862745098	0.76078431372549	0.654901960784314\\
46.2289009094238	1.9580078125	12.8969955444336	0.843137254901961	0.803921568627451	0.690196078431373\\
46.7329978942871	1.95001220703125	12.9459991455078	0.874509803921569	0.843137254901961	0.729411764705882\\
46.9246978759766	1.92601013183594	13.4379959106445	0.835294117647059	0.807843137254902	0.701960784313725\\
47.2464981079102	2.01200866699219	13.6739959716797	0.76078431372549	0.741176470588235	0.647058823529412\\
47.6944999694824	2.34500122070312	13.9729995727539	0.772549019607843	0.756862745098039	0.67843137254902\\
47.2616996765137	2.14900207519531	14.8820037841797	0.741176470588235	0.709803921568627	0.615686274509804\\
47.4477005004883	2.18000793457031	14.2579956054688	0.737254901960784	0.709803921568627	0.619607843137255\\
47.996997833252	2.6820068359375	13.4239959716797	0.690196078431373	0.694117647058824	0.619607843137255\\
47.8652992248535	2.50100708007812	13.6909942626953	0.76078431372549	0.749019607843137	0.67843137254902\\
47.6413993835449	3.80000305175781	14.4259948730469	0.823529411764706	0.788235294117647	0.701960784313725\\
47.8942985534668	2.9840087890625	14.2469940185547	0.898039215686275	0.862745098039216	0.788235294117647\\
46.605598449707	2.0150146484375	12.3579940795898	0.8	0.764705882352941	0.666666666666667\\
47.0769004821777	2.17601013183594	15.6060028076172	0.870588235294118	0.819607843137255	0.733333333333333\\
47.334098815918	2.44400024414062	15.6449890136719	0.933333333333333	0.886274509803922	0.803921568627451\\
47.4848976135254	2.77200317382812	15.6600036621094	0.941176470588235	0.898039215686275	0.823529411764706\\
47.5113983154297	3.09500122070312	15.6529998779297	0.933333333333333	0.890196078431372	0.827450980392157\\
47.6657981872559	2.40800476074219	14.3099975585938	0.792156862745098	0.764705882352941	0.686274509803922\\
47.7495002746582	2.63800048828125	14.5130004882812	0.862745098039216	0.831372549019608	0.752941176470588\\
47.6988983154297	2.98001098632812	14.9960021972656	0.92156862745098	0.87843137254902	0.803921568627451\\
47.6096992492676	3.04600524902344	15.3379974365234	0.929411764705882	0.882352941176471	0.815686274509804\\
47.407398223877	2.97601318359375	15.9830017089844	0.909803921568627	0.866666666666667	0.784313725490196\\
47.4353981018066	3.29000854492188	15.8249969482422	0.941176470588235	0.898039215686275	0.827450980392157\\
47.3471984863281	3.59800720214844	15.7919921875	0.937254901960784	0.898039215686275	0.815686274509804\\
47.4554977416992	2.14500427246094	12.2179946899414	0.729411764705882	0.713725490196078	0.650980392156863\\
47.5204010009766	1.83000183105469	15.3869934082031	0.862745098039216	0.827450980392157	0.749019607843137\\
47.5697975158691	1.97500610351562	15.7489929199219	0.905882352941176	0.862745098039216	0.784313725490196\\
47.8726005554199	1.77400207519531	12.5289993286133	0.631372549019608	0.643137254901961	0.607843137254902\\
47.5883979797363	1.625	13.4720001220703	0.647058823529412	0.654901960784314	0.580392156862745\\
47.3028984069824	1.52200317382812	14.1119995117188	0.725490196078431	0.72156862745098	0.635294117647059\\
46.7779006958008	1.42100524902344	13.2929992675781	0.854901960784314	0.831372549019608	0.729411764705882\\
46.5364990234375	1.37701416015625	13.7649993896484	0.874509803921569	0.843137254901961	0.729411764705882\\
46.7518997192383	1.39900207519531	14.5849914550781	0.756862745098039	0.72156862745098	0.615686274509804\\
46.410400390625	1.39700317382812	15.2220001220703	0.772549019607843	0.741176470588235	0.631372549019608\\
47.1464996337891	1.56001281738281	12.4049987792969	0.713725490196078	0.694117647058824	0.63921568627451\\
45.621997833252	1.49700927734375	13.3879928588867	0.870588235294118	0.827450980392157	0.717647058823529\\
46.2071990966797	1.5570068359375	12.2039947509766	0.682352941176471	0.674509803921569	0.603921568627451\\
45.9393005371094	1.50801086425781	12.7910003662109	0.784313725490196	0.752941176470588	0.647058823529412\\
45.624698638916	1.63400268554688	12.286994934082	0.717647058823529	0.72156862745098	0.615686274509804\\
44.9901008605957	1.81201171875	12.379997253418	0.866666666666667	0.823529411764706	0.701960784313725\\
45.3607978820801	1.46200561523438	15.2949981689453	0.909803921568627	0.866666666666667	0.752941176470588\\
44.7803001403809	1.64100646972656	14.8999938964844	0.874509803921569	0.835294117647059	0.72156862745098\\
44.3032989501953	1.81700134277344	15.3150024414062	0.913725490196078	0.858823529411765	0.764705882352941\\
44.7551002502441	1.69300842285156	14.1699981689453	0.898039215686275	0.850980392156863	0.749019607843137\\
44.1980972290039	1.989013671875	13.5349960327148	0.854901960784314	0.815686274509804	0.733333333333333\\
44.0109977722168	2.01300048828125	14.343994140625	0.835294117647059	0.788235294117647	0.686274509803922\\
45.9508972167969	1.86700439453125	14.7929992675781	0.917647058823529	0.886274509803922	0.764705882352941\\
45.6884994506836	1.90000915527344	15.3089904785156	0.992156862745098	0.988235294117647	0.827450980392157\\
44.3773002624512	2.37901306152344	14.2749938964844	0.913725490196078	0.854901960784314	0.764705882352941\\
47.9325981140137	2.08401489257812	14.7879943847656	0.870588235294118	0.843137254901961	0.776470588235294\\
47.8666000366211	1.90200805664062	14.4120025634766	0.796078431372549	0.784313725490196	0.713725490196078\\
46.9524993896484	1.92100524902344	13.9679946899414	0.8	0.756862745098039	0.650980392156863\\
47.1273994445801	2.00801086425781	14.4519958496094	0.729411764705882	0.694117647058824	0.592156862745098\\
47.2390975952148	2.02900695800781	14.0679931640625	0.745098039215686	0.717647058823529	0.615686274509804\\
46.7271003723145	1.8800048828125	14.3649978637695	0.803921568627451	0.752941176470588	0.643137254901961\\
47.1212997436523	2.09001159667969	12.0179977416992	0.725490196078431	0.698039215686274	0.635294117647059\\
47.8327980041504	2.35700988769531	15.8269958496094	0.925490196078431	0.87843137254902	0.807843137254902\\
47.9792976379395	2.54301452636719	12.9949951171875	0.592156862745098	0.607843137254902	0.541176470588235\\
47.9771003723145	2.87901306152344	13.8399963378906	0.823529411764706	0.807843137254902	0.741176470588235\\
47.9487991333008	3.28700256347656	13.9489974975586	0.850980392156863	0.823529411764706	0.749019607843137\\
47.5568008422852	2.6510009765625	15.2929992675781	0.937254901960784	0.894117647058824	0.827450980392157\\
47.6049003601074	2.5260009765625	14.9100036621094	0.854901960784314	0.815686274509804	0.733333333333333\\
47.7276000976562	3.385009765625	14.72900390625	0.901960784313726	0.862745098039216	0.780392156862745\\
47.621997833252	3.39500427246094	15.1060028076172	0.92156862745098	0.874509803921569	0.8\\
45.6372985839844	1.54501342773438	16.5079956054688	0.803921568627451	0.733333333333333	0.63921568627451\\
45.2920989990234	1.61201477050781	16.7169952392578	0.815686274509804	0.756862745098039	0.650980392156863\\
44.2956008911133	2.00801086425781	17.5449981689453	0.905882352941176	0.847058823529412	0.733333333333333\\
44.6175003051758	2.39201354980469	17.3939971923828	0.901960784313726	0.850980392156863	0.741176470588235\\
44.6550979614258	2.21000671386719	16.3430023193359	0.984313725490196	0.933333333333333	0.788235294117647\\
46.1599998474121	2.07400512695312	16.5459899902344	0.819607843137255	0.772549019607843	0.674509803921569\\
46.464298248291	2.07200622558594	16.2729949951172	0.870588235294118	0.827450980392157	0.72156862745098\\
45.0422973632812	3.90200805664062	19.10400390625	0.996078431372549	0.980392156862745	0.945098039215686\\
45.9908981323242	2.281005859375	17.2369995117188	0.866666666666667	0.83921568627451	0.76078431372549\\
47.0606994628906	2.74700927734375	16.6589965820312	0.96078431372549	0.941176470588235	0.886274509803922\\
46.6781997680664	3.19200134277344	17.4489898681641	0.992156862745098	0.964705882352941	0.929411764705882\\
46.0043983459473	3.50700378417969	18.2630004882812	0.890196078431372	0.866666666666667	0.815686274509804\\
46.4836006164551	3.35000610351562	17.7019958496094	0.964705882352941	0.937254901960784	0.890196078431372\\
46.994499206543	3.04901123046875	16.9239959716797	0.937254901960784	0.917647058823529	0.862745098039216\\
46.8400993347168	3.01701354980469	17.1999969482422	0.984313725490196	0.964705882352941	0.925490196078431\\
47.0080986022949	3.41000366210938	16.8209991455078	0.843137254901961	0.811764705882353	0.741176470588235\\
47.320198059082	3.30900573730469	16.1419982910156	0.811764705882353	0.768627450980392	0.686274509803922\\
45.2292976379395	2.3280029296875	17.5699920654297	0.890196078431372	0.854901960784314	0.772549019607843\\
44.8695983886719	2.47300720214844	17.8219909667969	0.905882352941176	0.858823529411765	0.756862745098039\\
44.1375999450684	3.42500305175781	18.89599609375	0.945098039215686	0.933333333333333	0.784313725490196\\
45.5543975830078	2.40299987792969	17.6880035400391	0.886274509803922	0.854901960784314	0.780392156862745\\
45.1240997314453	2.6510009765625	18.1589965820312	0.917647058823529	0.870588235294118	0.776470588235294\\
44.9963989257812	2.82701110839844	18.4140014648438	0.949019607843137	0.894117647058824	0.792156862745098\\
44.3227996826172	2.90400695800781	18.343994140625	0.925490196078431	0.870588235294118	0.725490196078431\\
47.6898002624512	3.18701171875	16.5789947509766	0.792156862745098	0.741176470588235	0.662745098039216\\
47.5803985595703	2.90800476074219	16.8199920654297	0.815686274509804	0.780392156862745	0.698039215686274\\
47.390697479248	2.66700744628906	17.0999908447266	0.917647058823529	0.894117647058824	0.792156862745098\\
47.0318984985352	3.89801025390625	17.5540008544922	0.980392156862745	0.964705882352941	0.905882352941176\\
47.1787986755371	3.50601196289062	17.5199890136719	0.976470588235294	0.964705882352941	0.901960784313726\\
47.3485984802246	3.3070068359375	17.2899932861328	0.968627450980392	0.952941176470588	0.890196078431372\\
47.4473991394043	3.02799987792969	17.1119995117188	0.890196078431372	0.870588235294118	0.792156862745098\\
45.9218978881836	1.48800659179688	16.2339935302734	0.823529411764706	0.756862745098039	0.662745098039216\\
45.730899810791	1.65000915527344	17.0189971923828	0.905882352941176	0.886274509803922	0.8\\
45.646800994873	1.77000427246094	17.4369964599609	0.890196078431372	0.874509803921569	0.796078431372549\\
45.4101982116699	2.10200500488281	18.1779937744141	0.886274509803922	0.847058823529412	0.76078431372549\\
45.6293983459473	3.99301147460938	19.3199920654297	1	0.992156862745098	0.956862745098039\\
47.2860984802246	2.885009765625	17.3880004882812	0.996078431372549	0.968627450980392	0.941176470588235\\
47.1768989562988	3.114013671875	17.5979919433594	0.996078431372549	0.96078431372549	0.937254901960784\\
46.8006973266602	3.41000366210938	18.0879974365234	0.941176470588235	0.913725490196078	0.854901960784314\\
46.6106986999512	3.62100219726562	18.2789916992188	0.917647058823529	0.894117647058824	0.835294117647059\\
46.4306983947754	3.86700439453125	18.4559936523438	0.898039215686275	0.870588235294118	0.831372549019608\\
45.9472999572754	2.75201416015625	18.6539916992188	0.886274509803922	0.862745098039216	0.807843137254902\\
46.1609992980957	3.47900390625	18.8170013427734	0.905882352941176	0.874509803921569	0.847058823529412\\
44.3819007873535	3.78300476074219	19.7480010986328	0.941176470588235	0.92156862745098	0.819607843137255\\
44.5543975830078	3.52500915527344	19.6239929199219	0.937254901960784	0.925490196078431	0.870588235294118\\
44.8283004760742	3.41200256347656	19.5559997558594	0.956862745098039	0.941176470588235	0.909803921568627\\
44.2252006530762	2.78201293945312	18.9609985351562	0.949019607843137	0.941176470588235	0.788235294117647\\
46.5355987548828	1.78300476074219	16.9619903564453	0.956862745098039	0.945098039215686	0.858823529411765\\
46.5640983581543	1.96600341796875	17.3369903564453	0.956862745098039	0.945098039215686	0.87843137254902\\
46.5332984924316	2.19601440429688	17.7119903564453	0.945098039215686	0.92156862745098	0.858823529411765\\
46.8087005615234	2.43901062011719	17.7039947509766	0.980392156862745	0.945098039215686	0.909803921568627\\
47.0401992797852	2.73500061035156	17.6660003662109	0.964705882352941	0.933333333333333	0.886274509803922\\
45.7589988708496	2.135009765625	18.1100006103516	0.866666666666667	0.835294117647059	0.752941176470588\\
46.3822975158691	3.42500305175781	18.572998046875	0.901960784313726	0.87843137254902	0.835294117647059\\
46.7528991699219	3.03500366210938	18.1029968261719	0.913725490196078	0.894117647058824	0.831372549019608\\
44.7900009155273	1.70201110839844	16.6819915771484	0.92156862745098	0.886274509803922	0.752941176470588\\
44.5235977172852	1.72100830078125	16.0849914550781	0.972549019607843	0.937254901960784	0.792156862745098\\
45.6605987548828	2.00900268554688	16.3479919433594	0.788235294117647	0.725490196078431	0.627450980392157\\
45.4780006408691	2.09700012207031	16.7699890136719	0.83921568627451	0.792156862745098	0.698039215686274\\
46.0537986755371	1.96800231933594	16.1139984130859	0.792156862745098	0.725490196078431	0.631372549019608\\
45.1782989501953	2.08500671386719	16.4440002441406	0.890196078431372	0.83921568627451	0.72156862745098\\
44.5452995300293	2.31100463867188	16.8759918212891	0.937254901960784	0.87843137254902	0.749019607843137\\
46.1503982543945	3.83401489257812	17.9969940185547	0.901960784313726	0.882352941176471	0.819607843137255\\
45.8931999206543	3.87300109863281	18.3300018310547	0.890196078431372	0.870588235294118	0.811764705882353\\
47.1362991333008	3.09001159667969	16.6389923095703	0.866666666666667	0.83921568627451	0.768627450980392\\
46.9855003356934	3.73600769042969	16.5959930419922	0.807843137254902	0.768627450980392	0.686274509803922\\
47.1749000549316	3.68600463867188	16.177001953125	0.8	0.749019607843137	0.670588235294118\\
46.7928009033203	3.72500610351562	17.0299987792969	0.874509803921569	0.850980392156863	0.768627450980392\\
47.8466987609863	3.00700378417969	16.2050018310547	0.843137254901961	0.792156862745098	0.713725490196078\\
45.2289009094238	1.69801330566406	17.1399993896484	0.831372549019608	0.776470588235294	0.670588235294118\\
46.8898010253906	2.21400451660156	17.3840026855469	0.996078431372549	0.968627450980392	0.937254901960784\\
46.9375991821289	1.85000610351562	16.6640014648438	0.92156862745098	0.905882352941176	0.792156862745098\\
47.2145004272461	2.31201171875	17.0769958496094	0.886274509803922	0.862745098039216	0.780392156862745\\
47.2807006835938	1.97000122070312	16.3739929199219	0.807843137254902	0.752941176470588	0.67843137254902\\
47.2581977844238	2.13101196289062	16.7319946289062	0.807843137254902	0.768627450980392	0.682352941176471\\
46.8124008178711	3.82301330566406	17.9589996337891	0.92156862745098	0.913725490196078	0.835294117647059\\
47.5116004943848	3.34300231933594	16.9389953613281	0.8	0.76078431372549	0.67843137254902\\
47.5341987609863	3.64401245117188	16.7139892578125	0.807843137254902	0.76078431372549	0.67843137254902\\
47.2998008728027	3.75201416015625	17.1559906005859	0.956862745098039	0.941176470588235	0.866666666666667\\
47.5468978881836	3.906005859375	16.4100036621094	0.862745098039216	0.827450980392157	0.737254901960784\\
46.1297988891602	1.78001403808594	17.2809906005859	0.909803921568627	0.898039215686275	0.815686274509804\\
44.2448997497559	3.48500061035156	19.5930023193359	0.929411764705882	0.925490196078431	0.831372549019608\\
44.25	3.14401245117188	19.3329925537109	0.933333333333333	0.925490196078431	0.823529411764706\\
45.7672004699707	2.95401000976562	18.9279937744141	0.933333333333333	0.901960784313726	0.858823529411765\\
46.4827995300293	2.78900146484375	18.2519989013672	0.905882352941176	0.894117647058824	0.819607843137255\\
44.3880996704102	3.16200256347656	18.7010040283203	0.945098039215686	0.917647058823529	0.807843137254902\\
44.3759994506836	3.99600219726562	19.3119964599609	0.937254901960784	0.925490196078431	0.854901960784314\\
44.2355995178223	3.71501159667969	19.1569976806641	0.933333333333333	0.929411764705882	0.819607843137255\\
44.7728004455566	2.3380126953125	18.5569915771484	0.956862745098039	0.905882352941176	0.803921568627451\\
47.3000984191895	2.62800598144531	16.0169982910156	0.8	0.76078431372549	0.682352941176471\\
45.5447006225586	2.75900268554688	18.1750030517578	0.870588235294118	0.835294117647059	0.752941176470588\\
45.4785003662109	3.24000549316406	18.6309967041016	0.913725490196078	0.87843137254902	0.803921568627451\\
45.9202003479004	2.44300842285156	17.5749969482422	0.882352941176471	0.858823529411765	0.784313725490196\\
46.2532997131348	3.06100463867188	17.8899993896484	0.929411764705882	0.913725490196078	0.843137254901961\\
45.7459983825684	3.12400817871094	18.3609924316406	0.862745098039216	0.827450980392157	0.745098039215686\\
46.8615989685059	2.70500183105469	17.0029907226562	0.909803921568627	0.890196078431372	0.831372549019608\\
46.6413993835449	2.76300048828125	17.343994140625	0.984313725490196	0.96078431372549	0.92156862745098\\
44.0061988830566	3.93301391601562	20.8919982910156	0.403921568627451	0.43921568627451	0.529411764705882\\
44.5443000793457	3.906005859375	23.3289947509766	0.431372549019608	0.474509803921569	0.474509803921569\\
44.9034004211426	3.96000671386719	23.0049896240234	0.494117647058824	0.490196078431373	0.470588235294118\\
44.2471008300781	3.87200927734375	21.3049926757812	0.356862745098039	0.427450980392157	0.509803921568627\\
44.7308006286621	3.88600158691406	22.1139984130859	0.376470588235294	0.435294117647059	0.427450980392157\\
44.1040000915527	3.65800476074219	22.6199951171875	0.454901960784314	0.470588235294118	0.454901960784314\\
44.439697265625	3.77200317382812	21.9940032958984	0.341176470588235	0.423529411764706	0.435294117647059\\
44.4990997314453	3.78900146484375	22.864990234375	0.427450980392157	0.474509803921569	0.482352941176471\\
44.1814994812012	3.72300720214844	21.7149963378906	0.352941176470588	0.423529411764706	0.454901960784314\\
44.7996978759766	3.88800048828125	22.5899963378906	0.43921568627451	0.466666666666667	0.454901960784314\\
44.0550003051758	3.87100219726562	23.5480041503906	0.450980392156863	0.470588235294118	0.450980392156863\\
44.9767990112305	3.57701110839844	31.1989898681641	0.831372549019608	0.611764705882353	0.47843137254902\\
44.8763008117676	3.96101379394531	30.6529998779297	0.850980392156863	0.635294117647059	0.501960784313725\\
44.4647979736328	3.98100280761719	30.2220001220703	0.788235294117647	0.588235294117647	0.482352941176471\\
44.1674003601074	2.55300903320312	31.4779968261719	0.941176470588235	0.682352941176471	0.517647058823529\\
44.5732002258301	3.04301452636719	31.3580017089844	0.87843137254902	0.643137254901961	0.494117647058824\\
44.0429000854492	3.38400268554688	31.218994140625	0.854901960784314	0.623529411764706	0.486274509803922\\
45.0041007995605	2.89100646972656	32.4169921875	0.980392156862745	0.76078431372549	0.549019607843137\\
44.2585983276367	2.94200134277344	32.2769927978516	0.843137254901961	0.619607843137255	0.501960784313725\\
45.0571975708008	3.57200622558594	32.5719909667969	0.941176470588235	0.729411764705882	0.537254901960784\\
45.4161987304688	3.83401489257812	33.093994140625	0.937254901960784	0.749019607843137	0.572549019607843\\
45.4022979736328	3.89100646972656	33.47900390625	0.933333333333333	0.745098039215686	0.6\\
44.1341972351074	2.60400390625	33.7070007324219	0.862745098039216	0.674509803921569	0.56078431372549\\
44.2775001525879	2.86601257324219	34.0589904785156	0.866666666666667	0.67843137254902	0.564705882352941\\
45.1853981018066	3.56300354003906	32.9949951171875	0.945098039215686	0.752941176470588	0.564705882352941\\
45.0042991638184	3.35400390625	33.2989959716797	0.952941176470588	0.76078431372549	0.580392156862745\\
44.7618980407715	3.13400268554688	33.5589904785156	0.941176470588235	0.745098039215686	0.584313725490196\\
44.4011993408203	3.56001281738281	34.8049926757812	0.945098039215686	0.737254901960784	0.584313725490196\\
44.3325004577637	3.17900085449219	34.4510040283203	0.913725490196078	0.713725490196078	0.572549019607843\\
44.0715980529785	3.68501281738281	35.89599609375	0.933333333333333	0.725490196078431	0.552941176470588\\
44.6856994628906	2.49400329589844	32.677001953125	1	0.784313725490196	0.556862745098039\\
44.2779006958008	2.17800903320312	32.5	0.96078431372549	0.709803921568627	0.541176470588235\\
45.0216979980469	2.72500610351562	32.9669952392578	0.984313725490196	0.780392156862745	0.576470588235294\\
45.027400970459	2.68901062011719	33.4239959716797	0.937254901960784	0.745098039215686	0.584313725490196\\
45.2490005493164	3.79100036621094	34.9029998779297	0.992156862745098	0.788235294117647	0.615686274509804\\
45.0471000671387	3.23100280761719	34.5809936523438	0.913725490196078	0.729411764705882	0.607843137254902\\
44.3676986694336	2.99400329589844	35.0910034179688	0.937254901960784	0.725490196078431	0.556862745098039\\
44.4612998962402	3.52400207519531	35.5110015869141	0.949019607843137	0.737254901960784	0.576470588235294\\
44.7910995483398	3.40000915527344	35.0859985351562	0.964705882352941	0.76078431372549	0.6\\
44.064697265625	1.93600463867188	33.6349945068359	0.901960784313726	0.694117647058824	0.572549019607843\\
44.2851982116699	2.18000793457031	33.9969940185547	0.862745098039216	0.674509803921569	0.56078431372549\\
45.214900970459	3.60700988769531	33.4100036621094	0.941176470588235	0.749019607843137	0.588235294117647\\
45.8087997436523	3.64500427246094	32.5549926757812	0.909803921568627	0.717647058823529	0.541176470588235\\
45.3209991455078	3.02101135253906	33.5989990234375	0.941176470588235	0.749019607843137	0.588235294117647\\
45.774097442627	3.84300231933594	34.0540008544922	0.92156862745098	0.733333333333333	0.607843137254902\\
44.5426979064941	2.90000915527344	33.3170013427734	0.941176470588235	0.737254901960784	0.580392156862745\\
44.4105987548828	2.1510009765625	33.4749908447266	0.933333333333333	0.72156862745098	0.580392156862745\\
44.4514999389648	2.20600891113281	32.989990234375	1	0.764705882352941	0.572549019607843\\
44.111400604248	1.94400024414062	33.0289916992188	0.945098039215686	0.713725490196078	0.576470588235294\\
46.7784996032715	4.04600524902344	3.50699615478516	0.964705882352941	0.925490196078431	0.803921568627451\\
46.8034973144531	4.635009765625	3.10199737548828	0.909803921568627	0.87843137254902	0.733333333333333\\
46.6380996704102	5.27700805664062	3.36899566650391	0.866666666666667	0.835294117647059	0.717647058823529\\
46.8798980712891	5.59400939941406	3.27399444580078	0.866666666666667	0.823529411764706	0.729411764705882\\
46.9324989318848	5.88800048828125	3.51399993896484	0.843137254901961	0.8	0.705882352941177\\
47.5924987792969	5.7130126953125	3.75499725341797	0.854901960784314	0.788235294117647	0.72156862745098\\
47.9354972839355	5.78500366210938	3.593994140625	0.870588235294118	0.803921568627451	0.725490196078431\\
47.3740005493164	4.06300354003906	3.60599517822266	0.905882352941176	0.874509803921569	0.733333333333333\\
47.6510009765625	4.64500427246094	2.62799835205078	0.909803921568627	0.870588235294118	0.752941176470588\\
46.942497253418	5.49200439453125	3.92399597167969	0.835294117647059	0.788235294117647	0.698039215686274\\
47.3285980224609	5.45201110839844	3.52699279785156	0.862745098039216	0.796078431372549	0.733333333333333\\
47.5550994873047	5.16600036621094	2.86699676513672	0.925490196078431	0.862745098039216	0.772549019607843\\
47.9777984619141	5.57901000976562	2.71699523925781	0.886274509803922	0.827450980392157	0.729411764705882\\
47.7954978942871	5.32101440429688	2.57999420166016	0.901960784313726	0.847058823529412	0.745098039215686\\
47.8649978637695	4.46701049804688	2.40399932861328	0.886274509803922	0.854901960784314	0.717647058823529\\
47.3457984924316	4.91900634765625	3.12299346923828	0.929411764705882	0.870588235294118	0.780392156862745\\
47.1828002929688	5.06001281738281	3.42499542236328	0.894117647058824	0.83921568627451	0.756862745098039\\
47.1017990112305	5.55000305175781	2.92399597167969	0.901960784313726	0.83921568627451	0.764705882352941\\
47.9995002746582	6.16400146484375	2.65299987792969	0.827450980392157	0.776470588235294	0.650980392156863\\
47.1750984191895	4.25	2.65699768066406	0.827450980392157	0.796078431372549	0.686274509803922\\
47.66259765625	5.40200805664062	1.82899475097656	0.866666666666667	0.827450980392157	0.725490196078431\\
47.8577995300293	4.78900146484375	2.26999664306641	0.898039215686275	0.858823529411765	0.737254901960784\\
46.5603981018066	4.87400817871094	3.40299987792969	0.894117647058824	0.854901960784314	0.709803921568627\\
46.8684997558594	4.53500366210938	3.96099853515625	0.866666666666667	0.835294117647059	0.705882352941177\\
46.9516983032227	4.22200012207031	3.06999969482422	0.901960784313726	0.862745098039216	0.729411764705882\\
47.8283004760742	5.97900390625	2.3489990234375	0.843137254901961	0.792156862745098	0.670588235294118\\
47.5080986022949	6.0050048828125	3.11599731445312	0.862745098039216	0.796078431372549	0.729411764705882\\
47.874397277832	6.17100524902344	3.05099487304688	0.850980392156863	0.788235294117647	0.701960784313725\\
47.7067985534668	6.19900512695312	3.43999481201172	0.847058823529412	0.780392156862745	0.713725490196078\\
47.8409004211426	4.85301208496094	1.39599609375	0.96078431372549	0.92156862745098	0.780392156862745\\
47.4030990600586	4.28401184082031	2.27399444580078	0.780392156862745	0.764705882352941	0.650980392156863\\
47.6622009277344	4.26701354980469	1.92899322509766	0.835294117647059	0.835294117647059	0.682352941176471\\
47.2202987670898	4.62001037597656	2.38799285888672	0.835294117647059	0.819607843137255	0.694117647058824\\
47.1245994567871	4.96400451660156	2.54899597167969	0.901960784313726	0.87843137254902	0.745098039215686\\
47.7044982910156	5.46200561523438	2.97699737548828	0.898039215686275	0.831372549019608	0.752941176470588\\
47.934497833252	5.68101501464844	3.15999603271484	0.870588235294118	0.803921568627451	0.737254901960784\\
46.3358001708984	5.6400146484375	3.79799652099609	0.843137254901961	0.803921568627451	0.709803921568627\\
46.6119003295898	5.58900451660156	3.56499481201172	0.847058823529412	0.815686274509804	0.709803921568627\\
44.7143974304199	6.01600646972656	7.54100036621094	0.890196078431372	0.850980392156863	0.752941176470588\\
45.0113983154297	5.97700500488281	7.74699401855469	0.901960784313726	0.858823529411765	0.752941176470588\\
46.1162986755371	5.91200256347656	7.60199737548828	0.87843137254902	0.831372549019608	0.694117647058824\\
46.6543006896973	5.91700744628906	7.33599853515625	0.913725490196078	0.862745098039216	0.737254901960784\\
47.3241996765137	5.83700561523438	7.70499420166016	0.937254901960784	0.901960784313726	0.796078431372549\\
44.6181983947754	4.5	6.33799743652344	0.96078431372549	0.92156862745098	0.796078431372549\\
45.1553001403809	4.15501403808594	5.83399963378906	0.87843137254902	0.854901960784314	0.745098039215686\\
44.8252983093262	4.86801147460938	5.61199951171875	0.96078431372549	0.933333333333333	0.807843137254902\\
45.6837997436523	5.16801452636719	4.27399444580078	0.811764705882353	0.776470588235294	0.647058823529412\\
46.2448997497559	4.16200256347656	4.20999908447266	0.827450980392157	0.776470588235294	0.619607843137255\\
45.7915992736816	4.84600830078125	4.25999450683594	0.850980392156863	0.807843137254902	0.658823529411765\\
47.2151985168457	6.3280029296875	7.93699645996094	0.945098039215686	0.909803921568627	0.803921568627451\\
46.1293983459473	6.39500427246094	7.84999847412109	0.870588235294118	0.823529411764706	0.709803921568627\\
44.0475997924805	6.34300231933594	7.18999481201172	0.894117647058824	0.854901960784314	0.741176470588235\\
44.3266983032227	5.10101318359375	6.36399841308594	0.941176470588235	0.898039215686275	0.780392156862745\\
44.5065002441406	5.14300537109375	6.05999755859375	0.964705882352941	0.929411764705882	0.8\\
44.6935005187988	5.19400024414062	5.72099304199219	0.988235294117647	0.956862745098039	0.823529411764706\\
44.8070983886719	5.53300476074219	5.58699798583984	0.96078431372549	0.933333333333333	0.807843137254902\\
45.4576988220215	5.94700622558594	4.96199798583984	0.925490196078431	0.898039215686275	0.768627450980392\\
45.9836006164551	6.14500427246094	4.77899932861328	0.843137254901961	0.807843137254902	0.717647058823529\\
47.3569984436035	6.35800170898438	7.34999847412109	0.956862745098039	0.92156862745098	0.819607843137255\\
44.4323997497559	6.05801391601562	6.40099334716797	0.937254901960784	0.894117647058824	0.776470588235294\\
44.7245979309082	6.04501342773438	6.14099884033203	0.96078431372549	0.92156862745098	0.796078431372549\\
45.2928009033203	6.10200500488281	5.61499786376953	0.874509803921569	0.850980392156863	0.749019607843137\\
47.1450996398926	5.91200256347656	7.03899383544922	0.96078431372549	0.913725490196078	0.796078431372549\\
46.5093994140625	5.92100524902344	6.65899658203125	0.964705882352941	0.917647058823529	0.780392156862745\\
45.659797668457	5.80801391601562	5.99099731445312	0.866666666666667	0.83921568627451	0.749019607843137\\
45.4053993225098	5.67300415039062	5.80500030517578	0.870588235294118	0.847058823529412	0.749019607843137\\
44.5725975036621	5.99000549316406	7.28799438476562	0.890196078431372	0.854901960784314	0.756862745098039\\
44.8701972961426	5.95401000976562	7.11899566650391	0.901960784313726	0.858823529411765	0.752941176470588\\
45.285099029541	5.74400329589844	6.16099548339844	0.901960784313726	0.866666666666667	0.772549019607843\\
45.1133003234863	5.80801391601562	6.50799560546875	0.929411764705882	0.886274509803922	0.784313725490196\\
47.5355987548828	5.92500305175781	6.08300018310547	1	1	0.862745098039216\\
47.0714988708496	5.92500305175781	5.59599304199219	0.905882352941176	0.87843137254902	0.756862745098039\\
46.0029983520508	5.74600219726562	5.22799682617188	0.87843137254902	0.83921568627451	0.725490196078431\\
46.1856994628906	5.531005859375	4.59700012207031	0.784313725490196	0.756862745098039	0.686274509803922\\
44.5075988769531	4.63600158691406	7.53599548339844	0.894117647058824	0.850980392156863	0.749019607843137\\
44.1475982666016	5.18701171875	7.4429931640625	0.890196078431372	0.862745098039216	0.756862745098039\\
47.6638984680176	6.39401245117188	6.24099731445312	0.976470588235294	0.937254901960784	0.835294117647059\\
47.3383979797363	6.42201232910156	5.65799713134766	1	1	0.866666666666667\\
47.4274978637695	6.38400268554688	4.65199279785156	0.764705882352941	0.733333333333333	0.623529411764706\\
47.2131996154785	6.27301025390625	4.197998046875	0.815686274509804	0.788235294117647	0.694117647058824\\
45.8339996337891	5.46200561523438	4.15499877929688	0.811764705882353	0.776470588235294	0.654901960784314\\
46.8040008544922	6.14300537109375	4.13399505615234	0.819607843137255	0.796078431372549	0.717647058823529\\
46.5555000305176	6.18600463867188	4.42399597167969	0.76078431372549	0.737254901960784	0.670588235294118\\
45.0630989074707	5.16500854492188	6.09700012207031	0.945098039215686	0.901960784313726	0.788235294117647\\
45.1791000366211	5.44801330566406	5.91299438476562	0.901960784313726	0.866666666666667	0.768627450980392\\
44.7791976928711	5.57200622558594	6.55999755859375	0.941176470588235	0.894117647058824	0.788235294117647\\
44.3597984313965	5.32600402832031	7.08699798583984	0.929411764705882	0.886274509803922	0.768627450980392\\
46.0018997192383	4.56300354003906	5.09099578857422	0.819607843137255	0.780392156862745	0.694117647058824\\
45.6860008239746	4.33401489257812	5.89899444580078	0.866666666666667	0.827450980392157	0.729411764705882\\
45.4986991882324	5.1820068359375	5.31900024414062	0.870588235294118	0.835294117647059	0.725490196078431\\
45.7286987304688	5.2080078125	4.98099517822266	0.811764705882353	0.776470588235294	0.701960784313725\\
45.9762992858887	5.21000671386719	4.68799591064453	0.784313725490196	0.76078431372549	0.686274509803922\\
46.2331008911133	5.19601440429688	4.42699432373047	0.831372549019608	0.807843137254902	0.717647058823529\\
46.4300994873047	4.91900634765625	4.2969970703125	0.874509803921569	0.847058823529412	0.764705882352941\\
46.5178985595703	5.18600463867188	4.15399932861328	0.933333333333333	0.894117647058824	0.819607843137255\\
45.9575996398926	4.87200927734375	4.84999847412109	0.831372549019608	0.796078431372549	0.713725490196078\\
46.6889991760254	4.85101318359375	4.03299713134766	0.929411764705882	0.894117647058824	0.819607843137255\\
44.5645980834961	5.87800598144531	7	0.905882352941176	0.866666666666667	0.76078431372549\\
44.3103981018066	4.51100158691406	6.86399841308594	0.901960784313726	0.862745098039216	0.745098039215686\\
44.6195983886719	4.16801452636719	6.77899932861328	0.929411764705882	0.886274509803922	0.764705882352941\\
44.3815994262695	4.09001159667969	7.375	0.898039215686275	0.862745098039216	0.756862745098039\\
44.845100402832	4.50700378417969	5.90799713134766	0.92156862745098	0.894117647058824	0.780392156862745\\
45.0491981506348	4.54100036621094	5.50099945068359	0.898039215686275	0.87843137254902	0.764705882352941\\
45.2108993530273	4.66300964355469	5.09599304199219	0.92156862745098	0.886274509803922	0.764705882352941\\
45.3811988830566	4.25801086425781	5.32599639892578	0.901960784313726	0.874509803921569	0.756862745098039\\
45.5414009094238	4.41700744628906	4.89199829101562	0.823529411764706	0.788235294117647	0.698039215686274\\
45.9211006164551	4.22300720214844	4.58699798583984	0.8	0.780392156862745	0.705882352941177\\
44.1450004577637	6.49900817871094	7.58799743652344	0.882352941176471	0.854901960784314	0.745098039215686\\
44.0822982788086	6.54800415039062	7.968994140625	0.882352941176471	0.850980392156863	0.737254901960784\\
45.9687004089355	6.28500366210938	5.46499633789062	0.886274509803922	0.850980392156863	0.737254901960784\\
45.0312004089355	6.18800354003906	6.19999694824219	0.941176470588235	0.898039215686275	0.784313725490196\\
44.7935981750488	6.23300170898438	6.45299530029297	0.949019607843137	0.901960784313726	0.780392156862745\\
44.3186988830566	6.34700012207031	6.95800018310547	0.905882352941176	0.866666666666667	0.752941176470588\\
44.9152984619141	6.35700988769531	6.75699615478516	0.941176470588235	0.894117647058824	0.776470588235294\\
45.8928985595703	6.39401245117188	7.10599517822266	0.909803921568627	0.862745098039216	0.741176470588235\\
45.4575004577637	5.68301391601562	4.65399932861328	0.901960784313726	0.866666666666667	0.752941176470588\\
45.2072982788086	5.59400939941406	4.92299652099609	0.929411764705882	0.901960784313726	0.772549019607843\\
44.8813972473145	5.21900939941406	5.36399841308594	0.905882352941176	0.886274509803922	0.772549019607843\\
45.323600769043	5.2760009765625	4.70599365234375	0.894117647058824	0.854901960784314	0.745098039215686\\
44.2243003845215	5.69400024414062	6.4429931640625	0.925490196078431	0.87843137254902	0.76078431372549\\
44.7668991088867	5.79800415039062	5.86599731445312	0.972549019607843	0.937254901960784	0.807843137254902\\
44.6035003662109	5.48600769042969	5.94400024414062	0.968627450980392	0.929411764705882	0.803921568627451\\
44.491397857666	5.76800537109375	6.16999816894531	0.964705882352941	0.925490196078431	0.796078431372549\\
46.040599822998	5.8280029296875	5.68299865722656	0.87843137254902	0.83921568627451	0.729411764705882\\
47.9720001220703	5.84800720214844	6.45299530029297	0.992156862745098	0.956862745098039	0.847058823529412\\
47.5854988098145	5.88900756835938	6.70099639892578	0.964705882352941	0.925490196078431	0.827450980392157\\
46.4935989379883	5.89601135253906	5.92799377441406	0.909803921568627	0.866666666666667	0.749019607843137\\
47.0389976501465	5.93301391601562	6.33499908447266	0.992156862745098	0.952941176470588	0.827450980392157\\
45.0756988525391	5.96101379394531	7.31900024414062	0.898039215686275	0.850980392156863	0.745098039215686\\
45.4906005859375	5.92201232910156	7.36699676513672	0.913725490196078	0.866666666666667	0.737254901960784\\
45.5345001220703	5.86100769042969	6.4739990234375	0.890196078431372	0.850980392156863	0.764705882352941\\
45.9001998901367	5.906005859375	6.92799377441406	0.874509803921569	0.835294117647059	0.729411764705882\\
46.9209976196289	5.802001953125	4.57999420166016	0.796078431372549	0.756862745098039	0.647058823529412\\
46.2838973999023	5.73100280761719	4.87699890136719	0.764705882352941	0.737254901960784	0.670588235294118\\
46.9888000488281	5.87901306152344	5.00399780273438	0.792156862745098	0.76078431372549	0.63921568627451\\
47.850399017334	5.92300415039062	4.56999969482422	0.756862745098039	0.698039215686274	0.596078431372549\\
47.7407989501953	5.94400024414062	5.53799438476562	1	0.988235294117647	0.823529411764706\\
47.5242004394531	5.9320068359375	5.04499816894531	0.870588235294118	0.823529411764706	0.682352941176471\\
44.1730995178223	4.91300964355469	7.69099426269531	0.905882352941176	0.866666666666667	0.76078431372549\\
47.7362976074219	6.43400573730469	5.16999816894531	1	0.984313725490196	0.823529411764706\\
47.9838981628418	6.42900085449219	4.68799591064453	0.862745098039216	0.823529411764706	0.682352941176471\\
44.777099609375	4.92201232910156	6.73499298095703	0.874509803921569	0.843137254901961	0.76078431372549\\
44.7938995361328	4.62600708007812	7.03099822998047	0.854901960784314	0.819607843137255	0.737254901960784\\
45.298698425293	4.58000183105469	6.16699981689453	0.850980392156863	0.819607843137255	0.737254901960784\\
45.2369995117188	4.87600708007812	5.93799591064453	0.870588235294118	0.843137254901961	0.752941176470588\\
46.2856979370117	4.54800415039062	4.71599578857422	0.752941176470588	0.729411764705882	0.631372549019608\\
46.8410987854004	4.24501037597656	4.24699401855469	0.835294117647059	0.792156862745098	0.705882352941177\\
46.6269989013672	4.21200561523438	4.61499786376953	0.815686274509804	0.776470588235294	0.670588235294118\\
47.785099029541	5.74501037597656	7.68499755859375	0.964705882352941	0.933333333333333	0.827450980392157\\
45.9818000793457	5.98300170898438	4.44400024414062	0.819607843137255	0.788235294117647	0.705882352941177\\
44.0211982727051	6.09600830078125	8.38899993896484	0.901960784313726	0.866666666666667	0.756862745098039\\
44.5122985839844	5.99600219726562	8.93899536132812	0.937254901960784	0.92156862745098	0.8\\
47.7695999145508	5.60600280761719	8.64099884033203	0.949019607843137	0.909803921568627	0.796078431372549\\
47.9783973693848	4.906005859375	10.5309982299805	0.952941176470588	0.894117647058824	0.807843137254902\\
44.3768997192383	5.95700073242188	9.81699371337891	0.949019607843137	0.929411764705882	0.803921568627451\\
44.907600402832	5.93501281738281	10.1139984130859	0.956862745098039	0.945098039215686	0.835294117647059\\
47.2779006958008	5.60400390625	10.8649978637695	0.941176470588235	0.87843137254902	0.796078431372549\\
47.6473999023438	5.24400329589844	10.7979965209961	0.976470588235294	0.929411764705882	0.83921568627451\\
47.4818992614746	5.28001403808594	11.2769927978516	0.964705882352941	0.92156862745098	0.835294117647059\\
44.3252983093262	5.95001220703125	11.2469940185547	0.733333333333333	0.682352941176471	0.643137254901961\\
47.4384002685547	5.16400146484375	11.8429946899414	0.964705882352941	0.92156862745098	0.843137254901961\\
44.4979972839355	6	11.7809982299805	0.666666666666667	0.619607843137255	0.592156862745098\\
44.4049987792969	6.43600463867188	11.1339950561523	0.890196078431372	0.866666666666667	0.788235294117647\\
46.1273002624512	6.4630126953125	10.1689987182617	0.949019607843137	0.92156862745098	0.807843137254902\\
44.4278984069824	6.49900817871094	8.95999908447266	0.905882352941176	0.874509803921569	0.756862745098039\\
44.9491004943848	6.43701171875	8.76099395751953	0.886274509803922	0.866666666666667	0.768627450980392\\
45.5254974365234	6.40800476074219	9.20199584960938	0.945098039215686	0.937254901960784	0.835294117647059\\
46.532398223877	6.36900329589844	8.5989990234375	0.92156862745098	0.870588235294118	0.772549019607843\\
47.1671981811523	6.28500366210938	8.56099700927734	0.96078431372549	0.917647058823529	0.8\\
47.793098449707	5.67401123046875	8.13599395751953	0.925490196078431	0.898039215686275	0.796078431372549\\
44.0398979187012	6.56900024414062	8.67499542236328	0.894117647058824	0.83921568627451	0.733333333333333\\
46.7597007751465	6.36801147460938	8.05500030517578	0.913725490196078	0.886274509803922	0.788235294117647\\
44.6554985046387	4.21900939941406	8.05599975585938	1	1	0.83921568627451\\
47.3401985168457	5.72601318359375	8.86899566650391	0.956862745098039	0.913725490196078	0.796078431372549\\
47.304500579834	5.71501159667969	9.38799285888672	0.988235294117647	0.949019607843137	0.823529411764706\\
47.6968994140625	5.44200134277344	9.93399810791016	0.984313725490196	0.929411764705882	0.827450980392157\\
46.4990997314453	5.94000244140625	10.0089950561523	0.968627450980392	0.929411764705882	0.8\\
47.7238006591797	5.31100463867188	10.3209991455078	0.984313725490196	0.933333333333333	0.835294117647059\\
46.3407974243164	5.91400146484375	9.48399353027344	0.988235294117647	0.964705882352941	0.835294117647059\\
45.6874008178711	5.9530029296875	9.87399291992188	0.949019607843137	0.933333333333333	0.831372549019608\\
44.9137992858887	5.93101501464844	9.47599792480469	0.949019607843137	0.937254901960784	0.835294117647059\\
46.2777976989746	5.9010009765625	8.87399291992188	0.945098039215686	0.913725490196078	0.811764705882353\\
47.0599975585938	5.70901489257812	11.1469955444336	0.92156862745098	0.850980392156863	0.768627450980392\\
47.0930976867676	5.58900451660156	11.5499954223633	0.945098039215686	0.886274509803922	0.796078431372549\\
46.3708992004395	6.03900146484375	11.5269927978516	0.886274509803922	0.807843137254902	0.725490196078431\\
45.9529991149902	6.0880126953125	11.3809967041016	0.858823529411765	0.8	0.72156862745098\\
46.0388984680176	6.11700439453125	11.7889938354492	0.874509803921569	0.803921568627451	0.729411764705882\\
45.9771995544434	6.04100036621094	10.8969955444336	0.858823529411765	0.807843137254902	0.72156862745098\\
45.4565010070801	6.03700256347656	11.1339950561523	0.858823529411765	0.831372549019608	0.752941176470588\\
44.7744979858398	5.95401000976562	10.7849960327148	0.882352941176471	0.854901960784314	0.776470588235294\\
46.2999992370605	6.52000427246094	11.0449981689453	0.870588235294118	0.792156862745098	0.713725490196078\\
45.3708000183105	6.61601257324219	11.9619979858398	0.827450980392157	0.772549019607843	0.705882352941177\\
45.8547973632812	6.60700988769531	11.6919937133789	0.874509803921569	0.807843137254902	0.733333333333333\\
46.3157997131348	6.54800415039062	11.4899978637695	0.901960784313726	0.823529411764706	0.741176470588235\\
45.7646980285645	6.55400085449219	11.1849975585938	0.858823529411765	0.8	0.725490196078431\\
45.1569976806641	6.52500915527344	11.4249954223633	0.819607843137255	0.768627450980392	0.701960784313725\\
47.1684989929199	6.27799987792969	10.8099975585938	0.941176470588235	0.87843137254902	0.796078431372549\\
47.4640998840332	6.13700866699219	10.5819931030273	0.972549019607843	0.92156862745098	0.831372549019608\\
47.8155975341797	5.68901062011719	11.1479949951172	0.964705882352941	0.917647058823529	0.835294117647059\\
47.0820007324219	6.33401489257812	10.4869995117188	0.937254901960784	0.870588235294118	0.784313725490196\\
47.0771980285645	6.32101440429688	10.0469970703125	0.952941176470588	0.894117647058824	0.796078431372549\\
47.5131988525391	6.14900207519531	9.87799835205078	0.980392156862745	0.929411764705882	0.827450980392157\\
46.6972007751465	6.43101501464844	10.3529968261719	0.905882352941176	0.835294117647059	0.745098039215686\\
47.1121978759766	6.281005859375	9.572998046875	0.976470588235294	0.933333333333333	0.811764705882353\\
47.6798973083496	6.08000183105469	9.45899963378906	0.980392156862745	0.929411764705882	0.819607843137255\\
47.6459999084473	6.13101196289062	8.97499847412109	0.972549019607843	0.92156862745098	0.803921568627451\\
46.0338973999023	6.42500305175781	9.64899444580078	0.933333333333333	0.905882352941176	0.803921568627451\\
44.4185981750488	6.54000854492188	8.34799957275391	0.933333333333333	0.898039215686275	0.784313725490196\\
44.9572982788086	6.46600341796875	8.10499572753906	0.866666666666667	0.862745098039216	0.780392156862745\\
44.2380981445312	4.58900451660156	8.12199401855469	0.964705882352941	0.968627450980392	0.807843137254902\\
44.2272987365723	6.44500732421875	15.0469970703125	0.933333333333333	0.917647058823529	0.823529411764706\\
44.2804985046387	6.3590087890625	14.1419982910156	0.847058823529412	0.811764705882353	0.729411764705882\\
44.7860984802246	6.37701416015625	13.609992980957	0.811764705882353	0.76078431372549	0.682352941176471\\
46.6035003662109	5.8380126953125	12.1779937744141	0.941176470588235	0.866666666666667	0.772549019607843\\
45.7164001464844	6.19801330566406	12.5529937744141	0.874509803921569	0.819607843137255	0.733333333333333\\
45.4043006896973	6.25300598144531	12.6899948120117	0.843137254901961	0.796078431372549	0.705882352941177\\
44.345100402832	6.13700866699219	12.7579956054688	0.733333333333333	0.713725490196078	0.647058823529412\\
45.038200378418	6.87100219726562	14.0679931640625	0.890196078431372	0.83921568627451	0.737254901960784\\
45.3584976196289	6.81300354003906	13.9349975585938	0.898039215686275	0.843137254901961	0.737254901960784\\
46.0733985900879	6.49700927734375	13.6919937133789	0.941176470588235	0.87843137254902	0.776470588235294\\
46.8640975952148	6.04701232910156	13.088996887207	0.929411764705882	0.886274509803922	0.823529411764706\\
47.301399230957	5.77301025390625	12.6829986572266	0.933333333333333	0.886274509803922	0.823529411764706\\
47.7998008728027	5.32600402832031	12.4329986572266	0.945098039215686	0.886274509803922	0.803921568627451\\
45.3411979675293	6.76701354980469	14.3529968261719	0.905882352941176	0.862745098039216	0.76078431372549\\
45.6595993041992	6.62600708007812	14.2829971313477	0.917647058823529	0.866666666666667	0.768627450980392\\
46.8090972900391	5.4320068359375	15.2630004882812	0.941176470588235	0.905882352941176	0.870588235294118\\
44.9172973632812	6.85700988769531	14.6799926757812	0.945098039215686	0.917647058823529	0.811764705882353\\
44.996898651123	6.79901123046875	15.4810028076172	1	0.992156862745098	0.890196078431372\\
44.6885986328125	6.875	13.9169998168945	0.882352941176471	0.823529411764706	0.725490196078431\\
44.3542976379395	6.5150146484375	15.8139953613281	0.905882352941176	0.890196078431372	0.815686274509804\\
44.9997978210449	6.23701477050781	15.5950012207031	1	0.992156862745098	0.901960784313726\\
45.2581977844238	6.12800598144531	15.1529998779297	0.972549019607843	0.956862745098039	0.850980392156863\\
45.9749984741211	5.66200256347656	14.8829956054688	0.933333333333333	0.898039215686275	0.803921568627451\\
46.969898223877	4.83401489257812	14.3409957885742	0.949019607843137	0.901960784313726	0.831372549019608\\
47.7345008850098	4.68600463867188	12.1909942626953	0.956862745098039	0.909803921568627	0.796078431372549\\
45.6894989013672	5.80101013183594	15.2749938964844	0.956862745098039	0.937254901960784	0.827450980392157\\
44.7971000671387	6.19601440429688	12.6559982299805	0.768627450980392	0.737254901960784	0.654901960784314\\
44.1525993347168	6.00700378417969	12.1739959716797	0.662745098039216	0.666666666666667	0.631372549019608\\
47.1774978637695	4.19400024414062	15.2099914550781	0.941176470588235	0.905882352941176	0.870588235294118\\
44.6095008850098	6.90701293945312	14.7509918212891	0.964705882352941	0.941176470588235	0.835294117647059\\
44.5799980163574	6.91700744628906	15.2119903564453	0.984313725490196	0.972549019607843	0.882352941176471\\
45.8213005065918	6.15299987792969	12.1319961547852	0.886274509803922	0.819607843137255	0.741176470588235\\
44.2804985046387	6.70901489257812	13.14599609375	0.717647058823529	0.705882352941177	0.654901960784314\\
45.405200958252	6.82101440429688	13.5249938964844	0.901960784313726	0.843137254901961	0.733333333333333\\
45.7636985778809	6.70100402832031	13.39599609375	0.929411764705882	0.862745098039216	0.752941176470588\\
45.0268974304199	6.66200256347656	12.3649978637695	0.674509803921569	0.654901960784314	0.615686274509804\\
46.124397277832	6.53201293945312	13.2529983520508	0.937254901960784	0.874509803921569	0.776470588235294\\
45.5774993896484	6.68800354003906	12.4049987792969	0.901960784313726	0.83921568627451	0.745098039215686\\
46.3811988830566	6.44500732421875	12.8579940795898	0.933333333333333	0.866666666666667	0.772549019607843\\
46.6474990844727	6.39700317382812	12.129997253418	0.945098039215686	0.882352941176471	0.792156862745098\\
46.7776985168457	6.24101257324219	12.5639953613281	0.937254901960784	0.886274509803922	0.811764705882353\\
47.4435997009277	5.80300903320312	12.0759963989258	0.949019607843137	0.898039215686275	0.811764705882353\\
47.3661003112793	5.00300598144531	14.6730041503906	0.945098039215686	0.901960784313726	0.858823529411765\\
47.7528991699219	5.19100952148438	12.9959945678711	0.933333333333333	0.886274509803922	0.819607843137255\\
47.7720985412598	4.91900634765625	13.6189956665039	0.929411764705882	0.894117647058824	0.831372549019608\\
45.2210006713867	6.7550048828125	14.7749938964844	0.945098039215686	0.92156862745098	0.815686274509804\\
45.5559997558594	6.5830078125	14.7859954833984	0.945098039215686	0.92156862745098	0.819607843137255\\
45.7323989868164	6.364013671875	15.3609924316406	0.949019607843137	0.929411764705882	0.827450980392157\\
45.7779006958008	6.24501037597656	15.9299926757812	0.952941176470588	0.929411764705882	0.823529411764706\\
47.8435974121094	4.16600036621094	13.0279998779297	0.933333333333333	0.886274509803922	0.819607843137255\\
47.9865989685059	4.16500854492188	12.4679946899414	0.945098039215686	0.886274509803922	0.803921568627451\\
45.85009765625	6.12800598144531	13.2489929199219	0.909803921568627	0.847058823529412	0.741176470588235\\
44.6530990600586	6.41801452636719	14.8459930419922	0.952941176470588	0.92156862745098	0.815686274509804\\
44.7434997558594	6.40299987792969	14.427001953125	0.905882352941176	0.858823529411765	0.756862745098039\\
45.2113990783691	6.30801391601562	14.2220001220703	0.882352941176471	0.827450980392157	0.725490196078431\\
45.1643981933594	6.36900329589844	13.7979965209961	0.858823529411765	0.8	0.705882352941177\\
47.3158988952637	5.125	12.4349975585938	0.941176470588235	0.890196078431372	0.819607843137255\\
46.246898651123	5.71000671386719	13.8869934082031	0.941176470588235	0.87843137254902	0.780392156862745\\
45.7080993652344	6.05801391601562	14.0919952392578	0.905882352941176	0.847058823529412	0.741176470588235\\
46.7343978881836	4.58401489257812	15.697998046875	0.933333333333333	0.909803921568627	0.835294117647059\\
44.7159996032715	6.91300964355469	15.6859893798828	0.996078431372549	0.988235294117647	0.898039215686275\\
44.3738975524902	6.88200378417969	14.3099975585938	0.925490196078431	0.882352941176471	0.780392156862745\\
44.2020988464355	6.91400146484375	14.7789916992188	0.956862745098039	0.933333333333333	0.83921568627451\\
44.3023986816406	6.30300903320312	13.6929931640625	0.772549019607843	0.729411764705882	0.662745098039216\\
44.2570991516113	7.63600158691406	16.0989990234375	0.811764705882353	0.843137254901961	0.870588235294118\\
44.5984001159668	7.81500244140625	16.1640014648438	0.698039215686274	0.819607843137255	0.823529411764706\\
44.8629989624023	7.37400817871094	16.2769927978516	0.603921568627451	0.768627450980392	0.76078431372549\\
45.6800003051758	7.98001098632812	16.6790008544922	0.470588235294118	0.572549019607843	0.619607843137255\\
45.0186996459961	6.99501037597656	16.2740020751953	0.737254901960784	0.854901960784314	0.811764705882353\\
45.2359008789062	6.7130126953125	16.1809997558594	0.682352941176471	0.811764705882353	0.776470588235294\\
47.5716972351074	4.10501098632812	16.0500030517578	0.933333333333333	0.909803921568627	0.87843137254902\\
47.2560005187988	4.40901184082031	16.4079895019531	0.87843137254902	0.882352941176471	0.87843137254902\\
46.0825996398926	5.47500610351562	17.2910003662109	0.933333333333333	0.898039215686275	0.909803921568627\\
45.8537979125977	5.56800842285156	17.6849975585938	0.882352941176471	0.882352941176471	0.890196078431372\\
45.3777008056641	6.68600463867188	16.4799957275391	0.650980392156863	0.756862745098039	0.737254901960784\\
45.5284004211426	6.50401306152344	16.6739959716797	0.749019607843137	0.792156862745098	0.784313725490196\\
45.6456985473633	6.31500244140625	16.9519958496094	0.866666666666667	0.847058823529412	0.862745098039216\\
45.6940002441406	6.13900756835938	17.3059997558594	0.941176470588235	0.894117647058824	0.92156862745098\\
45.8514976501465	5.81600952148438	17.2839965820312	1	0.933333333333333	0.941176470588235\\
44.5690994262695	7.73200988769531	16.6709899902344	0.56078431372549	0.733333333333333	0.725490196078431\\
44.6387977600098	6.93701171875	16.6329956054688	0.756862745098039	0.870588235294118	0.811764705882353\\
44.1759986877441	6.82000732421875	16.3269958496094	0.87843137254902	0.913725490196078	0.92156862745098\\
44.8278999328613	7.17201232910156	16.7890014648438	0.576470588235294	0.72156862745098	0.705882352941177\\
45.0533981323242	7.47500610351562	16.9079895019531	0.525490196078431	0.650980392156863	0.662745098039216\\
45.2208976745605	7.82101440429688	16.968994140625	0.462745098039216	0.576470588235294	0.619607843137255\\
44.4769973754883	5.21800231933594	19.9799957275391	0.709803921568627	0.741176470588235	0.756862745098039\\
44.0685997009277	6.66500854492188	16.0739898681641	0.894117647058824	0.874509803921569	0.917647058823529\\
45.0397987365723	6.43800354003906	16.8379974365234	0.901960784313726	0.917647058823529	0.858823529411765\\
45.2063980102539	6.09300231933594	16.9230041503906	1	0.976470588235294	0.917647058823529\\
45.3518981933594	5.74700927734375	17.1279907226562	1	0.952941176470588	0.925490196078431\\
46.1298980712891	7.77000427246094	18.0480041503906	0.933333333333333	0.968627450980392	1\\
44.7898979187012	5.75900268554688	19.8919982910156	0.741176470588235	0.784313725490196	0.792156862745098\\
44.9130973815918	6.04100036621094	19.6349945068359	0.772549019607843	0.8	0.803921568627451\\
45.3859977722168	6.427001953125	19.125	0.662745098039216	0.654901960784314	0.666666666666667\\
45.1270980834961	6.74600219726562	17.0780029296875	0.772549019607843	0.8	0.8\\
45.2757987976074	6.66300964355469	17.3759918212891	0.866666666666667	0.843137254901961	0.870588235294118\\
45.3621978759766	6.56700134277344	17.7059936523438	0.890196078431372	0.862745098039216	0.898039215686275\\
45.6311988830566	7.302001953125	17.4869995117188	0.756862745098039	0.764705882352941	0.827450980392157\\
44.5673980712891	5.48600769042969	19.7599945068359	0.756862745098039	0.776470588235294	0.772549019607843\\
44.648998260498	5.75	19.5009918212891	0.807843137254902	0.8	0.788235294117647\\
45.0179977416992	6.14601135253906	18.9029998779297	0.76078431372549	0.741176470588235	0.72156862745098\\
45.317798614502	6.35000610351562	18.3119964599609	0.776470588235294	0.788235294117647	0.784313725490196\\
45.5736999511719	6.75601196289062	17.8589935302734	0.827450980392157	0.827450980392157	0.870588235294118\\
44.0065002441406	4.4630126953125	19.7299957275391	0.905882352941176	0.913725490196078	0.92156862745098\\
44.3222007751465	4.52200317382812	19.5289916992188	0.913725490196078	0.917647058823529	0.92156862745098\\
44.382999420166	4.85101318359375	19.6009979248047	0.854901960784314	0.858823529411765	0.858823529411765\\
44.8103981018066	4.83401489257812	19.1029968261719	0.992156862745098	0.968627450980392	0.925490196078431\\
44.5967979431152	4.66200256347656	19.343994140625	0.952941176470588	0.941176470588235	0.917647058823529\\
45.2565994262695	6.29600524902344	17.9120025634766	0.905882352941176	0.882352941176471	0.901960784313726\\
44.9740982055664	5.54301452636719	18.4559936523438	0.890196078431372	0.898039215686275	0.882352941176471\\
44.5648002624512	5.00900268554688	19.3580017089844	0.933333333333333	0.917647058823529	0.886274509803922\\
44.5448989868164	4.31900024414062	19.3499908447266	0.956862745098039	0.949019607843137	0.933333333333333\\
44.7991981506348	4.11700439453125	19.2200012207031	0.992156862745098	0.964705882352941	0.933333333333333\\
46.0743980407715	6.89100646972656	19.0319976806641	0.611764705882353	0.619607843137255	0.631372549019608\\
46.3162002563477	7.10101318359375	19.3199920654297	0.647058823529412	0.654901960784314	0.666666666666667\\
46.3458976745605	7.16000366210938	19.7030029296875	0.752941176470588	0.764705882352941	0.788235294117647\\
46.3182983398438	4.46800231933594	17.0789947509766	1	0.984313725490196	0.945098039215686\\
46.5130004882812	4.00700378417969	17.3000030517578	1	1	1\\
46.0481986999512	4.99301147460938	16.7149963378906	0.941176470588235	0.917647058823529	0.901960784313726\\
46.521297454834	4.55000305175781	16.4179992675781	0.87843137254902	0.87843137254902	0.87843137254902\\
44.0196990966797	7.35800170898438	16.0659942626953	0.890196078431372	0.815686274509804	0.866666666666667\\
45.0603981018066	5.45201110839844	19.5370025634766	0.756862745098039	0.776470588235294	0.776470588235294\\
44.9775009155273	5.18400573730469	19.6349945068359	0.717647058823529	0.745098039215686	0.756862745098039\\
46.5634994506836	6.677001953125	19.8690032958984	0.882352941176471	0.913725490196078	0.945098039215686\\
45.2574996948242	5.62300109863281	19.6329956054688	0.749019607843137	0.788235294117647	0.796078431372549\\
45.4777984619141	5.87200927734375	19.5630035400391	0.776470588235294	0.807843137254902	0.811764705882353\\
45.774097442627	6.07200622558594	19.5269927978516	0.72156862745098	0.737254901960784	0.752941176470588\\
46.140998840332	6.30500793457031	19.5500030517578	0.850980392156863	0.898039215686275	0.917647058823529\\
46.4809989929199	6.57901000976562	19.5659942626953	0.768627450980392	0.792156862745098	0.815686274509804\\
44.1498985290527	4.23001098632812	19.4859924316406	0.988235294117647	0.972549019607843	0.952941176470588\\
45.5318984985352	5.67300415039062	18.3499908447266	0.811764705882353	0.807843137254902	0.784313725490196\\
45.6019973754883	5.95401000976562	18.7139892578125	0.725490196078431	0.713725490196078	0.698039215686274\\
45.4505004882812	5.89900207519531	19.1080017089844	0.737254901960784	0.733333333333333	0.737254901960784\\
46.1825981140137	5.10501098632812	17.6790008544922	0.874509803921569	0.87843137254902	0.886274509803922\\
46.0349006652832	4.87001037597656	18.2559967041016	0.898039215686275	0.882352941176471	0.886274509803922\\
44.9272994995117	4.63800048828125	19.6969909667969	0.737254901960784	0.772549019607843	0.807843137254902\\
45.1493988037109	4.31001281738281	19.6019897460938	0.941176470588235	0.945098039215686	0.949019607843137\\
45.3041000366211	5.01600646972656	19.2089996337891	0.894117647058824	0.882352941176471	0.858823529411765\\
45.5368995666504	4.71900939941406	19.1320037841797	0.964705882352941	0.949019607843137	0.92156862745098\\
45.768798828125	4.375	19.0609893798828	0.988235294117647	0.964705882352941	0.933333333333333\\
45.3933982849121	5.59500122070312	18.7099914550781	0.850980392156863	0.823529411764706	0.792156862745098\\
45.7628974914551	4.82501220703125	18.7409973144531	0.933333333333333	0.905882352941176	0.862745098039216\\
44.2630004882812	4.04301452636719	19.947998046875	1	1	0.968627450980392\\
44.7952995300293	4.3280029296875	19.7879943847656	0.8	0.835294117647059	0.874509803921569\\
44.6092987060547	4.04501342773438	19.8059997558594	0.909803921568627	0.925490196078431	0.937254901960784\\
45.4963989257812	7.25900268554688	16.6499938964844	0.486274509803922	0.611764705882353	0.63921568627451\\
46.0457992553711	7.83700561523438	17.0540008544922	0.662745098039216	0.705882352941177	0.780392156862745\\
46.6888008117676	6.79901123046875	19.3009948730469	0.690196078431373	0.694117647058824	0.698039215686274\\
46.8498001098633	7.07600402832031	19.0760040283203	0.717647058823529	0.713725490196078	0.709803921568627\\
46.896800994873	7.35700988769531	18.8269958496094	0.745098039215686	0.741176470588235	0.72156862745098\\
46.8681983947754	7.57200622558594	18.5579986572266	0.796078431372549	0.811764705882353	0.792156862745098\\
45.7201995849609	6.51200866699219	17.2350006103516	0.803921568627451	0.8	0.850980392156863\\
45.7365989685059	6.20600891113281	17.6750030517578	0.874509803921569	0.858823529411765	0.882352941176471\\
45.7042007446289	5.90501403808594	17.6600036621094	0.909803921568627	0.886274509803922	0.901960784313726\\
46.2980995178223	6.47500610351562	18.7910003662109	0.611764705882353	0.619607843137255	0.631372549019608\\
46.2765007019043	6.55801391601562	18.3339996337891	0.63921568627451	0.650980392156863	0.654901960784314\\
46.0131988525391	6.34600830078125	18.1600036621094	0.701960784313725	0.717647058823529	0.713725490196078\\
45.6912994384766	6.04200744628906	18.3300018310547	0.741176470588235	0.749019607843137	0.741176470588235\\
45.7339973449707	6.12800598144531	17.9909973144531	0.807843137254902	0.815686274509804	0.815686274509804\\
46.2141990661621	6.74301147460938	17.8419952392578	0.796078431372549	0.823529411764706	0.83921568627451\\
46.9613990783691	7.44000244140625	19.1699981689453	0.749019607843137	0.737254901960784	0.737254901960784\\
46.9330978393555	7.8070068359375	19.2839965820312	0.745098039215686	0.745098039215686	0.752941176470588\\
46.8400993347168	7.82400512695312	19.6479949951172	0.862745098039216	0.874509803921569	0.905882352941176\\
45.8313980102539	6.01600646972656	16.8739929199219	0.992156862745098	0.945098039215686	0.913725490196078\\
45.7224998474121	6.24000549316406	16.5079956054688	0.905882352941176	0.933333333333333	0.858823529411765\\
44.1292991638184	7.39401245117188	16.5789947509766	0.780392156862745	0.854901960784314	0.87843137254902\\
45.3928985595703	5.8280029296875	16.6900024414062	0.976470588235294	0.976470588235294	0.901960784313726\\
45.3971977233887	5.89801025390625	16.2269897460938	0.929411764705882	0.972549019607843	0.882352941176471\\
45.7280006408691	5.50201416015625	16.4039916992188	0.87843137254902	0.909803921568627	0.874509803921569\\
46.1964988708496	5.09700012207031	16.0279998779297	0.913725490196078	0.898039215686275	0.894117647058824\\
44.4645004272461	6.58500671386719	16.1239929199219	0.925490196078431	0.956862745098039	0.905882352941176\\
44.6684989929199	5.59201049804688	19.1329956054688	0.894117647058824	0.862745098039216	0.827450980392157\\
44.822998046875	5.78201293945312	18.8260040283203	0.882352941176471	0.866666666666667	0.835294117647059\\
45.3822975158691	4.0050048828125	18.8820037841797	0.956862745098039	0.92156862745098	0.894117647058824\\
45.1375999450684	4.70001220703125	18.7959899902344	0.968627450980392	0.949019607843137	0.92156862745098\\
45.4827995300293	5.08100891113281	17.8139953613281	0.87843137254902	0.874509803921569	0.882352941176471\\
45.9660987854004	4.15901184082031	18.0469970703125	1	0.992156862745098	0.952941176470588\\
46.1797981262207	4.25900268554688	17.6219940185547	1	1	1\\
45.7730979919434	4.60101318359375	17.9010009765625	1	0.976470588235294	0.949019607843137\\
45.1772003173828	5.99700927734375	17.7429962158203	0.956862745098039	0.913725490196078	0.929411764705882\\
45.114200592041	5.71101379394531	18.052001953125	0.882352941176471	0.882352941176471	0.890196078431372\\
46.0093002319336	6.80300903320312	19.6529998779297	0.772549019607843	0.803921568627451	0.827450980392157\\
45.6464996337891	6.49200439453125	19.8999938964844	0.815686274509804	0.866666666666667	0.882352941176471\\
45.0477981567383	7.73300170898438	16.3329925537109	0.52156862745098	0.705882352941177	0.694117647058824\\
46.6998977661133	4.10101318359375	16.7929992675781	1	0.968627450980392	0.929411764705882\\
46.2674980163574	7.92401123046875	19.8069915771484	0.882352941176471	0.890196078431372	0.925490196078431\\
46.3036994934082	7.17900085449219	18.9129943847656	0.67843137254902	0.694117647058824	0.690196078431373\\
46.3393974304199	7.81100463867188	18.4420013427734	0.870588235294118	0.901960784313726	0.894117647058824\\
45.7952995300293	5.93600463867188	19.9420013427734	0.780392156862745	0.815686274509804	0.831372549019608\\
45.9110984802246	6.17800903320312	19.0839996337891	0.623529411764706	0.623529411764706	0.635294117647059\\
44.1834983825684	4.7080078125	19.7699890136719	0.807843137254902	0.831372549019608	0.858823529411765\\
45.2637977600098	5.44801330566406	19.0229949951172	0.870588235294118	0.843137254901961	0.815686274509804\\
45.0669975280762	4.92001342773438	19.5299987792969	0.756862745098039	0.776470588235294	0.792156862745098\\
45.9845008850098	6.71000671386719	17.4859924316406	0.768627450980392	0.780392156862745	0.843137254901961\\
46.3220977783203	7.60700988769531	17.4779968261719	0.913725490196078	0.945098039215686	0.996078431372549\\
46.4306983947754	4.56100463867188	17.9539947509766	0.87843137254902	0.87843137254902	0.882352941176471\\
45.7560997009277	7.04400634765625	17.8369903564453	0.776470588235294	0.796078431372549	0.858823529411765\\
45.3453979492188	7.40701293945312	17.1419982910156	0.631372549019608	0.686274509803922	0.733333333333333\\
45.6550979614258	5.27000427246094	18.4609985351562	0.933333333333333	0.925490196078431	0.890196078431372\\
46.9542999267578	7.73600769042969	18.927001953125	0.713725490196078	0.713725490196078	0.701960784313725\\
46.7481002807617	7.02000427246094	18.7740020751953	0.717647058823529	0.725490196078431	0.713725490196078\\
46.6016998291016	6.74900817871094	18.9550018310547	0.662745098039216	0.666666666666667	0.670588235294118\\
46.470100402832	6.91300964355469	18.1750030517578	0.862745098039216	0.894117647058824	0.909803921568627\\
46.6581001281738	7.33700561523438	18.1790008544922	0.909803921568627	0.945098039215686	0.952941176470588\\
45.1478004455566	6.37200927734375	17.1699981689453	0.956862745098039	0.913725490196078	0.898039215686275\\
46.1651992797852	5.63200378417969	23.6309967041016	0.458823529411765	0.513725490196078	0.52156862745098\\
46.0127983093262	5.3590087890625	23.0859985351562	0.415686274509804	0.47843137254902	0.482352941176471\\
45.6956977844238	5.0570068359375	23.2809906005859	0.458823529411765	0.513725490196078	0.52156862745098\\
44.6902008056641	4.49101257324219	23.3519897460938	0.56078431372549	0.576470588235294	0.56078431372549\\
45.6531982421875	5.13301086425781	23.7129974365234	0.525490196078431	0.564705882352941	0.580392156862745\\
46.8075981140137	7.68701171875	23.7679901123047	0.403921568627451	0.470588235294118	0.462745098039216\\
46.5408973693848	6.2080078125	23.4969940185547	0.411764705882353	0.47843137254902	0.474509803921569\\
46.8283004760742	7.33401489257812	23.6549987792969	0.411764705882353	0.474509803921569	0.470588235294118\\
46.8293991088867	7.91400146484375	23.2749938964844	0.443137254901961	0.501960784313725	0.509803921568627\\
45.4990005493164	4.27799987792969	22.6940002441406	0.368627450980392	0.450980392156863	0.454901960784314\\
46.899600982666	5.8800048828125	22.5240020751953	0.431372549019608	0.486274509803922	0.494117647058824\\
47.1399993896484	6.95100402832031	22.3159942626953	0.545098039215686	0.588235294117647	0.615686274509804\\
47.2192993164062	6.81300354003906	23.8170013427734	0.411764705882353	0.474509803921569	0.458823529411765\\
44.3062973022461	4.27900695800781	20.2590026855469	0.501960784313725	0.556862745098039	0.588235294117647\\
44.6996002197266	4.67900085449219	20.0240020751953	0.603921568627451	0.643137254901961	0.674509803921569\\
45.0063972473145	4.01100158691406	22.2919921875	0.349019607843137	0.427450980392157	0.43921568627451\\
46.1363983154297	5.55400085449219	22.614990234375	0.411764705882353	0.470588235294118	0.482352941176471\\
45.5117988586426	5.10200500488281	21.9069976806641	0.592156862745098	0.631372549019608	0.674509803921569\\
44.7851982116699	5.24900817871094	20.5370025634766	0.662745098039216	0.67843137254902	0.705882352941177\\
44.4631996154785	5.08900451660156	20.3029937744141	0.643137254901961	0.670588235294118	0.698039215686274\\
44.0196990966797	4.68301391601562	20.0489959716797	0.588235294117647	0.635294117647059	0.666666666666667\\
45.4379005432129	4.45401000976562	23.8880004882812	0.607843137254902	0.615686274509804	0.603921568627451\\
46.8041000366211	5.61000061035156	23.02099609375	0.462745098039216	0.517647058823529	0.525490196078431\\
46.6861000061035	5.47700500488281	23.4960021972656	0.447058823529412	0.509803921568627	0.509803921568627\\
46.3199996948242	5.76200866699219	22.9489898681641	0.427450980392157	0.482352941176471	0.494117647058824\\
46.4175987243652	6.23300170898438	22.0989990234375	0.647058823529412	0.666666666666667	0.682352941176471\\
46.3573989868164	6.42100524902344	21.6959991455078	0.792156862745098	0.792156862745098	0.803921568627451\\
46.3866996765137	6.79901123046875	21.4669952392578	0.866666666666667	0.866666666666667	0.862745098039216\\
46.3441009521484	7.08900451660156	21.1279907226562	0.925490196078431	0.925490196078431	0.905882352941176\\
46.2956008911133	7.27200317382812	20.7310028076172	0.968627450980392	0.964705882352941	0.941176470588235\\
46.2859992980957	7.49700927734375	20.3499908447266	0.972549019607843	0.980392156862745	0.972549019607843\\
46.8486976623535	7.56500244140625	23.3880004882812	0.443137254901961	0.501960784313725	0.505882352941176\\
46.8080978393555	7.54100036621094	22.9319915771484	0.525490196078431	0.572549019607843	0.596078431372549\\
46.6968002319336	7.52700805664062	22.3609924316406	0.658823529411765	0.694117647058824	0.725490196078431\\
46.0877990722656	6.81201171875	20.3329925537109	0.972549019607843	0.972549019607843	0.968627450980392\\
45.8418006896973	4.68800354003906	22.0099945068359	0.427450980392157	0.486274509803922	0.52156862745098\\
46.084400177002	5.65501403808594	20.7229919433594	0.72156862745098	0.741176470588235	0.768627450980392\\
46.1704978942871	6.03800964355469	20.4160003662109	0.866666666666667	0.862745098039216	0.87843137254902\\
47.0845985412598	7.62300109863281	21.8549957275391	0.76078431372549	0.776470588235294	0.792156862745098\\
46.7735977172852	7.07400512695312	20.7519989013672	0.92156862745098	0.917647058823529	0.905882352941176\\
46.7129974365234	6.95100402832031	20.3699951171875	0.945098039215686	0.941176470588235	0.933333333333333\\
46.7849998474121	7.135009765625	20.1579895019531	0.968627450980392	0.968627450980392	0.96078431372549\\
46.7561988830566	7.79501342773438	20.0039978027344	0.972549019607843	0.980392156862745	0.972549019607843\\
45.0346984863281	4.74700927734375	23.6629943847656	0.537254901960784	0.564705882352941	0.564705882352941\\
44.6119995117188	4.6300048828125	23.739990234375	0.623529411764706	0.623529411764706	0.592156862745098\\
45.939697265625	5.47300720214844	23.8909912109375	0.501960784313725	0.549019607843137	0.564705882352941\\
44.1888008117676	4.82200622558594	20.3580017089844	0.596078431372549	0.623529411764706	0.666666666666667\\
44.0985984802246	4.63301086425781	20.7269897460938	0.513725490196078	0.549019607843137	0.607843137254902\\
44.22509765625	4.19700622558594	22.6309967041016	0.454901960784314	0.494117647058824	0.474509803921569\\
45.1768989562988	4.65400695800781	23.0659942626953	0.403921568627451	0.474509803921569	0.486274509803922\\
45.5047988891602	4.92601013183594	22.4909973144531	0.392156862745098	0.462745098039216	0.462745098039216\\
44.4441986083984	4.31100463867188	22.9879913330078	0.537254901960784	0.552941176470588	0.525490196078431\\
45.1829986572266	4.74101257324219	22.1679992675781	0.403921568627451	0.466666666666667	0.498039215686275\\
44.4902992248535	4.39601135253906	21.7760009765625	0.345098039215686	0.431372549019608	0.43921568627451\\
44.798900604248	4.47500610351562	22.1819915771484	0.356862745098039	0.443137254901961	0.450980392156863\\
44.9048004150391	5.00300598144531	21.0569915771484	0.533333333333333	0.572549019607843	0.635294117647059\\
45.4113006591797	4.30000305175781	23.4769897460938	0.572549019607843	0.584313725490196	0.56078431372549\\
45.0397987365723	4.09100341796875	23.3860015869141	0.513725490196078	0.537254901960784	0.517647058823529\\
44.7560997009277	4.09400939941406	23.6869964599609	0.584313725490196	0.592156862745098	0.56078431372549\\
45.0998992919922	4.26901245117188	23.8130035400391	0.627450980392157	0.627450980392157	0.596078431372549\\
45.8452987670898	6.24000549316406	20.7429962158203	0.905882352941176	0.901960784313726	0.901960784313726\\
45.4488983154297	5.88900756835938	20.5630035400391	0.749019607843137	0.756862745098039	0.764705882352941\\
45.777400970459	5.79400634765625	21.1470031738281	0.607843137254902	0.643137254901961	0.662745098039216\\
46.1875	5.77500915527344	22.1210021972656	0.627450980392157	0.658823529411765	0.67843137254902\\
46.1417999267578	5.98200988769531	21.6470031738281	0.745098039215686	0.756862745098039	0.772549019607843\\
46.184497833252	6.97100830078125	20.0009918212891	0.964705882352941	0.980392156862745	0.968627450980392\\
46.246997833252	7.84300231933594	20.5260009765625	0.972549019607843	0.976470588235294	0.964705882352941\\
46.2259979248047	7.8590087890625	20.1940002441406	0.976470588235294	0.984313725490196	0.976470588235294\\
46.7697982788086	6.8330078125	23.2579956054688	0.431372549019608	0.494117647058824	0.498039215686275\\
46.5363998413086	6.1400146484375	22.9720001220703	0.423529411764706	0.486274509803922	0.498039215686275\\
46.7297973632812	6.95401000976562	22.7330017089844	0.533333333333333	0.580392156862745	0.607843137254902\\
46.5925979614258	6.44900512695312	22.5489959716797	0.513725490196078	0.556862745098039	0.580392156862745\\
46.5648994445801	6.8380126953125	22.0760040283203	0.623529411764706	0.658823529411765	0.690196078431373\\
46.6415977478027	6.70201110839844	20.6069946289062	0.905882352941176	0.901960784313726	0.898039215686275\\
46.5555992126465	6.3800048828125	20.802001953125	0.866666666666667	0.862745098039216	0.870588235294118\\
46.6609992980957	5.62200927734375	22.0480041503906	0.686274509803922	0.713725490196078	0.741176470588235\\
46.3353004455566	5.6400146484375	21.1869964599609	0.623529411764706	0.658823529411765	0.682352941176471\\
46.3421974182129	5.38600158691406	21.5809936523438	0.447058823529412	0.505882352941176	0.52156862745098\\
46.4876976013184	5.16900634765625	23.0509948730469	0.462745098039216	0.517647058823529	0.525490196078431\\
46.1322975158691	4.78700256347656	23.1730041503906	0.423529411764706	0.490196078431373	0.498039215686275\\
45.0296974182129	4.89100646972656	20.3199920654297	0.635294117647059	0.662745098039216	0.690196078431373\\
46.5035972595215	5.36801147460938	23.9109954833984	0.470588235294118	0.529411764705882	0.537254901960784\\
46.8043975830078	5.83100891113281	23.9179992675781	0.47843137254902	0.529411764705882	0.541176470588235\\
47.1707000732422	6.43600463867188	23.3970031738281	0.419607843137255	0.486274509803922	0.474509803921569\\
46.9609985351562	5.95100402832031	23.4980010986328	0.462745098039216	0.52156862745098	0.525490196078431\\
46.8003005981445	7.51600646972656	20.7519989013672	0.956862745098039	0.952941176470588	0.929411764705882\\
44.2179985046387	7.85800170898438	27.7879943847656	0.619607843137255	0.588235294117647	0.588235294117647\\
45.3666000366211	7.5780029296875	25.7989959716797	0.92156862745098	0.862745098039216	0.745098039215686\\
45.5457000732422	7.25	25.5099945068359	0.972549019607843	0.937254901960784	0.819607843137255\\
45.7920989990234	6.98500061035156	25.2460021972656	0.972549019607843	0.937254901960784	0.843137254901961\\
46.0858001708984	6.34600830078125	24.6109924316406	0.776470588235294	0.8	0.803921568627451\\
46.4724998474121	7.85800170898438	24.5719909667969	0.827450980392157	0.823529411764706	0.827450980392157\\
44.198299407959	4.49301147460938	24.7669982910156	0.733333333333333	0.686274509803922	0.6\\
45.9790992736816	6.09800720214844	25.2590026855469	0.952941176470588	0.882352941176471	0.788235294117647\\
46.3353996276855	6.44500732421875	25.2099914550781	0.913725490196078	0.898039215686275	0.854901960784314\\
46.3742980957031	7.84300231933594	25.5159912109375	0.976470588235294	0.976470588235294	0.898039215686275\\
46.3948974609375	7.32301330566406	25.4799957275391	0.968627450980392	0.988235294117647	0.925490196078431\\
46.3578987121582	6.87901306152344	25.4049987792969	0.949019607843137	0.945098039215686	0.894117647058824\\
46.6063995361328	6.69100952148438	25.0670013427734	0.843137254901961	0.854901960784314	0.850980392156863\\
46.8553009033203	6.6820068359375	24.697998046875	0.705882352941177	0.72156862745098	0.737254901960784\\
47.0718994140625	6.70600891113281	24.2689971923828	0.635294117647059	0.635294117647059	0.650980392156863\\
45.0346984863281	4.48300170898438	24.25	0.772549019607843	0.729411764705882	0.701960784313725\\
46.2817001342773	5.31401062011719	24.2829895019531	0.764705882352941	0.729411764705882	0.709803921568627\\
44.8600997924805	6.76901245117188	27.1490020751953	0.666666666666667	0.576470588235294	0.545098039215686\\
44.3452987670898	5.45500183105469	26.1620025634766	0.6	0.552941176470588	0.509803921568627\\
44.6084976196289	5.81100463867188	26.3799896240234	0.568627450980392	0.537254901960784	0.486274509803922\\
44.6669006347656	6.125	26.7689971923828	0.584313725490196	0.556862745098039	0.525490196078431\\
45.8190002441406	7.77900695800781	26.1119995117188	0.874509803921569	0.807843137254902	0.690196078431373\\
45.277400970459	7.21800231933594	26.7989959716797	0.611764705882353	0.564705882352941	0.556862745098039\\
45.3591995239258	6.87300109863281	26.3730010986328	0.784313725490196	0.713725490196078	0.627450980392157\\
44.4050979614258	6.40200805664062	27.3130035400391	0.627450980392157	0.549019607843137	0.525490196078431\\
44.8194007873535	7.864013671875	27.7850036621094	0.615686274509804	0.580392156862745	0.580392156862745\\
45.2695007324219	7.88400268554688	27.1929931640625	0.607843137254902	0.576470588235294	0.580392156862745\\
44.5886993408203	6.68501281738281	27.3990020751953	0.635294117647059	0.533333333333333	0.505882352941176\\
44.2519989013672	6.54800415039062	27.5589904785156	0.631372549019608	0.533333333333333	0.509803921568627\\
44.2392997741699	7.23300170898438	27.4609985351562	0.63921568627451	0.564705882352941	0.545098039215686\\
44.4743003845215	7.50700378417969	27.3329925537109	0.615686274509804	0.568627450980392	0.56078431372549\\
44.0377006530762	4.69200134277344	24.1989898681641	0.768627450980392	0.705882352941177	0.658823529411765\\
45.6279983520508	5.31001281738281	24.0979919433594	0.662745098039216	0.682352941176471	0.67843137254902\\
44.4549980163574	6.9530029296875	26.9339904785156	0.72156862745098	0.647058823529412	0.607843137254902\\
44.1907997131348	6.44500732421875	26.7480010986328	0.635294117647059	0.588235294117647	0.556862745098039\\
44.524299621582	6.72500610351562	26.6360015869141	0.752941176470588	0.690196078431373	0.631372549019608\\
44.7490005493164	7.13400268554688	26.6380004882812	0.737254901960784	0.670588235294118	0.611764705882353\\
44.0571975708008	6.12600708007812	26.5229949951172	0.56078431372549	0.541176470588235	0.505882352941176\\
44.4503974914551	6.406005859375	26.3820037841797	0.713725490196078	0.666666666666667	0.588235294117647\\
45.2399978637695	5.2080078125	24.2829895019531	0.749019607843137	0.713725490196078	0.690196078431373\\
45.5545997619629	5.55000305175781	24.4420013427734	0.709803921568627	0.698039215686274	0.698039215686274\\
44.9435997009277	7.54701232910156	26.5679931640625	0.682352941176471	0.615686274509804	0.56078431372549\\
45.8344993591309	5.93400573730469	24.5289916992188	0.709803921568627	0.705882352941177	0.701960784313725\\
44.0439987182617	5.29701232910156	25.0839996337891	0.96078431372549	0.870588235294118	0.764705882352941\\
44.3470001220703	5.29800415039062	24.7639923095703	0.956862745098039	0.882352941176471	0.792156862745098\\
44.6571006774902	5.56300354003906	24.8809967041016	0.952941176470588	0.87843137254902	0.792156862745098\\
44.7219009399414	5.18400573730469	24.4660034179688	0.945098039215686	0.870588235294118	0.788235294117647\\
44.5321006774902	5.83000183105469	25.2839965820312	0.949019607843137	0.882352941176471	0.772549019607843\\
44.9351997375488	5.90701293945312	25.072998046875	0.917647058823529	0.901960784313726	0.858823529411765\\
44.1107978820801	5.58500671386719	25.4469909667969	0.937254901960784	0.850980392156863	0.733333333333333\\
44.3570976257324	5.94700622558594	25.7160034179688	0.694117647058824	0.611764705882353	0.533333333333333\\
44.798698425293	6.18101501464844	25.5039978027344	0.949019607843137	0.882352941176471	0.745098039215686\\
45.6086006164551	6.60200500488281	25.1819915771484	0.949019607843137	0.909803921568627	0.835294117647059\\
44.826000213623	6.781005859375	26.1900024414062	0.831372549019608	0.76078431372549	0.654901960784314\\
44.6487998962402	6.34600830078125	25.9619903564453	0.764705882352941	0.686274509803922	0.576470588235294\\
46.6310997009277	6.74800109863281	24.0070037841797	0.654901960784314	0.654901960784314	0.666666666666667\\
46.7248992919922	7.24700927734375	24.0480041503906	0.694117647058824	0.694117647058824	0.729411764705882\\
46.3889007568359	6.51100158691406	24.3300018310547	0.67843137254902	0.690196078431373	0.701960784313725\\
46.2800979614258	6.75401306152344	24.6829986572266	0.788235294117647	0.8	0.807843137254902\\
46.3064994812012	7.49800109863281	24.864990234375	0.92156862745098	0.929411764705882	0.905882352941176\\
45.7600975036621	7.69000244140625	25.4309997558594	0.980392156862745	0.988235294117647	0.894117647058824\\
47.2065010070801	7.239013671875	24.1510009765625	0.666666666666667	0.674509803921569	0.709803921568627\\
46.6508979797363	7.6400146484375	25.2139892578125	0.949019607843137	0.968627450980392	0.925490196078431\\
44.5557975769043	4.54301452636719	24.5489959716797	0.811764705882353	0.733333333333333	0.662745098039216\\
44.9477005004883	4.76701354980469	24.6609954833984	0.929411764705882	0.827450980392157	0.72156862745098\\
45.7435989379883	5.36201477050781	24.8659973144531	0.925490196078431	0.823529411764706	0.72156862745098\\
45.4067993164062	4.68101501464844	24.3329925537109	0.866666666666667	0.811764705882353	0.768627450980392\\
44.6888999938965	5.31001281738281	25.3609924316406	0.870588235294118	0.764705882352941	0.658823529411765\\
44.3654975891113	5.23001098632812	25.6790008544922	0.72156862745098	0.658823529411765	0.584313725490196\\
44.6331977844238	5.55101013183594	25.8079986572266	0.690196078431373	0.607843137254902	0.537254901960784\\
44.9220008850098	5.57301330566406	25.5059967041016	0.847058823529412	0.741176470588235	0.627450980392157\\
44.9295997619629	5.85501098632812	25.9100036621094	0.654901960784314	0.596078431372549	0.517647058823529\\
45.2667007446289	6.14801025390625	25.8719940185547	0.835294117647059	0.76078431372549	0.627450980392157\\
44.9820976257324	6.16801452636719	26.322998046875	0.784313725490196	0.729411764705882	0.631372549019608\\
45.589599609375	6.13101196289062	25.5489959716797	0.933333333333333	0.862745098039216	0.717647058823529\\
45.149299621582	6.53500366210938	26.4700012207031	0.788235294117647	0.725490196078431	0.650980392156863\\
45.3457984924316	6.49800109863281	26.1080017089844	0.843137254901961	0.784313725490196	0.666666666666667\\
46.4804000854492	5.89900207519531	24.6259918212891	0.854901960784314	0.831372549019608	0.8\\
44.6688995361328	7.531005859375	27.9629974365234	0.623529411764706	0.568627450980392	0.56078431372549\\
45.3940010070801	7.59700012207031	26.8329925537109	0.580392156862745	0.552941176470588	0.552941176470588\\
45.7544975280762	7.34700012207031	26.0249938964844	0.898039215686275	0.831372549019608	0.717647058823529\\
46.2609977722168	5.96101379394531	31.6649932861328	0.901960784313726	0.701960784313725	0.556862745098039\\
44.6503982543945	7.86500549316406	29.8619995117188	0.952941176470588	0.768627450980392	0.592156862745098\\
44.2998008728027	7.81500244140625	29.552001953125	0.949019607843137	0.796078431372549	0.627450980392157\\
44.1030006408691	7.89300537109375	28.9940032958984	1	0.87843137254902	0.729411764705882\\
46.018497467041	6.11700439453125	31.1069946289062	0.956862745098039	0.764705882352941	0.6\\
44.7320976257324	7.21800231933594	29.7829895019531	0.972549019607843	0.752941176470588	0.580392156862745\\
44.390998840332	7.43701171875	29.5789947509766	0.956862745098039	0.788235294117647	0.615686274509804\\
44.1073989868164	7.49600219726562	29.3190002441406	0.972549019607843	0.83921568627451	0.674509803921569\\
44.1112976074219	7.99800109863281	29.3529968261719	0.968627450980392	0.831372549019608	0.670588235294118\\
44.0508003234863	7.59001159667969	28.0159912109375	0.729411764705882	0.654901960784314	0.603921568627451\\
44.1334991455078	6.97401428222656	29.9349975585938	0.972549019607843	0.749019607843137	0.576470588235294\\
45.217700958252	7.10000610351562	30.7969970703125	0.996078431372549	0.796078431372549	0.623529411764706\\
45.5332984924316	7.15901184082031	31.2129974365234	0.972549019607843	0.811764705882353	0.654901960784314\\
45.782299041748	7.16900634765625	31.6559906005859	0.976470588235294	0.847058823529412	0.705882352941177\\
44.82080078125	7.48100280761719	30.5199890136719	1	0.8	0.619607843137255\\
45.9822998046875	4.42800903320312	31.9029998779297	0.862745098039216	0.647058823529412	0.505882352941176\\
45.6968994140625	5.802001953125	30.6849975585938	0.941176470588235	0.713725490196078	0.552941176470588\\
45.3794975280762	6.06201171875	30.2239990234375	0.913725490196078	0.686274509803922	0.533333333333333\\
44.9981002807617	6.2550048828125	29.8549957275391	0.964705882352941	0.72156862745098	0.556862745098039\\
44.6728973388672	6.63800048828125	29.6529998779297	0.968627450980392	0.729411764705882	0.564705882352941\\
44.1949005126953	6.56800842285156	29.3799896240234	0.964705882352941	0.76078431372549	0.603921568627451\\
44.0794982910156	7.56500244140625	28.9550018310547	0.988235294117647	0.874509803921569	0.729411764705882\\
44.4333992004395	5.33900451660156	29.5039978027344	0.870588235294118	0.63921568627451	0.490196078431373\\
44.1312980651855	5.71000671386719	29.3239898681641	0.92156862745098	0.654901960784314	0.505882352941176\\
44.4464988708496	6.17401123046875	29.4909973144531	0.952941176470588	0.694117647058824	0.541176470588235\\
44.0088005065918	6.55400085449219	29.822998046875	0.964705882352941	0.72156862745098	0.556862745098039\\
45.263500213623	5.19200134277344	31.1609954833984	0.894117647058824	0.674509803921569	0.52156862745098\\
44.0937004089355	5.13700866699219	29.9010009765625	0.87843137254902	0.654901960784314	0.505882352941176\\
44.9736976623535	4.16700744628906	31.5139923095703	0.847058823529412	0.631372549019608	0.494117647058824\\
44.0877990722656	6.82501220703125	28.2659912109375	0.72156862745098	0.619607843137255	0.568627450980392\\
44.4050979614258	7.94100952148438	28.4369964599609	0.96078431372549	0.854901960784314	0.745098039215686\\
45.475700378418	7.17900085449219	30.3659973144531	1	0.8	0.615686274509804\\
45.7683982849121	6.88600158691406	30.6589965820312	1	0.796078431372549	0.619607843137255\\
45.8060989379883	7.4320068359375	30.8209991455078	0.992156862745098	0.803921568627451	0.627450980392157\\
45.0965003967285	7.54400634765625	30.125	1	0.792156862745098	0.607843137254902\\
46.086498260498	7.07901000976562	31.1609954833984	0.972549019607843	0.807843137254902	0.647058823529412\\
45.4603004455566	7.79800415039062	30.5469970703125	1	0.807843137254902	0.623529411764706\\
46.0895004272461	7.61700439453125	31.3470001220703	0.984313725490196	0.8	0.627450980392157\\
46.328197479248	7.20600891113281	31.6849975585938	0.988235294117647	0.866666666666667	0.729411764705882\\
45.785099029541	7.99900817871094	31.0429992675781	0.976470588235294	0.803921568627451	0.63921568627451\\
45.5435981750488	7.64201354980469	31.4059906005859	0.972549019607843	0.827450980392157	0.674509803921569\\
45.3591995239258	5.49301147460938	30.3280029296875	0.905882352941176	0.67843137254902	0.529411764705882\\
45.2696990966797	4.906005859375	30.4660034179688	0.882352941176471	0.650980392156863	0.509803921568627\\
44.3381996154785	4.91801452636719	29.5299987792969	0.858823529411765	0.63921568627451	0.494117647058824\\
44.4305992126465	4.49600219726562	29.8079986572266	0.866666666666667	0.635294117647059	0.494117647058824\\
44.4157981872559	5.46200561523438	30.0670013427734	0.901960784313726	0.674509803921569	0.525490196078431\\
44.265697479248	6.00401306152344	29.9369964599609	0.949019607843137	0.709803921568627	0.549019607843137\\
44.6513977050781	5.93301391601562	30.2089996337891	0.952941176470588	0.725490196078431	0.56078431372549\\
45.1578979492188	6.57301330566406	30.6750030517578	0.972549019607843	0.76078431372549	0.592156862745098\\
45.7021980285645	6.58100891113281	31.4559936523438	0.976470588235294	0.815686274509804	0.662745098039216\\
45.6236991882324	5.40400695800781	31.6999969482422	0.894117647058824	0.686274509803922	0.545098039215686\\
44.0093002319336	6.91300964355469	29.239990234375	0.96078431372549	0.819607843137255	0.666666666666667\\
44.1312980651855	7.20901489257812	29.3489990234375	0.968627450980392	0.827450980392157	0.662745098039216\\
44.3551979064941	6.97500610351562	29.5029907226562	0.964705882352941	0.780392156862745	0.611764705882353\\
44.0447998046875	7.03800964355469	28.6299896240234	0.894117647058824	0.788235294117647	0.67843137254902\\
44.2681007385254	7.14700317382812	28.3519897460938	0.811764705882353	0.733333333333333	0.658823529411765\\
46.4883995056152	6.8280029296875	32.0540008544922	0.992156862745098	0.874509803921569	0.737254901960784\\
45.9640998840332	7.40800476074219	32.1689910888672	1	0.858823529411765	0.745098039215686\\
46.1144981384277	7.16500854492188	32.5379943847656	0.988235294117647	0.843137254901961	0.717647058823529\\
46.0377998352051	7.9580078125	32.9749908447266	0.980392156862745	0.858823529411765	0.709803921568627\\
45.4818000793457	4.31001281738281	32.1880035400391	0.835294117647059	0.647058823529412	0.505882352941176\\
46.159797668457	7.48701477050781	32.9680023193359	0.980392156862745	0.854901960784314	0.709803921568627\\
46.1970977783203	7.33601379394531	33.3739929199219	0.976470588235294	0.894117647058824	0.717647058823529\\
46.0932998657227	7.66900634765625	33.6790008544922	0.984313725490196	0.956862745098039	0.756862745098039\\
46.580997467041	7.73600769042969	33.7239990234375	0.992156862745098	0.988235294117647	0.788235294117647\\
46.5643005371094	6.81500244140625	34.3109893798828	0.992156862745098	0.905882352941176	0.713725490196078\\
46.4678001403809	6.33401489257812	34.5390014648438	0.980392156862745	0.862745098039216	0.682352941176471\\
46.6601982116699	6.20201110839844	32.9519958496094	0.976470588235294	0.780392156862745	0.623529411764706\\
46.673900604248	6.20401000976562	33.6139984130859	0.984313725490196	0.811764705882353	0.650980392156863\\
46.2884979248047	4.78001403808594	33.8529968261719	0.956862745098039	0.76078431372549	0.603921568627451\\
46.5438995361328	5.64201354980469	33.9059906005859	0.988235294117647	0.8	0.643137254901961\\
46.5402984619141	5.98300170898438	34.1900024414062	0.984313725490196	0.835294117647059	0.670588235294118\\
46.2100982666016	6.97801208496094	32.9949951171875	0.968627450980392	0.835294117647059	0.690196078431373\\
46.1720008850098	6.07000732421875	33.1989898681641	0.976470588235294	0.788235294117647	0.631372549019608\\
45.5710983276367	4.09800720214844	32.8359985351562	0.898039215686275	0.674509803921569	0.545098039215686\\
45.7299995422363	4.44500732421875	32.9969940185547	0.894117647058824	0.670588235294118	0.537254901960784\\
46.2211990356445	6.89100646972656	33.5240020751953	0.972549019607843	0.874509803921569	0.701960784313725\\
46.1996994018555	6.44601440429688	33.6940002441406	0.980392156862745	0.843137254901961	0.67843137254902\\
44.6669006347656	4.55101013183594	35.322998046875	0.980392156862745	0.792156862745098	0.623529411764706\\
45.7586975097656	5.37800598144531	34.447998046875	0.984313725490196	0.823529411764706	0.654901960784314\\
45.4542007446289	5.17500305175781	34.8209991455078	0.980392156862745	0.823529411764706	0.643137254901961\\
45.0979995727539	5.11700439453125	35.2160034179688	0.984313725490196	0.819607843137255	0.635294117647059\\
44.9999008178711	5.58500671386719	35.4929962158203	0.984313725490196	0.827450980392157	0.650980392156863\\
45.5949974060059	7.47700500488281	34.9579925537109	0.988235294117647	0.917647058823529	0.752941176470588\\
45.5438995361328	7.0260009765625	35.1169891357422	0.976470588235294	0.870588235294118	0.705882352941177\\
44.36669921875	7.48701477050781	35.9519958496094	0.968627450980392	0.835294117647059	0.682352941176471\\
44.7646980285645	7.24200439453125	35.7729949951172	0.972549019607843	0.815686274509804	0.662745098039216\\
45.1452980041504	6.88900756835938	35.5149993896484	0.980392156862745	0.827450980392157	0.658823529411765\\
46.1224975585938	6.92300415039062	34.0780029296875	0.992156862745098	0.941176470588235	0.745098039215686\\
45.8031997680664	6.60600280761719	34.7959899902344	0.988235294117647	0.917647058823529	0.733333333333333\\
45.9174003601074	6.16801452636719	34.5179901123047	0.988235294117647	0.870588235294118	0.690196078431373\\
44.6185989379883	5.47100830078125	35.7610015869141	0.988235294117647	0.819607843137255	0.63921568627451\\
44.1478004455566	4.135009765625	35.4859924316406	0.968627450980392	0.792156862745098	0.627450980392157\\
44.5398979187012	4.04400634765625	35.0959930419922	0.988235294117647	0.803921568627451	0.631372549019608\\
46.2023010253906	6.11500549316406	35.0009918212891	0.976470588235294	0.850980392156863	0.670588235294118\\
46.1247978210449	5.6090087890625	34.9539947509766	0.980392156862745	0.83921568627451	0.654901960784314\\
45.872200012207	5.24800109863281	35.1620025634766	0.984313725490196	0.819607843137255	0.635294117647059\\
45.0722999572754	4.54000854492188	35.6569976806641	0.968627450980392	0.8	0.635294117647059\\
46.3602981567383	5.53300476074219	34.4420013427734	0.984313725490196	0.823529411764706	0.650980392156863\\
46.1229972839355	5.13700866699219	34.6929931640625	0.984313725490196	0.815686274509804	0.635294117647059\\
45.7038993835449	4.18701171875	34.6009979248047	0.996078431372549	0.788235294117647	0.603921568627451\\
45.8587989807129	7.98001098632812	32.2839965820312	0.996078431372549	0.854901960784314	0.741176470588235\\
46.0877990722656	7.84001159667969	33.3190002441406	0.980392156862745	0.905882352941176	0.725490196078431\\
46.6077003479004	7.79100036621094	33.1159973144531	0.984313725490196	0.843137254901961	0.709803921568627\\
46.6881980895996	7.28300476074219	33.4400024414062	0.984313725490196	0.909803921568627	0.72156862745098\\
46.6534004211426	6.74301147460938	32.6490020751953	0.972549019607843	0.850980392156863	0.698039215686274\\
45.6507987976074	4.36100769042969	32.5690002441406	0.870588235294118	0.662745098039216	0.517647058823529\\
45.7841987609863	4.74501037597656	32.6529998779297	0.886274509803922	0.666666666666667	0.517647058823529\\
45.6914978027344	4.98100280761719	32.1100006103516	0.886274509803922	0.662745098039216	0.513725490196078\\
45.8816986083984	5.54600524902344	32.2870025634766	0.937254901960784	0.705882352941177	0.552941176470588\\
45.9561996459961	6.82000732421875	32.0119934082031	0.956862745098039	0.8	0.63921568627451\\
44.7399978637695	6.62800598144531	35.8260040283203	0.988235294117647	0.823529411764706	0.647058823529412\\
45.1884994506836	7.4530029296875	35.3970031738281	0.972549019607843	0.858823529411765	0.701960784313725\\
45.9293975830078	7.40000915527344	34.4290008544922	0.996078431372549	1	0.803921568627451\\
45.9361991882324	7.76300048828125	34.1299896240234	0.992156862745098	1	0.8\\
45.7030982971191	5.72900390625	34.7389984130859	0.980392156862745	0.850980392156863	0.670588235294118\\
45.3877983093262	5.75	35.1660003662109	0.976470588235294	0.847058823529412	0.670588235294118\\
45.7182006835938	4.50900268554688	33.4949951171875	0.917647058823529	0.701960784313725	0.564705882352941\\
45.6800003051758	4.96501159667969	34.2729949951172	0.984313725490196	0.792156862745098	0.627450980392157\\
46.2030982971191	7.07400512695312	35.0559997558594	0.972549019607843	0.862745098039216	0.701960784313725\\
45.9608993530273	7.55900573730469	35.2679901123047	0.984313725490196	0.886274509803922	0.737254901960784\\
45.947998046875	4.01300048828125	32.2649993896484	0.792156862745098	0.603921568627451	0.494117647058824\\
46.1521987915039	4.38900756835938	32.4429931640625	0.827450980392157	0.63921568627451	0.509803921568627\\
46.3233985900879	4.81401062011719	32.7249908447266	0.862745098039216	0.658823529411765	0.509803921568627\\
46.1778984069824	4.8380126953125	32.0999908447266	0.83921568627451	0.643137254901961	0.494117647058824\\
46.3825988769531	5.27301025390625	32.4579925537109	0.886274509803922	0.658823529411765	0.513725490196078\\
46.0062980651855	4.04100036621094	33.6819915771484	0.92156862745098	0.705882352941177	0.588235294117647\\
44.986400604248	5.10400390625	35.9909973144531	0.988235294117647	0.815686274509804	0.631372549019608\\
44.7157974243164	7.20600891113281	36.3849945068359	0.972549019607843	0.796078431372549	0.67843137254902\\
44.287899017334	7.10501098632812	36.5970001220703	0.949019607843137	0.772549019607843	0.635294117647059\\
44.2100982666016	4.28900146484375	36.1709899902344	0.956862745098039	0.796078431372549	0.584313725490196\\
44.7384986877441	6.05601501464844	36.3829956054688	0.96078431372549	0.764705882352941	0.63921568627451\\
44.665699005127	4.59901428222656	36.0279998779297	0.980392156862745	0.83921568627451	0.6\\
44.3373985290527	6.90901184082031	36.0579986572266	0.949019607843137	0.768627450980392	0.631372549019608\\
44.3749008178711	4.91900634765625	36.3369903564453	0.976470588235294	0.827450980392157	0.592156862745098\\
44.1933975219727	5.85501098632812	36.6490020751953	0.988235294117647	0.83921568627451	0.627450980392157\\
44.2417984008789	6.489013671875	36.6569976806641	0.980392156862745	0.819607843137255	0.654901960784314\\
45.2477989196777	11.5900115966797	14.4680023193359	0.909803921568627	0.835294117647059	0.650980392156863\\
45.3961982727051	11.0279998779297	14.9919891357422	0.886274509803922	0.831372549019608	0.650980392156863\\
45.5806007385254	10.5190124511719	15.552001953125	0.83921568627451	0.803921568627451	0.658823529411765\\
46.4598999023438	10.0660095214844	15.5419921875	0.87843137254902	0.862745098039216	0.768627450980392\\
46.8610000610352	10.1300048828125	15.0829925537109	0.913725490196078	0.898039215686275	0.796078431372549\\
46.9472007751465	10.3580017089844	14.5999908447266	0.96078431372549	0.925490196078431	0.8\\
47.1773986816406	10.5780029296875	14.056999206543	0.83921568627451	0.803921568627451	0.670588235294118\\
47.4720001220703	10.7890014648438	13.5039978027344	0.843137254901961	0.815686274509804	0.690196078431373\\
47.698600769043	11.3570098876953	12.5309982299805	1	1	0.996078431372549\\
47.0848999023438	9.65000915527344	15.9539947509766	0.780392156862745	0.776470588235294	0.694117647058824\\
47.7464981079102	10.4400024414062	13.8939971923828	0.807843137254902	0.780392156862745	0.650980392156863\\
45.526798248291	11.5260009765625	15.1369934082031	0.847058823529412	0.819607843137255	0.682352941176471\\
46.1605987548828	11.9600067138672	14.0509948730469	0.894117647058824	0.862745098039216	0.745098039215686\\
46.6366004943848	11.4440002441406	14.2229995727539	0.784313725490196	0.756862745098039	0.627450980392157\\
47.1829986572266	11.3330078125	13.8809967041016	0.909803921568627	0.882352941176471	0.756862745098039\\
47.6793975830078	11.010009765625	13.9799957275391	0.925490196078431	0.87843137254902	0.749019607843137\\
45.0980987548828	11.3910064697266	15.6429901123047	0.862745098039216	0.827450980392157	0.698039215686274\\
44.7924003601074	11.9930114746094	14.4720001220703	0.917647058823529	0.870588235294118	0.686274509803922\\
44.4241981506348	11.9800109863281	14.7919921875	0.92156862745098	0.87843137254902	0.717647058823529\\
44.3176002502441	11.6060028076172	15.2449951171875	0.952941176470588	0.894117647058824	0.764705882352941\\
44.1123008728027	11.3600006103516	15.7209930419922	0.996078431372549	0.945098039215686	0.854901960784314\\
44.7901000976562	11.5040130615234	14.9250030517578	0.890196078431372	0.847058823529412	0.690196078431373\\
44.7282981872559	11.0430145263672	15.5149993896484	0.898039215686275	0.850980392156863	0.701960784313725\\
47.2894973754883	11.2220001220703	13.0339965820312	0.866666666666667	0.835294117647059	0.729411764705882\\
46.2191009521484	10.5530090332031	14.927001953125	0.925490196078431	0.913725490196078	0.8\\
46.5512008666992	10.8200073242188	14.2269973754883	0.937254901960784	0.901960784313726	0.776470588235294\\
45.6506996154785	11.7760009765625	13.9029998779297	0.933333333333333	0.882352941176471	0.76078431372549\\
45.8889007568359	11.1720123291016	14.3869934082031	0.92156862745098	0.850980392156863	0.682352941176471\\
47.7178001403809	10.6520080566406	14.5879974365234	0.952941176470588	0.913725490196078	0.8\\
47.8927993774414	10.3470001220703	15.1660003662109	0.815686274509804	0.796078431372549	0.709803921568627\\
47.1879005432129	10.9450073242188	14.4570007324219	0.945098039215686	0.894117647058824	0.768627450980392\\
47.0153007507324	10.4120025634766	15.5459899902344	0.764705882352941	0.756862745098039	0.67843137254902\\
46.0602989196777	11.5430145263672	14.6620025634766	0.929411764705882	0.890196078431372	0.752941176470588\\
46.5787010192871	10.3790130615234	15.9779968261719	0.815686274509804	0.811764705882353	0.72156862745098\\
46.6084976196289	10.6880035400391	15.3699951171875	0.882352941176471	0.870588235294118	0.772549019607843\\
47.6035995483398	11.4750061035156	13.338996887207	0.823529411764706	0.792156862745098	0.662745098039216\\
44.1119995117188	11.9990081787109	15.9739990234375	0.972549019607843	0.909803921568627	0.831372549019608\\
47.2315979003906	8.99501037597656	17.6019897460938	0.690196078431373	0.745098039215686	0.682352941176471\\
47.7037010192871	9.15501403808594	16.9250030517578	0.603921568627451	0.643137254901961	0.576470588235294\\
44.0607986450195	10.3140106201172	17.6649932861328	0.972549019607843	0.956862745098039	0.952941176470588\\
44.2394981384277	9.69900512695312	17.4830017089844	0.949019607843137	0.909803921568627	0.87843137254902\\
44.1847991943359	9.07301330566406	16.9919891357422	0.945098039215686	0.917647058823529	0.862745098039216\\
44.1143989562988	8.44601440429688	16.6019897460938	0.8	0.815686274509804	0.741176470588235\\
44.037899017334	8.09700012207031	16.5469970703125	0.768627450980392	0.807843137254902	0.772549019607843\\
45.6667976379395	9.95600891113281	16.4209899902344	0.964705882352941	0.968627450980392	0.901960784313726\\
44.8439979553223	10.2710113525391	16.5199890136719	0.925490196078431	0.917647058823529	0.882352941176471\\
45.4895973205566	9.55500793457031	16.8399963378906	0.968627450980392	0.968627450980392	0.882352941176471\\
45.1842994689941	9.80500793457031	16.8079986572266	0.96078431372549	0.96078431372549	0.913725490196078\\
44.502197265625	10.1760101318359	16.8739929199219	0.937254901960784	0.92156862745098	0.862745098039216\\
44.1378974914551	10.2910003662109	16.9909973144531	0.949019607843137	0.917647058823529	0.870588235294118\\
44.0090980529785	10.6090087890625	16.7809906005859	0.886274509803922	0.866666666666667	0.796078431372549\\
45.4295997619629	9.16200256347656	16.7019958496094	0.917647058823529	0.929411764705882	0.890196078431372\\
45.1730995178223	8.89100646972656	16.4749908447266	0.854901960784314	0.87843137254902	0.870588235294118\\
45.0915985107422	8.50300598144531	16.3499908447266	0.850980392156863	0.874509803921569	0.866666666666667\\
44.7332000732422	8.47500610351562	16.218994140625	0.850980392156863	0.862745098039216	0.831372549019608\\
44.1124000549316	8.69300842285156	16.1719970703125	0.87843137254902	0.870588235294118	0.784313725490196\\
44.8690986633301	8.13700866699219	16.2379913330078	0.909803921568627	0.92156862745098	0.890196078431372\\
45.2933006286621	8.09500122070312	16.4250030517578	0.811764705882353	0.843137254901961	0.850980392156863\\
45.9025993347168	8.68501281738281	16.8769989013672	0.788235294117647	0.803921568627451	0.749019607843137\\
47.0438003540039	9.10400390625	17.2359924316406	0.682352941176471	0.72156862745098	0.658823529411765\\
46.6815986633301	9.15000915527344	17.3009948730469	0.713725490196078	0.752941176470588	0.717647058823529\\
46.4256973266602	9.33700561523438	17.0289916992188	0.729411764705882	0.737254901960784	0.67843137254902\\
46.4932975769043	9.76300048828125	16.1439971923828	0.83921568627451	0.835294117647059	0.776470588235294\\
46.8042984008789	9.29800415039062	16.9079895019531	0.670588235294118	0.670588235294118	0.596078431372549\\
46.355598449707	10.0220031738281	16.875	0.843137254901961	0.858823529411765	0.772549019607843\\
46.8476982116699	9.55500793457031	17.5690002441406	0.674509803921569	0.733333333333333	0.709803921568627\\
47.222599029541	9.54901123046875	17.3600006103516	0.701960784313725	0.76078431372549	0.729411764705882\\
45.3424987792969	9.51600646972656	17.3179931640625	1	1	0.972549019607843\\
45.1921997070312	10.9330139160156	16.2030029296875	0.898039215686275	0.894117647058824	0.831372549019608\\
45.3206977844238	10.5460052490234	16.6989898681641	0.949019607843137	0.949019607843137	0.898039215686275\\
45.4199981689453	9.88200378417969	17.2749938964844	1	0.992156862745098	0.96078431372549\\
46.0583992004395	9.427001953125	17.5529937744141	0.890196078431372	0.898039215686275	0.862745098039216\\
45.6759986877441	9.54100036621094	17.3849945068359	0.976470588235294	0.972549019607843	0.937254901960784\\
44.4514007568359	10.5920104980469	17.2559967041016	0.952941176470588	0.92156862745098	0.894117647058824\\
44.401798248291	10.9320068359375	16.8979949951172	0.937254901960784	0.917647058823529	0.894117647058824\\
44.3050003051758	11.6400146484375	16.1069946289062	0.823529411764706	0.83921568627451	0.776470588235294\\
45.1618995666504	9.8380126953125	17.3199920654297	1	1	0.984313725490196\\
45.132999420166	10.1730041503906	17.1969909667969	1	1	0.980392156862745\\
45.0574989318848	10.4780120849609	16.9599914550781	0.945098039215686	0.941176470588235	0.917647058823529\\
47.1004981994629	9.47401428222656	17.7429962158203	0.705882352941177	0.756862745098039	0.72156862745098\\
47.3513984680176	9.44100952148438	17.9779968261719	0.729411764705882	0.768627450980392	0.713725490196078\\
46.931999206543	9.42500305175781	18.1360015869141	0.784313725490196	0.8	0.768627450980392\\
47.1574974060059	9.43101501464844	18.4319915771484	0.827450980392157	0.823529411764706	0.776470588235294\\
45.8255004882812	8.33100891113281	16.7839965820312	0.882352941176471	0.882352941176471	0.819607843137255\\
44.4799003601074	9.9010009765625	17.4720001220703	0.96078431372549	0.905882352941176	0.858823529411765\\
44.515998840332	8.8590087890625	16.8399963378906	0.929411764705882	0.913725490196078	0.83921568627451\\
45.0997009277344	8.93000793457031	17.0220031738281	0.925490196078431	0.917647058823529	0.87843137254902\\
44.898998260498	8.64601135253906	16.8389892578125	0.933333333333333	0.92156862745098	0.850980392156863\\
44.9739990234375	8.24200439453125	16.8069915771484	0.901960784313726	0.890196078431372	0.811764705882353\\
46.3704986572266	9.32000732421875	17.8410034179688	0.737254901960784	0.776470588235294	0.768627450980392\\
45.8418998718262	9.16500854492188	17.4969940185547	0.980392156862745	0.976470588235294	0.937254901960784\\
45.393497467041	8.15299987792969	17.0639953613281	0.937254901960784	0.933333333333333	0.913725490196078\\
46.0263977050781	8.1400146484375	17.7969970703125	0.992156862745098	0.980392156862745	0.949019607843137\\
45.7224998474121	8.11700439453125	17.3860015869141	0.972549019607843	0.968627450980392	0.941176470588235\\
47.423900604248	8.98800659179688	19.3580017089844	0.858823529411765	0.83921568627451	0.772549019607843\\
47.2627983093262	9.01400756835938	19.6959991455078	0.905882352941176	0.870588235294118	0.815686274509804\\
47.6636009216309	9.01300048828125	19.7469940185547	0.862745098039216	0.823529411764706	0.784313725490196\\
46.7644996643066	9.44400024414062	19.9429931640625	0.909803921568627	0.87843137254902	0.854901960784314\\
46.4573974609375	9.17601013183594	19.7809906005859	0.843137254901961	0.827450980392157	0.831372549019608\\
46.2970008850098	8.76800537109375	19.6640014648438	0.792156862745098	0.784313725490196	0.792156862745098\\
46.2383003234863	8.802001953125	18.0169982910156	0.776470588235294	0.807843137254902	0.803921568627451\\
46.3796997070312	8.50801086425781	18.4199981689453	0.941176470588235	0.937254901960784	0.933333333333333\\
46.4262008666992	8.4630126953125	18.9010009765625	0.890196078431372	0.87843137254902	0.866666666666667\\
46.8785972595215	9.02301025390625	17.6409912109375	0.705882352941177	0.764705882352941	0.725490196078431\\
46.5743980407715	8.89801025390625	17.5749969482422	0.705882352941177	0.756862745098039	0.729411764705882\\
46.3325004577637	8.15800476074219	17.3799896240234	0.690196078431373	0.745098039215686	0.705882352941177\\
46.8563003540039	8.62100219726562	18.3049926757812	0.713725490196078	0.756862745098039	0.725490196078431\\
46.7432975769043	8.03500366210938	18.0930023193359	0.725490196078431	0.764705882352941	0.729411764705882\\
46.9203987121582	8.13301086425781	19.0390014648438	0.866666666666667	0.847058823529412	0.788235294117647\\
46.7387008666992	8.40501403808594	18.0410003662109	0.666666666666667	0.725490196078431	0.701960784313725\\
46.8322982788086	8.75300598144531	19.5659942626953	0.913725490196078	0.882352941176471	0.843137254901961\\
46.8258972167969	8.17001342773438	19.4469909667969	0.886274509803922	0.862745098039216	0.850980392156863\\
46.9468994140625	8.95001220703125	19.8089904785156	0.929411764705882	0.894117647058824	0.847058823529412\\
46.7504997253418	8.74400329589844	19.968994140625	0.925490196078431	0.890196078431372	0.854901960784314\\
45.345100402832	10.2510070800781	16.1699981689453	0.898039215686275	0.909803921568627	0.87843137254902\\
44.2398986816406	10.8880004882812	16.1739959716797	0.807843137254902	0.831372549019608	0.772549019607843\\
44.3671989440918	8.97601318359375	16.3289947509766	0.917647058823529	0.901960784313726	0.819607843137255\\
44.2653007507324	9.29301452636719	16.5299987792969	0.933333333333333	0.92156862745098	0.854901960784314\\
45.0046005249023	9.27400207519531	16.6029968261719	0.937254901960784	0.933333333333333	0.882352941176471\\
44.1849975585938	9.59300231933594	16.8139953613281	0.929411764705882	0.917647058823529	0.874509803921569\\
44.5272979736328	9.80601501464844	16.875	0.929411764705882	0.913725490196078	0.882352941176471\\
44.1754989624023	9.92001342773438	17.0319976806641	0.937254901960784	0.905882352941176	0.87843137254902\\
45.5830993652344	8.77799987792969	16.6529998779297	0.87843137254902	0.87843137254902	0.811764705882353\\
46.0914001464844	9.21101379394531	17.0370025634766	0.792156862745098	0.807843137254902	0.752941176470588\\
47.2598991394043	9.21600341796875	16.8219909667969	0.647058823529412	0.654901960784314	0.580392156862745\\
47.486499786377	9.35600280761719	16.4089965820312	0.603921568627451	0.6	0.564705882352941\\
47.2454986572266	9.69500732421875	16.9649963378906	0.713725490196078	0.76078431372549	0.725490196078431\\
47.964298248291	9.864013671875	16.4049987792969	0.647058823529412	0.662745098039216	0.584313725490196\\
45.6777000427246	9.96701049804688	17.1849975585938	0.945098039215686	0.945098039215686	0.898039215686275\\
45.7024993896484	10.2779998779297	16.8419952392578	0.952941176470588	0.956862745098039	0.898039215686275\\
45.9278984069824	9.74101257324219	17.3269958496094	0.909803921568627	0.917647058823529	0.850980392156863\\
45.969898223877	10.0580139160156	17.0070037841797	0.905882352941176	0.913725490196078	0.831372549019608\\
45.6875	10.5820007324219	16.3639984130859	0.937254901960784	0.941176470588235	0.898039215686275\\
44.6410980224609	10.1950073242188	17.4039916992188	0.976470588235294	0.937254901960784	0.901960784313726\\
44.1168975830078	10.6210021972656	17.47900390625	0.945098039215686	0.905882352941176	0.87843137254902\\
47.910400390625	11.7660064697266	19.8569946289062	0.627450980392157	0.650980392156863	0.611764705882353\\
44.8346977233887	9.31201171875	17.1629943847656	0.929411764705882	0.913725490196078	0.886274509803922\\
46.4286994934082	8.09300231933594	19.0670013427734	0.831372549019608	0.815686274509804	0.823529411764706\\
46.4109992980957	8.95100402832031	19.4389953613281	0.827450980392157	0.815686274509804	0.823529411764706\\
46.6588973999023	9.31100463867188	19.5569915771484	0.874509803921569	0.847058823529412	0.83921568627451\\
47.0167999267578	9.46701049804688	19.5979919433594	0.933333333333333	0.894117647058824	0.854901960784314\\
46.5785980224609	9.15800476074219	19.2059936523438	0.894117647058824	0.870588235294118	0.858823529411765\\
46.8777008056641	9.4010009765625	19.25	0.913725490196078	0.882352941176471	0.854901960784314\\
47.4702987670898	9.48600769042969	19.5910034179688	0.933333333333333	0.886274509803922	0.843137254901961\\
47.2415008544922	9.46501159667969	19.2109985351562	0.933333333333333	0.898039215686275	0.847058823529412\\
47.0443000793457	9.42900085449219	18.8479919433594	0.913725490196078	0.882352941176471	0.843137254901961\\
46.7723999023438	9.33700561523438	18.5390014648438	0.862745098039216	0.854901960784314	0.827450980392157\\
46.519100189209	9.08401489257812	18.4530029296875	0.835294117647059	0.843137254901961	0.827450980392157\\
47.9691009521484	9.4320068359375	18.7669982910156	0.843137254901961	0.819607843137255	0.764705882352941\\
46.9228973388672	8.00700378417969	18.6719970703125	0.8	0.803921568627451	0.729411764705882\\
46.9223976135254	8.81300354003906	19.2229919433594	0.866666666666667	0.850980392156863	0.807843137254902\\
47.157398223877	10.3330078125	21.5789947509766	0.823529411764706	0.847058823529412	0.831372549019608\\
47.0503005981445	10.135009765625	21.8219909667969	0.701960784313725	0.737254901960784	0.737254901960784\\
46.989200592041	11.5410003662109	21.4299926757812	0.835294117647059	0.847058823529412	0.862745098039216\\
46.9627990722656	10.4130096435547	21.9729919433594	0.705882352941177	0.749019607843137	0.749019607843137\\
46.736198425293	8.05101013183594	23.8849945068359	0.470588235294118	0.513725490196078	0.443137254901961\\
46.7924003601074	8.09600830078125	23.5679931640625	0.494117647058824	0.529411764705882	0.470588235294118\\
46.7019004821777	8.44601440429688	23.7109985351562	0.47843137254902	0.533333333333333	0.454901960784314\\
46.6702995300293	8.7860107421875	23.4120025634766	0.552941176470588	0.6	0.580392156862745\\
46.5117988586426	9.19200134277344	23.6279907226562	0.607843137254902	0.635294117647059	0.647058823529412\\
45.9679985046387	10.8620147705078	22.85400390625	0.580392156862745	0.627450980392157	0.698039215686274\\
45.8287010192871	11.7450103759766	22.7610015869141	0.764705882352941	0.756862745098039	0.772549019607843\\
46.8883972167969	11.2050018310547	20.8979949951172	0.956862745098039	0.952941176470588	0.945098039215686\\
46.8700981140137	10.8530120849609	21.0459899902344	0.952941176470588	0.949019607843137	0.933333333333333\\
46.801399230957	10.5240020751953	21.2089996337891	0.898039215686275	0.898039215686275	0.882352941176471\\
46.7780990600586	8.36201477050781	23.2440032958984	0.533333333333333	0.576470588235294	0.552941176470588\\
46.6189002990723	9.01800537109375	22.4739990234375	0.694117647058824	0.729411764705882	0.764705882352941\\
46.6131973266602	9.86801147460938	21.5489959716797	0.658823529411765	0.682352941176471	0.694117647058824\\
47.130199432373	11.9260101318359	20.22900390625	0.866666666666667	0.866666666666667	0.858823529411765\\
47.163200378418	11.5760040283203	20.4609985351562	0.909803921568627	0.905882352941176	0.901960784313726\\
47.1880989074707	10.8170013427734	20.8119964599609	0.941176470588235	0.937254901960784	0.925490196078431\\
47.4660987854004	10.4290008544922	20.7590026855469	0.913725490196078	0.905882352941176	0.882352941176471\\
47.7637977600098	10.1470031738281	20.6219940185547	0.870588235294118	0.858823529411765	0.827450980392157\\
46.2002983093262	11.1510009765625	23.3239898681641	0.890196078431372	0.745098039215686	0.658823529411765\\
46.0391998291016	11.0010070800781	23.6579895019531	0.831372549019608	0.709803921568627	0.650980392156863\\
46.2053985595703	10.6260070800781	23.8089904785156	0.662745098039216	0.63921568627451	0.611764705882353\\
46.9734992980957	10.0420074462891	22.2099914550781	0.592156862745098	0.643137254901961	0.662745098039216\\
46.8228988647461	10.2630004882812	22.6169891357422	0.545098039215686	0.607843137254902	0.650980392156863\\
46.511100769043	10.2940063476562	23.6640014648438	0.596078431372549	0.623529411764706	0.627450980392157\\
45.9137992858887	10.8260040283203	23.9469909667969	0.729411764705882	0.666666666666667	0.654901960784314\\
47.0333976745605	9.61601257324219	22.1230010986328	0.592156862745098	0.635294117647059	0.658823529411765\\
47.0400009155273	9.21501159667969	21.8829956054688	0.623529411764706	0.658823529411765	0.690196078431373\\
47.2146987915039	8.13800048828125	22.4859924316406	0.768627450980392	0.792156862745098	0.831372549019608\\
47.0383987426758	9.29100036621094	23.4140014648438	0.631372549019608	0.658823529411765	0.709803921568627\\
47.9792976379395	9.37901306152344	20.6369934082031	0.792156862745098	0.788235294117647	0.764705882352941\\
47.1418991088867	9.94300842285156	21.5809936523438	0.733333333333333	0.76078431372549	0.76078431372549\\
47.4064979553223	9.51701354980469	20.9720001220703	0.8	0.8	0.788235294117647\\
47.1336975097656	9.05500793457031	20.0139923095703	0.92156862745098	0.913725490196078	0.847058823529412\\
46.7674980163574	9.93901062011719	21.1759948730469	0.741176470588235	0.749019607843137	0.745098039215686\\
46.7429008483887	9.71101379394531	20.9319915771484	0.72156862745098	0.725490196078431	0.72156862745098\\
46.396598815918	9.23200988769531	20.5260009765625	0.780392156862745	0.784313725490196	0.776470588235294\\
47.4477996826172	9.63800048828125	20.2429962158203	0.862745098039216	0.850980392156863	0.796078431372549\\
47.0449981689453	9.91300964355469	20.85400390625	0.835294117647059	0.827450980392157	0.8\\
46.6730995178223	9.48100280761719	20.3430023193359	0.811764705882353	0.811764705882353	0.780392156862745\\
46.4568977355957	9.27301025390625	20.1549987792969	0.882352941176471	0.874509803921569	0.827450980392157\\
47.0513000488281	9.86801147460938	21.875	0.643137254901961	0.67843137254902	0.694117647058824\\
47.0200004577637	9.3280029296875	21.4629974365234	0.623529411764706	0.650980392156863	0.670588235294118\\
46.9016990661621	9.09400939941406	20.8789978027344	0.643137254901961	0.654901960784314	0.674509803921569\\
46.7322006225586	8.75601196289062	20.3589935302734	0.854901960784314	0.862745098039216	0.847058823529412\\
46.8950004577637	9.00700378417969	20.1889953613281	0.870588235294118	0.870588235294118	0.831372549019608\\
46.679500579834	8.0780029296875	20.2310028076172	0.933333333333333	0.949019607843137	0.925490196078431\\
46.7762985229492	8.75201416015625	20.7079925537109	0.835294117647059	0.847058823529412	0.847058823529412\\
46.6725006103516	8.43701171875	20.093994140625	0.890196078431372	0.898039215686275	0.870588235294118\\
46.7999992370605	10.7350006103516	22.1880035400391	0.698039215686274	0.752941176470588	0.768627450980392\\
46.3665008544922	10.7070007324219	23.3909912109375	0.705882352941177	0.650980392156863	0.623529411764706\\
46.5466003417969	10.7880096435547	22.8589935302734	0.580392156862745	0.627450980392157	0.698039215686274\\
46.6245994567871	11.1820068359375	22.3359985351562	0.843137254901961	0.854901960784314	0.866666666666667\\
47.459300994873	11.1370086669922	21.125	0.964705882352941	0.964705882352941	0.937254901960784\\
47.2674980163574	11.4950103759766	21.1069946289062	0.976470588235294	0.972549019607843	0.941176470588235\\
47.8535995483398	11.0670013427734	20.9489898681641	0.949019607843137	0.945098039215686	0.937254901960784\\
47.4190979003906	11.8100128173828	20.8049926757812	0.905882352941176	0.898039215686275	0.890196078431372\\
44.8577995300293	11.8940124511719	23.2729949951172	0.894117647058824	0.843137254901961	0.76078431372549\\
45.6242980957031	11.5820007324219	23.0959930419922	0.850980392156863	0.819607843137255	0.76078431372549\\
44.048698425293	11.6430053710938	23.8789978027344	0.96078431372549	0.866666666666667	0.545098039215686\\
45.7135009765625	10.2630004882812	23.9729919433594	0.596078431372549	0.619607843137255	0.623529411764706\\
44.5743980407715	11.0160064697266	23.9120025634766	0.96078431372549	0.811764705882353	0.623529411764706\\
46.2676010131836	9.60400390625	23.8450012207031	0.627450980392157	0.643137254901961	0.67843137254902\\
45.9393005371094	10.1820068359375	23.7039947509766	0.580392156862745	0.615686274509804	0.643137254901961\\
46.1893997192383	9.90400695800781	23.5529937744141	0.611764705882353	0.63921568627451	0.682352941176471\\
45.9673004150391	11.9300079345703	22.3470001220703	0.749019607843137	0.76078431372549	0.8\\
46.5716972351074	10.5230102539062	21.5659942626953	0.835294117647059	0.847058823529412	0.835294117647059\\
46.3684005737305	11.010009765625	21.7469940185547	0.890196078431372	0.905882352941176	0.882352941176471\\
46.5596008300781	10.1470031738281	21.7720031738281	0.67843137254902	0.705882352941177	0.713725490196078\\
46.4691009521484	10.0450134277344	22.2079925537109	0.596078431372549	0.63921568627451	0.662745098039216\\
46.1566009521484	11.9100036621094	21.8359985351562	0.764705882352941	0.776470588235294	0.815686274509804\\
46.6193008422852	11.9820098876953	20.8099975585938	0.949019607843137	0.945098039215686	0.941176470588235\\
46.3903999328613	9.96501159667969	22.6669921875	0.572549019607843	0.615686274509804	0.650980392156863\\
46.1011009216309	11.4730072021484	22.2059936523438	0.772549019607843	0.784313725490196	0.819607843137255\\
47.8553009033203	10.4830017089844	20.6049957275391	0.905882352941176	0.890196078431372	0.874509803921569\\
47.4880981445312	11.6270141601562	20.197998046875	0.870588235294118	0.870588235294118	0.858823529411765\\
47.0669975280762	9.30900573730469	22.8869934082031	0.631372549019608	0.666666666666667	0.705882352941177\\
46.9083976745605	9.78800964355469	23.0839996337891	0.580392156862745	0.615686274509804	0.658823529411765\\
46.412899017334	9.18901062011719	20.9319915771484	0.690196078431373	0.698039215686274	0.717647058823529\\
46.3080978393555	8.90299987792969	20.7299957275391	0.772549019607843	0.780392156862745	0.788235294117647\\
46.1826972961426	8.239013671875	20.1289978027344	0.917647058823529	0.933333333333333	0.905882352941176\\
46.543399810791	9.4580078125	21.0480041503906	0.658823529411765	0.666666666666667	0.682352941176471\\
46.4189987182617	8.85501098632812	21.2149963378906	0.737254901960784	0.752941176470588	0.776470588235294\\
46.4911003112793	9.23600769042969	21.3569946289062	0.650980392156863	0.666666666666667	0.690196078431373\\
46.5472984313965	9.4630126953125	21.6669921875	0.627450980392157	0.650980392156863	0.674509803921569\\
46.4948997497559	8.28800964355469	21.4769897460938	0.796078431372549	0.815686274509804	0.854901960784314\\
46.3271980285645	8.05400085449219	20.9299926757812	0.984313725490196	0.992156862745098	0.980392156862745\\
46.7732009887695	8.07901000976562	22.7879943847656	0.666666666666667	0.686274509803922	0.698039215686274\\
45.6890983581543	11.0990142822266	23.8889923095703	0.862745098039216	0.729411764705882	0.662745098039216\\
45.8157005310059	11.8240051269531	23.5130004882812	0.952941176470588	0.882352941176471	0.682352941176471\\
45.5216979980469	11.7260131835938	23.6900024414062	0.968627450980392	0.882352941176471	0.619607843137255\\
45.3889999389648	11.3620147705078	23.8779907226562	0.949019607843137	0.796078431372549	0.63921568627451\\
44.9328994750977	11.4800109863281	23.9420013427734	0.952941176470588	0.8	0.635294117647059\\
47.2423973083496	9.76800537109375	20.5379943847656	0.850980392156863	0.83921568627451	0.796078431372549\\
47.0268974304199	9.59100341796875	20.2610015869141	0.866666666666667	0.858823529411765	0.807843137254902\\
46.9954986572266	8.88400268554688	21.5540008544922	0.658823529411765	0.686274509803922	0.709803921568627\\
46.9931983947754	8.31100463867188	21.4570007324219	0.784313725490196	0.8	0.831372549019608\\
47.6952972412109	9.74600219726562	21.0379943847656	0.803921568627451	0.803921568627451	0.788235294117647\\
47.6667976379395	9.43901062011719	20.8059997558594	0.768627450980392	0.768627450980392	0.752941176470588\\
45.0280990600586	8.18901062011719	26.75	0.780392156862745	0.752941176470588	0.690196078431373\\
44.8169975280762	8.14401245117188	26.9919891357422	0.796078431372549	0.768627450980392	0.713725490196078\\
44.36669921875	8.07901000976562	27.5130004882812	0.83921568627451	0.819607843137255	0.752941176470588\\
45.3997001647949	8.11300659179688	26.0199890136719	0.776470588235294	0.725490196078431	0.674509803921569\\
45.6221008300781	8.05000305175781	25.6640014648438	0.850980392156863	0.815686274509804	0.76078431372549\\
45.9152984619141	8.0880126953125	25.3119964599609	0.933333333333333	0.894117647058824	0.843137254901961\\
44.6414985656738	10.7320098876953	24.3280029296875	1	0.894117647058824	0.686274509803922\\
45.7188987731934	10.0290069580078	24.4189910888672	0.83921568627451	0.729411764705882	0.690196078431373\\
46.0316009521484	9.68501281738281	24.3379974365234	0.835294117647059	0.807843137254902	0.792156862745098\\
46.5177993774414	8.77500915527344	24.0189971923828	0.698039215686274	0.635294117647059	0.713725490196078\\
46.3054008483887	10.3200073242188	24.1069946289062	0.752941176470588	0.780392156862745	0.784313725490196\\
44.9132995605469	10.7000122070312	25.2299957275391	0.96078431372549	0.737254901960784	0.584313725490196\\
45.7971992492676	10.5690002441406	24.5500030517578	0.886274509803922	0.803921568627451	0.76078431372549\\
46.0037002563477	10.5760040283203	24.2059936523438	0.792156862745098	0.729411764705882	0.713725490196078\\
44.5449981689453	9.64300537109375	26.6880035400391	0.756862745098039	0.674509803921569	0.643137254901961\\
44.6721992492676	9.81600952148438	26.3799896240234	0.780392156862745	0.701960784313725	0.686274509803922\\
45.3270988464355	10.010009765625	25.9429931640625	0.768627450980392	0.717647058823529	0.705882352941177\\
45.4526977539062	10.2180023193359	25.6179962158203	0.874509803921569	0.847058823529412	0.807843137254902\\
45.9290008544922	10.3110046386719	24.8990020751953	0.925490196078431	0.870588235294118	0.827450980392157\\
45.0321006774902	11.2190093994141	24.1529998779297	0.92156862745098	0.745098039215686	0.603921568627451\\
44.2905006408691	11.8990020751953	24.2779998779297	0.992156862745098	0.890196078431372	0.63921568627451\\
46.5038986206055	9.62600708007812	24.6739959716797	0.807843137254902	0.776470588235294	0.823529411764706\\
46.5061988830566	8.78700256347656	25.1920013427734	0.898039215686275	0.843137254901961	0.8\\
46.3379974365234	8.35600280761719	25.5619964599609	0.941176470588235	0.882352941176471	0.835294117647059\\
47.0817985534668	8.07701110839844	24.3789978027344	0.705882352941177	0.686274509803922	0.701960784313725\\
44.3775978088379	9.22801208496094	27.3059997558594	0.776470588235294	0.749019607843137	0.694117647058824\\
44.6781005859375	8.22801208496094	27.8719940185547	0.596078431372549	0.509803921568627	0.431372549019608\\
46.0897979736328	8.45600891113281	25.9530029296875	0.92156862745098	0.858823529411765	0.788235294117647\\
45.8727989196777	8.18301391601562	26.2319946289062	0.827450980392157	0.752941176470588	0.686274509803922\\
45.6627998352051	8.07101440429688	26.5659942626953	0.674509803921569	0.592156862745098	0.564705882352941\\
44.266300201416	8.41900634765625	27.3979949951172	0.992156862745098	0.956862745098039	0.827450980392157\\
45.0644989013672	8.50401306152344	26.6499938964844	0.819607843137255	0.780392156862745	0.694117647058824\\
44.709400177002	8.72801208496094	26.7910003662109	0.874509803921569	0.835294117647059	0.729411764705882\\
45.1998977661133	8.97000122070312	26.2829895019531	0.76078431372549	0.654901960784314	0.607843137254902\\
45.4535980224609	8.77000427246094	26.0879974365234	0.737254901960784	0.650980392156863	0.631372549019608\\
45.5956001281738	8.49800109863281	25.8379974365234	0.8	0.717647058823529	0.690196078431373\\
45.3351974487305	9.40901184082031	25.8260040283203	0.780392156862745	0.717647058823529	0.674509803921569\\
45.4710998535156	9.58401489257812	25.5279998779297	0.858823529411765	0.776470588235294	0.709803921568627\\
45.0401992797852	9.65400695800781	25.6989898681641	0.874509803921569	0.76078431372549	0.682352941176471\\
45.5361976623535	9.96800231933594	24.8929901123047	0.949019607843137	0.803921568627451	0.694117647058824\\
45.3591003417969	10.2230072021484	24.6069946289062	0.933333333333333	0.780392156862745	0.666666666666667\\
46.0652008056641	9.33700561523438	24.6539916992188	0.996078431372549	0.976470588235294	0.925490196078431\\
44.3348999023438	9.61801147460938	26.0049896240234	0.96078431372549	0.894117647058824	0.776470588235294\\
44.0878982543945	9.59700012207031	26.2910003662109	1	1	0.870588235294118\\
44.1609001159668	9.26600646972656	26.6139984130859	1	0.945098039215686	0.796078431372549\\
44.1180000305176	9.91700744628906	25.8320007324219	0.968627450980392	0.819607843137255	0.698039215686274\\
46.2495994567871	8.85800170898438	24.5709991455078	0.972549019607843	0.980392156862745	0.956862745098039\\
44.4007987976074	10.0800018310547	25.4359893798828	0.949019607843137	0.752941176470588	0.611764705882353\\
44.0590972900391	10.2960052490234	25.4720001220703	0.964705882352941	0.741176470588235	0.592156862745098\\
44.3059997558594	10.7770080566406	24.6889953613281	1	0.905882352941176	0.698039215686274\\
46.1081008911133	8.40901184082031	25.0130004882812	1	1	0.96078431372549\\
44.225700378418	9.83900451660156	26.8389892578125	0.741176470588235	0.654901960784314	0.627450980392157\\
44.3629989624023	9.98001098632812	26.4389953613281	0.72156862745098	0.635294117647059	0.619607843137255\\
44.0630989074707	10.25	26.5809936523438	0.823529411764706	0.72156862745098	0.647058823529412\\
44.2465972900391	10.3170013427734	26.1439971923828	1	1	0.901960784313726\\
45.3410987854004	10.4990081787109	25.2850036621094	0.976470588235294	0.756862745098039	0.592156862745098\\
44.9665985107422	10.18701171875	25.8470001220703	0.752941176470588	0.694117647058824	0.682352941176471\\
44.2048988342285	10.6550140380859	25.8179931640625	0.980392156862745	0.866666666666667	0.729411764705882\\
45.0835990905762	11.0030059814453	24.4810028076172	0.901960784313726	0.72156862745098	0.619607843137255\\
44.4208984375	11.4930114746094	24.5800018310547	0.988235294117647	0.901960784313726	0.67843137254902\\
44.1716003417969	11.3550109863281	25.1439971923828	1	0.886274509803922	0.701960784313725\\
44.0737991333008	11.8100128173828	24.7890014648438	1	0.901960784313726	0.698039215686274\\
44.9283981323242	8.24600219726562	27.5739898681641	0.682352941176471	0.627450980392157	0.541176470588235\\
45.2205009460449	8.25300598144531	27.2619934082031	0.647058823529412	0.596078431372549	0.556862745098039\\
44.9736976623535	8.59901428222656	27.3609924316406	0.741176470588235	0.686274509803922	0.619607843137255\\
44.9917984008789	8.96900939941406	27.1049957275391	0.713725490196078	0.650980392156863	0.607843137254902\\
45.4923973083496	8.36100769042969	26.9349975585938	0.556862745098039	0.513725490196078	0.509803921568627\\
45.705997467041	8.45500183105469	26.6109924316406	0.654901960784314	0.607843137254902	0.576470588235294\\
45.7492980957031	8.83900451660156	26.4969940185547	0.745098039215686	0.72156862745098	0.666666666666667\\
45.8928985595703	8.55500793457031	26.3089904785156	0.796078431372549	0.768627450980392	0.709803921568627\\
45.7791976928711	9.19601440429688	26.3249969482422	0.796078431372549	0.729411764705882	0.686274509803922\\
45.4456977844238	9.43501281738281	26.4559936523438	0.772549019607843	0.701960784313725	0.662745098039216\\
45.7422981262207	9.54000854492188	26.125	0.815686274509804	0.737254901960784	0.709803921568627\\
44.9892997741699	9.58000183105469	26.5390014648438	0.764705882352941	0.694117647058824	0.654901960784314\\
45.9787979125977	9.61000061035156	25.77099609375	0.952941176470588	0.929411764705882	0.870588235294118\\
45.6694984436035	9.8800048828125	25.8869934082031	0.882352941176471	0.83921568627451	0.807843137254902\\
46.2383003234863	9.24501037597656	25.5410003662109	0.890196078431372	0.850980392156863	0.823529411764706\\
45.8536987304688	9.98500061035156	25.5489959716797	0.992156862745098	0.984313725490196	0.925490196078431\\
46.1457977294922	9.67201232910156	25.3999938964844	1	1	0.968627450980392\\
46.0321006774902	10.0400085449219	25.1849975585938	1	0.984313725490196	0.925490196078431\\
46.2845993041992	9.75700378417969	25.0390014648438	0.972549019607843	0.980392156862745	0.952941176470588\\
46.2234001159668	10.031005859375	24.7890014648438	0.898039215686275	0.882352941176471	0.882352941176471\\
46.8391990661621	8.47300720214844	24.697998046875	1	1	0.972549019607843\\
44.4544982910156	8.59001159667969	27.9140014648438	0.913725490196078	0.866666666666667	0.737254901960784\\
44.5640983581543	11.6660003662109	24.0859985351562	1	0.925490196078431	0.643137254901961\\
45.7369995117188	8.55500793457031	31.3430023193359	0.996078431372549	0.792156862745098	0.611764705882353\\
45.4352989196777	8.3900146484375	30.8170013427734	0.992156862745098	0.784313725490196	0.588235294117647\\
45.0352973937988	8.24600219726562	30.322998046875	0.996078431372549	0.780392156862745	0.56078431372549\\
44.5741004943848	8.4580078125	29.9599914550781	0.996078431372549	0.796078431372549	0.6\\
45.2490997314453	9.38101196289062	31.2829895019531	0.988235294117647	0.811764705882353	0.67843137254902\\
45.1973991394043	9.7030029296875	31.6129913330078	0.980392156862745	0.803921568627451	0.674509803921569\\
44.121898651123	10.8220062255859	31.7630004882812	0.984313725490196	0.776470588235294	0.631372549019608\\
44.0592002868652	8.00401306152344	28.0249938964844	0.992156862745098	1	0.784313725490196\\
44.1994972229004	8.08100891113281	28.7699890136719	0.992156862745098	0.941176470588235	0.772549019607843\\
44.0018997192383	10.6380004882812	30.3040008544922	0.996078431372549	0.835294117647059	0.690196078431373\\
44.0499992370605	10.7890014648438	30.7030029296875	0.996078431372549	0.796078431372549	0.650980392156863\\
44.2080993652344	10.4160003662109	30.5049896240234	0.996078431372549	0.815686274509804	0.67843137254902\\
44.2728996276855	10.5830078125	30.9189910888672	0.996078431372549	0.776470588235294	0.631372549019608\\
44.4570999145508	10.2410125732422	30.7799987792969	0.996078431372549	0.788235294117647	0.647058823529412\\
44.0299987792969	10.9010009765625	31.0930023193359	0.992156862745098	0.780392156862745	0.635294117647059\\
44.9804992675781	10.0220031738281	31.7570037841797	0.980392156862745	0.788235294117647	0.654901960784314\\
44.0694999694824	9.16300964355469	29.6399993896484	0.992156862745098	0.819607843137255	0.654901960784314\\
44.9846000671387	9.81700134277344	31.2959899902344	0.984313725490196	0.792156862745098	0.658823529411765\\
44.1980972290039	8.69200134277344	29.6289978027344	0.992156862745098	0.815686274509804	0.643137254901961\\
44.3498001098633	9.99900817871094	30.3679962158203	0.996078431372549	0.831372549019608	0.690196078431373\\
44.5139007568359	10.3770141601562	31.177001953125	0.992156862745098	0.772549019607843	0.627450980392157\\
44.7533988952637	10.1860046386719	31.4440002441406	0.984313725490196	0.780392156862745	0.63921568627451\\
44.7171974182129	10.3160095214844	31.8880004882812	0.988235294117647	0.776470588235294	0.631372549019608\\
44.5607986450195	9.49700927734375	30.3699951171875	0.988235294117647	0.815686274509804	0.654901960784314\\
45.4580993652344	9.43901062011719	31.8069915771484	0.988235294117647	0.815686274509804	0.682352941176471\\
44.1825981140137	8.34400939941406	30.2350006103516	1	0.780392156862745	0.56078431372549\\
44.2409973144531	9.77900695800781	31.0279998779297	0.996078431372549	0.796078431372549	0.647058823529412\\
44.363597869873	9.85200500488281	31.3869934082031	0.992156862745098	0.792156862745098	0.650980392156863\\
44.2331008911133	9.42500305175781	30.7429962158203	0.996078431372549	0.8	0.635294117647059\\
44.4105987548828	9.90901184082031	31.7239990234375	0.984313725490196	0.788235294117647	0.650980392156863\\
44.6236000061035	9.08700561523438	31.0769958496094	0.996078431372549	0.803921568627451	0.643137254901961\\
45.021900177002	9.12400817871094	31.7359924316406	0.992156862745098	0.823529411764706	0.682352941176471\\
44.4353981018066	8.72300720214844	30.6510009765625	0.992156862745098	0.807843137254902	0.650980392156863\\
45.5834999084473	8.1400146484375	31.8009948730469	0.968627450980392	0.87843137254902	0.733333333333333\\
44.0839996337891	8.62701416015625	28.6299896240234	0.992156862745098	0.925490196078431	0.831372549019608\\
44.4708976745605	8.25	28.1880035400391	1	1	0.819607843137255\\
46.2794990539551	8.57101440429688	32.8280029296875	0.996078431372549	0.913725490196078	0.717647058823529\\
46.4096984863281	8.22700500488281	32.6349945068359	0.988235294117647	0.901960784313726	0.725490196078431\\
46.0462989807129	8.91200256347656	32.7339935302734	1	0.905882352941176	0.72156862745098\\
46.0830993652344	8.74700927734375	32.3669891357422	0.996078431372549	0.862745098039216	0.698039215686274\\
44.725399017334	10.1090087890625	33.4309997558594	0.996078431372549	0.937254901960784	0.737254901960784\\
45.241397857666	9.79800415039062	32.0269927978516	0.988235294117647	0.858823529411765	0.705882352941177\\
45.2453994750977	9.82600402832031	32.4700012207031	0.992156862745098	0.886274509803922	0.737254901960784\\
44.3050994873047	10.5860137939453	32.5480041503906	0.992156862745098	0.898039215686275	0.745098039215686\\
44.6898002624512	10.2750091552734	32.8119964599609	0.992156862745098	0.850980392156863	0.705882352941177\\
44.0023994445801	10.2440032958984	32.2599945068359	0.984313725490196	0.819607843137255	0.662745098039216\\
44.3880996704102	9.79000854492188	33.2359924316406	0.992156862745098	0.913725490196078	0.756862745098039\\
44.8158988952637	9.46900939941406	33.2599945068359	1	0.937254901960784	0.780392156862745\\
44.9687004089355	9.21800231933594	33.7350006103516	0.992156862745098	0.952941176470588	0.784313725490196\\
45.3631973266602	8.99301147460938	32.8040008544922	0.996078431372549	0.870588235294118	0.701960784313725\\
45.8768997192383	8.32301330566406	33.2229919433594	0.988235294117647	0.945098039215686	0.752941176470588\\
45.5741004943848	8.74301147460938	33.2369995117188	0.992156862745098	0.972549019607843	0.756862745098039\\
45.3703002929688	8.87001037597656	33.6849975585938	0.988235294117647	0.980392156862745	0.768627450980392\\
44.655200958252	9.24200439453125	34.2579956054688	0.988235294117647	0.956862745098039	0.803921568627451\\
44.7588005065918	8.92201232910156	34.6629943847656	0.992156862745098	0.956862745098039	0.8\\
44.4332008361816	8.78800964355469	35.0979919433594	0.988235294117647	0.933333333333333	0.745098039215686\\
44.2304000854492	10.3570098876953	33.6109924316406	0.996078431372549	0.949019607843137	0.741176470588235\\
46.3051986694336	8.56001281738281	33.3179931640625	0.992156862745098	0.968627450980392	0.749019607843137\\
46.4687995910645	8.16700744628906	33.5329895019531	0.988235294117647	0.980392156862745	0.776470588235294\\
44.9290008544922	9.07101440429688	35.2129974365234	0.992156862745098	0.933333333333333	0.72156862745098\\
44.2268981933594	8.9110107421875	35.8109893798828	0.976470588235294	0.909803921568627	0.705882352941177\\
44.5526008605957	9.82200622558594	34.4819946289062	1	0.956862745098039	0.764705882352941\\
44.7309989929199	9.46501159667969	34.8979949951172	0.996078431372549	0.96078431372549	0.768627450980392\\
44.3661003112793	9.31401062011719	35.3529968261719	0.988235294117647	0.929411764705882	0.725490196078431\\
45.1610984802246	8.65299987792969	34.5319976806641	0.992156862745098	0.964705882352941	0.803921568627451\\
46.2542991638184	8.25700378417969	32.1479949951172	0.984313725490196	0.847058823529412	0.701960784313725\\
45.4498977661133	9.60700988769531	32.8470001220703	0.996078431372549	0.92156862745098	0.768627450980392\\
45.5228004455566	9.50700378417969	32.2929992675781	0.992156862745098	0.87843137254902	0.725490196078431\\
45.1363983154297	9.21701049804688	32.3789978027344	0.992156862745098	0.854901960784314	0.701960784313725\\
44.8185005187988	9.56300354003906	32.3659973144531	0.992156862745098	0.83921568627451	0.701960784313725\\
45.2174987792969	9.02500915527344	32.0690002441406	0.988235294117647	0.83921568627451	0.686274509803922\\
45.8876991271973	8.22700500488281	32.7229919433594	0.988235294117647	0.937254901960784	0.749019607843137\\
45.6828002929688	8.42300415039062	32.3529968261719	0.992156862745098	0.874509803921569	0.705882352941177\\
44.2784004211426	9.20201110839844	34.718994140625	0.988235294117647	0.941176470588235	0.756862745098039\\
44.3050003051758	10.4640045166016	33.0979919433594	0.992156862745098	0.901960784313726	0.741176470588235\\
46.461597442627	8.24600219726562	33.0820007324219	0.988235294117647	0.952941176470588	0.752941176470588\\
44.9612007141113	8.46600341796875	34.9799957275391	0.992156862745098	0.945098039215686	0.764705882352941\\
44.6588973999023	8.25700378417969	35.3990020751953	0.976470588235294	0.886274509803922	0.698039215686274\\
45.7233009338379	8.17601013183594	34.1809997558594	0.988235294117647	0.972549019607843	0.776470588235294\\
44.1881980895996	9.75700378417969	34.9010009765625	0.988235294117647	0.949019607843137	0.780392156862745\\
44.3868980407715	10.114013671875	34.0419921875	1	0.980392156862745	0.737254901960784\\
46.3485984802246	8.17900085449219	34.0410003662109	0.988235294117647	0.984313725490196	0.788235294117647\\
46.1986999511719	8.60600280761719	33.77099609375	0.988235294117647	0.980392156862745	0.776470588235294\\
46.1455001831055	8.17601013183594	34.5589904785156	0.988235294117647	0.964705882352941	0.768627450980392\\
45.877799987793	8.13101196289062	35.0549926757812	0.980392156862745	0.92156862745098	0.713725490196078\\
45.5859985351562	8.02500915527344	35.4749908447266	0.968627450980392	0.866666666666667	0.674509803921569\\
45.388599395752	8.59001159667969	35.2559967041016	0.988235294117647	0.933333333333333	0.745098039215686\\
47.5172996520996	15.6100082397461	11.1529998779297	0.529411764705882	0.529411764705882	0.423529411764706\\
47.423999786377	15.5330047607422	10.8149948120117	0.580392156862745	0.568627450980392	0.462745098039216\\
47.9146003723145	15.6110076904297	10.3879928588867	0.627450980392157	0.607843137254902	0.498039215686275\\
46.7842979431152	13.9880065917969	11.8190002441406	0.749019607843137	0.701960784313725	0.568627450980392\\
46.8844985961914	14.2400054931641	11.5819931030273	0.72156862745098	0.682352941176471	0.552941176470588\\
46.8523979187012	15.2990112304688	11.3699951171875	0.552941176470588	0.549019607843137	0.443137254901961\\
46.6695976257324	15.0000076293945	11.0959930419922	0.549019607843137	0.541176470588235	0.435294117647059\\
47.1461982727051	15.4580078125	11.1009979248047	0.568627450980392	0.56078431372549	0.450980392156863\\
46.4468002319336	14.8510055541992	11.7649993896484	0.541176470588235	0.537254901960784	0.427450980392157\\
47.1413993835449	13.5220108032227	11.6279983520508	0.756862745098039	0.709803921568627	0.568627450980392\\
46.9930992126465	13.8750076293945	11.5189971923828	0.76078431372549	0.709803921568627	0.572549019607843\\
47.0495986938477	14.1320037841797	11.2469940185547	0.737254901960784	0.690196078431373	0.56078431372549\\
47.1460990905762	14.3970108032227	10.9839935302734	0.686274509803922	0.643137254901961	0.52156862745098\\
47.4361991882324	15.0220108032227	10.9709930419922	0.580392156862745	0.549019607843137	0.43921568627451\\
47.0836982727051	14.8500061035156	11.6179962158203	0.584313725490196	0.576470588235294	0.462745098039216\\
46.4452972412109	13.7620086669922	11.5059967041016	0.725490196078431	0.686274509803922	0.556862745098039\\
46.689998626709	14.1630096435547	10.8359985351562	0.745098039215686	0.694117647058824	0.56078431372549\\
47.1285972595215	15.4000091552734	10.7939987182617	0.607843137254902	0.588235294117647	0.482352941176471\\
46.9671974182129	14.8980102539062	10.4179992675781	0.611764705882353	0.572549019607843	0.462745098039216\\
46.9409980773926	14.5390090942383	10.3190002441406	0.647058823529412	0.596078431372549	0.47843137254902\\
46.7551002502441	14.5480041503906	10.6019973754883	0.588235294117647	0.552941176470588	0.443137254901961\\
46.8997993469238	13.4510040283203	11.9979934692383	0.756862745098039	0.705882352941177	0.568627450980392\\
46.7422981262207	14.3320083618164	11.9539947509766	0.701960784313725	0.662745098039216	0.537254901960784\\
47.2686996459961	13.9970092773438	10.1349945068359	0.752941176470588	0.701960784313725	0.552941176470588\\
47.8421974182129	13.5930099487305	9.96499633789062	0.72156862745098	0.686274509803922	0.537254901960784\\
47.2639999389648	15.2270050048828	10.2589950561523	0.63921568627451	0.611764705882353	0.505882352941176\\
47.3789978027344	15.1290054321289	9.91999816894531	0.63921568627451	0.611764705882353	0.501960784313725\\
47.5316009521484	14.9900054931641	9.62999725341797	0.67843137254902	0.647058823529412	0.525490196078431\\
47.1403007507324	14.5230102539062	10.0459976196289	0.72156862745098	0.666666666666667	0.529411764705882\\
47.5687980651855	15.5050048828125	10.4499969482422	0.647058823529412	0.623529411764706	0.517647058823529\\
47.6167984008789	15.4310073852539	10.1029968261719	0.611764705882353	0.596078431372549	0.494117647058824\\
47.7187004089355	15.3360061645508	9.78099822998047	0.596078431372549	0.584313725490196	0.482352941176471\\
47.4799995422363	13.3290100097656	11.4679946899414	0.749019607843137	0.705882352941177	0.572549019607843\\
47.9640007019043	13.1520080566406	11.2419967651367	0.737254901960784	0.717647058823529	0.576470588235294\\
47.3096008300781	14.6990051269531	10.7529983520508	0.647058823529412	0.603921568627451	0.482352941176471\\
47.3633995056152	14.3130111694336	10.6399993896484	0.709803921568627	0.662745098039216	0.529411764705882\\
47.6097984313965	13.9720077514648	10.6199951171875	0.752941176470588	0.701960784313725	0.56078431372549\\
47.9982986450195	13.6230087280273	10.6609954833984	0.741176470588235	0.694117647058824	0.552941176470588\\
47.5949974060059	15.0020065307617	10.6609954833984	0.631372549019608	0.584313725490196	0.466666666666667\\
47.7108993530273	14.9640045166016	10.3449935913086	0.698039215686274	0.647058823529412	0.517647058823529\\
47.8368988037109	14.8670043945312	10.0349960327148	0.756862745098039	0.701960784313725	0.556862745098039\\
47.9068984985352	14.5340042114258	9.88999938964844	0.752941176470588	0.709803921568627	0.549019607843137\\
47.0785980224609	13.9210052490234	10.4160003662109	0.752941176470588	0.701960784313725	0.56078431372549\\
46.9207992553711	13.7680053710938	10.7369995117188	0.756862745098039	0.705882352941177	0.568627450980392\\
46.6749992370605	13.4240112304688	11.4160003662109	0.76078431372549	0.709803921568627	0.572549019607843\\
46.4309997558594	13.3710098266602	11.7729949951172	0.76078431372549	0.709803921568627	0.572549019607843\\
47.2369995117188	13.3520050048828	10.7959976196289	0.713725490196078	0.674509803921569	0.537254901960784\\
47.0561981201172	13.0930099487305	11.2839965820312	0.745098039215686	0.717647058823529	0.580392156862745\\
47.3693008422852	12.5380096435547	11.609992980957	0.882352941176471	0.843137254901961	0.737254901960784\\
47.6283988952637	12.864013671875	11.0129928588867	0.729411764705882	0.737254901960784	0.580392156862745\\
47.9542007446289	15.6790084838867	11.1940002441406	0.525490196078431	0.525490196078431	0.419607843137255\\
47.6734008789062	15.1420059204102	11.2259979248047	0.556862745098039	0.545098039215686	0.43921568627451\\
46.409797668457	14.1490097045898	11.4379959106445	0.631372549019608	0.611764705882353	0.494117647058824\\
46.439697265625	14.5610046386719	11.4720001220703	0.56078431372549	0.56078431372549	0.447058823529412\\
47.8211975097656	14.3120040893555	9.343994140625	0.725490196078431	0.686274509803922	0.533333333333333\\
47.5445976257324	14.5690078735352	9.53399658203125	0.752941176470588	0.709803921568627	0.552941176470588\\
47.4743003845215	14.6410064697266	10.431999206543	0.705882352941177	0.654901960784314	0.52156862745098\\
47.0102996826172	14.5570068359375	11.3569946289062	0.643137254901961	0.619607843137255	0.501960784313725\\
47.5713996887207	13.6500091552734	11.0019989013672	0.737254901960784	0.690196078431373	0.552941176470588\\
46.7924995422363	14.9210052490234	10.7469940185547	0.580392156862745	0.556862745098039	0.450980392156863\\
44.4897994995117	12.3920135498047	14.4499969482422	0.788235294117647	0.776470588235294	0.694117647058824\\
44.4328002929688	13.1590042114258	14.2719955444336	0.819607843137255	0.792156862745098	0.725490196078431\\
44.8623008728027	13.5480041503906	13.6839981079102	0.835294117647059	0.8	0.733333333333333\\
44.7510986328125	13.7800064086914	13.9659957885742	0.83921568627451	0.803921568627451	0.733333333333333\\
44.7836990356445	14.2080078125	14.4980010986328	0.819607843137255	0.792156862745098	0.72156862745098\\
44.9556007385254	14.3460083007812	14.8430023193359	0.843137254901961	0.807843137254902	0.733333333333333\\
44.657600402832	14.1630096435547	14.875	0.823529411764706	0.796078431372549	0.729411764705882\\
45.6381988525391	14.547004699707	14.7279968261719	0.819607843137255	0.784313725490196	0.690196078431373\\
45.871997833252	14.6200103759766	14.2389984130859	0.803921568627451	0.764705882352941	0.662745098039216\\
46.5137977600098	14.7460098266602	14.3169937133789	0.717647058823529	0.698039215686274	0.603921568627451\\
47.7944984436035	14.8520050048828	15.4510040283203	0.662745098039216	0.611764705882353	0.541176470588235\\
44.9589996337891	13.1310043334961	14.4120025634766	0.796078431372549	0.780392156862745	0.701960784313725\\
45.271800994873	12.4710083007812	14.4279937744141	0.862745098039216	0.827450980392157	0.752941176470588\\
45.0746002197266	12.2770080566406	14.75	0.796078431372549	0.776470588235294	0.694117647058824\\
45.4142990112305	12.6830139160156	14.1329956054688	0.854901960784314	0.811764705882353	0.72156862745098\\
44.7861976623535	12.56201171875	14.7929992675781	0.780392156862745	0.776470588235294	0.682352941176471\\
45.38330078125	12.942008972168	13.9949951171875	0.835294117647059	0.796078431372549	0.713725490196078\\
45.5207977294922	13.1010055541992	13.7089996337891	0.847058823529412	0.8	0.713725490196078\\
45.8824005126953	13.338005065918	13.1129989624023	0.658823529411765	0.647058823529412	0.552941176470588\\
46.5570983886719	13.1240081787109	12.5959930419922	0.737254901960784	0.725490196078431	0.615686274509804\\
46.8728981018066	13.1880111694336	12.2609939575195	0.682352941176471	0.717647058823529	0.603921568627451\\
47.0579986572266	12.7610015869141	12.4779968261719	0.858823529411765	0.858823529411765	0.76078431372549\\
44.3358001708984	12.3380126953125	15.4089965820312	0.874509803921569	0.862745098039216	0.729411764705882\\
44.5732002258301	12.7779998779297	14.89599609375	0.796078431372549	0.792156862745098	0.67843137254902\\
44.7557983398438	12.9760055541992	14.6589965820312	0.780392156862745	0.772549019607843	0.682352941176471\\
45.1975975036621	13.7480087280273	14.2209930419922	0.854901960784314	0.815686274509804	0.729411764705882\\
45.6324005126953	14.0750045776367	14.3139953613281	0.772549019607843	0.745098039215686	0.647058823529412\\
46.828498840332	14.6520080566406	12.2229995727539	0.756862745098039	0.737254901960784	0.631372549019608\\
46.4516983032227	14.3750076293945	12.8339996337891	0.713725490196078	0.694117647058824	0.584313725490196\\
46.2849998474121	14.2540054321289	13.4939956665039	0.713725490196078	0.694117647058824	0.592156862745098\\
45.611499786377	14.0600051879883	14.6829986572266	0.741176470588235	0.729411764705882	0.63921568627451\\
44.7980003356934	13.4040069580078	14.6399993896484	0.780392156862745	0.772549019607843	0.682352941176471\\
45.0223007202148	13.7480087280273	14.5609893798828	0.803921568627451	0.784313725490196	0.701960784313725\\
44.8757972717285	13.724006652832	14.8829956054688	0.796078431372549	0.788235294117647	0.698039215686274\\
45.2360000610352	13.9400100708008	14.8269958496094	0.83921568627451	0.815686274509804	0.737254901960784\\
46.2915000915527	14.1880111694336	14.4219970703125	0.545098039215686	0.541176470588235	0.454901960784314\\
46.7998008728027	14.2840042114258	14.4919891357422	0.505882352941176	0.486274509803922	0.407843137254902\\
47.4500007629395	14.4230041503906	14.5630035400391	0.52156862745098	0.494117647058824	0.415686274509804\\
45.9514999389648	14.078010559082	14.864990234375	0.611764705882353	0.611764705882353	0.517647058823529\\
47.0405006408691	14.2150039672852	15.2220001220703	0.623529411764706	0.588235294117647	0.513725490196078\\
45.0523986816406	13.2690048217773	13.4229965209961	0.847058823529412	0.803921568627451	0.717647058823529\\
45.4393997192383	14.3050079345703	13.2989959716797	0.733333333333333	0.72156862745098	0.63921568627451\\
45.0459976196289	14.3210067749023	14.1719970703125	0.835294117647059	0.8	0.72156862745098\\
45.3143997192383	14.349006652832	13.6199951171875	0.815686274509804	0.784313725490196	0.709803921568627\\
46.8857002258301	14.9200057983398	13.75	0.709803921568627	0.690196078431373	0.596078431372549\\
46.0714988708496	14.6900100708008	13.4569931030273	0.815686274509804	0.772549019607843	0.682352941176471\\
45.7028007507324	14.515007019043	13.4189987182617	0.729411764705882	0.709803921568627	0.623529411764706\\
47.4230995178223	15.281005859375	12.8319931030273	0.67843137254902	0.654901960784314	0.564705882352941\\
46.9455986022949	15.3500061035156	12.0599975585938	0.835294117647059	0.807843137254902	0.713725490196078\\
45.6693000793457	14.4100036621094	13.0509948730469	0.63921568627451	0.635294117647059	0.545098039215686\\
45.8820991516113	14.5160064697266	12.7419967651367	0.737254901960784	0.725490196078431	0.643137254901961\\
46.2688980102539	14.7150039672852	12.0679931640625	0.686274509803922	0.658823529411765	0.556862745098039\\
44.0821990966797	12.6420135498047	15.5579986572266	0.733333333333333	0.745098039215686	0.611764705882353\\
45.5584983825684	12.9780044555664	12.8859939575195	0.862745098039216	0.827450980392157	0.741176470588235\\
45.5993995666504	13.2720108032227	12.6779937744141	0.729411764705882	0.717647058823529	0.615686274509804\\
45.8789978027344	13.3360061645508	12.3409957885742	0.670588235294118	0.666666666666667	0.576470588235294\\
46.1130981445312	13.4980087280273	12.0489959716797	0.615686274509804	0.607843137254902	0.490196078431373\\
45.214298248291	13.203010559082	14.0959930419922	0.819607843137255	0.792156862745098	0.72156862745098\\
45.5219993591309	13.6450042724609	13.5959930419922	0.788235294117647	0.756862745098039	0.666666666666667\\
45.7476997375488	13.8780059814453	13.3689956665039	0.733333333333333	0.709803921568627	0.607843137254902\\
46.5988006591797	13.4610061645508	12.3179931640625	0.670588235294118	0.701960784313725	0.584313725490196\\
46.0425987243652	13.6070098876953	12.8190002441406	0.713725490196078	0.686274509803922	0.596078431372549\\
46.3679008483887	14.2610092163086	12.5859985351562	0.705882352941177	0.682352941176471	0.580392156862745\\
46.0247001647949	14.1030044555664	13.2129974365234	0.694117647058824	0.67843137254902	0.572549019607843\\
45.6417007446289	13.9540100097656	13.6899948120117	0.792156862745098	0.752941176470588	0.650980392156863\\
44.959400177002	13.7550048828125	15.4489898681641	0.788235294117647	0.792156862745098	0.705882352941177\\
44.6540985107422	13.6440048217773	15.6479949951172	0.858823529411765	0.850980392156863	0.729411764705882\\
44.3180999755859	13.5530090332031	15.8000030517578	0.811764705882353	0.803921568627451	0.67843137254902\\
44.353199005127	12.9380111694336	15.093994140625	0.807843137254902	0.8	0.67843137254902\\
44.4384994506836	13.5180053710938	15.3919982910156	0.858823529411765	0.850980392156863	0.713725490196078\\
44.1508979797363	13.3130111694336	15.5449981689453	0.6	0.635294117647059	0.529411764705882\\
44.290599822998	12.8060150146484	14.4660034179688	0.796078431372549	0.784313725490196	0.705882352941177\\
44.0293998718262	12.8970031738281	14.7379913330078	0.780392156862745	0.772549019607843	0.682352941176471\\
44.4991989135742	13.9260101318359	14.5659942626953	0.823529411764706	0.803921568627451	0.737254901960784\\
44.4631996154785	13.5940093994141	14.3259963989258	0.843137254901961	0.819607843137255	0.749019607843137\\
44.0402984619141	13.6930084228516	15.0469970703125	0.784313725490196	0.776470588235294	0.690196078431373\\
44.3386993408203	13.9250106811523	14.9339904785156	0.803921568627451	0.788235294117647	0.713725490196078\\
46.252197265625	13.1240081787109	12.1309967041016	0.631372549019608	0.623529411764706	0.533333333333333\\
45.9179992675781	12.9820098876953	12.5169982910156	0.705882352941177	0.690196078431373	0.6\\
45.5312995910645	12.6200103759766	13.2069931030273	0.866666666666667	0.823529411764706	0.745098039215686\\
45.4263000488281	12.3180084228516	13.5989990234375	0.76078431372549	0.729411764705882	0.635294117647059\\
45.9828987121582	12.0220031738281	13.2799987792969	0.698039215686274	0.67843137254902	0.572549019607843\\
46.3924980163574	12.6730041503906	12.3470001220703	0.682352941176471	0.666666666666667	0.564705882352941\\
47.021297454834	12.2830047607422	12.1729965209961	0.698039215686274	0.733333333333333	0.623529411764706\\
45.5285987854004	12.0140075683594	14.6060028076172	0.847058823529412	0.811764705882353	0.741176470588235\\
45.9582977294922	12.922004699707	13.3029937744141	0.709803921568627	0.690196078431373	0.584313725490196\\
46.7766990661621	14.531005859375	12.9669952392578	0.737254901960784	0.713725490196078	0.611764705882353\\
46.7261009216309	14.422004699707	13.3919982910156	0.698039215686274	0.67843137254902	0.584313725490196\\
47.2473983764648	14.6200103759766	13.1889953613281	0.737254901960784	0.72156862745098	0.611764705882353\\
47.4576988220215	14.8310089111328	12.6499938964844	0.72156862745098	0.701960784313725	0.611764705882353\\
47.597297668457	14.9960098266602	12.213996887207	0.713725490196078	0.717647058823529	0.615686274509804\\
45.0071983337402	13.713005065918	15.7910003662109	0.780392156862745	0.784313725490196	0.698039215686274\\
45.3522987365723	13.8430099487305	15.4969940185547	0.745098039215686	0.737254901960784	0.650980392156863\\
45.4034996032715	14.474006652832	13.9729995727539	0.83921568627451	0.796078431372549	0.705882352941177\\
46.242000579834	14.7310104370117	13.8519973754883	0.823529411764706	0.780392156862745	0.67843137254902\\
46.5512008666992	15.0810089111328	12.0699996948242	0.807843137254902	0.768627450980392	0.682352941176471\\
46.1630973815918	14.7710037231445	12.7319946289062	0.635294117647059	0.631372549019608	0.545098039215686\\
46.7347984313965	15.1750106811523	12.3849945068359	0.752941176470588	0.72156862745098	0.631372549019608\\
46.9293975830078	15.1820068359375	12.718994140625	0.72156862745098	0.698039215686274	0.592156862745098\\
46.2970008850098	14.8220062255859	13.072998046875	0.682352941176471	0.670588235294118	0.580392156862745\\
47.0499992370605	15.0810089111328	13.202995300293	0.717647058823529	0.698039215686274	0.592156862745098\\
44.1054000854492	12.3080139160156	15.72900390625	0.823529411764706	0.815686274509804	0.682352941176471\\
44.8708992004395	14.2610092163086	15.3239898681641	0.850980392156863	0.819607843137255	0.745098039215686\\
45.7333984375	14.4560089111328	15.3069915771484	0.772549019607843	0.76078431372549	0.674509803921569\\
45.8595008850098	13.692008972168	12.2569961547852	0.682352941176471	0.67843137254902	0.564705882352941\\
45.8460998535156	14.3160095214844	12.431999206543	0.662745098039216	0.658823529411765	0.545098039215686\\
45.8929977416992	14.0460052490234	12.2369995117188	0.619607843137255	0.611764705882353	0.494117647058824\\
45.6858978271484	13.9600067138672	12.4879989624023	0.643137254901961	0.63921568627451	0.525490196078431\\
45.4627990722656	13.8800048828125	12.7579956054688	0.756862745098039	0.745098039215686	0.643137254901961\\
45.4137992858887	14.1090087890625	13.0289993286133	0.713725490196078	0.705882352941177	0.603921568627451\\
46.2217979431152	13.8790054321289	12.5929946899414	0.756862745098039	0.729411764705882	0.627450980392157\\
46.4436988830566	13.7610092163086	12.3369979858398	0.745098039215686	0.741176470588235	0.631372549019608\\
46.421199798584	14.078010559082	12.3639984130859	0.752941176470588	0.725490196078431	0.623529411764706\\
46.6829986572266	13.7210083007812	12.0719985961914	0.694117647058824	0.717647058823529	0.6\\
44.3331985473633	13.2590103149414	15.1880035400391	0.784313725490196	0.784313725490196	0.650980392156863\\
45.0113983154297	14.1710052490234	13.8899993896484	0.850980392156863	0.811764705882353	0.741176470588235\\
44.9911994934082	13.9470062255859	13.6269989013672	0.882352941176471	0.835294117647059	0.756862745098039\\
45.3862991333008	13.8010101318359	13.8999938964844	0.843137254901961	0.796078431372549	0.701960784313725\\
47.1809005737305	12.8980102539062	19.9960021972656	0.827450980392157	0.811764705882353	0.749019607843137\\
46.5355987548828	13.3740081787109	19.7229919433594	0.874509803921569	0.843137254901961	0.76078431372549\\
46.3945999145508	13.5080108642578	19.3499908447266	0.913725490196078	0.882352941176471	0.8\\
46.6989974975586	13.5810089111328	19.0619964599609	0.890196078431372	0.874509803921569	0.796078431372549\\
46.7058982849121	13.781005859375	18.5459899902344	0.890196078431372	0.87843137254902	0.784313725490196\\
46.8759994506836	14.1610107421875	17.5820007324219	0.776470588235294	0.764705882352941	0.650980392156863\\
47.2914009094238	14.5550079345703	16.5119934082031	0.749019607843137	0.745098039215686	0.650980392156863\\
46.0723991394043	13.7410049438477	16.5289916992188	0.709803921568627	0.694117647058824	0.615686274509804\\
45.8348007202148	13.5380096435547	17.2149963378906	0.764705882352941	0.752941176470588	0.63921568627451\\
46.7015991210938	13.1410064697266	18.8549957275391	0.874509803921569	0.866666666666667	0.792156862745098\\
47.3498001098633	13.2400054931641	18.5350036621094	0.882352941176471	0.890196078431372	0.803921568627451\\
46.7189979553223	13.0160064697266	19.1399993896484	0.815686274509804	0.792156862745098	0.729411764705882\\
46.03759765625	13.0480041503906	19.3349914550781	0.901960784313726	0.870588235294118	0.788235294117647\\
44.0028991699219	13.5300064086914	17.7070007324219	0.431372549019608	0.443137254901961	0.341176470588235\\
44.7886009216309	13.5350036621094	18.4369964599609	0.694117647058824	0.686274509803922	0.584313725490196\\
44.9749984741211	13.4980087280273	18.8889923095703	0.768627450980392	0.76078431372549	0.662745098039216\\
44.9724998474121	13.4900054931641	19.2310028076172	0.733333333333333	0.733333333333333	0.643137254901961\\
45.8061981201172	13.5570068359375	19.7740020751953	0.949019607843137	0.92156862745098	0.819607843137255\\
45.2012977600098	13.5600051879883	19.4989929199219	0.764705882352941	0.756862745098039	0.666666666666667\\
45.3185997009277	13.5380096435547	19.1320037841797	0.815686274509804	0.796078431372549	0.701960784313725\\
45.6721000671387	13.0690078735352	19.2119903564453	0.949019607843137	0.917647058823529	0.823529411764706\\
45.722599029541	13.0640106201172	19.5339965820312	0.96078431372549	0.929411764705882	0.831372549019608\\
45.4095001220703	13.1020050048828	19.6859893798828	0.949019607843137	0.917647058823529	0.819607843137255\\
45.1319999694824	13.1780090332031	19.8860015869141	0.87843137254902	0.854901960784314	0.756862745098039\\
47.1149978637695	12.5	19.6669921875	0.858823529411765	0.843137254901961	0.788235294117647\\
44.5452995300293	13.7040100097656	19.7489929199219	0.572549019607843	0.615686274509804	0.537254901960784\\
44.646900177002	13.4260101318359	19.302001953125	0.658823529411765	0.682352941176471	0.596078431372549\\
44.0467987060547	13.0920104980469	19.0809936523438	0.666666666666667	0.654901960784314	0.580392156862745\\
44.1343994140625	12.5840148925781	18.8569946289062	0.725490196078431	0.72156862745098	0.627450980392157\\
44.3791999816895	12.72900390625	19.0769958496094	0.713725490196078	0.72156862745098	0.631372549019608\\
45.0005989074707	12.9890060424805	19.0869903564453	0.847058823529412	0.819607843137255	0.725490196078431\\
44.2772979736328	12.7200012207031	19.4120025634766	0.619607843137255	0.650980392156863	0.568627450980392\\
44.3261985778809	12.7590026855469	18.6340026855469	0.729411764705882	0.72156862745098	0.619607843137255\\
44.121997833252	12.7800140380859	18.2070007324219	0.564705882352941	0.564705882352941	0.462745098039216\\
45.6965980529785	13.1830062866211	18.5189971923828	0.870588235294118	0.835294117647059	0.749019607843137\\
45.564998626709	13.3080062866211	17.9369964599609	0.568627450980392	0.568627450980392	0.466666666666667\\
44.0275993347168	13.3650054931641	16.802001953125	0.674509803921569	0.658823529411765	0.52156862745098\\
44.1679000854492	13.5220108032227	16.1419982910156	0.63921568627451	0.631372549019608	0.52156862745098\\
44.0149002075195	13.3090057373047	18.2070007324219	0.545098039215686	0.525490196078431	0.427450980392157\\
44.3145980834961	13.2720108032227	18.8789978027344	0.709803921568627	0.694117647058824	0.603921568627451\\
44.018497467041	13.1450042724609	18.6849975585938	0.662745098039216	0.623529411764706	0.537254901960784\\
47.5859985351562	13.2250061035156	19.3049926757812	0.847058823529412	0.831372549019608	0.772549019607843\\
47.9306983947754	14.1790084838867	16.4209899902344	0.768627450980392	0.737254901960784	0.631372549019608\\
47.0463981628418	13.3300094604492	18.4149932861328	0.909803921568627	0.917647058823529	0.831372549019608\\
46.7047004699707	13.281005859375	18.4960021972656	0.92156862745098	0.925490196078431	0.83921568627451\\
46.8390007019043	13.4540100097656	18.0670013427734	0.905882352941176	0.905882352941176	0.807843137254902\\
47.5629005432129	13.3500061035156	18.2729949951172	0.850980392156863	0.850980392156863	0.76078431372549\\
47.2565994262695	13.4540100097656	18.1519927978516	0.866666666666667	0.866666666666667	0.776470588235294\\
46.5638999938965	13.5610046386719	17.6009979248047	0.823529411764706	0.811764705882353	0.698039215686274\\
47.6054000854492	14.1700057983398	16.2440032958984	0.76078431372549	0.725490196078431	0.627450980392157\\
47.8592987060547	14.0660095214844	16.8179931640625	0.788235294117647	0.756862745098039	0.647058823529412\\
47.4246978759766	14.0210037231445	16.8049926757812	0.772549019607843	0.749019607843137	0.635294117647059\\
47.2342987060547	13.8200073242188	17.3119964599609	0.8	0.776470588235294	0.670588235294118\\
47.9231986999512	13.5630111694336	17.7659912109375	0.823529411764706	0.803921568627451	0.713725490196078\\
47.1935997009277	13.6330108642578	17.7489929199219	0.850980392156863	0.83921568627451	0.741176470588235\\
44.1283988952637	13.9520111083984	16.5869903564453	0.603921568627451	0.588235294117647	0.470588235294118\\
44.3862991333008	14.0620040893555	16.1269989013672	0.674509803921569	0.658823529411765	0.529411764705882\\
44.1448974609375	13.7940063476562	17.1499938964844	0.490196078431373	0.494117647058824	0.384313725490196\\
44.6973991394043	13.9950103759766	16.7239990234375	0.627450980392157	0.611764705882353	0.517647058823529\\
45.9102973937988	14.3080062866211	16.1009979248047	0.733333333333333	0.717647058823529	0.63921568627451\\
44.589599609375	13.7780075073242	17.4559936523438	0.545098039215686	0.545098039215686	0.443137254901961\\
45.4279975891113	13.9370040893555	17.3909912109375	0.752941176470588	0.745098039215686	0.623529411764706\\
47.6499977111816	13.7520065307617	18.5309906005859	0.901960784313726	0.913725490196078	0.823529411764706\\
47.2054977416992	13.8070068359375	18.5379943847656	0.925490196078431	0.929411764705882	0.83921568627451\\
46.2024002075195	13.6620101928711	18.7949981689453	0.917647058823529	0.886274509803922	0.803921568627451\\
46.3699989318848	12.8480072021484	19.8860015869141	0.815686274509804	0.788235294117647	0.717647058823529\\
46.910099029541	12.8110046386719	19.3949890136719	0.784313725490196	0.756862745098039	0.701960784313725\\
47.391300201416	12.6730041503906	19.2729949951172	0.925490196078431	0.92156862745098	0.862745098039216\\
47.5160980224609	12.2620086669922	19.6360015869141	0.952941176470588	0.945098039215686	0.890196078431372\\
44.3416976928711	13.1690063476562	17.5130004882812	0.494117647058824	0.498039215686275	0.396078431372549\\
44.415599822998	13.4660110473633	19.4989929199219	0.592156862745098	0.635294117647059	0.556862745098039\\
44.0919990539551	13.2560043334961	19.4279937744141	0.611764705882353	0.63921568627451	0.564705882352941\\
44.798900604248	13.1110076904297	19.7239990234375	0.768627450980392	0.76078431372549	0.670588235294118\\
44.6793975830078	12.9090118408203	19.3249969482422	0.737254901960784	0.737254901960784	0.647058823529412\\
45.3432998657227	13.0510101318359	19.3289947509766	0.933333333333333	0.905882352941176	0.807843137254902\\
46.6116981506348	13.2450103759766	20.0339965820312	0.890196078431372	0.874509803921569	0.807843137254902\\
46.3173980712891	13.3950042724609	20.0670013427734	0.937254901960784	0.929411764705882	0.862745098039216\\
46.8264999389648	13.0360107421875	20.2050018310547	0.882352941176471	0.866666666666667	0.819607843137255\\
46.1772994995117	13.4310073852539	20.4189910888672	0.976470588235294	0.972549019607843	0.913725490196078\\
46.0420989990234	13.4890060424805	20.7579956054688	1	1	0.976470588235294\\
45.9272003173828	13.4860076904297	21.1320037841797	1	1	0.972549019607843\\
45.8519973754883	13.4340057373047	21.5119934082031	0.929411764705882	0.937254901960784	0.890196078431372\\
45.7495002746582	13.3560104370117	21.8809967041016	0.8	0.803921568627451	0.776470588235294\\
46.6778984069824	12.974006652832	20.5950012207031	0.894117647058824	0.882352941176471	0.847058823529412\\
46.9566993713379	12.2790069580078	21.0309906005859	1	0.980392156862745	0.933333333333333\\
46.0624008178711	12.9200057983398	20.4309997558594	1	1	0.949019607843137\\
45.9228973388672	12.8240051269531	21.1709899902344	0.909803921568627	0.917647058823529	0.870588235294118\\
45.9071006774902	12.6750030517578	21.5459899902344	0.737254901960784	0.741176470588235	0.752941176470588\\
45.8255996704102	12.5860137939453	21.9309997558594	0.631372549019608	0.611764705882353	0.666666666666667\\
45.5942001342773	12.4920043945312	22.5359954833984	0.792156862745098	0.745098039215686	0.662745098039216\\
44.2621002197266	12.1220092773438	23.3150024414062	0.988235294117647	1	0.454901960784314\\
45.0746994018555	12.1650085449219	23.1689910888672	0.941176470588235	0.87843137254902	0.576470588235294\\
45.168399810791	12.4570007324219	22.9420013427734	0.901960784313726	0.835294117647059	0.592156862745098\\
45.4995002746582	12.3990020751953	22.8410034179688	0.87843137254902	0.823529411764706	0.643137254901961\\
45.7374000549316	12.1300048828125	22.7239990234375	0.776470588235294	0.741176470588235	0.694117647058824\\
46.6405982971191	12.5630035400391	20.0910034179688	0.905882352941176	0.898039215686275	0.854901960784314\\
46.8400993347168	12.0630035400391	20.4209899902344	0.87843137254902	0.858823529411765	0.803921568627451\\
44.875	13.3090057373047	20.1060028076172	0.564705882352941	0.596078431372549	0.52156862745098\\
45.7495994567871	12.5060119628906	22.2440032958984	0.694117647058824	0.658823529411765	0.666666666666667\\
45.3442993164062	12.9580078125	21.9299926757812	0.737254901960784	0.666666666666667	0.635294117647059\\
45.0994987487793	13.1320037841797	21.6470031738281	0.788235294117647	0.694117647058824	0.611764705882353\\
44.6269989013672	13.4570083618164	20.739990234375	0.584313725490196	0.607843137254902	0.545098039215686\\
45.5198974609375	13.1620101928711	22.5559997558594	0.682352941176471	0.647058823529412	0.662745098039216\\
44.9388008117676	12.9710083007812	23.0999908447266	0.850980392156863	0.749019607843137	0.576470588235294\\
44.1313972473145	12.6110076904297	23.718994140625	0.992156862745098	1	0.52156862745098\\
45.3827972412109	13.7830047607422	20.4759979248047	0.949019607843137	0.929411764705882	0.815686274509804\\
44.9263000488281	13.8910064697266	20.4079895019531	0.733333333333333	0.737254901960784	0.643137254901961\\
44.1955986022949	14.0380096435547	20.5970001220703	0.427450980392157	0.474509803921569	0.435294117647059\\
45.3220977783203	13.4580078125	22.0639953613281	0.792156862745098	0.752941176470588	0.690196078431373\\
44.8728981018066	13.6130065917969	21.8690032958984	0.780392156862745	0.658823529411765	0.580392156862745\\
45.2154998779297	13.3040084838867	22.4599914550781	0.737254901960784	0.666666666666667	0.63921568627451\\
44.7653007507324	13.4280090332031	22.3580017089844	0.831372549019608	0.662745098039216	0.533333333333333\\
47.4321975708008	12.5240020751953	20.1969909667969	0.866666666666667	0.827450980392157	0.776470588235294\\
46.2598991394043	12.8420104980469	21.9579925537109	0.792156862745098	0.788235294117647	0.827450980392157\\
46.7998008728027	12.0500030517578	21.5029907226562	0.913725490196078	0.905882352941176	0.96078431372549\\
45.5067977905273	12.0400085449219	23.0749969482422	0.945098039215686	0.901960784313726	0.737254901960784\\
46.3498992919922	12.7330017089844	20.2529907226562	0.980392156862745	0.980392156862745	0.937254901960784\\
46.2663993835449	12.6630096435547	20.6129913330078	1	1	0.992156862745098\\
46.1493988037109	12.635009765625	20.9489898681641	0.996078431372549	1	0.968627450980392\\
46.1494979858398	12.4480133056641	21.2760009765625	0.890196078431372	0.898039215686275	0.898039215686275\\
46.3805999755859	12.3240051269531	20.8979949951172	0.996078431372549	1	0.976470588235294\\
46.3523979187012	12.0050048828125	21.2969970703125	0.8	0.784313725490196	0.843137254901961\\
44.9572982788086	13.3860092163086	20.5019989013672	0.67843137254902	0.690196078431373	0.607843137254902\\
45.2099990844727	13.2860107421875	20.2570037841797	0.768627450980392	0.768627450980392	0.666666666666667\\
45.4783973693848	13.1690063476562	20.0299987792969	0.843137254901961	0.835294117647059	0.713725490196078\\
45.811897277832	13.0840072631836	20.2220001220703	0.976470588235294	0.952941176470588	0.835294117647059\\
45.3822975158691	13.2710037231445	20.6269989013672	0.905882352941176	0.890196078431372	0.784313725490196\\
45.6543006896973	12.8450012207031	21.7959899902344	0.701960784313725	0.67843137254902	0.682352941176471\\
45.4488983154297	13.0450057983398	21.5919952392578	0.780392156862745	0.741176470588235	0.682352941176471\\
45.3383979797363	13.1900100708008	21.25	0.850980392156863	0.811764705882353	0.705882352941177\\
44.3294982910156	12.4029998779297	23.0789947509766	0.992156862745098	0.996078431372549	0.517647058823529\\
45.0177001953125	12.9250106811523	22.197998046875	0.796078431372549	0.662745098039216	0.564705882352941\\
44.8511009216309	12.7180023193359	22.6340026855469	0.862745098039216	0.764705882352941	0.580392156862745\\
44.4333992004395	12.974006652832	22.2769927978516	0.819607843137255	0.674509803921569	0.549019607843137\\
44.6594009399414	13.1730041503906	21.7359924316406	0.827450980392157	0.674509803921569	0.552941176470588\\
44.4542007446289	13.0360107421875	23.093994140625	0.929411764705882	0.788235294117647	0.498039215686275\\
44.3015975952148	13.3070068359375	22.7460021972656	0.952941176470588	0.764705882352941	0.482352941176471\\
45.7800979614258	12.2260131835938	23.4329986572266	0.937254901960784	0.898039215686275	0.776470588235294\\
45.8978004455566	12.4360046386719	23.2209930419922	0.854901960784314	0.815686274509804	0.788235294117647\\
44.4394989013672	12.3490142822266	23.6999969482422	0.992156862745098	0.996078431372549	0.52156862745098\\
45.61669921875	12.9820098876953	22.8179931640625	0.698039215686274	0.666666666666667	0.670588235294118\\
45.5139999389648	12.1700134277344	23.6009979248047	0.937254901960784	0.890196078431372	0.701960784313725\\
45.181999206543	12.0360107421875	23.6929931640625	0.917647058823529	0.858823529411765	0.619607843137255\\
44.467700958252	12.0080108642578	23.8849945068359	0.952941176470588	0.866666666666667	0.533333333333333\\
44.2481002807617	13.3830108642578	20.1259918212891	0.372549019607843	0.435294117647059	0.384313725490196\\
44.7168998718262	13.8560104370117	20.0559997558594	0.576470588235294	0.611764705882353	0.529411764705882\\
45.1624984741211	13.7840042114258	20.1219940185547	0.807843137254902	0.803921568627451	0.686274509803922\\
45.8233985900879	13.6360092163086	20.4589996337891	1	0.996078431372549	0.901960784313726\\
45.649299621582	13.6900100708008	20.8239898681641	1	1	0.925490196078431\\
45.4329986572266	13.5710067749023	21.64599609375	0.87843137254902	0.866666666666667	0.776470588235294\\
45.5228996276855	13.6570053100586	21.2180023193359	0.980392156862745	0.972549019607843	0.87843137254902\\
47.7323989868164	23.9340057373047	30.4469909667969	0.447058823529412	0.454901960784314	0.411764705882353\\
47.5401992797852	23.9090042114258	31.8150024414062	0.545098039215686	0.513725490196078	0.458823529411765\\
47.9806976318359	23.8520050048828	33.6790008544922	0.592156862745098	0.568627450980392	0.509803921568627\\
47.9552993774414	23.7120056152344	33.2679901123047	0.584313725490196	0.564705882352941	0.509803921568627\\
44.3332977294922	25.4590072631836	18.0690002441406	1	0.8	0.509803921568627\\
44.5386009216309	27.7880096435547	18.6199951171875	0.964705882352941	0.72156862745098	0.466666666666667\\
44.8852005004883	27.6850051879883	19.1169891357422	0.96078431372549	0.72156862745098	0.474509803921569\\
45.1431007385254	27.1570053100586	19.2180023193359	0.980392156862745	0.76078431372549	0.545098039215686\\
45.4298973083496	27.0420074462891	19.6219940185547	1	0.823529411764706	0.635294117647059\\
45.5559997558594	26.5330047607422	19.8040008544922	1	0.874509803921569	0.670588235294118\\
45.5000991821289	25.9390106201172	19.8730010986328	0.96078431372549	0.796078431372549	0.564705882352941\\
44.5490989685059	27.7830047607422	19.6470031738281	1	0.784313725490196	0.584313725490196\\
44.8157997131348	26.9100036621094	19.5399932861328	1	0.870588235294118	0.682352941176471\\
44.9376983642578	26.5300064086914	19.6920013427734	1	0.874509803921569	0.662745098039216\\
44.863597869873	26.0710067749023	19.6309967041016	0.996078431372549	0.847058823529412	0.611764705882353\\
44.184398651123	25.4900054931641	18.7779998779297	1	0.827450980392157	0.584313725490196\\
44.8076972961426	25.635009765625	19.7559967041016	0.976470588235294	0.823529411764706	0.584313725490196\\
44.3871994018555	25.0680084228516	19.5999908447266	0.956862745098039	0.788235294117647	0.556862745098039\\
44.4624977111816	24.8220062255859	18.8929901123047	0.976470588235294	0.780392156862745	0.525490196078431\\
44.3541984558105	25.0550079345703	18.4469909667969	1	0.803921568627451	0.509803921568627\\
44.774299621582	24.5440063476562	19.9499969482422	0.96078431372549	0.784313725490196	0.549019607843137\\
44.068000793457	25.0250091552734	18.0429992675781	1	0.843137254901961	0.505882352941176\\
44.1699981689453	24.385009765625	19.1139984130859	0.949019607843137	0.752941176470588	0.52156862745098\\
45.2924995422363	25.4800109863281	19.7119903564453	0.956862745098039	0.780392156862745	0.545098039215686\\
44.5526008605957	26.0500106811523	19.0820007324219	0.984313725490196	0.815686274509804	0.576470588235294\\
44.0980987548828	25.7940063476562	18.4409942626953	1	0.815686274509804	0.56078431372549\\
44.2994003295898	26.7200088500977	18.6269989013672	0.964705882352941	0.756862745098039	0.505882352941176\\
44.0820999145508	26.9800109863281	18.3280029296875	0.96078431372549	0.741176470588235	0.482352941176471\\
44.537899017334	26.9240112304688	19.1080017089844	0.988235294117647	0.807843137254902	0.592156862745098\\
44.3992004394531	27.4670104980469	19.1679992675781	0.976470588235294	0.737254901960784	0.513725490196078\\
44.2670974731445	25.2460098266602	19.1589965820312	0.980392156862745	0.819607843137255	0.584313725490196\\
44.0393981933594	24.8950042724609	19.2760009765625	0.96078431372549	0.784313725490196	0.549019607843137\\
44.1159973144531	26.3420104980469	17.4889984130859	0.815686274509804	0.650980392156863	0.474509803921569\\
44.214599609375	26.8180084228516	17.6299896240234	0.937254901960784	0.741176470588235	0.509803921568627\\
44.9158973693848	26.2780075073242	18.6920013427734	0.996078431372549	0.8	0.549019607843137\\
44.769100189209	26.8140106201172	18.4909973144531	0.976470588235294	0.752941176470588	0.494117647058824\\
44.5545997619629	27.3070068359375	18.3000030517578	0.968627450980392	0.737254901960784	0.486274509803922\\
45.301399230957	26.6070098876953	19.3499908447266	1	0.847058823529412	0.643137254901961\\
45.502799987793	27.463005065918	19.8880004882812	1	0.803921568627451	0.607843137254902\\
45.2252998352051	27.5790100097656	19.5309906005859	1	0.792156862745098	0.592156862745098\\
44.4234008789062	24.1160049438477	20.4219970703125	0.933333333333333	0.768627450980392	0.52156862745098\\
44.6563987731934	24.2580108642578	20.8499908447266	0.96078431372549	0.8	0.56078431372549\\
44.9409980773926	24.5570068359375	20.8659973144531	0.972549019607843	0.803921568627451	0.564705882352941\\
45.0435981750488	24.7370071411133	21.1470031738281	0.980392156862745	0.8	0.552941176470588\\
45.2478981018066	25.0690078735352	21.2570037841797	0.968627450980392	0.811764705882353	0.498039215686275\\
44.4692993164062	24.1870040893555	21.3369903564453	0.988235294117647	0.811764705882353	0.533333333333333\\
44.7646980285645	24.4480056762695	21.2559967041016	0.980392156862745	0.792156862745098	0.545098039215686\\
44.942798614502	24.7980041503906	21.5289916992188	0.972549019607843	0.784313725490196	0.52156862745098\\
45.1417999267578	24.9680099487305	20.0260009765625	0.956862745098039	0.803921568627451	0.545098039215686\\
45.6746978759766	26.2520065307617	20.1669921875	0.968627450980392	0.784313725490196	0.576470588235294\\
45.4334983825684	25.2630081176758	20.7429962158203	0.972549019607843	0.8	0.552941176470588\\
45.5117988586426	25.474006652832	20.4649963378906	0.96078431372549	0.784313725490196	0.56078431372549\\
45.5785980224609	25.7960052490234	20.2089996337891	0.964705882352941	0.792156862745098	0.572549019607843\\
45.617000579834	25.6240081787109	20.7819976806641	0.976470588235294	0.803921568627451	0.552941176470588\\
44.0000991821289	24.6930084228516	23.5220031738281	0.819607843137255	0.631372549019608	0.27843137254902\\
44.6200981140137	24.7930068969727	22.1299896240234	0.92156862745098	0.737254901960784	0.431372549019608\\
44.4123992919922	24.8740081787109	22.4680023193359	0.917647058823529	0.729411764705882	0.431372549019608\\
44.7401008605957	25.1620101928711	23.468994140625	0.874509803921569	0.682352941176471	0.352941176470588\\
45.5829010009766	25.1490097045898	23.2350006103516	0.831372549019608	0.674509803921569	0.329411764705882\\
45.8441009521484	25.1340103149414	23.5240020751953	0.815686274509804	0.666666666666667	0.305882352941176\\
46.1648979187012	25.1700057983398	23.3190002441406	0.780392156862745	0.650980392156863	0.290196078431373\\
46.4727973937988	25.2480087280273	23.1569976806641	0.780392156862745	0.666666666666667	0.282352941176471\\
46.4841003417969	25.4180068969727	23.8669891357422	0.819607843137255	0.694117647058824	0.309803921568627\\
46.4763984680176	25.2740097045898	23.5159912109375	0.784313725490196	0.666666666666667	0.301960784313725\\
45.0116004943848	25.8870086669922	20.0309906005859	1	0.8	0.611764705882353\\
45.1433982849121	25.8820037841797	20.447998046875	0.964705882352941	0.807843137254902	0.56078431372549\\
44.2151985168457	25.3570098876953	22.6839904785156	0.996078431372549	0.811764705882353	0.533333333333333\\
45.3239974975586	25.6500091552734	21.7509918212891	0.956862745098039	0.776470588235294	0.490196078431373\\
44.5262985229492	24.8260040283203	20.5749969482422	0.917647058823529	0.745098039215686	0.513725490196078\\
46.6643981933594	25.3770065307617	22.8450012207031	0.811764705882353	0.705882352941177	0.290196078431373\\
46.2287979125977	25.4190063476562	22.2180023193359	0.874509803921569	0.764705882352941	0.337254901960784\\
45.7791976928711	26.6970062255859	20.2870025634766	0.964705882352941	0.792156862745098	0.572549019607843\\
45.7332000732422	27.4410095214844	20.2980041503906	0.964705882352941	0.788235294117647	0.572549019607843\\
46.8157997131348	24.8780059814453	23.39599609375	0.862745098039216	0.780392156862745	0.32156862745098\\
46.6367988586426	24.7780075073242	23.1449890136719	0.827450980392157	0.737254901960784	0.337254901960784\\
46.4734992980957	24.7460098266602	23.4309997558594	0.831372549019608	0.72156862745098	0.313725490196078\\
45.7812995910645	24.6610107421875	23.1219940185547	0.796078431372549	0.662745098039216	0.298039215686275\\
45.5545997619629	25.2450103759766	21.4409942626953	0.941176470588235	0.823529411764706	0.423529411764706\\
44.4438972473145	24.7820053100586	23.1119995117188	0.87843137254902	0.690196078431373	0.364705882352941\\
44.6249008178711	24.8590087890625	22.8000030517578	0.874509803921569	0.698039215686274	0.376470588235294\\
44.7971000671387	24.9310073852539	22.427001953125	0.866666666666667	0.701960784313725	0.376470588235294\\
45.3414001464844	24.9770050048828	22.0079956054688	0.850980392156863	0.72156862745098	0.341176470588235\\
46.279598236084	24.7460098266602	22.6719970703125	0.8	0.694117647058824	0.294117647058824\\
46.7786979675293	25.5010070800781	23.5789947509766	0.815686274509804	0.709803921568627	0.32156862745098\\
45.1611976623535	26.5770111083984	20.1029968261719	0.976470588235294	0.803921568627451	0.576470588235294\\
45.2775993347168	26.890007019043	20.3519897460938	1	0.811764705882353	0.623529411764706\\
45.3648986816406	27.2110061645508	20.5650024414062	0.996078431372549	0.811764705882353	0.615686274509804\\
45.4174003601074	27.5080108642578	20.7689971923828	0.972549019607843	0.776470588235294	0.580392156862745\\
45.8135986328125	26.8020095825195	21.0999908447266	0.980392156862745	0.788235294117647	0.529411764705882\\
45.8442993164062	27.9030075073242	21.2169952392578	0.988235294117647	0.898039215686275	0.525490196078431\\
47.2696990966797	27.8310089111328	23.3269958496094	0.96078431372549	0.901960784313726	0.223529411764706\\
47.379997253418	27.4670104980469	22.8089904785156	0.96078431372549	0.917647058823529	0.32156862745098\\
47.3321990966797	27.7710037231445	23.0029907226562	0.956862745098039	0.905882352941176	0.247058823529412\\
47.1606979370117	25.922004699707	23.1199951171875	0.886274509803922	0.831372549019608	0.376470588235294\\
47.2956008911133	26.2940063476562	23.0079956054688	0.976470588235294	0.96078431372549	0.407843137254902\\
47.3684005737305	26.7040100097656	22.8379974365234	0.964705882352941	0.929411764705882	0.403921568627451\\
47.2161979675293	26.9170074462891	23.9089965820312	0.92156862745098	0.850980392156863	0.27843137254902\\
47.3052978515625	27.1910095214844	23.6009979248047	0.964705882352941	0.909803921568627	0.223529411764706\\
47.3483009338379	27.4800109863281	23.2870025634766	0.968627450980392	0.917647058823529	0.247058823529412\\
46.2300987243652	25.4240112304688	21.3809967041016	0.984313725490196	0.937254901960784	0.470588235294118\\
46.6175003051758	24.8840103149414	22.4940032958984	0.870588235294118	0.792156862745098	0.329411764705882\\
45.9297981262207	26.1740112304688	20.8369903564453	0.984313725490196	0.827450980392157	0.545098039215686\\
46.1847991943359	26.2610092163086	20.8739929199219	0.988235294117647	0.858823529411765	0.537254901960784\\
47.288200378418	26.0540084838867	21.5619964599609	1	1	0.509803921568627\\
47.5694999694824	25.9100036621094	22.2119903564453	1	0.996078431372549	0.419607843137255\\
47.6212005615234	25.9440078735352	23.5930023193359	0.976470588235294	0.937254901960784	0.364705882352941\\
47.6298980712891	25.8560104370117	22.5419921875	0.984313725490196	0.972549019607843	0.427450980392157\\
47.0398979187012	25.0640106201172	22.7169952392578	0.909803921568627	0.862745098039216	0.384313725490196\\
47.2459983825684	25.2930068969727	22.5500030517578	0.980392156862745	0.96078431372549	0.407843137254902\\
46.6338005065918	25.5120086669922	21.4810028076172	0.996078431372549	0.968627450980392	0.482352941176471\\
47.8676986694336	26.9400100708008	22.6129913330078	1	0.996078431372549	0.419607843137255\\
46.3341979980469	26.9500045776367	20.7529907226562	0.988235294117647	0.901960784313726	0.529411764705882\\
46.7192001342773	27.2430038452148	20.8519897460938	0.996078431372549	0.796078431372549	0.423529411764706\\
46.9713973999023	27.5710067749023	20.9969940185547	0.984313725490196	0.894117647058824	0.419607843137255\\
45.742000579834	27.8710098266602	20.5399932861328	0.96078431372549	0.796078431372549	0.564705882352941\\
47.6569976806641	26.2330093383789	22.0889892578125	1	1	0.411764705882353\\
47.6805000305176	26.5610046386719	21.9019927978516	0.980392156862745	0.984313725490196	0.407843137254902\\
47.7122993469238	27.2260055541992	21.8029937744141	0.980392156862745	0.984313725490196	0.411764705882353\\
47.8315010070801	27.3080062866211	22.2679901123047	1	0.992156862745098	0.427450980392157\\
47.5851974487305	27.9040069580078	21.7839965820312	1	1	0.501960784313725\\
46.9703979492188	25.6240081787109	22.9059906005859	0.83921568627451	0.756862745098039	0.337254901960784\\
46.9584007263184	25.8840103149414	22.2779998779297	0.956862745098039	0.905882352941176	0.364705882352941\\
46.755199432373	25.9130096435547	21.9559936523438	0.968627450980392	0.917647058823529	0.396078431372549\\
46.1888008117676	25.8740081787109	21.6479949951172	0.968627450980392	0.882352941176471	0.462745098039216\\
45.7440986633301	27.401008605957	21.0399932861328	0.980392156862745	0.803921568627451	0.529411764705882\\
46.195499420166	27.3420104980469	21.1940002441406	0.984313725490196	0.933333333333333	0.537254901960784\\
47.2028007507324	26.5170059204102	22.0979919433594	0.984313725490196	0.968627450980392	0.407843137254902\\
47.0055999755859	26.2150039672852	21.9700012207031	0.988235294117647	0.956862745098039	0.396078431372549\\
46.3325996398926	27.7000045776367	21.2799987792969	1	0.988235294117647	0.533333333333333\\
46.4785003662109	27.9920043945312	21.4469909667969	1	1	0.486274509803922\\
47.3298988342285	27.5040054321289	22.3430023193359	0.976470588235294	0.96078431372549	0.423529411764706\\
47.2290000915527	27.8190078735352	22.2129974365234	0.980392156862745	0.96078431372549	0.403921568627451\\
46.9859008789062	26.567008972168	21.7010040283203	1	0.996078431372549	0.501960784313725\\
47.1734008789062	26.8740081787109	21.8389892578125	1	1	0.458823529411765\\
47.0340995788574	27.2420043945312	21.6299896240234	0.988235294117647	0.952941176470588	0.450980392156863\\
45.4095993041992	25.4040069580078	20.1029968261719	0.968627450980392	0.796078431372549	0.576470588235294\\
44.320198059082	24.5570068359375	22.1219940185547	0.968627450980392	0.776470588235294	0.486274509803922\\
44.2502975463867	24.1980056762695	21.7529907226562	0.996078431372549	0.815686274509804	0.52156862745098\\
44.6168975830078	24.5340042114258	21.7169952392578	0.972549019607843	0.784313725490196	0.505882352941176\\
46.151798248291	25.2120056152344	23.7480010986328	0.819607843137255	0.67843137254902	0.305882352941176\\
45.1280975341797	25.0890045166016	23.8349914550781	0.866666666666667	0.682352941176471	0.317647058823529\\
45.9133987426758	25.1600036621094	23.0169982910156	0.796078431372549	0.662745098039216	0.298039215686275\\
45.8042984008789	25.3440093994141	22.2630004882812	0.843137254901961	0.713725490196078	0.333333333333333\\
44.9925003051758	25.3570098876953	22.6269989013672	0.92156862745098	0.733333333333333	0.435294117647059\\
44.2714004516602	25.2840042114258	23.1210021972656	0.949019607843137	0.756862745098039	0.474509803921569\\
44.6476974487305	25.3230056762695	22.9029998779297	0.945098039215686	0.749019607843137	0.466666666666667\\
45.5428009033203	25.2400054931641	22.7109985351562	0.815686274509804	0.701960784313725	0.286274509803922\\
45.3008003234863	25.401008605957	22.3009948730469	0.894117647058824	0.729411764705882	0.403921568627451\\
45.0790977478027	25.6170043945312	20.7139892578125	0.956862745098039	0.803921568627451	0.545098039215686\\
44.621997833252	25.0480041503906	21.2379913330078	0.968627450980392	0.811764705882353	0.580392156862745\\
44.1319007873535	25.260009765625	22.27099609375	1	0.847058823529412	0.552941176470588\\
45.1096992492676	24.6210098266602	23.6739959716797	0.882352941176471	0.717647058823529	0.298039215686275\\
44.8493003845215	24.5770111083984	23.9919891357422	0.870588235294118	0.701960784313725	0.258823529411765\\
44.3701972961426	24.5760040283203	23.9179992675781	0.823529411764706	0.635294117647059	0.223529411764706\\
47.0365982055664	25.8340072631836	23.5410003662109	0.874509803921569	0.792156862745098	0.317647058823529\\
47.176097869873	26.4820098876953	23.8280029296875	0.945098039215686	0.913725490196078	0.407843137254902\\
47.0279006958008	26.0810089111328	23.8430023193359	0.890196078431372	0.827450980392157	0.341176470588235\\
47.3209991455078	26.6750106811523	23.4049987792969	0.996078431372549	0.992156862745098	0.423529411764706\\
46.0897979736328	24.6820068359375	22.9589996337891	0.780392156862745	0.662745098039216	0.298039215686275\\
47.7384986877441	26.0410079956055	22.8880004882812	0.980392156862745	0.952941176470588	0.411764705882353\\
47.3629989624023	25.3230056762695	23.0449981689453	0.945098039215686	0.909803921568627	0.403921568627451\\
47.4603004455566	25.5350036621094	23.47900390625	0.96078431372549	0.925490196078431	0.376470588235294\\
47.2742004394531	25.4990081787109	23.9259948730469	0.968627450980392	0.917647058823529	0.235294117647059\\
45.1618995666504	27.5730056762695	20.3949890136719	0.956862745098039	0.796078431372549	0.545098039215686\\
44.871898651123	27.6860046386719	20.0229949951172	0.945098039215686	0.796078431372549	0.537254901960784\\
46.0265007019043	26.1770095825195	21.4029998779297	0.980392156862745	0.862745098039216	0.498039215686275\\
46.3964996337891	26.244010925293	21.4859924316406	0.984313725490196	0.898039215686275	0.498039215686275\\
45.5023994445801	26.5500106811523	20.9100036621094	0.968627450980392	0.768627450980392	0.556862745098039\\
46.8359985351562	26.9290084838867	21.4669952392578	0.984313725490196	0.92156862745098	0.498039215686275\\
47.1586990356445	26.1820068359375	22.3170013427734	0.964705882352941	0.933333333333333	0.388235294117647\\
47.1504974365234	25.9660110473633	22.6779937744141	0.882352941176471	0.823529411764706	0.368627450980392\\
46.445198059082	25.7310104370117	21.2149963378906	0.988235294117647	0.933333333333333	0.517647058823529\\
45.9346008300781	27.5450057983398	20.6219940185547	0.968627450980392	0.780392156862745	0.556862745098039\\
46.5907974243164	27.6760101318359	20.8479919433594	0.984313725490196	0.862745098039216	0.533333333333333\\
46.2707977294922	27.3430099487305	20.7269897460938	0.980392156862745	0.807843137254902	0.541176470588235\\
45.9142990112305	27.0900039672852	20.5179901123047	0.972549019607843	0.784313725490196	0.552941176470588\\
47.1394996643066	26.2370071411133	21.2929992675781	0.996078431372549	0.984313725490196	0.545098039215686\\
47.3237991333008	27.4670104980469	21.239990234375	0.996078431372549	0.996078431372549	0.525490196078431\\
47.4720993041992	27.0510101318359	21.3809967041016	0.996078431372549	0.996078431372549	0.525490196078431\\
47.4567985534668	26.5390090942383	21.4779968261719	0.996078431372549	0.996078431372549	0.529411764705882\\
47.524299621582	26.2660064697266	21.7429962158203	0.996078431372549	0.996078431372549	0.474509803921569\\
47.1363983154297	27.1340103149414	21.0670013427734	0.984313725490196	0.96078431372549	0.482352941176471\\
46.8225975036621	26.8230056762695	20.9290008544922	0.980392156862745	0.835294117647059	0.482352941176471\\
47.836498260498	27.5720062255859	23.2509918212891	0.96078431372549	0.901960784313726	0.227450980392157\\
47.8111000061035	27.72900390625	22.4339904785156	0.996078431372549	0.972549019607843	0.427450980392157\\
47.1307983398438	25.3730087280273	22.1340026855469	0.933333333333333	0.890196078431372	0.372549019607843\\
46.8495979309082	25.3650054931641	21.8059997558594	1	0.984313725490196	0.435294117647059\\
46.632698059082	25.6100082397461	22.2269897460938	0.925490196078431	0.850980392156863	0.349019607843137\\
46.3927993774414	25.6750106811523	21.9359893798828	0.945098039215686	0.866666666666667	0.407843137254902\\
44.7953987121582	27.3390045166016	27.7879943847656	0.576470588235294	0.603921568627451	0.513725490196078\\
44.2464981079102	27.5570068359375	27.1609954833984	0.654901960784314	0.662745098039216	0.592156862745098\\
47.3325004577637	27.5060043334961	27.5619964599609	0.419607843137255	0.454901960784314	0.392156862745098\\
47.3913993835449	27.4070053100586	27.0159912109375	0.450980392156863	0.486274509803922	0.423529411764706\\
47.2217979431152	27.2800064086914	25.8589935302734	0.47843137254902	0.509803921568627	0.431372549019608\\
44.5011978149414	27.890007019043	26.7610015869141	0.705882352941177	0.666666666666667	0.56078431372549\\
45.7388000488281	27.9850082397461	26.2160034179688	0.466666666666667	0.447058823529412	0.368627450980392\\
46.0750999450684	27.9230041503906	25.843994140625	0.494117647058824	0.474509803921569	0.380392156862745\\
46.7563972473145	27.5390090942383	25.6399993896484	0.537254901960784	0.513725490196078	0.419607843137255\\
47.9743995666504	26.9110107421875	26.3929901123047	0.474509803921569	0.509803921568627	0.435294117647059\\
47.9277992248535	26.4640045166016	25.9599914550781	0.52156862745098	0.541176470588235	0.482352941176471\\
47.7575988769531	26.6340103149414	25.697998046875	0.596078431372549	0.588235294117647	0.537254901960784\\
44.2131996154785	27.6570053100586	27.8799896240234	0.650980392156863	0.666666666666667	0.556862745098039\\
47.2248992919922	24.6080093383789	27.8669891357422	0.43921568627451	0.450980392156863	0.403921568627451\\
47.6068992614746	24.828010559082	27.4290008544922	0.419607843137255	0.454901960784314	0.407843137254902\\
46.2308006286621	24.9690093994141	26.3949890136719	0.537254901960784	0.498039215686275	0.415686274509804\\
46.9279975891113	25.6770095825195	25.0970001220703	0.517647058823529	0.498039215686275	0.407843137254902\\
47.1713981628418	25.8020095825195	24.9980010986328	0.541176470588235	0.513725490196078	0.411764705882353\\
47.1798973083496	25.9200057983398	24.6049957275391	0.615686274509804	0.572549019607843	0.380392156862745\\
47.6123008728027	25.5530090332031	25.8150024414062	0.462745098039216	0.498039215686275	0.419607843137255\\
47.5151977539062	25.8400039672852	25.1779937744141	0.529411764705882	0.52156862745098	0.447058823529412\\
47.402099609375	25.9370040893555	24.875	0.572549019607843	0.545098039215686	0.431372549019608\\
44.6642990112305	25.1410064697266	27.4779968261719	0.611764705882353	0.63921568627451	0.533333333333333\\
44.4922981262207	25.1170043945312	26.7819976806641	0.698039215686274	0.690196078431373	0.576470588235294\\
44.2479972839355	25.0250091552734	26.5189971923828	0.807843137254902	0.745098039215686	0.517647058823529\\
46.6110992431641	25.5820083618164	24.8829956054688	0.537254901960784	0.505882352941176	0.368627450980392\\
46.3609008789062	25.4430084228516	25.1499938964844	0.486274509803922	0.466666666666667	0.368627450980392\\
46.0862998962402	25.3010101318359	25.3999938964844	0.470588235294118	0.447058823529412	0.349019607843137\\
45.779598236084	25.1780090332031	25.2740020751953	0.525490196078431	0.474509803921569	0.325490196078431\\
45.4389991760254	25.0550079345703	25.4769897460938	0.568627450980392	0.509803921568627	0.36078431372549\\
44.6861000061035	24.8550109863281	25.7760009765625	0.894117647058824	0.756862745098039	0.411764705882353\\
44.3768005371094	24.9270095825195	26.2200012207031	0.843137254901961	0.749019607843137	0.482352941176471\\
44.4957008361816	25.1130065917969	25.1210021972656	0.945098039215686	0.76078431372549	0.305882352941176\\
45.1166000366211	25.4580078125	25.4660034179688	0.670588235294118	0.568627450980392	0.309803921568627\\
44.6769981384277	25.3020095825195	25.5090026855469	0.827450980392157	0.686274509803922	0.333333333333333\\
44.1026000976562	24.5130081176758	25.2929992675781	1	0.807843137254902	0.250980392156863\\
46.7375984191895	27.8550109863281	24.5179901123047	0.913725490196078	0.8	0.384313725490196\\
45.8103981018066	25.3770065307617	24.4359893798828	0.894117647058824	0.776470588235294	0.305882352941176\\
47.0214004516602	25.2670059204102	24.0319976806641	0.83921568627451	0.745098039215686	0.337254901960784\\
44.2014999389648	24.72900390625	25.9329986572266	0.933333333333333	0.788235294117647	0.396078431372549\\
44.8518981933594	24.703010559082	25.1009979248047	0.890196078431372	0.733333333333333	0.337254901960784\\
45.4001998901367	24.6780090332031	24.4449920654297	0.913725490196078	0.733333333333333	0.301960784313725\\
47.2137985229492	26.5720062255859	24.9189910888672	0.835294117647059	0.788235294117647	0.454901960784314\\
47.0028991699219	27.2630081176758	24.7149963378906	0.898039215686275	0.850980392156863	0.443137254901961\\
47.0821990966797	26.7350082397461	24.5999908447266	0.917647058823529	0.870588235294118	0.447058823529412\\
45.7434997558594	25.7080078125	25.1709899902344	0.674509803921569	0.592156862745098	0.329411764705882\\
46.0719985961914	25.8920059204102	25.1579895019531	0.682352941176471	0.615686274509804	0.333333333333333\\
46.4691009521484	26.0580062866211	25.1549987792969	0.647058823529412	0.596078431372549	0.329411764705882\\
46.6044006347656	26.1910095214844	24.843994140625	0.741176470588235	0.670588235294118	0.337254901960784\\
47.513500213623	26.1300048828125	24.6579895019531	0.658823529411765	0.623529411764706	0.474509803921569\\
47.2728004455566	27.8350067138672	25.8919982910156	0.533333333333333	0.525490196078431	0.450980392156863\\
47.8190994262695	27.3840103149414	25.5899963378906	0.513725490196078	0.533333333333333	0.470588235294118\\
47.8544006347656	26.9260101318359	25.0249938964844	0.72156862745098	0.694117647058824	0.572549019607843\\
47.8480987548828	26.0760040283203	25.2229919433594	0.533333333333333	0.541176470588235	0.47843137254902\\
47.4585990905762	27.8050079345703	26.2919921875	0.490196078431373	0.513725490196078	0.43921568627451\\
47.7057991027832	27.5960083007812	25.9510040283203	0.47843137254902	0.517647058823529	0.435294117647059\\
47.9091987609863	26.4660110473633	25.0370025634766	0.615686274509804	0.607843137254902	0.549019607843137\\
47.9870986938477	26.0030059814453	26.4100036621094	0.482352941176471	0.517647058823529	0.435294117647059\\
47.1201972961426	25.6800079345703	26.3990020751953	0.482352941176471	0.509803921568627	0.435294117647059\\
45.9016990661621	25.3240051269531	26.8840026855469	0.533333333333333	0.498039215686275	0.415686274509804\\
45.5169982910156	25.3530044555664	26.9680023193359	0.596078431372549	0.556862745098039	0.486274509803922\\
45.432300567627	25.4230041503906	26.5579986572266	0.568627450980392	0.529411764705882	0.466666666666667\\
45.8943977355957	25.224006652832	27.6869964599609	0.470588235294118	0.482352941176471	0.427450980392157\\
47.8924980163574	25.4470062255859	27.3829956054688	0.411764705882353	0.450980392156863	0.407843137254902\\
46.7597999572754	25.3740081787109	26.9489898681641	0.443137254901961	0.458823529411765	0.364705882352941\\
46.2756004333496	25.3100051879883	26.9570007324219	0.474509803921569	0.466666666666667	0.376470588235294\\
46.9790000915527	27.4870071411133	24.4039916992188	0.949019607843137	0.866666666666667	0.415686274509804\\
46.997200012207	27.7720108032227	24.1259918212891	0.968627450980392	0.913725490196078	0.368627450980392\\
46.9766006469727	26.4870071411133	24.4619903564453	0.937254901960784	0.862745098039216	0.415686274509804\\
47.1026000976562	26.7020111083984	24.2059936523438	0.980392156862745	0.925490196078431	0.384313725490196\\
47.5369987487793	26.3700103759766	25.4859924316406	0.666666666666667	0.643137254901961	0.545098039215686\\
47.3523979187012	26.4310073852539	25.1900024414062	0.76078431372549	0.72156862745098	0.513725490196078\\
46.1563987731934	25.5160064697266	26.2619934082031	0.47843137254902	0.458823529411765	0.384313725490196\\
47.3988990783691	26.1080093383789	25.6929931640625	0.56078431372549	0.549019607843137	0.470588235294118\\
44.3763999938965	25.869010925293	27.6449890136719	0.596078431372549	0.623529411764706	0.537254901960784\\
44.1152000427246	26.1300048828125	27.802001953125	0.592156862745098	0.623529411764706	0.52156862745098\\
45.1096992492676	25.4850082397461	26.0449981689453	0.556862745098039	0.513725490196078	0.4\\
44.8745994567871	25.4910049438477	26.1880035400391	0.619607843137255	0.572549019607843	0.458823529411765\\
44.7849006652832	25.5270080566406	26.5359954833984	0.647058823529412	0.615686274509804	0.545098039215686\\
44.3830986022949	25.7550048828125	27.2649993896484	0.63921568627451	0.650980392156863	0.584313725490196\\
44.6053009033203	25.8020095825195	27.8549957275391	0.576470588235294	0.607843137254902	0.513725490196078\\
44.5750999450684	25.4860076904297	26.1709899902344	0.709803921568627	0.643137254901961	0.474509803921569\\
44.0986976623535	25.5890045166016	26.6349945068359	0.788235294117647	0.72156862745098	0.525490196078431\\
44.0797004699707	25.9780044555664	27.5029907226562	0.631372549019608	0.654901960784314	0.564705882352941\\
47.55419921875	26.369010925293	24.1849975585938	0.866666666666667	0.827450980392157	0.482352941176471\\
47.3024978637695	25.8350067138672	24.2299957275391	0.784313725490196	0.713725490196078	0.368627450980392\\
44.5554008483887	27.6550064086914	27.0699920654297	0.654901960784314	0.647058823529412	0.596078431372549\\
46.9916000366211	27.6370086669922	27.7929992675781	0.427450980392157	0.454901960784314	0.388235294117647\\
46.6814994812012	27.7000045776367	27.6640014648438	0.431372549019608	0.450980392156863	0.380392156862745\\
46.3712005615234	27.6930084228516	27.8130035400391	0.43921568627451	0.450980392156863	0.388235294117647\\
46.3983993530273	27.7400054931641	27.4440002441406	0.443137254901961	0.454901960784314	0.368627450980392\\
45.9633979797363	27.6670074462891	27.7549896240234	0.470588235294118	0.470588235294118	0.407843137254902\\
46.0727996826172	27.7790069580078	27.2559967041016	0.486274509803922	0.470588235294118	0.384313725490196\\
45.6996994018555	27.7260055541992	27.4029998779297	0.541176470588235	0.513725490196078	0.435294117647059\\
46.4853973388672	27.7480087280273	27.0299987792969	0.450980392156863	0.462745098039216	0.368627450980392\\
44.8936996459961	27.5600051879883	27.3399963378906	0.635294117647059	0.627450980392157	0.564705882352941\\
45.709400177002	27.8300094604492	27.0009918212891	0.525490196078431	0.490196078431373	0.407843137254902\\
45.6991004943848	27.9170074462891	26.6049957275391	0.498039215686275	0.466666666666667	0.392156862745098\\
46.1050987243652	27.8580093383789	26.3419952392578	0.474509803921569	0.466666666666667	0.392156862745098\\
46.8540000915527	27.5430068969727	26.1669921875	0.482352941176471	0.501960784313725	0.427450980392157\\
47.6176986694336	27.1060104370117	26.1679992675781	0.474509803921569	0.505882352941176	0.431372549019608\\
46.689697265625	27.5900039672852	25.2089996337891	0.650980392156863	0.603921568627451	0.364705882352941\\
46.3759994506836	27.817008972168	25.4209899902344	0.576470588235294	0.537254901960784	0.356862745098039\\
44.0154991149902	27.8230056762695	27.5869903564453	0.741176470588235	0.733333333333333	0.631372549019608\\
47.2845993041992	25.6180038452148	25.4089965820312	0.501960784313725	0.501960784313725	0.435294117647059\\
46.2874984741211	24.6540069580078	27.7109985351562	0.454901960784314	0.474509803921569	0.427450980392157\\
46.7486991882324	24.6370086669922	27.6999969482422	0.435294117647059	0.447058823529412	0.407843137254902\\
46.4469985961914	24.7300109863281	27.2870025634766	0.458823529411765	0.466666666666667	0.407843137254902\\
47.7701988220215	25.1610107421875	26.7299957275391	0.486274509803922	0.513725490196078	0.43921568627451\\
46.9767990112305	24.7660064697266	27.2919921875	0.435294117647059	0.450980392156863	0.392156862745098\\
47.195198059082	25.0120086669922	26.7460021972656	0.466666666666667	0.482352941176471	0.4\\
45.0598983764648	24.9960098266602	25.9660034179688	0.690196078431373	0.627450980392157	0.482352941176471\\
45.7709007263184	25.1380081176758	25.6490020751953	0.494117647058824	0.462745098039216	0.368627450980392\\
45.8034973144531	25.0240097045898	26.0780029296875	0.541176470588235	0.505882352941176	0.43921568627451\\
44.9071998596191	25.0170059204102	26.7160034179688	0.666666666666667	0.662745098039216	0.596078431372549\\
45.1297988891602	24.9510040283203	27.4049987792969	0.580392156862745	0.607843137254902	0.517647058823529\\
45.5363998413086	24.8270111083984	27.3000030517578	0.572549019607843	0.588235294117647	0.513725490196078\\
45.7063980102539	24.8300094604492	26.9700012207031	0.6	0.584313725490196	0.517647058823529\\
45.2337989807129	24.9210052490234	27.0130004882812	0.623529411764706	0.627450980392157	0.56078431372549\\
45.5429000854492	24.8190078735352	27.6699981689453	0.545098039215686	0.572549019607843	0.501960784313725\\
45.0298004150391	25.1780090332031	24.7030029296875	0.917647058823529	0.733333333333333	0.301960784313725\\
44.2143974304199	25.0340042114258	24.093994140625	0.803921568627451	0.635294117647059	0.247058823529412\\
45.1068992614746	25.0900039672852	24.2779998779297	0.870588235294118	0.709803921568627	0.294117647058824\\
45.4787979125977	25.1420059204102	24.1629943847656	0.874509803921569	0.745098039215686	0.294117647058824\\
45.404598236084	25.2590103149414	24.5670013427734	0.901960784313726	0.749019607843137	0.309803921568627\\
45.0223999023438	24.5860061645508	24.3840026855469	0.913725490196078	0.725490196078431	0.294117647058824\\
44.6358985900879	24.5380096435547	24.3359985351562	0.874509803921569	0.694117647058824	0.27843137254902\\
44.2528991699219	24.5160064697266	24.2890014648438	0.819607843137255	0.647058823529412	0.258823529411765\\
44.4197998046875	24.5460052490234	25.0090026855469	0.972549019607843	0.780392156862745	0.282352941176471\\
46.0643997192383	25.2750091552734	24.9919891357422	0.541176470588235	0.494117647058824	0.333333333333333\\
46.3929977416992	25.2910079956055	24.739990234375	0.63921568627451	0.576470588235294	0.337254901960784\\
45.2160987854004	24.8740081787109	25.1569976806641	0.705882352941177	0.603921568627451	0.341176470588235\\
46.415397644043	25.0410079956055	24.3779907226562	0.8	0.713725490196078	0.32156862745098\\
46.7297973632812	25.3660049438477	24.4519958496094	0.690196078431373	0.627450980392157	0.32156862745098\\
46.4809989929199	25.9780044555664	24.4989929199219	0.882352941176471	0.776470588235294	0.349019607843137\\
47.9846000671387	25.7590103149414	25.8119964599609	0.474509803921569	0.513725490196078	0.435294117647059\\
47.6134986877441	25.8070068359375	26.4510040283203	0.474509803921569	0.513725490196078	0.435294117647059\\
47.8843002319336	25.7210083007812	26.7939910888672	0.470588235294118	0.501960784313725	0.443137254901961\\
45.1936988830566	25.4410095214844	27.3410034179688	0.619607843137255	0.603921568627451	0.537254901960784\\
45.4057998657227	25.3940048217773	27.7919921875	0.584313725490196	0.596078431372549	0.525490196078431\\
44.040699005127	25.8520050048828	27.2089996337891	0.690196078431373	0.686274509803922	0.580392156862745\\
47.6251983642578	27.0920104980469	24.7939910888672	0.850980392156863	0.823529411764706	0.584313725490196\\
47.1493988037109	27.8480072021484	25.489990234375	0.596078431372549	0.564705882352941	0.431372549019608\\
47.083797454834	27.9140090942383	25.1230010986328	0.686274509803922	0.63921568627451	0.403921568627451\\
47.2752990722656	27.7620086669922	24.7890014648438	0.76078431372549	0.713725490196078	0.458823529411765\\
47.5494995117188	27.9310073852539	24.0329895019531	0.984313725490196	0.941176470588235	0.388235294117647\\
47.5734977722168	27.2710037231445	24.4259948730469	1	0.980392156862745	0.411764705882353\\
47.6521987915039	27.5220108032227	24.0469970703125	1	1	0.447058823529412\\
47.4638977050781	27.4330062866211	24.8079986572266	0.690196078431373	0.662745098039216	0.545098039215686\\
47.4693984985352	27.6470108032227	24.4279937744141	0.862745098039216	0.807843137254902	0.427450980392157\\
47.5177001953125	26.0710067749023	24.0240020751953	0.909803921568627	0.847058823529412	0.419607843137255\\
45.649299621582	25.578010559082	25.822998046875	0.47843137254902	0.447058823529412	0.345098039215686\\
45.7453994750977	25.4870071411133	26.2039947509766	0.486274509803922	0.458823529411765	0.384313725490196\\
44.1093978881836	25.1580047607422	26.864990234375	0.784313725490196	0.752941176470588	0.576470588235294\\
44.3542976379395	25.2140045166016	27.1490020751953	0.686274509803922	0.690196078431373	0.584313725490196\\
44.239200592041	25.3400039672852	27.5480041503906	0.733333333333333	0.725490196078431	0.623529411764706\\
44.5919990539551	25.2490081787109	27.8860015869141	0.631372549019608	0.650980392156863	0.541176470588235\\
47.1651000976562	27.3560104370117	24.0249938964844	0.890196078431372	0.866666666666667	0.301960784313725\\
47.8634986877441	27.0970077514648	29.968994140625	0.427450980392157	0.43921568627451	0.380392156862745\\
47.4074974060059	27.3740081787109	29.4209899902344	0.392156862745098	0.415686274509804	0.349019607843137\\
47.2420997619629	26.1680068969727	31.4039916992188	0.494117647058824	0.498039215686275	0.435294117647059\\
46.1735992431641	26.1980056762695	30.802001953125	0.517647058823529	0.52156862745098	0.466666666666667\\
46.826000213623	26.9820098876953	29.8589935302734	0.372549019607843	0.407843137254902	0.352941176470588\\
46.6103973388672	26.6320037841797	30.3300018310547	0.458823529411765	0.47843137254902	0.427450980392157\\
46.2975006103516	26.4210052490234	30.5699920654297	0.498039215686275	0.505882352941176	0.450980392156863\\
46.3355979919434	26.078010559082	31.0429992675781	0.505882352941176	0.509803921568627	0.454901960784314\\
46.2973976135254	25.7890090942383	31.1699981689453	0.474509803921569	0.494117647058824	0.43921568627451\\
46.7548980712891	25.2640075683594	31.6709899902344	0.474509803921569	0.482352941176471	0.427450980392157\\
46.5811996459961	25.3930053710938	31.4369964599609	0.486274509803922	0.490196078431373	0.435294117647059\\
46.3954010009766	25.4840087890625	31.1320037841797	0.505882352941176	0.509803921568627	0.450980392156863\\
46.9440994262695	27.5130081176758	28.8710021972656	0.415686274509804	0.43921568627451	0.364705882352941\\
46.2122001647949	27.4450073242188	28.5679931640625	0.419607843137255	0.458823529411765	0.376470588235294\\
46.2794990539551	27.2220077514648	29.0919952392578	0.443137254901961	0.458823529411765	0.4\\
45.2865982055664	27.1070098876953	28.7379913330078	0.482352941176471	0.509803921568627	0.435294117647059\\
44.8076972961426	26.9810104370117	28.6909942626953	0.501960784313725	0.533333333333333	0.450980392156863\\
44.2791976928711	26.9720077514648	28.1259918212891	0.611764705882353	0.596078431372549	0.529411764705882\\
44.4945983886719	26.6580047607422	28.8309936523438	0.529411764705882	0.549019607843137	0.462745098039216\\
44.3097991943359	26.5480041503906	28.5849914550781	0.580392156862745	0.584313725490196	0.501960784313725\\
46.9171981811523	27.3980102539062	29.1829986572266	0.4	0.427450980392157	0.352941176470588\\
45.0449981689453	26.8530044555664	29.1089935302734	0.537254901960784	0.545098039215686	0.474509803921569\\
47.2399978637695	27.5490112304688	28.7799987792969	0.4	0.427450980392157	0.356862745098039\\
47.2668991088867	27.5720062255859	28.4169921875	0.415686274509804	0.435294117647059	0.368627450980392\\
47.315299987793	27.5540084838867	28.0269927978516	0.427450980392157	0.431372549019608	0.372549019607843\\
47.5167999267578	27.4730072021484	29.0589904785156	0.384313725490196	0.411764705882353	0.345098039215686\\
46.584400177002	24.5500106811523	30.9319915771484	0.505882352941176	0.505882352941176	0.447058823529412\\
46.9730987548828	24.2750091552734	30.0480041503906	0.388235294117647	0.419607843137255	0.36078431372549\\
45.4505004882812	24.9410095214844	28.6179962158203	0.411764705882353	0.470588235294118	0.388235294117647\\
45.361198425293	25.0800094604492	29.1629943847656	0.545098039215686	0.537254901960784	0.486274509803922\\
45.8764991760254	24.7300109863281	28.4109954833984	0.368627450980392	0.435294117647059	0.341176470588235\\
46.2239990234375	24.6160049438477	28.1999969482422	0.372549019607843	0.423529411764706	0.337254901960784\\
45.5023002624512	24.8580093383789	28.1109924316406	0.298039215686275	0.407843137254902	0.313725490196078\\
47.611400604248	24.4730072021484	30.9759979248047	0.505882352941176	0.505882352941176	0.435294117647059\\
46.3852996826172	25.3110046386719	30.7299957275391	0.498039215686275	0.501960784313725	0.450980392156863\\
46.6480979919434	25.0730056762695	30.6060028076172	0.466666666666667	0.482352941176471	0.431372549019608\\
47.021800994873	24.8090057373047	30.4149932861328	0.447058823529412	0.470588235294118	0.407843137254902\\
47.3878974914551	24.619010925293	30.1699981689453	0.43921568627451	0.454901960784314	0.388235294117647\\
45.910099029541	26.0030059814453	30.6549987792969	0.52156862745098	0.533333333333333	0.474509803921569\\
46.0179977416992	25.4660110473633	30.0930023193359	0.447058823529412	0.466666666666667	0.415686274509804\\
46.1833992004395	25.2550048828125	29.6179962158203	0.423529411764706	0.447058823529412	0.396078431372549\\
46.3796005249023	25.2070083618164	30.1589965820312	0.427450980392157	0.454901960784314	0.407843137254902\\
47.1222991943359	24.1990051269531	31.6279907226562	0.466666666666667	0.494117647058824	0.423529411764706\\
46.9255981445312	24.3780059814453	31.8860015869141	0.462745098039216	0.490196078431373	0.423529411764706\\
46.1277008056641	25.0900039672852	31.3389892578125	0.419607843137255	0.447058823529412	0.396078431372549\\
46.2597999572754	25.0920104980469	31.6799926757812	0.411764705882353	0.443137254901961	0.392156862745098\\
45.9169006347656	25.3520050048828	31.2659912109375	0.435294117647059	0.462745098039216	0.407843137254902\\
46.4324989318848	26.0020065307617	31.9889984130859	0.431372549019608	0.454901960784314	0.403921568627451\\
46.5477981567383	27.9800109863281	28.7799987792969	0.458823529411765	0.470588235294118	0.411764705882353\\
47.144100189209	27.9190063476562	29.2899932861328	0.380392156862745	0.411764705882353	0.345098039215686\\
47.6741981506348	27.9600067138672	28.9049987792969	0.388235294117647	0.415686274509804	0.349019607843137\\
45.7259979248047	25.2780075073242	30.7310028076172	0.505882352941176	0.52156862745098	0.466666666666667\\
45.5736999511719	25.2870101928711	30.3779907226562	0.52156862745098	0.533333333333333	0.474509803921569\\
44.5172004699707	25.9880065917969	29.5509948730469	0.423529411764706	0.447058823529412	0.4\\
44.6344985961914	25.5600051879883	29.0999908447266	0.490196078431373	0.505882352941176	0.435294117647059\\
44.4197006225586	25.8450088500977	29.2089996337891	0.415686274509804	0.443137254901961	0.384313725490196\\
44.5783004760742	27.4370040893555	28.7369995117188	0.509803921568627	0.533333333333333	0.443137254901961\\
45.5136985778809	25.5490112304688	30.6839904785156	0.498039215686275	0.517647058823529	0.462745098039216\\
45.1333999633789	25.9610061645508	30.3929901123047	0.415686274509804	0.447058823529412	0.396078431372549\\
44.7548980712891	26.85400390625	29.7379913330078	0.447058823529412	0.466666666666667	0.415686274509804\\
46.2523002624512	26.1220092773438	31.7109985351562	0.4	0.431372549019608	0.384313725490196\\
46.0447006225586	26.260009765625	31.4160003662109	0.415686274509804	0.443137254901961	0.392156862745098\\
45.8564987182617	26.4100036621094	31.1210021972656	0.47843137254902	0.490196078431373	0.435294117647059\\
45.3845977783203	26.5970077514648	30.5350036621094	0.490196078431373	0.501960784313725	0.450980392156863\\
45.1606979370117	26.6930084228516	30.2529907226562	0.482352941176471	0.494117647058824	0.447058823529412\\
44.958797454834	26.7860107421875	29.9909973144531	0.470588235294118	0.486274509803922	0.435294117647059\\
45.0522994995117	27.0520095825195	29.7279968261719	0.52156862745098	0.525490196078431	0.466666666666667\\
47.377799987793	27.8480072021484	29.5449981689453	0.380392156862745	0.411764705882353	0.349019607843137\\
47.021297454834	27.7690048217773	29.6179962158203	0.368627450980392	0.403921568627451	0.349019607843137\\
46.5317001342773	27.6310043334961	29.5930023193359	0.403921568627451	0.427450980392157	0.380392156862745\\
45.4626007080078	27.2330093383789	29.6940002441406	0.52156862745098	0.52156862745098	0.466666666666667\\
46.8595008850098	24.8970108032227	28.9579925537109	0.388235294117647	0.415686274509804	0.349019607843137\\
47.1769981384277	24.8890075683594	28.6679992675781	0.376470588235294	0.403921568627451	0.341176470588235\\
45.6336975097656	25.3460083007812	28.2229919433594	0.407843137254902	0.454901960784314	0.368627450980392\\
44.4906997680664	26.2180099487305	28.6579895019531	0.517647058823529	0.541176470588235	0.454901960784314\\
44.3242988586426	26.2410049438477	28.3560028076172	0.545098039215686	0.56078431372549	0.47843137254902\\
44.3563995361328	26.0380096435547	28.0379943847656	0.525490196078431	0.549019607843137	0.474509803921569\\
45.0765991210938	25.6300048828125	28.2740020751953	0.474509803921569	0.513725490196078	0.435294117647059\\
44.0389976501465	26.6970062255859	28.0439910888672	0.662745098039216	0.635294117647059	0.568627450980392\\
45.8022003173828	26.4200057983398	30.2570037841797	0.486274509803922	0.498039215686275	0.43921568627451\\
45.2962989807129	26.3470077514648	29.8659973144531	0.505882352941176	0.509803921568627	0.450980392156863\\
44.4029006958008	27.5520095825195	28.2959899902344	0.6	0.603921568627451	0.52156862745098\\
44.0524978637695	27.4210052490234	28.1999969482422	0.647058823529412	0.650980392156863	0.564705882352941\\
44.4013977050781	27.0000076293945	29.2839965820312	0.435294117647059	0.458823529411765	0.388235294117647\\
44.567699432373	25.4660110473633	28.7039947509766	0.509803921568627	0.529411764705882	0.43921568627451\\
44.2376976013184	25.6200103759766	28.4189910888672	0.6	0.611764705882353	0.52156862745098\\
44.1482009887695	26.0290069580078	28.968994140625	0.576470588235294	0.580392156862745	0.494117647058824\\
47.8626976013184	27.3910064697266	28.9639892578125	0.368627450980392	0.4	0.341176470588235\\
47.7569007873535	27.3630065917969	29.3320007324219	0.396078431372549	0.415686274509804	0.356862745098039\\
47.2566986083984	27.1600036621094	29.7829895019531	0.396078431372549	0.419607843137255	0.356862745098039\\
47.7054977416992	26.8470077514648	30.375	0.43921568627451	0.458823529411765	0.392156862745098\\
46.9860000610352	26.4370040893555	30.8130035400391	0.501960784313725	0.501960784313725	0.443137254901961\\
44.6287994384766	27.1300048828125	28.2010040283203	0.501960784313725	0.533333333333333	0.458823529411765\\
45.0900993347168	27.2490081787109	28.2679901123047	0.388235294117647	0.466666666666667	0.376470588235294\\
46.9347991943359	27.5840072631836	28.5439910888672	0.431372549019608	0.450980392156863	0.376470588235294\\
46.6035003662109	27.5950088500977	28.3629913330078	0.419607843137255	0.450980392156863	0.368627450980392\\
46.6549987792969	27.6610107421875	28.0229949951172	0.403921568627451	0.435294117647059	0.352941176470588\\
46.2423973083496	24.7520065307617	30.5139923095703	0.501960784313725	0.509803921568627	0.454901960784314\\
46.5943984985352	24.4910049438477	30.2859954833984	0.454901960784314	0.474509803921569	0.427450980392157\\
46.573299407959	24.5160064697266	28.4889984130859	0.431372549019608	0.454901960784314	0.376470588235294\\
46.2269973754883	24.6120071411133	28.7279968261719	0.431372549019608	0.462745098039216	0.380392156862745\\
46.5733985900879	24.474006652832	29.0079956054688	0.419607843137255	0.447058823529412	0.368627450980392\\
47.7318992614746	24.547004699707	28.1730041503906	0.352941176470588	0.388235294117647	0.337254901960784\\
46.9375	24.4090042114258	28.6940002441406	0.419607843137255	0.43921568627451	0.368627450980392\\
46.9223976135254	24.3450088500977	29.1669921875	0.396078431372549	0.423529411764706	0.349019607843137\\
47.2863998413086	24.2220077514648	29.3549957275391	0.392156862745098	0.415686274509804	0.349019607843137\\
47.7724990844727	24.3130111694336	28.8009948730469	0.364705882352941	0.392156862745098	0.333333333333333\\
47.007698059082	24.2740097045898	29.5950012207031	0.384313725490196	0.415686274509804	0.349019607843137\\
47.3651008605957	24.1380081176758	29.7789916992188	0.407843137254902	0.427450980392157	0.364705882352941\\
47.9526977539062	24.2340087890625	31.6699981689453	0.505882352941176	0.505882352941176	0.443137254901961\\
47.0564002990723	24.7700042724609	29.8809967041016	0.419607843137255	0.43921568627451	0.380392156862745\\
46.7411994934082	24.9600067138672	30.1389923095703	0.415686274509804	0.447058823529412	0.392156862745098\\
46.5994987487793	25.203010559082	31.0559997558594	0.505882352941176	0.505882352941176	0.450980392156863\\
47.7066993713379	24.4660110473633	30.4449920654297	0.450980392156863	0.470588235294118	0.4\\
46.4804000854492	24.7900085449219	31.718994140625	0.43921568627451	0.466666666666667	0.411764705882353\\
46.7188987731934	24.5050048828125	31.4879913330078	0.458823529411765	0.486274509803922	0.423529411764706\\
47.4422988891602	27.7060089111328	29.8619995117188	0.396078431372549	0.427450980392157	0.368627450980392\\
45.7789993286133	26.8080062866211	30.5869903564453	0.52156862745098	0.529411764705882	0.466666666666667\\
46.276798248291	26.5630111694336	31.2489929199219	0.423529411764706	0.447058823529412	0.4\\
46.4108009338379	26.3990097045898	31.5419921875	0.419607843137255	0.450980392156863	0.4\\
46.5822982788086	26.8130111694336	30.9949951171875	0.474509803921569	0.486274509803922	0.427450980392157\\
46.2509002685547	26.9770050048828	30.5739898681641	0.486274509803922	0.498039215686275	0.43921568627451\\
45.8195991516113	27.099006652832	30.1470031738281	0.482352941176471	0.494117647058824	0.435294117647059\\
47.5310974121094	27.5050048828125	30.218994140625	0.427450980392157	0.454901960784314	0.396078431372549\\
47.005199432373	27.5320053100586	30.0179901123047	0.388235294117647	0.423529411764706	0.372549019607843\\
47.6930999755859	27.2770080566406	30.6029968261719	0.466666666666667	0.482352941176471	0.411764705882353\\
47.144100189209	26.3730087280273	31.97900390625	0.470588235294118	0.490196078431373	0.427450980392157\\
47.4870986938477	26.703010559082	31.5179901123047	0.47843137254902	0.494117647058824	0.431372549019608\\
47.2337989807129	26.9320068359375	31.0299987792969	0.533333333333333	0.52156862745098	0.454901960784314\\
47.7575988769531	27.9410095214844	28.4749908447266	0.388235294117647	0.415686274509804	0.349019607843137\\
44.4734001159668	26.7560043334961	29.5639953613281	0.407843137254902	0.43921568627451	0.376470588235294\\
44.8862991333008	26.0590057373047	30.1309967041016	0.396078431372549	0.427450980392157	0.376470588235294\\
45.3160972595215	26.2530059814453	30.6479949951172	0.403921568627451	0.435294117647059	0.388235294117647\\
45.5795974731445	25.7940063476562	30.9859924316406	0.43921568627451	0.466666666666667	0.411764705882353\\
45.8162002563477	25.6780090332031	31.2879943847656	0.403921568627451	0.435294117647059	0.380392156862745\\
46.7866973876953	24.9690093994141	28.5269927978516	0.396078431372549	0.419607843137255	0.352941176470588\\
47.0405006408691	25.010009765625	28.2010040283203	0.376470588235294	0.403921568627451	0.345098039215686\\
46.5830993652344	25.0520095825195	28.114990234375	0.423529411764706	0.43921568627451	0.372549019607843\\
46.1259002685547	25.1520080566406	28.0679931640625	0.427450980392157	0.450980392156863	0.372549019607843\\
44.6446990966797	26.2570037841797	28.9810028076172	0.525490196078431	0.537254901960784	0.458823529411765\\
45.4977989196777	26.067008972168	30.0970001220703	0.52156862745098	0.525490196078431	0.466666666666667\\
44.6307983398438	25.9120101928711	28.2939910888672	0.474509803921569	0.517647058823529	0.435294117647059\\
44.8451995849609	26.2400054931641	29.302001953125	0.545098039215686	0.545098039215686	0.482352941176471\\
45.0967979431152	25.9340057373047	29.3820037841797	0.549019607843137	0.545098039215686	0.486274509803922\\
45.2019004821777	25.6480102539062	28.7019958496094	0.525490196078431	0.533333333333333	0.470588235294118\\
45.431697845459	25.890007019043	29.8549957275391	0.525490196078431	0.525490196078431	0.466666666666667\\
46.1350975036621	27.7750091552734	29.0079956054688	0.513725490196078	0.513725490196078	0.466666666666667\\
45.8396987915039	26.6800079345703	29.8880004882812	0.415686274509804	0.43921568627451	0.388235294117647\\
45.5551986694336	25.1630096435547	29.9850006103516	0.525490196078431	0.525490196078431	0.466666666666667\\
45.2733001708984	25.4040069580078	30.0480041503906	0.498039215686275	0.505882352941176	0.454901960784314\\
44.7073974609375	25.6600036621094	29.4649963378906	0.498039215686275	0.505882352941176	0.454901960784314\\
47.9193000793457	25.3670043945312	32.8789978027344	0.376470588235294	0.392156862745098	0.352941176470588\\
47.7241973876953	25.5550079345703	32.5169982910156	0.376470588235294	0.396078431372549	0.356862745098039\\
47.0556983947754	25.5830078125	32.1009979248047	0.443137254901961	0.462745098039216	0.407843137254902\\
47.0859985351562	25.2390060424805	32.2599945068359	0.47843137254902	0.482352941176471	0.431372549019608\\
47.5751991271973	25.3250045776367	32.6839904785156	0.4	0.411764705882353	0.372549019607843\\
47.5103988647461	24.692008972168	32.5359954833984	0.576470588235294	0.552941176470588	0.505882352941176\\
47.7325973510742	24.4260101318359	32.4219970703125	0.611764705882353	0.568627450980392	0.517647058823529\\
47.5815010070801	24.8090057373047	32.8389892578125	0.517647058823529	0.509803921568627	0.462745098039216\\
47.3173980712891	25.2020111083984	32.5019989013672	0.470588235294118	0.470588235294118	0.427450980392157\\
47.5223007202148	24.3880081176758	33.4769897460938	0.52156862745098	0.52156862745098	0.470588235294118\\
46.5848999023438	25.5710067749023	32.39599609375	0.32156862745098	0.364705882352941	0.325490196078431\\
46.7761993408203	25.401008605957	32.6269989013672	0.325490196078431	0.356862745098039	0.32156862745098\\
47.7581977844238	24.7770080566406	33.9539947509766	0.435294117647059	0.450980392156863	0.403921568627451\\
47.923900604248	26.0080108642578	32.8179931640625	0.313725490196078	0.372549019607843	0.333333333333333\\
47.513599395752	26.1750106811523	32.4109954833984	0.290196078431373	0.341176470588235	0.305882352941176\\
46.8050003051758	26.1200103759766	32.1589965820312	0.333333333333333	0.384313725490196	0.337254901960784\\
47.9209976196289	25.7580108642578	32.2809906005859	0.372549019607843	0.403921568627451	0.36078431372549\\
47.4086990356445	24.6760101318359	32.1689910888672	0.6	0.56078431372549	0.509803921568627\\
47.7110977172852	24.0390090942383	33.4219970703125	0.556862745098039	0.545098039215686	0.494117647058824\\
46.7136993408203	24.7950057983398	32.3289947509766	0.501960784313725	0.494117647058824	0.450980392156863\\
47.2738990783691	24.6650085449219	33.2789916992188	0.470588235294118	0.482352941176471	0.431372549019608\\
47.2464981079102	24.2260055541992	32.4949951171875	0.607843137254902	0.580392156862745	0.525490196078431\\
47.8078002929688	25.4130096435547	33.5569915771484	0.305882352941176	0.333333333333333	0.286274509803922\\
46.8199996948242	25.8130111694336	32.468994140625	0.27843137254902	0.337254901960784	0.301960784313725\\
47.2551002502441	25.5070037841797	33.0139923095703	0.325490196078431	0.368627450980392	0.32156862745098\\
44.3022994995117	28.2350082397461	19.7529907226562	0.843137254901961	0.635294117647059	0.419607843137255\\
44.5069007873535	28.260009765625	19.0149993896484	0.725490196078431	0.564705882352941	0.36078431372549\\
44.9077987670898	28.0960083007812	19.4919891357422	1	0.874509803921569	0.674509803921569\\
44.0564002990723	29.2370071411133	19.5169982910156	1	0.729411764705882	0.490196078431373\\
44.0174980163574	29.4050064086914	23.3069915771484	0.450980392156863	0.274509803921569	0.137254901960784\\
44.5080986022949	29.401008605957	22.5	0.850980392156863	0.690196078431373	0.368627450980392\\
44.1828002929688	29.0180053710938	21.9059906005859	0.686274509803922	0.513725490196078	0.337254901960784\\
44.0540008544922	29.0790100097656	21.468994140625	0.835294117647059	0.635294117647059	0.396078431372549\\
44.127498626709	29.0170059204102	21.0130004882812	0.737254901960784	0.584313725490196	0.376470588235294\\
44.2455978393555	28.5730056762695	20.1449890136719	0.741176470588235	0.576470588235294	0.411764705882353\\
44.7070999145508	29.3480072021484	23.0399932861328	1	0.843137254901961	0.407843137254902\\
45.7501983642578	29.2560043334961	22.6089935302734	0.694117647058824	0.509803921568627	0.156862745098039\\
47.1157989501953	28.9670104980469	23.1060028076172	0.886274509803922	0.854901960784314	0.235294117647059\\
47.4029998779297	28.5460052490234	23.6230010986328	0.894117647058824	0.831372549019608	0.180392156862745\\
44.4104995727539	28.8870086669922	23.1600036621094	0.52156862745098	0.447058823529412	0.196078431372549\\
45.5013999938965	28.8130111694336	23.5319976806641	0.592156862745098	0.435294117647059	0.0705882352941176\\
46.1961975097656	28.776008605957	23.4059906005859	0.631372549019608	0.423529411764706	0.0941176470588235\\
46.5587997436523	28.5940093994141	23.7649993896484	0.752941176470588	0.63921568627451	0.180392156862745\\
44.8656005859375	29.3180084228516	22.1470031738281	0.796078431372549	0.623529411764706	0.325490196078431\\
45.0683975219727	29.2210083007812	21.7679901123047	0.898039215686275	0.666666666666667	0.403921568627451\\
45.2440986633301	29.067008972168	21.4209899902344	0.917647058823529	0.635294117647059	0.427450980392157\\
45.459400177002	28.5360107421875	20.7469940185547	0.968627450980392	0.654901960784314	0.43921568627451\\
45.4940986633301	28.172004699707	20.4279937744141	1	0.701960784313725	0.466666666666667\\
44.7803993225098	28.7520065307617	21.4859924316406	0.662745098039216	0.517647058823529	0.345098039215686\\
45.0876007080078	28.5550079345703	21.375	0.745098039215686	0.580392156862745	0.32156862745098\\
44.6254997253418	28.1310043334961	20.1100006103516	0.780392156862745	0.623529411764706	0.427450980392157\\
44.4800987243652	28.9080047607422	22.5829925537109	0.588235294117647	0.458823529411765	0.231372549019608\\
45.5737991333008	28.7280044555664	22.3139953613281	0.956862745098039	0.780392156862745	0.294117647058824\\
46.41259765625	28.7340087890625	22.8109893798828	0.635294117647059	0.396078431372549	0.0509803921568627\\
46.2513999938965	28.5140075683594	21.8639984130859	0.980392156862745	0.858823529411765	0.27843137254902\\
47.005500793457	28.3740081787109	23.2319946289062	0.835294117647059	0.76078431372549	0.207843137254902\\
46.7012977600098	28.5180053710938	22.25	0.788235294117647	0.603921568627451	0.145098039215686\\
47.1805992126465	28.1220092773438	22.5269927978516	0.854901960784314	0.784313725490196	0.227450980392157\\
47.7381973266602	28.0160064697266	23.2839965820312	0.894117647058824	0.843137254901961	0.192156862745098\\
45.3861999511719	29.2180099487305	22.1759948730469	0.988235294117647	0.831372549019608	0.313725490196078\\
45.8908996582031	29.1570053100586	22.0839996337891	1	0.909803921568627	0.309803921568627\\
46.3228988647461	29.0700073242188	21.9380035400391	0.996078431372549	0.858823529411765	0.243137254901961\\
46.6779975891113	28.9170074462891	21.8150024414062	1	0.886274509803922	0.250980392156863\\
47.3792991638184	28.1740112304688	21.6109924316406	0.905882352941176	0.850980392156863	0.298039215686275\\
47.1815986633301	28.1240081787109	21.3549957275391	0.901960784313726	0.886274509803922	0.290196078431373\\
47.5229988098145	28.5550079345703	22.9869995117188	0.898039215686275	0.894117647058824	0.223529411764706\\
47.5439987182617	28.5070037841797	22.6419982910156	0.952941176470588	0.956862745098039	0.270588235294118\\
47.4990005493164	28.2840042114258	21.9489898681641	0.996078431372549	0.937254901960784	0.325490196078431\\
46.3661003112793	28.1090087890625	20.9059906005859	0.96078431372549	0.843137254901961	0.388235294117647\\
46.8115997314453	28.0060043334961	21.6880035400391	0.917647058823529	0.768627450980392	0.211764705882353\\
46.823600769043	28.281005859375	21.9669952392578	0.850980392156863	0.694117647058824	0.184313725490196\\
44.8387985229492	28.8560104370117	20.3209991455078	0.729411764705882	0.572549019607843	0.388235294117647\\
44.7936973571777	29.2660064697266	21.3529968261719	0.929411764705882	0.686274509803922	0.482352941176471\\
44.8186988830566	29.0730056762695	20.7079925537109	0.815686274509804	0.643137254901961	0.431372549019608\\
44.5711975097656	29.3080062866211	20.9309997558594	0.87843137254902	0.67843137254902	0.47843137254902\\
44.2976989746094	29.4950103759766	21.1999969482422	0.788235294117647	0.596078431372549	0.435294117647059\\
44.0573997497559	29.6030044555664	21.5869903564453	0.67843137254902	0.52156862745098	0.384313725490196\\
44.143497467041	29.526008605957	20.697998046875	0.772549019607843	0.603921568627451	0.427450980392157\\
47.1671981811523	28.8510055541992	23.5459899902344	0.882352941176471	0.83921568627451	0.203921568627451\\
46.9267997741699	28.9470062255859	23.8470001220703	0.890196078431372	0.843137254901961	0.196078431372549\\
45.7642974853516	29.2730102539062	23.8280029296875	0.576470588235294	0.447058823529412	0.0588235294117647\\
46.5878982543945	29.1520080566406	23.7099914550781	0.83921568627451	0.768627450980392	0.2\\
44.9209976196289	29.3090057373047	23.6750030517578	0.352941176470588	0.435294117647059	0.0627450980392157\\
45.1282005310059	28.3120040893555	21.0480041503906	0.847058823529412	0.627450980392157	0.411764705882353\\
44.8060989379883	28.6220092773438	21.1340026855469	0.701960784313725	0.529411764705882	0.368627450980392\\
44.5137977600098	28.7300109863281	20.8789978027344	0.698039215686274	0.529411764705882	0.392156862745098\\
44.4310989379883	28.9240112304688	21.5979919433594	0.709803921568627	0.549019607843137	0.384313725490196\\
45.6725997924805	28.2160110473633	21.3450012207031	0.96078431372549	0.8	0.356862745098039\\
45.1008987426758	28.6790084838867	21.7350006103516	0.843137254901961	0.694117647058824	0.32156862745098\\
45.7901992797852	28.422004699707	21.5919952392578	1	0.925490196078431	0.352941176470588\\
45.4769973754883	28.6290054321289	21.8939971923828	1	0.866666666666667	0.333333333333333\\
45.7464981079102	28.2670059204102	20.7760009765625	0.909803921568627	0.6	0.36078431372549\\
46.067798614502	28.3990097045898	20.9850006103516	0.909803921568627	0.686274509803922	0.305882352941176\\
46.3610992431641	28.8480072021484	21.5039978027344	1	0.87843137254902	0.274509803921569\\
45.7248001098633	28.6180038452148	21.0569915771484	0.866666666666667	0.615686274509804	0.298039215686275\\
46.4466972351074	28.494010925293	21.1479949951172	0.988235294117647	0.850980392156863	0.294117647058824\\
45.9738006591797	28.9900054931641	21.6490020751953	1	0.937254901960784	0.329411764705882\\
45.5412979125977	29.0910110473633	21.7579956054688	1	0.937254901960784	0.352941176470588\\
45.6508979797363	28.9000091552734	21.3829956054688	1	0.87843137254902	0.36078431372549\\
47.2956008911133	28.7670059204102	22.4219970703125	0.976470588235294	0.917647058823529	0.27843137254902\\
46.9940986633301	29.0270080566406	22.614990234375	0.933333333333333	0.843137254901961	0.235294117647059\\
46.5897979736328	29.1910095214844	22.7369995117188	0.866666666666667	0.729411764705882	0.196078431372549\\
46.2579002380371	29.2040100097656	22.4259948730469	0.925490196078431	0.776470588235294	0.211764705882353\\
47.1259002685547	28.088005065918	23.4980010986328	0.890196078431372	0.843137254901961	0.192156862745098\\
46.5312995910645	28.260009765625	21.6829986572266	1	0.901960784313726	0.298039215686275\\
45.2506980895996	28.0580062866211	26.3159942626953	0.901960784313726	0.815686274509804	0.588235294117647\\
44.2112998962402	28.0870056152344	27.3069915771484	0.764705882352941	0.76078431372549	0.643137254901961\\
44.5648994445801	28.1070098876953	27.2760009765625	0.717647058823529	0.72156862745098	0.619607843137255\\
45.9124984741211	28.3090057373047	27.0459899902344	0.627450980392157	0.509803921568627	0.36078431372549\\
46.1427001953125	28.3250045776367	26.6920013427734	0.63921568627451	0.549019607843137	0.368627450980392\\
46.9693984985352	28.0480041503906	26.3379974365234	0.498039215686275	0.494117647058824	0.403921568627451\\
46.8763999938965	28.0500106811523	25.8289947509766	0.529411764705882	0.52156862745098	0.415686274509804\\
46.8726997375488	28.2060089111328	25.0299987792969	0.792156862745098	0.725490196078431	0.345098039215686\\
47.0979995727539	28.1090087890625	24.7279968261719	0.827450980392157	0.756862745098039	0.274509803921569\\
47.1666984558105	28.3990097045898	24.3179931640625	0.784313725490196	0.729411764705882	0.176470588235294\\
44.5803985595703	28.276008605957	26.1579895019531	0.882352941176471	0.831372549019608	0.568627450980392\\
44.5995979309082	28.4800109863281	25.6689910888672	0.96078431372549	0.901960784313726	0.474509803921569\\
45.0606002807617	28.5060043334961	25.3840026855469	0.996078431372549	0.949019607843137	0.372549019607843\\
45.6377983093262	28.6090087890625	24.7079925537109	0.909803921568627	0.870588235294118	0.192156862745098\\
45.9237976074219	28.6520080566406	24.3710021972656	0.850980392156863	0.788235294117647	0.164705882352941\\
46.7048988342285	28.1490097045898	24.2659912109375	0.8	0.733333333333333	0.184313725490196\\
46.6291007995605	28.4170074462891	24.0299987792969	0.776470588235294	0.686274509803922	0.176470588235294\\
47.3251991271973	28.0450057983398	27.7539978027344	0.482352941176471	0.454901960784314	0.368627450980392\\
46.333797454834	28.4550094604492	24.3470001220703	0.83921568627451	0.749019607843137	0.184313725490196\\
45.5102996826172	28.3340072631836	25.4290008544922	1	0.941176470588235	0.435294117647059\\
45.100700378418	28.2860107421875	25.8529968261719	0.976470588235294	0.898039215686275	0.529411764705882\\
46.6175994873047	28.3180084228516	25.2890014648438	0.733333333333333	0.682352941176471	0.407843137254902\\
46.6460990905762	29.0010070800781	24.1109924316406	0.752941176470588	0.654901960784314	0.211764705882353\\
46.6774978637695	28.7890090942383	24.4830017089844	0.8	0.725490196078431	0.180392156862745\\
46.3556976318359	29.0290069580078	24.3869934082031	0.792156862745098	0.694117647058824	0.172549019607843\\
46.4008979797363	28.828010559082	24.7539978027344	0.850980392156863	0.764705882352941	0.231372549019608\\
45.9708976745605	29.1770095825195	24.3000030517578	0.764705882352941	0.670588235294118	0.176470588235294\\
46.067798614502	29.0220108032227	24.7099914550781	0.858823529411765	0.772549019607843	0.188235294117647\\
45.6996002197266	29.1470108032227	24.6549987792969	0.835294117647059	0.772549019607843	0.16078431372549\\
46.1023979187012	28.7950057983398	25.1049957275391	0.870588235294118	0.803921568627451	0.458823529411765\\
44.7858009338379	28.3000106811523	27.0009918212891	0.705882352941177	0.701960784313725	0.619607843137255\\
45.7343978881836	28.9820098876953	25.0780029296875	0.956862745098039	0.890196078431372	0.388235294117647\\
46.5466995239258	28.2550048828125	25.6719970703125	0.635294117647059	0.607843137254902	0.43921568627451\\
46.529598236084	28.2270050048828	26.0760040283203	0.545098039215686	0.533333333333333	0.411764705882353\\
45.8150978088379	28.7250061035156	25.5419921875	0.886274509803922	0.811764705882353	0.513725490196078\\
46.4192008972168	28.5850067138672	25.0999908447266	0.835294117647059	0.76078431372549	0.380392156862745\\
45.7817993164062	28.4090042114258	26.5619964599609	0.737254901960784	0.643137254901961	0.447058823529412\\
46.1681976318359	28.422004699707	25.8419952392578	0.76078431372549	0.709803921568627	0.482352941176471\\
46.1482009887695	28.3630065917969	26.27099609375	0.698039215686274	0.635294117647059	0.431372549019608\\
44.3754997253418	28.8270111083984	26.2389984130859	0.823529411764706	0.784313725490196	0.615686274509804\\
44.9046974182129	28.6950073242188	26.27099609375	0.882352941176471	0.807843137254902	0.615686274509804\\
45.3115997314453	28.9720077514648	25.4149932861328	0.984313725490196	0.949019607843137	0.270588235294118\\
44.7673988342285	29.099006652832	25.2890014648438	1	0.941176470588235	0.43921568627451\\
44.8140983581543	28.9290084838867	25.7749938964844	0.937254901960784	0.850980392156863	0.572549019607843\\
45.3474006652832	28.7520065307617	25.8799896240234	1	0.933333333333333	0.447058823529412\\
44.3761978149414	29.213005065918	24.7419891357422	0.854901960784314	0.741176470588235	0.388235294117647\\
44.116397857666	29.119010925293	25.2809906005859	0.92156862745098	0.815686274509804	0.317647058823529\\
45.4957008361816	28.7320098876953	24.3699951171875	0.796078431372549	0.768627450980392	0.145098039215686\\
45.6905975341797	28.7680053710938	24.0179901123047	0.717647058823529	0.674509803921569	0.16078431372549\\
46.8619003295898	28.1600036621094	27.6969909667969	0.494117647058824	0.458823529411765	0.36078431372549\\
46.0804977416992	28.1610107421875	27.8789978027344	0.615686274509804	0.513725490196078	0.345098039215686\\
46.7086982727051	28.1960067749023	27.2929992675781	0.52156862745098	0.454901960784314	0.345098039215686\\
46.054500579834	28.2390060424805	27.4629974365234	0.6	0.474509803921569	0.329411764705882\\
46.2972984313965	28.2580108642578	27.2610015869141	0.576470588235294	0.466666666666667	0.32156862745098\\
45.6623001098633	28.2160110473633	27.4449920654297	0.615686274509804	0.513725490196078	0.4\\
47.3362998962402	28.0230102539062	24.3949890136719	0.823529411764706	0.749019607843137	0.207843137254902\\
45.6786994934082	28.0490112304688	28.0130004882812	0.282352941176471	0.337254901960784	0.270588235294118\\
46.1511001586914	28.0240097045898	28.4049987792969	0.298039215686275	0.36078431372549	0.294117647058824\\
47.3778991699219	28.0350036621094	28.6289978027344	0.294117647058824	0.36078431372549	0.27843137254902\\
46.513298034668	28.156005859375	28.0350036621094	0.301960784313725	0.349019607843137	0.262745098039216\\
49.7553024291992	3.79800415039062	3.90199279785156	0.619607843137255	0.627450980392157	0.529411764705882\\
49.2420959472656	3.04901123046875	3.88199615478516	0.764705882352941	0.756862745098039	0.650980392156863\\
49.0587005615234	3.07301330566406	3.5679931640625	0.654901960784314	0.662745098039216	0.568627450980392\\
49.3399963378906	3.2130126953125	2.81599426269531	0.788235294117647	0.76078431372549	0.650980392156863\\
49.7332992553711	3.24700927734375	2.947998046875	0.780392156862745	0.756862745098039	0.647058823529412\\
50.3575973510742	3.62300109863281	3.28799438476562	0.592156862745098	0.607843137254902	0.509803921568627\\
50.5570983886719	3.95600891113281	3.41199493408203	0.690196078431373	0.690196078431373	0.584313725490196\\
48.4524002075195	3.36700439453125	2.6199951171875	0.56078431372549	0.572549019607843	0.47843137254902\\
49.410400390625	3.68301391601562	3.01899719238281	0.741176470588235	0.733333333333333	0.623529411764706\\
48.605899810791	3.94400024414062	2.25499725341797	0.666666666666667	0.662745098039216	0.552941176470588\\
48.9874954223633	3.82901000976562	2.27899932861328	0.76078431372549	0.741176470588235	0.631372549019608\\
49.3820953369141	3.92401123046875	1.61699676513672	0.549019607843137	0.568627450980392	0.486274509803922\\
49.7968978881836	3.94000244140625	1.54299926757812	0.541176470588235	0.556862745098039	0.490196078431373\\
50.543701171875	3.81300354003906	3.01699829101562	0.662745098039216	0.658823529411765	0.56078431372549\\
50.0079956054688	3.42401123046875	1.83799743652344	0.537254901960784	0.556862745098039	0.482352941176471\\
50.0321960449219	3.93901062011719	2.66199493408203	0.619607843137255	0.623529411764706	0.529411764705882\\
48.1842002868652	3.85600280761719	1.62699890136719	0.709803921568627	0.666666666666667	0.56078431372549\\
49.2042999267578	3.55101013183594	1.25599670410156	0.733333333333333	0.709803921568627	0.580392156862745\\
48.5480995178223	3.68000793457031	1.53199768066406	0.713725490196078	0.666666666666667	0.549019607843137\\
49.0475006103516	3.906005859375	0.748992919921875	1	0.937254901960784	0.788235294117647\\
49.361198425293	3.96200561523438	0.541000366210938	1	0.96078431372549	0.823529411764706\\
49.7991027832031	3.23500061035156	3.35999298095703	0.756862745098039	0.749019607843137	0.63921568627451\\
50.1217956542969	3.41801452636719	3.52999877929688	0.619607843137255	0.631372549019608	0.529411764705882\\
49.409797668457	3.156005859375	3.23399353027344	0.819607843137255	0.8	0.690196078431373\\
50.1494979858398	3.4840087890625	3.93799591064453	0.623529411764706	0.631372549019608	0.529411764705882\\
49.8624954223633	3.25	3.76499938964844	0.733333333333333	0.729411764705882	0.619607843137255\\
48.4151000976562	3.81100463867188	2.92899322509766	0.67843137254902	0.67843137254902	0.576470588235294\\
48.4489974975586	3.68301391601562	3.32099914550781	0.737254901960784	0.733333333333333	0.631372549019608\\
48.4067993164062	3.55101013183594	3.77699279785156	0.682352941176471	0.686274509803922	0.588235294117647\\
48.8293991088867	3.56900024414062	3.56099700927734	0.784313725490196	0.772549019607843	0.662745098039216\\
48.083797454834	3.21501159667969	3.36599731445312	0.435294117647059	0.47843137254902	0.4\\
48.0622978210449	3.3900146484375	2.91099548339844	0.36078431372549	0.415686274509804	0.341176470588235\\
50.3897018432617	3.60800170898438	1.69199371337891	0.556862745098039	0.568627450980392	0.501960784313725\\
50.5466003417969	3.79100036621094	1.37099456787109	0.615686274509804	0.619607843137255	0.537254901960784\\
50.0308990478516	3.36700439453125	2.69499969482422	0.654901960784314	0.647058823529412	0.556862745098039\\
50.3337020874023	3.5570068359375	2.86899566650391	0.615686274509804	0.615686274509804	0.525490196078431\\
48.3073997497559	3.65800476074219	1.88099670410156	0.596078431372549	0.584313725490196	0.490196078431373\\
48.9860992431641	3.47500610351562	1.59700012207031	0.56078431372549	0.572549019607843	0.462745098039216\\
48.8151016235352	3.35101318359375	2.27299499511719	0.568627450980392	0.572549019607843	0.474509803921569\\
48.377799987793	3.49501037597656	2.218994140625	0.529411764705882	0.541176470588235	0.450980392156863\\
48.9416961669922	3.76400756835938	1.02199554443359	0.854901960784314	0.796078431372549	0.650980392156863\\
48.057300567627	2.86601257324219	4.718994140625	1	1	0.92156862745098\\
49.0573959350586	2.90701293945312	4.89299774169922	0.745098039215686	0.717647058823529	0.596078431372549\\
48.8871994018555	2.78401184082031	7.63199615478516	0.905882352941176	0.882352941176471	0.772549019607843\\
49.1376953125	3.0050048828125	7.54799652099609	0.992156862745098	0.976470588235294	0.858823529411765\\
48.9191970825195	2.78700256347656	6.96399688720703	0.815686274509804	0.784313725490196	0.686274509803922\\
49.0244979858398	2.88600158691406	7.26999664306641	0.92156862745098	0.890196078431372	0.780392156862745\\
49.2258987426758	2.93301391601562	5.30699920654297	0.784313725490196	0.768627450980392	0.643137254901961\\
49.3458023071289	2.9840087890625	5.69699859619141	0.733333333333333	0.745098039215686	0.627450980392157\\
49.1394958496094	2.87300109863281	6.35199737548828	0.713725490196078	0.713725490196078	0.619607843137255\\
49.2008972167969	2.94801330566406	6.67799377441406	0.815686274509804	0.796078431372549	0.694117647058824\\
49.2507019042969	3.05500793457031	6.99199676513672	0.933333333333333	0.901960784313726	0.792156862745098\\
49.1169967651367	2.99600219726562	7.88799285888672	0.992156862745098	0.988235294117647	0.870588235294118\\
49.5498962402344	3.87200927734375	5.32499694824219	0.749019607843137	0.752941176470588	0.631372549019608\\
49.3221969604492	3.64700317382812	5.90799713134766	0.709803921568627	0.713725490196078	0.615686274509804\\
49.4450988769531	3.60301208496094	4.03799438476562	0.682352941176471	0.662745098039216	0.552941176470588\\
49.4501953125	3.61700439453125	4.39699554443359	0.752941176470588	0.725490196078431	0.603921568627451\\
49.4154968261719	3.61500549316406	4.77699279785156	0.796078431372549	0.780392156862745	0.650980392156863\\
49.3661956787109	3.58500671386719	5.14999389648438	0.756862745098039	0.76078431372549	0.63921568627451\\
48.7677001953125	3.47000122070312	4.05899810791016	0.901960784313726	0.898039215686275	0.756862745098039\\
48.0592994689941	3.3800048828125	4.63399505615234	0.843137254901961	0.823529411764706	0.701960784313725\\
48.7322006225586	3.25401306152344	5.57799530029297	0.796078431372549	0.796078431372549	0.682352941176471\\
49.3157958984375	3.00801086425781	4.61100006103516	0.698039215686274	0.670588235294118	0.56078431372549\\
49.9384994506836	3.38800048828125	4.57199859619141	0.933333333333333	0.917647058823529	0.776470588235294\\
50.1564025878906	3.59600830078125	4.35899353027344	1	1	0.862745098039216\\
50.3434982299805	3.79200744628906	4.07099914550781	1	1	0.894117647058824\\
50.0595016479492	3.97401428222656	5.60199737548828	0.698039215686274	0.701960784313725	0.592156862745098\\
49.2975997924805	3.19100952148438	7.30500030517578	1	0.980392156862745	0.858823529411765\\
49.4731979370117	3.406005859375	7.05099487304688	0.984313725490196	0.949019607843137	0.835294117647059\\
49.8041000366211	3.87600708007812	6.50099945068359	0.823529411764706	0.815686274509804	0.72156862745098\\
49.1264953613281	3.46101379394531	6.14299774169922	0.713725490196078	0.705882352941177	0.611764705882353\\
48.2681999206543	3.16200256347656	5.82499694824219	1	1	0.882352941176471\\
48.4926986694336	3.14401245117188	6.24799346923828	0.819607843137255	0.796078431372549	0.67843137254902\\
48.6906967163086	3.20600891113281	6.64099884033203	0.717647058823529	0.682352941176471	0.584313725490196\\
48.5230979919434	3.13200378417969	6.97999572753906	0.709803921568627	0.662745098039216	0.564705882352941\\
48.7779006958008	3.37100219726562	7.77499389648438	0.768627450980392	0.725490196078431	0.623529411764706\\
49.0915985107422	2.8380126953125	6.00499725341797	0.682352941176471	0.694117647058824	0.596078431372549\\
49.0054016113281	2.82101440429688	5.62299346923828	0.756862745098039	0.756862745098039	0.63921568627451\\
48.8482971191406	2.81900024414062	5.22999572753906	0.823529411764706	0.8	0.674509803921569\\
48.572998046875	2.73100280761719	5.58899688720703	0.768627450980392	0.772549019607843	0.662745098039216\\
48.3821983337402	2.77900695800781	5.16699981689453	0.854901960784314	0.847058823529412	0.72156862745098\\
48.745002746582	2.72500610351562	5.91600036621094	0.694117647058824	0.705882352941177	0.607843137254902\\
48.5356979370117	2.614013671875	6.95800018310547	0.729411764705882	0.690196078431373	0.596078431372549\\
49.0641021728516	3.385009765625	5.35299682617188	0.737254901960784	0.745098039215686	0.635294117647059\\
48.7950973510742	3.39500427246094	4.5679931640625	0.886274509803922	0.870588235294118	0.737254901960784\\
49.1620025634766	3.48100280761719	4.58399963378906	0.831372549019608	0.811764705882353	0.67843137254902\\
49.9065017700195	3.30601501464844	4.16999816894531	0.996078431372549	0.968627450980392	0.819607843137255\\
49.5855026245117	3.12300109863281	4.00499725341797	0.83921568627451	0.811764705882353	0.686274509803922\\
49.9412002563477	3.44500732421875	4.96699523925781	0.854901960784314	0.850980392156863	0.717647058823529\\
48.4990005493164	3.10000610351562	7.75099945068359	0.72156862745098	0.662745098039216	0.56078431372549\\
49.4645004272461	3.53500366210938	7.40799713134766	0.964705882352941	0.925490196078431	0.811764705882353\\
49.4372024536133	3.63600158691406	7.78199768066406	0.815686274509804	0.776470588235294	0.662745098039216\\
49.5455017089844	3.93501281738281	7.49699401855469	0.996078431372549	0.964705882352941	0.847058823529412\\
48.9281005859375	3.56201171875	7.447998046875	0.870588235294118	0.83921568627451	0.729411764705882\\
49.9036026000977	3.5880126953125	5.71299743652344	0.705882352941177	0.709803921568627	0.6\\
49.6998977661133	3.5050048828125	6.42499542236328	0.811764705882353	0.803921568627451	0.709803921568627\\
49.8863983154297	3.75700378417969	6.08399963378906	0.788235294117647	0.780392156862745	0.690196078431373\\
49.4717025756836	3.15000915527344	6.38899993896484	0.803921568627451	0.8	0.694117647058824\\
48.8490982055664	2.98701477050781	4.00499725341797	0.650980392156863	0.643137254901961	0.541176470588235\\
48.3933982849121	2.94601440429688	4.22999572753906	0.831372549019608	0.831372549019608	0.701960784313725\\
48.7751007080078	3.23300170898438	5.97999572753906	0.741176470588235	0.733333333333333	0.631372549019608\\
48.5071983337402	2.22300720214844	11.1289978027344	0.435294117647059	0.458823529411765	0.458823529411765\\
48.214599609375	2.00801086425781	11.0979995727539	0.431372549019608	0.450980392156863	0.43921568627451\\
48.4326972961426	2.1610107421875	11.4249954223633	0.423529411764706	0.447058823529412	0.454901960784314\\
48.6837997436523	2.44500732421875	10.9959945678711	0.458823529411765	0.494117647058824	0.47843137254902\\
48.9419021606445	2.87300109863281	10.4329986572266	0.549019607843137	0.592156862745098	0.537254901960784\\
49.0944976806641	3.54701232910156	10.109992980957	0.847058823529412	0.835294117647059	0.72156862745098\\
48.5131988525391	2.23600769042969	10.8159942626953	0.415686274509804	0.447058823529412	0.435294117647059\\
48.5700988769531	2.29400634765625	9.74099731445312	0.396078431372549	0.450980392156863	0.415686274509804\\
48.4739990234375	2.302001953125	9.13699340820312	0.654901960784314	0.650980392156863	0.584313725490196\\
48.2917976379395	2.27700805664062	8.86799621582031	0.819607843137255	0.784313725490196	0.682352941176471\\
49.2835006713867	3.95700073242188	8.97699737548828	0.835294117647059	0.862745098039216	0.752941176470588\\
49.1906967163086	3.14100646972656	9.02099609375	0.925490196078431	0.949019607843137	0.823529411764706\\
48.8189010620117	2.54100036621094	9.09700012207031	0.545098039215686	0.584313725490196	0.52156862745098\\
48.8698959350586	2.68600463867188	8.43099975585938	0.67843137254902	0.682352941176471	0.592156862745098\\
48.326099395752	3.81201171875	11.3379974365234	0.737254901960784	0.756862745098039	0.725490196078431\\
48.3929977416992	3.49200439453125	11.3179931640625	0.694117647058824	0.713725490196078	0.682352941176471\\
48.3409996032715	2.94601440429688	11.5909957885742	0.564705882352941	0.592156862745098	0.572549019607843\\
48.1916999816895	2.63700866699219	11.6940002441406	0.490196078431373	0.513725490196078	0.505882352941176\\
48.4111976623535	3.74101257324219	10.9179992675781	0.776470588235294	0.776470588235294	0.701960784313725\\
48.5029983520508	3.55900573730469	10.5639953613281	0.752941176470588	0.756862745098039	0.662745098039216\\
48.5608978271484	3.29200744628906	10.25	0.670588235294118	0.698039215686274	0.603921568627451\\
48.5081977844238	2.97601318359375	10.0229949951172	0.470588235294118	0.529411764705882	0.474509803921569\\
48.6044998168945	3.18701171875	9.87799835205078	0.647058823529412	0.686274509803922	0.596078431372549\\
48.0280990600586	2.46701049804688	11.3330001831055	0.419607843137255	0.447058823529412	0.435294117647059\\
48.1455001831055	2.56600952148438	10.9549942016602	0.388235294117647	0.435294117647059	0.411764705882353\\
48.7040023803711	3.85800170898438	9.45599365234375	0.996078431372549	1	0.866666666666667\\
48.7161026000977	3.54200744628906	9.49299621582031	0.909803921568627	0.929411764705882	0.8\\
48.7201995849609	3.31201171875	9.16799926757812	0.819607843137255	0.847058823529412	0.741176470588235\\
48.5046005249023	2.92100524902344	9.64299774169922	0.545098039215686	0.592156862745098	0.525490196078431\\
48.5285987854004	2.95201110839844	9.21999359130859	0.666666666666667	0.682352941176471	0.6\\
48.860595703125	3.68400573730469	8.49799346923828	0.941176470588235	0.980392156862745	0.870588235294118\\
48.7501983642578	3.31401062011719	8.48399353027344	0.831372549019608	0.854901960784314	0.752941176470588\\
48.8082962036133	3.51300048828125	8.82399749755859	0.901960784313726	0.933333333333333	0.819607843137255\\
48.6567993164062	3.14900207519531	8.83799743652344	0.749019607843137	0.768627450980392	0.670588235294118\\
48.6375999450684	3.18101501464844	8.12199401855469	0.713725490196078	0.72156862745098	0.635294117647059\\
48.841796875	3.51400756835938	8.14099884033203	0.898039215686275	0.933333333333333	0.831372549019608\\
48.280200958252	2.08601379394531	10.2919998168945	0.56078431372549	0.568627450980392	0.517647058823529\\
48.0331993103027	2.13600158691406	9.25899505615234	0.847058823529412	0.8	0.701960784313725\\
48.1245002746582	1.94400024414062	11.4949951171875	0.352941176470588	0.392156862745098	0.407843137254902\\
48.1199989318848	1.92001342773438	11.8459930419922	0.388235294117647	0.419607843137255	0.423529411764706\\
48.5531005859375	2.53700256347656	8.11199951171875	0.611764705882353	0.580392156862745	0.482352941176471\\
48.4930000305176	2.43800354003906	8.48600006103516	0.635294117647059	0.611764705882353	0.517647058823529\\
48.1810989379883	2.39201354980469	8.19699859619141	0.733333333333333	0.694117647058824	0.576470588235294\\
48.640998840332	2.41500854492188	11.6709976196289	0.52156862745098	0.541176470588235	0.533333333333333\\
48.6777954101562	2.45001220703125	11.3289947509766	0.509803921568627	0.533333333333333	0.525490196078431\\
49.0058975219727	3.27101135253906	10.4919967651367	0.741176470588235	0.745098039215686	0.674509803921569\\
48.8204956054688	2.73100280761719	11.0979995727539	0.568627450980392	0.6	0.576470588235294\\
48.9192962646484	2.97801208496094	10.8169937133789	0.615686274509804	0.647058823529412	0.607843137254902\\
48.8982009887695	3.06900024414062	11.2399978637695	0.674509803921569	0.701960784313725	0.67843137254902\\
48.9497985839844	3.38301086425781	10.9089965820312	0.733333333333333	0.749019607843137	0.705882352941177\\
48.7942962646484	2.75300598144531	11.5009994506836	0.611764705882353	0.63921568627451	0.619607843137255\\
48.7656021118164	2.71701049804688	11.8989944458008	0.603921568627451	0.631372549019608	0.611764705882353\\
48.852897644043	3.08200073242188	11.6800003051758	0.686274509803922	0.713725490196078	0.694117647058824\\
48.8842010498047	3.82301330566406	11.0069961547852	0.725490196078431	0.745098039215686	0.709803921568627\\
48.1403999328613	2.56500244140625	10.2299957275391	0.403921568627451	0.454901960784314	0.423529411764706\\
49.1359024047852	3.06300354003906	9.41499328613281	0.831372549019608	0.847058823529412	0.729411764705882\\
48.8649978637695	2.57600402832031	9.70999908447266	0.423529411764706	0.490196078431373	0.443137254901961\\
48.7671966552734	2.46600341796875	9.98799896240234	0.356862745098039	0.427450980392157	0.396078431372549\\
49.2502975463867	3.7340087890625	9.27299499511719	0.925490196078431	0.941176470588235	0.807843137254902\\
49.0504989624023	2.92900085449219	9.74699401855469	0.666666666666667	0.698039215686274	0.603921568627451\\
49.1473999023438	3.31100463867188	9.74599456787109	0.882352941176471	0.874509803921569	0.745098039215686\\
48.2954978942871	2.96000671386719	8.11499786376953	0.541176470588235	0.525490196078431	0.454901960784314\\
49.1842956542969	3.06800842285156	8.63599395751953	0.901960784313726	0.929411764705882	0.815686274509804\\
49.3097991943359	3.39700317382812	8.44400024414062	0.980392156862745	1	0.901960784313726\\
48.4004974365234	3.14100646972656	11.2779998779297	0.588235294117647	0.619607843137255	0.592156862745098\\
48.4713973999023	3.11201477050781	10.6019973754883	0.498039215686275	0.549019607843137	0.494117647058824\\
48.3811988830566	2.92300415039062	10.9419937133789	0.443137254901961	0.498039215686275	0.462745098039216\\
48.4530982971191	3.34001159667969	10.9259948730469	0.631372549019608	0.658823529411765	0.603921568627451\\
48.6555023193359	3.21600341796875	9.52799987792969	0.701960784313725	0.737254901960784	0.643137254901961\\
48.1969985961914	1.99000549316406	12.4399948120117	0.576470588235294	0.580392156862745	0.552941176470588\\
48.1096992492676	1.92800903320312	12.7910003662109	0.635294117647059	0.627450980392157	0.584313725490196\\
48.3760986328125	2.19500732421875	12.6989974975586	0.56078431372549	0.568627450980392	0.52156862745098\\
48.5830001831055	2.51400756835938	12.64599609375	0.56078431372549	0.576470588235294	0.537254901960784\\
48.7083969116211	2.86900329589844	12.556999206543	0.690196078431373	0.694117647058824	0.662745098039216\\
48.7479019165039	3.20700073242188	12.5009994506836	0.803921568627451	0.792156862745098	0.764705882352941\\
48.2953987121582	2.12400817871094	13.02099609375	0.635294117647059	0.627450980392157	0.56078431372549\\
48.3160972595215	2.23600769042969	13.3719940185547	0.674509803921569	0.662745098039216	0.592156862745098\\
48.4279975891113	2.48600769042969	13.6059951782227	0.768627450980392	0.749019607843137	0.67843137254902\\
48.4208984375	2.635009765625	13.9329986572266	0.854901960784314	0.823529411764706	0.752941176470588\\
48.1902008056641	3.42500305175781	12.7309951782227	0.745098039215686	0.741176470588235	0.717647058823529\\
48.0831985473633	1.94900512695312	13.1879959106445	0.690196078431373	0.67843137254902	0.596078431372549\\
48.1065979003906	2.88800048828125	15.3450012207031	0.866666666666667	0.823529411764706	0.749019607843137\\
48.1040992736816	2.57701110839844	15.1699981689453	0.858823529411765	0.815686274509804	0.737254901960784\\
48.1013984680176	2.89500427246094	13.1629943847656	0.545098039215686	0.56078431372549	0.525490196078431\\
48.0225982666016	2.51400756835938	12.5449981689453	0.552941176470588	0.568627450980392	0.533333333333333\\
48.0868988037109	2.54000854492188	12.1110000610352	0.588235294117647	0.6	0.541176470588235\\
48.8027954101562	3.04000854492188	12.1309967041016	0.768627450980392	0.764705882352941	0.741176470588235\\
48.6876983642578	2.63301086425781	12.275993347168	0.627450980392157	0.635294117647059	0.611764705882353\\
48.5724983215332	2.36500549316406	12.0229949951172	0.572549019607843	0.588235294117647	0.56078431372549\\
48.74169921875	3.781005859375	12.072998046875	0.796078431372549	0.784313725490196	0.764705882352941\\
48.6847991943359	3.14100646972656	12.8589935302734	0.772549019607843	0.764705882352941	0.729411764705882\\
48.4789009094238	2.40299987792969	13.004997253418	0.592156862745098	0.596078431372549	0.545098039215686\\
48.3811988830566	3.29800415039062	14.2569961547852	0.890196078431372	0.862745098039216	0.796078431372549\\
48.4827995300293	3.04800415039062	13.9300003051758	0.858823529411765	0.83921568627451	0.772549019607843\\
48.5111999511719	2.84201049804688	13.5979995727539	0.788235294117647	0.772549019607843	0.713725490196078\\
48.5140991210938	2.6090087890625	13.286994934082	0.694117647058824	0.686274509803922	0.627450980392157\\
48.6063003540039	2.99600219726562	13.2379989624023	0.752941176470588	0.749019607843137	0.701960784313725\\
48.2436981201172	3.83000183105469	14.202995300293	0.894117647058824	0.866666666666667	0.8\\
48.6856002807617	3.57200622558594	12.6269989013672	0.823529411764706	0.807843137254902	0.776470588235294\\
48.2714996337891	2.61100769042969	14.5589904785156	0.890196078431372	0.847058823529412	0.772549019607843\\
48.2733993530273	2.40000915527344	14.1959991455078	0.870588235294118	0.835294117647059	0.756862745098039\\
48.2706985473633	2.24800109863281	13.8190002441406	0.8	0.772549019607843	0.690196078431373\\
48.0919990539551	1.99000549316406	13.5970001220703	0.713725490196078	0.698039215686274	0.607843137254902\\
48.1105003356934	2.21000671386719	14.4629974365234	0.890196078431372	0.843137254901961	0.764705882352941\\
48.1217002868652	2.40901184082031	14.8339996337891	0.882352941176471	0.835294117647059	0.756862745098039\\
48.314697265625	3.33500671386719	12.129997253418	0.764705882352941	0.752941176470588	0.729411764705882\\
50.002799987793	4.07600402832031	3.72299957275391	0.952941176470588	0.945098039215686	0.815686274509804\\
50.5085983276367	4.00801086425781	3.77799987792969	0.968627450980392	0.96078431372549	0.882352941176471\\
50.6543960571289	4.32501220703125	3.54999542236328	0.988235294117647	0.988235294117647	0.917647058823529\\
49.9363021850586	5.25700378417969	3.77399444580078	0.980392156862745	0.972549019607843	0.827450980392157\\
49.7077026367188	5.54200744628906	3.62999725341797	0.972549019607843	0.964705882352941	0.843137254901961\\
48.8159027099609	5.86900329589844	3.09799957275391	0.866666666666667	0.850980392156863	0.654901960784314\\
48.8591995239258	5.86801147460938	3.4429931640625	0.854901960784314	0.835294117647059	0.658823529411765\\
48.2216987609863	5.81600952148438	3.34999847412109	0.729411764705882	0.713725490196078	0.576470588235294\\
48.1097984313965	4.29301452636719	2.22599792480469	0.772549019607843	0.756862745098039	0.650980392156863\\
48.0105972290039	4.01400756835938	2.82699584960938	0.737254901960784	0.749019607843137	0.619607843137255\\
48.496997833252	5.84201049804688	3.04799652099609	0.796078431372549	0.784313725490196	0.6\\
50.8187026977539	4.68101501464844	2.9949951171875	0.992156862745098	0.988235294117647	0.925490196078431\\
50.6410980224609	5.0780029296875	3.50599670410156	0.984313725490196	0.984313725490196	0.898039215686275\\
50.455696105957	5.45500183105469	3.61699676513672	0.96078431372549	0.949019607843137	0.866666666666667\\
50.6099014282227	5.41300964355469	3.23799896240234	0.964705882352941	0.956862745098039	0.87843137254902\\
49.5380020141602	6.26300048828125	2.96599578857422	0.682352941176471	0.67843137254902	0.584313725490196\\
48.589599609375	6.33000183105469	2.72099304199219	0.741176470588235	0.729411764705882	0.6\\
48.9339981079102	6.35600280761719	2.75599670410156	0.741176470588235	0.737254901960784	0.596078431372549\\
50.1150970458984	6.10101318359375	2.41099548339844	0.733333333333333	0.694117647058824	0.588235294117647\\
48.5168991088867	6.31401062011719	2.23499298095703	0.776470588235294	0.749019607843137	0.662745098039216\\
48.4240989685059	6.22401428222656	1.77899932861328	0.847058823529412	0.803921568627451	0.729411764705882\\
48.1208992004395	5.94000244140625	1.64699554443359	0.874509803921569	0.807843137254902	0.749019607843137\\
48.2976989746094	4.08500671386719	2.29100036621094	0.698039215686274	0.690196078431373	0.615686274509804\\
48.2670974731445	4.60101318359375	1.74099731445312	0.933333333333333	0.898039215686275	0.752941176470588\\
48.6443023681641	4.87600708007812	1.18799591064453	0.909803921568627	0.866666666666667	0.776470588235294\\
48.7690963745117	5.86801147460938	2.71599578857422	0.827450980392157	0.819607843137255	0.635294117647059\\
48.9974975585938	5.87800598144531	2.42699432373047	0.8	0.796078431372549	0.643137254901961\\
49.2929992675781	5.87800598144531	1.78799438476562	0.725490196078431	0.717647058823529	0.611764705882353\\
48.0552978515625	5.46501159667969	2.29399871826172	0.819607843137255	0.788235294117647	0.674509803921569\\
48.3425979614258	5.63301086425781	2.04599761962891	0.749019607843137	0.733333333333333	0.592156862745098\\
48.6390991210938	5.76600646972656	1.81599426269531	0.698039215686274	0.690196078431373	0.6\\
48.9249954223633	5.88900756835938	1.99899291992188	0.701960784313725	0.701960784313725	0.592156862745098\\
50.0438995361328	4.87600708007812	3.92599487304688	0.92156862745098	0.905882352941176	0.752941176470588\\
50.1296005249023	4.96000671386719	3.56199645996094	0.925490196078431	0.913725490196078	0.780392156862745\\
50.1513977050781	5.32400512695312	2.97200012207031	0.968627450980392	0.964705882352941	0.890196078431372\\
50.2350006103516	5.35200500488281	2.6199951171875	0.972549019607843	0.968627450980392	0.898039215686275\\
49.1085968017578	5.85800170898438	2.82399749755859	0.894117647058824	0.882352941176471	0.701960784313725\\
49.5526962280273	5.80601501464844	2.08599853515625	0.823529411764706	0.807843137254902	0.698039215686274\\
49.777099609375	5.71701049804688	2.39799499511719	0.913725490196078	0.898039215686275	0.788235294117647\\
50.3081970214844	4.17100524902344	2.04999542236328	0.937254901960784	0.917647058823529	0.823529411764706\\
49.9154968261719	5.68600463867188	2.02699279785156	0.886274509803922	0.862745098039216	0.76078431372549\\
50.3449020385742	5.44400024414062	1.73699951171875	0.952941176470588	0.933333333333333	0.831372549019608\\
50.4074020385742	5.18600463867188	2.36499786376953	0.980392156862745	0.972549019607843	0.898039215686275\\
49.9124984741211	5.69500732421875	1.29399871826172	0.686274509803922	0.682352941176471	0.584313725490196\\
50.5371017456055	4.91500854492188	1.41999816894531	0.992156862745098	0.972549019607843	0.862745098039216\\
49.4476013183594	5.83601379394531	1.42799377441406	0.717647058823529	0.701960784313725	0.615686274509804\\
49.5727005004883	5.75900268554688	1.10199737548828	0.745098039215686	0.729411764705882	0.63921568627451\\
50.2186965942383	5.45901489257812	1.00099945068359	0.729411764705882	0.698039215686274	0.596078431372549\\
48.8757019042969	4.73001098632812	0.995994567871094	0.941176470588235	0.901960784313726	0.792156862745098\\
49.1639022827148	4.60700988769531	0.821998596191406	0.945098039215686	0.890196078431372	0.768627450980392\\
48.3769989013672	4.21900939941406	1.95800018310547	0.717647058823529	0.698039215686274	0.588235294117647\\
48.7504959106445	4.00601196289062	1.89299774169922	0.752941176470588	0.729411764705882	0.647058823529412\\
48.9799957275391	4.35200500488281	1.13399505615234	0.866666666666667	0.831372549019608	0.705882352941177\\
49.2719955444336	4.09300231933594	1.26599884033203	0.796078431372549	0.768627450980392	0.654901960784314\\
50.3490982055664	4.239013671875	1.70199584960938	0.917647058823529	0.890196078431372	0.788235294117647\\
50.2886962890625	4.39300537109375	1.11899566650391	0.890196078431372	0.847058823529412	0.749019607843137\\
50.7296981811523	4.36500549316406	3.26399993896484	0.992156862745098	0.996078431372549	0.937254901960784\\
50.9458999633789	4.48500061035156	2.34599304199219	0.988235294117647	0.972549019607843	0.862745098039216\\
50.9998016357422	5.18600463867188	1.95800018310547	0.980392156862745	0.96078431372549	0.850980392156863\\
48.8027954101562	6.36801147460938	1.95599365234375	0.756862745098039	0.733333333333333	0.650980392156863\\
48.8530960083008	6.33601379394531	1.52999877929688	0.827450980392157	0.8	0.686274509803922\\
48.0358009338379	5.60000610351562	1.38499450683594	0.886274509803922	0.831372549019608	0.772549019607843\\
50.6837997436523	5.77400207519531	2.00599670410156	0.952941176470588	0.933333333333333	0.831372549019608\\
49.9468994140625	6.22500610351562	1.49599456787109	0.764705882352941	0.701960784313725	0.592156862745098\\
50.1165008544922	4.50900268554688	3.74099731445312	0.964705882352941	0.956862745098039	0.831372549019608\\
50.0363006591797	4.00700378417969	3.20699310302734	0.952941176470588	0.937254901960784	0.8\\
50.5046005249023	4.83000183105469	2.18699645996094	0.96078431372549	0.949019607843137	0.862745098039216\\
50.4164962768555	4.43701171875	2.32999420166016	0.964705882352941	0.952941176470588	0.866666666666667\\
50.313102722168	4.34100341796875	2.69599914550781	0.952941176470588	0.941176470588235	0.843137254901961\\
48.0276985168457	5.17300415039062	1.18699645996094	0.905882352941176	0.866666666666667	0.807843137254902\\
48.2621002197266	5.1610107421875	0.883995056152344	0.917647058823529	0.874509803921569	0.823529411764706\\
48.8953018188477	4.18101501464844	0.58599853515625	0.952941176470588	0.882352941176471	0.741176470588235\\
48.5324974060059	5.36201477050781	0.668998718261719	0.917647058823529	0.854901960784314	0.784313725490196\\
48.7939987182617	5.281005859375	0.4219970703125	0.949019607843137	0.87843137254902	0.737254901960784\\
48.2341995239258	4.02500915527344	1.343994140625	0.894117647058824	0.858823529411765	0.745098039215686\\
48.3032989501953	4.260009765625	1.05199432373047	0.937254901960784	0.886274509803922	0.76078431372549\\
48.4909973144531	4.40901184082031	0.768997192382812	0.941176470588235	0.870588235294118	0.745098039215686\\
50.1888961791992	4.0880126953125	0.462997436523438	0.941176470588235	0.866666666666667	0.749019607843137\\
48.7520980834961	5.93400573730469	0.880996704101562	0.937254901960784	0.894117647058824	0.819607843137255\\
49.0559005737305	5.94300842285156	0.64599609375	0.941176470588235	0.882352941176471	0.796078431372549\\
50.0075988769531	6.16500854492188	1.05299377441406	0.843137254901961	0.764705882352941	0.647058823529412\\
50.3355026245117	5.05400085449219	0.819999694824219	0.901960784313726	0.847058823529412	0.756862745098039\\
49.7991027832031	5.0260009765625	0.486000061035156	0.952941176470588	0.882352941176471	0.745098039215686\\
50.1044998168945	5.28300476074219	0.629997253417969	0.764705882352941	0.709803921568627	0.596078431372549\\
49.5990982055664	5.6090087890625	0.805000305175781	0.807843137254902	0.780392156862745	0.670588235294118\\
50.8740997314453	5.54901123046875	1.30299377441406	0.996078431372549	0.972549019607843	0.870588235294118\\
50.6953964233398	5.72000122070312	0.964996337890625	0.949019607843137	0.913725490196078	0.827450980392157\\
50.6548004150391	5.55101013183594	0.572998046875	0.952941176470588	0.898039215686275	0.815686274509804\\
51.0233993530273	4.83000183105469	1.3489990234375	0.988235294117647	0.956862745098039	0.882352941176471\\
50.8784027099609	5.37701416015625	0.86199951171875	0.980392156862745	0.945098039215686	0.874509803921569\\
50.4224014282227	5.82200622558594	0.670997619628906	0.941176470588235	0.890196078431372	0.792156862745098\\
50.3297958374023	5.62400817871094	0.342994689941406	0.96078431372549	0.901960784313726	0.788235294117647\\
50.4000015258789	4.43600463867188	0.35699462890625	0.952941176470588	0.870588235294118	0.737254901960784\\
50.4798965454102	5.27700805664062	0.277999877929688	0.945098039215686	0.866666666666667	0.749019607843137\\
49.3812026977539	4.5050048828125	0.160995483398438	0.937254901960784	0.847058823529412	0.729411764705882\\
49.0809020996094	5.58200073242188	0.347000122070312	0.898039215686275	0.831372549019608	0.780392156862745\\
49.0907974243164	5.1610107421875	0.1929931640625	0.96078431372549	0.854901960784314	0.725490196078431\\
49.0239028930664	4.69200134277344	0.25799560546875	0.96078431372549	0.854901960784314	0.729411764705882\\
50.0032958984375	4.281005859375	0.240997314453125	0.956862745098039	0.870588235294118	0.733333333333333\\
49.4909973144531	5.13800048828125	0.0489959716796875	0.949019607843137	0.819607843137255	0.733333333333333\\
49.8696975708008	4.91200256347656	0	0.964705882352941	0.858823529411765	0.729411764705882\\
49.4279022216797	5.41700744628906	0.71099853515625	0.901960784313726	0.862745098039216	0.752941176470588\\
49.4385986328125	5.135009765625	0.593994140625	0.929411764705882	0.882352941176471	0.752941176470588\\
49.8827972412109	4.42201232910156	0.747993469238281	0.831372549019608	0.756862745098039	0.643137254901961\\
48.3043975830078	5.885009765625	3.81199645996094	0.705882352941177	0.686274509803922	0.584313725490196\\
48.8832015991211	6.34500122070312	3.99299621582031	0.745098039215686	0.729411764705882	0.576470588235294\\
48.4566993713379	6.37600708007812	3.72299957275391	0.713725490196078	0.698039215686274	0.576470588235294\\
49.3941955566406	5.68501281738281	3.86199951171875	0.933333333333333	0.92156862745098	0.788235294117647\\
49.1082000732422	5.81401062011719	3.65399932861328	0.882352941176471	0.866666666666667	0.709803921568627\\
50.4879989624023	5.68501281738281	2.99099731445312	0.901960784313726	0.882352941176471	0.784313725490196\\
50.7719955444336	5.05101013183594	3.09299468994141	0.984313725490196	0.980392156862745	0.909803921568627\\
50.3232955932617	5.9320068359375	2.73399353027344	0.788235294117647	0.76078431372549	0.658823529411765\\
50.3321990966797	5.7340087890625	3.39399719238281	0.913725490196078	0.898039215686275	0.796078431372549\\
50.5067977905273	5.19900512695312	3.84599304199219	0.972549019607843	0.968627450980392	0.882352941176471\\
50.0050964355469	5.96900939941406	3.55599975585938	0.866666666666667	0.854901960784314	0.72156862745098\\
48.1798973083496	6.17800903320312	2.23099517822266	0.87843137254902	0.835294117647059	0.745098039215686\\
48.2618980407715	6.28401184082031	2.96299743652344	0.764705882352941	0.745098039215686	0.607843137254902\\
48.4328002929688	5.45700073242188	1.65299987792969	0.8	0.768627450980392	0.67843137254902\\
48.2621994018555	5.70201110839844	2.45800018310547	0.745098039215686	0.733333333333333	0.596078431372549\\
48.4749984741211	5.81500244140625	2.67099761962891	0.772549019607843	0.76078431372549	0.592156862745098\\
49.9151000976562	5.53401184082031	3.02299499511719	0.956862745098039	0.945098039215686	0.847058823529412\\
49.6940994262695	5.635009765625	3.23199462890625	0.956862745098039	0.945098039215686	0.823529411764706\\
48.9331970214844	4.09001159667969	1.51699829101562	0.780392156862745	0.756862745098039	0.670588235294118\\
48.5458984375	4.30400085449219	1.61399841308594	0.741176470588235	0.72156862745098	0.584313725490196\\
50.904296875	4.22401428222656	1.65999603271484	0.984313725490196	0.956862745098039	0.874509803921569\\
48.9806976318359	6.2030029296875	1.06199645996094	0.937254901960784	0.890196078431372	0.764705882352941\\
49.7024002075195	6.14300537109375	0.733993530273438	0.913725490196078	0.835294117647059	0.701960784313725\\
49.3405990600586	6.19601440429688	0.861000061035156	0.933333333333333	0.866666666666667	0.741176470588235\\
49.2606964111328	6.32701110839844	1.32699584960938	0.823529411764706	0.780392156862745	0.654901960784314\\
50.9974975585938	4.87400817871094	2.218994140625	0.984313725490196	0.972549019607843	0.874509803921569\\
50.9374008178711	4.67900085449219	0.962997436523438	0.96078431372549	0.913725490196078	0.843137254901961\\
50.7239990234375	5.19700622558594	0.513999938964844	0.937254901960784	0.870588235294118	0.772549019607843\\
48.6713027954102	4.05500793457031	0.865997314453125	0.937254901960784	0.862745098039216	0.749019607843137\\
51.0103988647461	5.20001220703125	1.51999664306641	0.988235294117647	0.96078431372549	0.874509803921569\\
49.7917022705078	4.16900634765625	4.73499298095703	1	0.984313725490196	0.898039215686275\\
48.7870025634766	5.85501098632812	7.56999969482422	0.988235294117647	0.980392156862745	0.890196078431372\\
49.0195999145508	5.71900939941406	7.29999542236328	1	0.988235294117647	0.886274509803922\\
49.2509002685547	5.531005859375	7.07199859619141	1	1	0.87843137254902\\
49.8647003173828	4.94500732421875	6.11799621582031	0.984313725490196	0.952941176470588	0.831372549019608\\
49.4514007568359	5.12901306152344	7.16999816894531	0.992156862745098	0.988235294117647	0.874509803921569\\
49.9870986938477	4.35501098632812	6.02599334716797	0.96078431372549	0.929411764705882	0.850980392156863\\
50.4274978637695	4.34201049804688	4.41799926757812	0.972549019607843	0.96078431372549	0.858823529411765\\
50.3479995727539	4.60000610351562	4.6929931640625	0.976470588235294	0.968627450980392	0.854901960784314\\
48.1180000305176	5.75900268554688	6.95800018310547	0.992156862745098	0.980392156862745	0.890196078431372\\
48.0032005310059	5.89601135253906	5.947998046875	1	0.976470588235294	0.862745098039216\\
48.2518005371094	6.13301086425781	7.59099578857422	0.996078431372549	0.984313725490196	0.890196078431372\\
48.6149978637695	6.11500549316406	6.79100036621094	1	0.972549019607843	0.858823529411765\\
48.5989990234375	6.18701171875	6.38899993896484	1	0.956862745098039	0.835294117647059\\
49.1412963867188	6.24200439453125	5.04999542236328	0.815686274509804	0.8	0.666666666666667\\
49.7530975341797	5.88301086425781	4.77599334716797	0.964705882352941	0.949019607843137	0.764705882352941\\
49.9057006835938	5.33900451660156	5.54799652099609	0.988235294117647	0.972549019607843	0.815686274509804\\
49.7719955444336	5.66801452636719	5.37599945068359	0.984313725490196	0.976470588235294	0.796078431372549\\
48.0072975158691	6.16500854492188	7.85299682617188	0.996078431372549	0.984313725490196	0.890196078431372\\
49.9403991699219	4.81700134277344	4.29499816894531	0.972549019607843	0.96078431372549	0.850980392156863\\
49.5072021484375	4.28800964355469	5.91299438476562	0.945098039215686	0.933333333333333	0.843137254901961\\
48.899299621582	5.48001098632812	6.26799774169922	0.992156862745098	0.992156862745098	0.843137254901961\\
49.1324005126953	4.08000183105469	7.15399932861328	0.984313725490196	0.968627450980392	0.882352941176471\\
49.2457962036133	4.88101196289062	6.41699981689453	0.964705882352941	0.941176470588235	0.847058823529412\\
49.393798828125	4.21200561523438	6.2969970703125	0.937254901960784	0.925490196078431	0.831372549019608\\
48.6898956298828	5.79701232910156	5.65599822998047	0.980392156862745	0.976470588235294	0.819607843137255\\
48.6208992004395	5.90000915527344	4.50299835205078	0.894117647058824	0.874509803921569	0.709803921568627\\
49.1988983154297	6.239013671875	4.6929931640625	0.807843137254902	0.784313725490196	0.63921568627451\\
49.8808975219727	4.15701293945312	4.36100006103516	0.992156862745098	0.968627450980392	0.882352941176471\\
50.1754989624023	4.0780029296875	5.17699432373047	0.996078431372549	0.976470588235294	0.890196078431372\\
50.2886962890625	4.17401123046875	4.78299713134766	0.992156862745098	0.968627450980392	0.890196078431372\\
48.2775993347168	5.91600036621094	5.52499389648438	0.964705882352941	0.945098039215686	0.803921568627451\\
48.0939979553223	5.95100402832031	5.10799407958984	0.870588235294118	0.847058823529412	0.733333333333333\\
48.388298034668	5.8380126953125	5.875	0.988235294117647	0.972549019607843	0.831372549019608\\
48.2565994262695	5.92401123046875	4.29100036621094	0.780392156862745	0.752941176470588	0.6\\
48.3733978271484	5.93800354003906	4.78899383544922	0.854901960784314	0.83921568627451	0.701960784313725\\
48.8135986328125	6.35700988769531	4.91499328613281	0.741176470588235	0.717647058823529	0.588235294117647\\
48.8644027709961	6.32000732421875	5.33899688720703	0.819607843137255	0.803921568627451	0.694117647058824\\
48.3653984069824	6.42201232910156	5.18599700927734	0.792156862745098	0.776470588235294	0.662745098039216\\
48.5895004272461	6.3330078125	5.68199920654297	0.909803921568627	0.87843137254902	0.764705882352941\\
48.1826972961426	6.28900146484375	6.572998046875	1	0.972549019607843	0.858823529411765\\
48.5602989196777	6.39100646972656	4.19099426269531	0.686274509803922	0.650980392156863	0.494117647058824\\
48.160099029541	6.40000915527344	4.18599700927734	0.690196078431373	0.662745098039216	0.517647058823529\\
48.4603996276855	6.41300964355469	4.64399719238281	0.725490196078431	0.694117647058824	0.541176470588235\\
49.4505004882812	5.95100402832031	5.56099700927734	0.937254901960784	0.929411764705882	0.764705882352941\\
49.6387023925781	5.67201232910156	5.75599670410156	0.964705882352941	0.964705882352941	0.792156862745098\\
48.7120971679688	5.99700927734375	7.17299652099609	0.996078431372549	0.984313725490196	0.87843137254902\\
49.3031997680664	5.9530029296875	5.92799377441406	0.949019607843137	0.937254901960784	0.788235294117647\\
49.5323028564453	5.614013671875	6.12199401855469	0.972549019607843	0.968627450980392	0.803921568627451\\
49.4379959106445	5.56100463867188	6.45699310302734	0.980392156862745	0.980392156862745	0.823529411764706\\
48.9675979614258	5.87300109863281	6.91899871826172	1	0.996078431372549	0.870588235294118\\
48.9301986694336	6.00100708007812	6.51299285888672	1	0.980392156862745	0.850980392156863\\
49.0074005126953	5.60400390625	7.66699981689453	0.988235294117647	0.980392156862745	0.890196078431372\\
49.4356002807617	5.17401123046875	5.48799896240234	0.992156862745098	0.96078431372549	0.835294117647059\\
49.7977981567383	5.10000610351562	4.48499298095703	0.976470588235294	0.972549019607843	0.847058823529412\\
49.6590957641602	5.1610107421875	4.80899810791016	0.984313725490196	0.976470588235294	0.847058823529412\\
49.0740966796875	5.71900939941406	5.10799407958984	0.992156862745098	0.980392156862745	0.796078431372549\\
48.9799957275391	5.57000732421875	5.89799499511719	0.980392156862745	0.980392156862745	0.819607843137255\\
49.5764999389648	5.42500305175781	4.4949951171875	0.996078431372549	0.996078431372549	0.835294117647059\\
49.2194976806641	5.68000793457031	4.69400024414062	1	0.992156862745098	0.803921568627451\\
49.3370971679688	5.66400146484375	4.27999877929688	0.996078431372549	0.992156862745098	0.811764705882353\\
49.6360015869141	4.22100830078125	7.19199371337891	0.972549019607843	0.952941176470588	0.870588235294118\\
49.7137985229492	4.49900817871094	6.86899566650391	0.96078431372549	0.945098039215686	0.854901960784314\\
49.5893020629883	4.68600463867188	7.20199584960938	0.976470588235294	0.968627450980392	0.866666666666667\\
49.4264984130859	4.52101135253906	7.92599487304688	0.996078431372549	0.984313725490196	0.882352941176471\\
49.5785980224609	6.11500549316406	4.1199951171875	0.862745098039216	0.843137254901961	0.67843137254902\\
49.9018020629883	5.63400268554688	4.99199676513672	1	0.992156862745098	0.807843137254902\\
50.1473007202148	5.32600402832031	4.79599761962891	1	1	0.823529411764706\\
50.4598999023438	4.74400329589844	4.31999969482422	0.972549019607843	0.96078431372549	0.847058823529412\\
50.0374984741211	5.32101440429688	5.17299652099609	1	0.992156862745098	0.827450980392157\\
50.227897644043	4.94000244140625	4.947998046875	0.980392156862745	0.968627450980392	0.858823529411765\\
49.2823028564453	4.06100463867188	6.59799957275391	0.949019607843137	0.941176470588235	0.835294117647059\\
48.5382995605469	5.27101135253906	7.92299652099609	0.996078431372549	0.988235294117647	0.886274509803922\\
48.7628021240234	5.48500061035156	6.61299896240234	1	1	0.87843137254902\\
48.9179992675781	5.21501159667969	6.85699462890625	0.988235294117647	0.984313725490196	0.866666666666667\\
48.4604988098145	5.55801391601562	7.27699279785156	0.992156862745098	0.984313725490196	0.890196078431372\\
48.9878997802734	4.50201416015625	7.62599945068359	0.992156862745098	0.980392156862745	0.882352941176471\\
48.9732971191406	4.16300964355469	7.86399841308594	0.992156862745098	0.984313725490196	0.894117647058824\\
49.9965972900391	4.06300354003906	5.94699859619141	0.945098039215686	0.933333333333333	0.843137254901961\\
49.6054992675781	4.2080078125	5.51299285888672	0.972549019607843	0.964705882352941	0.862745098039216\\
48.0714988708496	4.43600463867188	11.3489990234375	0.905882352941176	0.866666666666667	0.815686274509804\\
48.1781997680664	5.36601257324219	10.8359985351562	0.96078431372549	0.917647058823529	0.83921568627451\\
48.2322006225586	5.60101318359375	9.91399383544922	0.976470588235294	0.933333333333333	0.827450980392157\\
48.0625	5.92100524902344	9.15699768066406	0.988235294117647	0.945098039215686	0.827450980392157\\
49.1705017089844	4.07701110839844	9.46799468994141	0.941176470588235	0.905882352941176	0.788235294117647\\
49.0225982666016	4.46400451660156	9.5989990234375	0.925490196078431	0.890196078431372	0.784313725490196\\
48.9859008789062	4.82501220703125	9.15399932861328	0.945098039215686	0.894117647058824	0.796078431372549\\
48.461597442627	4.85301208496094	11.072998046875	0.929411764705882	0.886274509803922	0.823529411764706\\
48.5461006164551	4.95600891113281	10.5	0.956862745098039	0.913725490196078	0.83921568627451\\
48.7950973510742	4.94100952148438	9.60199737548828	0.968627450980392	0.905882352941176	0.807843137254902\\
48.7308959960938	5.27101135253906	9.17599487304688	0.988235294117647	0.952941176470588	0.83921568627451\\
48.3092002868652	5.92500305175781	8.46199798583984	0.992156862745098	0.976470588235294	0.862745098039216\\
48.61669921875	5.7130126953125	8.45299530029297	0.984313725490196	0.964705882352941	0.858823529411765\\
48.6749954223633	5.51701354980469	8.7969970703125	0.988235294117647	0.968627450980392	0.858823529411765\\
48.1838989257812	5.36601257324219	8.62599945068359	0.988235294117647	0.968627450980392	0.858823529411765\\
48.3098983764648	5.12901306152344	8.87299346923828	0.988235294117647	0.956862745098039	0.843137254901961\\
48.4235992431641	4.82400512695312	9.12899780273438	0.980392156862745	0.933333333333333	0.823529411764706\\
48.584098815918	4.1820068359375	9.63599395751953	0.941176470588235	0.894117647058824	0.792156862745098\\
48.4049987792969	4.05500793457031	10.5349960327148	0.913725490196078	0.87843137254902	0.796078431372549\\
49.1752014160156	4.37701416015625	9.09299468994141	0.949019607843137	0.913725490196078	0.811764705882353\\
48.2849998474121	6.03001403808594	8.04499816894531	0.968627450980392	0.917647058823529	0.815686274509804\\
49.1215972900391	5.07400512695312	8.34299468994141	0.988235294117647	0.952941176470588	0.843137254901961\\
48.3917007446289	5.29301452636719	8.28999328613281	0.988235294117647	0.96078431372549	0.854901960784314\\
48.7065963745117	4.08900451660156	9.21699523925781	0.96078431372549	0.929411764705882	0.827450980392157\\
48.4169998168945	5.635009765625	9.18899536132812	0.988235294117647	0.949019607843137	0.831372549019608\\
48.1431999206543	5.18701171875	9.22299957275391	0.984313725490196	0.941176470588235	0.827450980392157\\
48.3600006103516	4.58200073242188	9.82599639892578	0.949019607843137	0.890196078431372	0.796078431372549\\
48.8869018554688	4.15501403808594	10.5669937133789	0.913725490196078	0.870588235294118	0.815686274509804\\
48.6375999450684	4.20100402832031	11.8169937133789	0.909803921568627	0.870588235294118	0.815686274509804\\
48.7094955444336	4.55900573730469	10.6809997558594	0.937254901960784	0.890196078431372	0.823529411764706\\
49.3969955444336	4.15299987792969	8.25899505615234	0.984313725490196	1	0.909803921568627\\
49.3086013793945	4.25900268554688	8.65699768066406	0.968627450980392	0.96078431372549	0.862745098039216\\
48.7834014892578	4.34201049804688	8.62799835205078	0.988235294117647	0.968627450980392	0.866666666666667\\
48.6016006469727	4.02400207519531	12.4189987182617	0.874509803921569	0.847058823529412	0.811764705882353\\
48.1866989135742	4.95201110839844	12.0419998168945	0.835294117647059	0.819607843137255	0.788235294117647\\
48.1417007446289	4.81401062011719	12.6159973144531	0.905882352941176	0.862745098039216	0.827450980392157\\
48.1226997375488	4.32600402832031	13.7479934692383	0.972549019607843	0.898039215686275	0.862745098039216\\
48.3904991149902	4.31600952148438	12.7769927978516	0.952941176470588	0.890196078431372	0.854901960784314\\
48.5209999084473	11.2680053710938	11.9489974975586	0.913725490196078	0.882352941176471	0.776470588235294\\
48.8894958496094	11.1660003662109	11.8399963378906	0.913725490196078	0.870588235294118	0.76078431372549\\
49.2472991943359	11.0950012207031	11.7739944458008	0.788235294117647	0.756862745098039	0.662745098039216\\
49.6185989379883	10.9460144042969	11.9779968261719	0.603921568627451	0.6	0.529411764705882\\
49.994499206543	11.0840148925781	11.6879959106445	0.517647058823529	0.525490196078431	0.470588235294118\\
50.5988998413086	11.1150054931641	11.8039932250977	0.572549019607843	0.572549019607843	0.513725490196078\\
51.2322998046875	11.2270050048828	11.8919982910156	0.905882352941176	0.874509803921569	0.776470588235294\\
49.1009979248047	11.3470001220703	11.4399948120117	0.913725490196078	0.870588235294118	0.764705882352941\\
50.1296997070312	11.677001953125	10.5719985961914	0.768627450980392	0.741176470588235	0.647058823529412\\
50.9580993652344	11.906005859375	9.9949951171875	0.682352941176471	0.647058823529412	0.537254901960784\\
51.8706970214844	11.6740112304688	10.9819946289062	0.811764705882353	0.784313725490196	0.690196078431373\\
51.6786956787109	11.7380065917969	10.6059951782227	0.76078431372549	0.737254901960784	0.662745098039216\\
50.3574981689453	11.8500061035156	11.2649993896484	0.631372549019608	0.623529411764706	0.556862745098039\\
48.92919921875	11.7790069580078	11.8399963378906	0.890196078431372	0.850980392156863	0.741176470588235\\
51.6241989135742	11.427001953125	11.6169967651367	0.886274509803922	0.858823529411765	0.76078431372549\\
51.5802001953125	11.5130004882812	11.254997253418	0.854901960784314	0.827450980392157	0.733333333333333\\
51.0411987304688	11.3580017089844	11.3709945678711	0.905882352941176	0.874509803921569	0.772549019607843\\
49.5260009765625	11.1840057373047	11.5179977416992	0.650980392156863	0.635294117647059	0.56078431372549\\
50.1353988647461	11.4590148925781	10.9659957885742	0.643137254901961	0.631372549019608	0.564705882352941\\
48.9767990112305	11.6860046386719	11.0879974365234	0.749019607843137	0.733333333333333	0.623529411764706\\
50.0617980957031	11.9290008544922	10.1169967651367	1	0.941176470588235	0.792156862745098\\
51.7280960083008	11.9430084228516	11.9609985351562	0.890196078431372	0.862745098039216	0.764705882352941\\
51.0023956298828	11.8800048828125	11.3479995727539	0.882352941176471	0.847058823529412	0.749019607843137\\
51.9897003173828	11.9340057373047	10.3349990844727	0.674509803921569	0.654901960784314	0.580392156862745\\
50.7509994506836	9.99000549316406	14.9039916992188	0.866666666666667	0.843137254901961	0.76078431372549\\
50.8840026855469	10.1700134277344	14.4850006103516	0.866666666666667	0.83921568627451	0.76078431372549\\
51.070198059082	10.5170135498047	13.6929931640625	0.807843137254902	0.796078431372549	0.729411764705882\\
50.6661987304688	10.3190002441406	13.9619979858398	0.870588235294118	0.83921568627451	0.76078431372549\\
48.9920959472656	9.635009765625	15.5220031738281	0.945098039215686	0.886274509803922	0.737254901960784\\
50.061897277832	10.6240081787109	12.9469985961914	0.901960784313726	0.854901960784314	0.776470588235294\\
48.7824020385742	10.9670104980469	12.27099609375	0.866666666666667	0.862745098039216	0.76078431372549\\
48.0033988952637	10.6260070800781	13.3939971923828	0.745098039215686	0.682352941176471	0.568627450980392\\
48.0555000305176	11.0950012207031	12.5809936523438	0.835294117647059	0.819607843137255	0.725490196078431\\
48.4055976867676	11.0390014648438	12.3969955444336	0.898039215686275	0.894117647058824	0.792156862745098\\
48.1581001281738	10.7420043945312	14.1479949951172	0.933333333333333	0.866666666666667	0.745098039215686\\
49.1100006103516	10.6150054931641	14.1779937744141	0.835294117647059	0.784313725490196	0.67843137254902\\
49.6184997558594	10.4300079345703	14.718994140625	0.831372549019608	0.764705882352941	0.662745098039216\\
50.1604995727539	10.2960052490234	15.2109985351562	0.823529411764706	0.8	0.713725490196078\\
50.6401977539062	10.2960052490234	15.4799957275391	0.937254901960784	0.894117647058824	0.780392156862745\\
50.8122024536133	10.2270050048828	15.8849945068359	0.945098039215686	0.898039215686275	0.776470588235294\\
51.2397994995117	10.8410034179688	14.4940032958984	0.823529411764706	0.807843137254902	0.737254901960784\\
51.0624008178711	10.9100036621094	14.1039962768555	0.854901960784314	0.835294117647059	0.756862745098039\\
51.3330993652344	11.1340026855469	13.8149948120117	0.788235294117647	0.776470588235294	0.725490196078431\\
50.0941009521484	10.9090118408203	13.5799942016602	0.854901960784314	0.819607843137255	0.725490196078431\\
49.8386993408203	11.3480072021484	12.2910003662109	0.788235294117647	0.76078431372549	0.694117647058824\\
51.07080078125	11.2880096435547	13.0639953613281	0.827450980392157	0.811764705882353	0.749019607843137\\
50.3720016479492	11.3820037841797	12.3759994506836	0.752941176470588	0.752941176470588	0.698039215686274\\
50.2861022949219	10.5540008544922	14.5639953613281	0.823529411764706	0.8	0.717647058823529\\
48.7471008300781	11.0240020751953	13.3099975585938	0.835294117647059	0.768627450980392	0.670588235294118\\
48.5029983520508	11.4480133056641	12.6579971313477	0.894117647058824	0.847058823529412	0.745098039215686\\
51.4332962036133	11.3810119628906	13.254997253418	0.807843137254902	0.788235294117647	0.737254901960784\\
50.9355010986328	11.531005859375	12.3089981079102	0.823529411764706	0.815686274509804	0.749019607843137\\
51.1856994628906	11.4900054931641	12.6389999389648	0.858823529411765	0.831372549019608	0.768627450980392\\
51.6898956298828	11.3600006103516	13.8919982910156	0.756862745098039	0.752941176470588	0.709803921568627\\
51.9542999267578	11.8720092773438	14.2229995727539	0.768627450980392	0.756862745098039	0.717647058823529\\
51.7526016235352	11.6130065917969	13.2159957885742	0.831372549019608	0.803921568627451	0.752941176470588\\
51.9111022949219	11.6970062255859	13.572998046875	0.784313725490196	0.772549019607843	0.725490196078431\\
51.7177963256836	11.1529998779297	12.6809997558594	0.87843137254902	0.854901960784314	0.772549019607843\\
50.9793014526367	10.4850006103516	15.218994140625	0.890196078431372	0.862745098039216	0.784313725490196\\
51.1250991821289	10.4510040283203	15.5699920654297	0.882352941176471	0.850980392156863	0.776470588235294\\
51.7700958251953	11.7410125732422	12.8330001831055	0.87843137254902	0.843137254901961	0.780392156862745\\
51.9733963012695	11.9820098876953	12.6749954223633	0.882352941176471	0.850980392156863	0.780392156862745\\
51.686897277832	11.0730133056641	14.9519958496094	0.76078431372549	0.749019607843137	0.709803921568627\\
51.7957992553711	11.3230133056641	14.6600036621094	0.764705882352941	0.749019607843137	0.717647058823529\\
51.8990020751953	11.9550018310547	14.5800018310547	0.792156862745098	0.772549019607843	0.749019607843137\\
51.67919921875	11.1370086669922	15.7139892578125	0.764705882352941	0.76078431372549	0.741176470588235\\
51.9403991699219	10.4950103759766	15.7549896240234	0.772549019607843	0.76078431372549	0.729411764705882\\
51.9962005615234	11.1370086669922	13.275993347168	0.917647058823529	0.87843137254902	0.796078431372549\\
51.7960968017578	10.3650054931641	15.3339996337891	0.768627450980392	0.752941176470588	0.709803921568627\\
51.9363021850586	10.5670013427734	15.0299987792969	0.764705882352941	0.756862745098039	0.717647058823529\\
51.8203964233398	10.7100067138672	14.213996887207	0.807843137254902	0.792156862745098	0.737254901960784\\
51.777099609375	10.8110046386719	13.8239974975586	0.835294117647059	0.811764705882353	0.752941176470588\\
51.486701965332	10.5760040283203	13.9979934692383	0.831372549019608	0.815686274509804	0.749019607843137\\
51.2108001708984	10.1120147705078	14.9559936523438	0.831372549019608	0.811764705882353	0.741176470588235\\
50.5174026489258	9.66400146484375	15.7460021972656	0.92156862745098	0.886274509803922	0.788235294117647\\
49.8556976318359	9.60000610351562	15.6709899902344	0.796078431372549	0.76078431372549	0.658823529411765\\
48.6396026611328	10.7860107421875	12.734992980957	0.882352941176471	0.843137254901961	0.741176470588235\\
49.4139022827148	10.4830017089844	13.2539978027344	0.913725490196078	0.858823529411765	0.784313725490196\\
48.4799003601074	10.5580139160156	13.254997253418	0.835294117647059	0.768627450980392	0.670588235294118\\
48.3104972839355	10.3500061035156	13.7439956665039	0.83921568627451	0.776470588235294	0.666666666666667\\
48.0631980895996	10.1880035400391	14.2019958496094	0.917647058823529	0.858823529411765	0.737254901960784\\
48.6065979003906	10.1090087890625	14.1839981079102	0.827450980392157	0.764705882352941	0.63921568627451\\
48.0904006958008	9.96900939941406	14.7099914550781	0.831372549019608	0.8	0.694117647058824\\
49.3637008666992	10.1290130615234	14.1129989624023	0.847058823529412	0.803921568627451	0.72156862745098\\
48.8929977416992	10.5670013427734	13.0999984741211	0.917647058823529	0.854901960784314	0.768627450980392\\
50.0433959960938	10.3420104980469	13.6889953613281	0.843137254901961	0.803921568627451	0.717647058823529\\
48.9197998046875	10.3720092773438	14.8300018310547	0.941176470588235	0.890196078431372	0.756862745098039\\
48.6180000305176	10.1520080566406	15.5139923095703	0.8	0.756862745098039	0.658823529411765\\
50.1886978149414	10.0840148925781	15.8679962158203	0.925490196078431	0.870588235294118	0.733333333333333\\
50.8266983032227	10.9800109863281	13.6969985961914	0.87843137254902	0.843137254901961	0.764705882352941\\
50.5113983154297	11.0910034179688	13.218994140625	0.776470588235294	0.745098039215686	0.666666666666667\\
49.090202331543	11.5260009765625	12.1069946289062	0.792156862745098	0.772549019607843	0.674509803921569\\
49.4219970703125	11.3980102539062	12.1899948120117	0.807843137254902	0.772549019607843	0.690196078431373\\
48.3019981384277	11.7510070800781	12.3939971923828	0.882352941176471	0.874509803921569	0.768627450980392\\
48.2738990783691	11.2890014648438	13.0909957885742	0.858823529411765	0.792156862745098	0.698039215686274\\
48.6450958251953	10.8050079345703	13.7949981689453	0.83921568627451	0.772549019607843	0.654901960784314\\
48.1614990234375	11.0480041503906	13.5819931030273	0.83921568627451	0.776470588235294	0.670588235294118\\
51.4360961914062	11.1440124511719	12.3369979858398	0.870588235294118	0.835294117647059	0.752941176470588\\
50.8674011230469	10.9800109863281	12.3099975585938	0.8	0.792156862745098	0.725490196078431\\
50.6767959594727	10.7550048828125	12.7910003662109	0.862745098039216	0.831372549019608	0.756862745098039\\
51.5086975097656	10.7180023193359	15.6709899902344	0.792156862745098	0.776470588235294	0.737254901960784\\
51.3330001831055	10.6470031738281	15.2559967041016	0.831372549019608	0.811764705882353	0.749019607843137\\
51.5924987792969	11.3820037841797	13.5539932250977	0.772549019607843	0.764705882352941	0.717647058823529\\
51.5707015991211	10.1120147705078	17.3190002441406	0.913725490196078	0.898039215686275	0.898039215686275\\
51.1231002807617	9.635009765625	17.6640014648438	0.941176470588235	0.933333333333333	0.945098039215686\\
50.8975982666016	9.47601318359375	17.8860015869141	0.952941176470588	0.945098039215686	0.952941176470588\\
50.877799987793	9.46900939941406	17.0009918212891	0.933333333333333	0.913725490196078	0.874509803921569\\
51.0158996582031	9.59201049804688	16.5639953613281	0.949019607843137	0.933333333333333	0.917647058823529\\
50.7510986328125	9.5830078125	16.2279968261719	0.968627450980392	0.945098039215686	0.901960784313726\\
51.7082977294922	10.2440032958984	17.0179901123047	0.898039215686275	0.882352941176471	0.882352941176471\\
51.8129959106445	10.3680114746094	16.7070007324219	0.874509803921569	0.854901960784314	0.83921568627451\\
50.3230972290039	9.16300964355469	17.9459991455078	0.956862745098039	0.937254901960784	0.886274509803922\\
49.9701995849609	9.08401489257812	17.8320007324219	0.945098039215686	0.917647058823529	0.835294117647059\\
49.4925994873047	9.06300354003906	17.6819915771484	0.913725490196078	0.882352941176471	0.796078431372549\\
48.8487014770508	9.1090087890625	17.4859924316406	0.843137254901961	0.823529411764706	0.733333333333333\\
48.2104988098145	9.14900207519531	17.2180023193359	0.745098039215686	0.733333333333333	0.658823529411765\\
48.4558982849121	9.47300720214844	16.0670013427734	0.811764705882353	0.788235294117647	0.694117647058824\\
51.4934005737305	10.2150115966797	17.6320037841797	0.92156862745098	0.909803921568627	0.905882352941176\\
51.3731002807617	10.3130035400391	17.9879913330078	0.949019607843137	0.937254901960784	0.952941176470588\\
51.219596862793	10.3890075683594	18.3589935302734	0.976470588235294	0.968627450980392	0.988235294117647\\
51.1172027587891	10.7470092773438	18.4669952392578	0.980392156862745	0.976470588235294	0.976470588235294\\
50.8770980834961	10.7950134277344	18.8379974365234	0.980392156862745	0.972549019607843	0.96078431372549\\
51.0400009155273	10.4440002441406	18.7099914550781	0.980392156862745	0.972549019607843	0.956862745098039\\
50.6110992431641	10.7170104980469	19.25	0.941176470588235	0.917647058823529	0.882352941176471\\
50.500602722168	10.1490020751953	19.5299987792969	0.945098039215686	0.933333333333333	0.949019607843137\\
49.9425964355469	9.94400024414062	19.9830017089844	0.901960784313726	0.874509803921569	0.866666666666667\\
50.605598449707	11.1380004882812	18.968994140625	0.956862745098039	0.941176470588235	0.92156862745098\\
51.6800994873047	10.4590148925781	17.3170013427734	0.898039215686275	0.87843137254902	0.87843137254902\\
51.5407028198242	11.9160003662109	16.9019927978516	0.854901960784314	0.835294117647059	0.803921568627451\\
51.0166015625	11.4230041503906	18.1629943847656	0.980392156862745	0.972549019607843	0.976470588235294\\
50.8883972167969	11.9130096435547	17.864990234375	0.972549019607843	0.972549019607843	0.976470588235294\\
48.6079978942871	9.8800048828125	16.4069976806641	0.796078431372549	0.772549019607843	0.666666666666667\\
49.3735961914062	9.96400451660156	16.0899963378906	0.870588235294118	0.843137254901961	0.756862745098039\\
50.9104995727539	10.0450134277344	17.0130004882812	0.952941176470588	0.913725490196078	0.83921568627451\\
51.2775955200195	10.7350006103516	17.0719909667969	0.898039215686275	0.882352941176471	0.870588235294118\\
51.0384979248047	11.4110107421875	17.1750030517578	0.945098039215686	0.925490196078431	0.894117647058824\\
49.7358016967773	11.2950134277344	18.9599914550781	0.964705882352941	0.941176470588235	0.882352941176471\\
50.0414962768555	10.8630065917969	19.0149993896484	0.976470588235294	0.96078431372549	0.909803921568627\\
48.5341987609863	9.54800415039062	17.7799987792969	0.796078431372549	0.784313725490196	0.733333333333333\\
50.2266998291016	9.6610107421875	17.8450012207031	0.937254901960784	0.905882352941176	0.83921568627451\\
50.5312957763672	9.8070068359375	17.5749969482422	0.937254901960784	0.909803921568627	0.870588235294118\\
50.7651977539062	10.0060119628906	17.802001953125	0.937254901960784	0.92156862745098	0.909803921568627\\
50.8328018188477	10.0140075683594	17.4209899902344	0.941176470588235	0.913725490196078	0.870588235294118\\
51.0607986450195	10.8960113525391	17.4949951171875	0.933333333333333	0.917647058823529	0.898039215686275\\
51.0003967285156	10.6160125732422	17.6920013427734	0.933333333333333	0.913725490196078	0.874509803921569\\
50.9435958862305	10.2880096435547	17.7299957275391	0.933333333333333	0.913725490196078	0.886274509803922\\
49.8564987182617	11.5610046386719	18.5650024414062	0.949019607843137	0.933333333333333	0.890196078431372\\
50.5280990600586	10.0160064697266	18.4919891357422	0.968627450980392	0.96078431372549	0.949019607843137\\
48.8006973266602	9.44100952148438	18.3450012207031	0.862745098039216	0.835294117647059	0.76078431372549\\
49.5726013183594	9.47500610351562	18.6949920654297	0.941176470588235	0.913725490196078	0.83921568627451\\
50.5267028808594	9.82000732421875	17.9250030517578	0.941176470588235	0.925490196078431	0.905882352941176\\
50.3785018920898	9.7550048828125	18.2099914550781	0.952941176470588	0.937254901960784	0.909803921568627\\
50.2472991943359	9.72500610351562	18.5079956054688	0.964705882352941	0.949019607843137	0.909803921568627\\
48.1289978027344	9.54400634765625	19.9160003662109	0.866666666666667	0.847058823529412	0.768627450980392\\
49.25	9.80500793457031	19.7419891357422	0.909803921568627	0.894117647058824	0.823529411764706\\
48.3895988464355	11.2530059814453	19.9769897460938	0.949019607843137	0.929411764705882	0.835294117647059\\
51.1925964355469	10.3290100097656	16.9729919433594	0.937254901960784	0.92156862745098	0.917647058823529\\
51.0247955322266	11.7080078125	16.8949890136719	0.968627450980392	0.937254901960784	0.882352941176471\\
51.4690017700195	11.2140045166016	16.4519958496094	0.882352941176471	0.862745098039216	0.83921568627451\\
49.2928009033203	9.33000183105469	19.9839935302734	0.913725490196078	0.894117647058824	0.850980392156863\\
50.8575973510742	9.82301330566406	18.8759918212891	0.984313725490196	0.972549019607843	0.945098039215686\\
49.8371963500977	9.59001159667969	19.8880004882812	0.886274509803922	0.862745098039216	0.858823529411765\\
50.1569976806641	9.68501281738281	19.7229919433594	0.901960784313726	0.874509803921569	0.866666666666667\\
50.2800979614258	9.49000549316406	19.3909912109375	0.933333333333333	0.905882352941176	0.870588235294118\\
49.4219970703125	8.98100280761719	18.9830017089844	0.898039215686275	0.87843137254902	0.803921568627451\\
49.7910003662109	9.06900024414062	18.9909973144531	0.917647058823529	0.890196078431372	0.831372549019608\\
49.0371017456055	8.98600769042969	18.072998046875	0.850980392156863	0.823529411764706	0.749019607843137\\
49.2523956298828	8.94200134277344	18.5670013427734	0.898039215686275	0.870588235294118	0.792156862745098\\
48.7346954345703	8.93501281738281	18.4980010986328	0.835294117647059	0.811764705882353	0.72156862745098\\
48.0783996582031	9.02101135253906	19.8829956054688	0.929411764705882	0.909803921568627	0.823529411764706\\
49.5989990234375	10.4960021972656	19.6139984130859	0.890196078431372	0.870588235294118	0.835294117647059\\
49.9628982543945	9.77500915527344	19.1470031738281	0.952941176470588	0.929411764705882	0.870588235294118\\
49.7969970703125	9.89300537109375	19.4259948730469	0.92156862745098	0.894117647058824	0.847058823529412\\
51.3078994750977	11.9140014648438	16.1909942626953	0.874509803921569	0.847058823529412	0.796078431372549\\
51.58740234375	11.0290069580078	16.0760040283203	0.8	0.780392156862745	0.776470588235294\\
49.6821975708008	11.0270080566406	19.2419891357422	0.945098039215686	0.917647058823529	0.854901960784314\\
50.1056976318359	10.4960021972656	19.1759948730469	0.980392156862745	0.964705882352941	0.913725490196078\\
50.302001953125	10.2840118408203	18.9969940185547	0.980392156862745	0.968627450980392	0.945098039215686\\
50.2033996582031	9.95500183105469	19.0459899902344	0.980392156862745	0.96078431372549	0.905882352941176\\
50.0716018676758	10.1260070800781	19.2870025634766	0.956862745098039	0.933333333333333	0.874509803921569\\
51.80419921875	10.302001953125	16.0579986572266	0.850980392156863	0.827450980392157	0.792156862745098\\
51.4544982910156	9.86700439453125	17.1029968261719	0.905882352941176	0.890196078431372	0.874509803921569\\
51.5769958496094	9.97801208496094	16.7559967041016	0.894117647058824	0.87843137254902	0.866666666666667\\
51.2551956176758	9.67800903320312	16.8489990234375	0.92156862745098	0.905882352941176	0.894117647058824\\
51.3896026611328	9.82200622558594	16.4579925537109	0.909803921568627	0.898039215686275	0.894117647058824\\
51.5296020507812	10.0080108642578	16.0650024414062	0.882352941176471	0.866666666666667	0.847058823529412\\
51.1978988647461	9.76800537109375	16.1499938964844	0.933333333333333	0.917647058823529	0.905882352941176\\
50.3711013793945	9.21200561523438	17.5589904785156	0.937254901960784	0.909803921568627	0.847058823529412\\
50.4608001708984	9.30601501464844	17.1549987792969	0.929411764705882	0.894117647058824	0.815686274509804\\
49.4011001586914	9.19200134277344	17.0780029296875	0.827450980392157	0.803921568627451	0.713725490196078\\
50.0084991455078	9.29301452636719	16.8190002441406	0.874509803921569	0.847058823529412	0.768627450980392\\
50.3545989990234	10.5020141601562	19.6419982910156	0.929411764705882	0.909803921568627	0.898039215686275\\
50.306999206543	10.9630126953125	19.4550018310547	0.898039215686275	0.870588235294118	0.858823529411765\\
50.0023956298828	10.7540130615234	19.843994140625	0.894117647058824	0.866666666666667	0.862745098039216\\
49.8638000488281	11.2580108642578	19.64599609375	0.945098039215686	0.917647058823529	0.862745098039216\\
50.5762023925781	11.677001953125	18.5009918212891	0.956862745098039	0.949019607843137	0.945098039215686\\
50.6378021240234	10.0550079345703	16.2859954833984	0.956862745098039	0.917647058823529	0.819607843137255\\
50.5875015258789	9.93101501464844	16.739990234375	0.945098039215686	0.898039215686275	0.8\\
50.0964965820312	9.89900207519531	16.4609985351562	0.898039215686275	0.866666666666667	0.780392156862745\\
50.1654968261719	9.68600463867188	17.447998046875	0.92156862745098	0.882352941176471	0.788235294117647\\
49.6082992553711	9.63101196289062	17.3499908447266	0.890196078431372	0.854901960784314	0.741176470588235\\
50.1279983520508	9.77101135253906	16.9980010986328	0.909803921568627	0.866666666666667	0.76078431372549\\
49.4331970214844	9.77301025390625	16.7729949951172	0.858823529411765	0.831372549019608	0.741176470588235\\
48.0648002624512	9.59100341796875	17.3739929199219	0.670588235294118	0.674509803921569	0.607843137254902\\
48.800895690918	9.677001953125	17.1880035400391	0.749019607843137	0.733333333333333	0.63921568627451\\
49.6100997924805	9.48701477050781	18.2299957275391	0.937254901960784	0.905882352941176	0.815686274509804\\
49.1185989379883	10.5440063476562	19.9239959716797	0.937254901960784	0.917647058823529	0.835294117647059\\
48.8719024658203	10.9870147705078	19.8509979248047	0.909803921568627	0.894117647058824	0.815686274509804\\
48.5949974060059	11.6790008544922	19.5029907226562	0.894117647058824	0.87843137254902	0.792156862745098\\
51.5205001831055	11.3880004882812	17.4049987792969	0.917647058823529	0.905882352941176	0.909803921568627\\
51.342399597168	10.6620025634766	18.0910034179688	0.968627450980392	0.956862745098039	0.980392156862745\\
51.4666976928711	10.8890075683594	17.7949981689453	0.952941176470588	0.937254901960784	0.952941176470588\\
51.3460998535156	11.2260131835938	17.8300018310547	0.968627450980392	0.956862745098039	0.980392156862745\\
51.2274017333984	11.5560150146484	17.7379913330078	0.952941176470588	0.949019607843137	0.968627450980392\\
51.3311996459961	11.7970123291016	17.3529968261719	0.905882352941176	0.890196078431372	0.874509803921569\\
51.8384017944336	10.7100067138672	16.9599914550781	0.901960784313726	0.886274509803922	0.894117647058824\\
51.9244003295898	11.1600036621094	16.6819915771484	0.901960784313726	0.882352941176471	0.890196078431372\\
51.3484954833984	10.4960021972656	16.2769927978516	0.827450980392157	0.803921568627451	0.756862745098039\\
49.602897644043	9.30101013183594	19.7369995117188	0.890196078431372	0.870588235294118	0.843137254901961\\
49.2978973388672	9.114013671875	19.6439971923828	0.905882352941176	0.886274509803922	0.831372549019608\\
48.9058990478516	9.02700805664062	19.6510009765625	0.933333333333333	0.917647058823529	0.831372549019608\\
49.6138000488281	9.11100769042969	19.3629913330078	0.894117647058824	0.874509803921569	0.819607843137255\\
49.1781005859375	8.98300170898438	19.3139953613281	0.901960784313726	0.886274509803922	0.807843137254902\\
48.4174995422363	9.46400451660156	19.5979919433594	0.866666666666667	0.847058823529412	0.764705882352941\\
48.8544998168945	9.54800415039062	19.6470031738281	0.917647058823529	0.898039215686275	0.807843137254902\\
49.3253021240234	9.46101379394531	19.0130004882812	0.909803921568627	0.886274509803922	0.811764705882353\\
48.2392997741699	9.40800476074219	19.2330017089844	0.8	0.780392156862745	0.694117647058824\\
50.3993988037109	11.2330017089844	18.2469940185547	0.937254901960784	0.909803921568627	0.847058823529412\\
51.5583953857422	11.4590148925781	16.0769958496094	0.854901960784314	0.835294117647059	0.803921568627451\\
51.3760986328125	10.9560089111328	16.7980041503906	0.866666666666667	0.847058823529412	0.819607843137255\\
50.7054977416992	9.96701049804688	19.2409973144531	0.964705882352941	0.949019607843137	0.937254901960784\\
51.0960998535156	9.72401428222656	18.0839996337891	0.956862745098039	0.956862745098039	0.972549019607843\\
51.2077026367188	10.0380096435547	18.2469940185547	0.972549019607843	0.968627450980392	0.980392156862745\\
49.2957000732422	9.93501281738281	20.4129943847656	0.898039215686275	0.882352941176471	0.835294117647059\\
48.4253997802734	10.5960083007812	20.8699951171875	0.905882352941176	0.898039215686275	0.87843137254902\\
48.3000984191895	10.9990081787109	20.7899932861328	0.890196078431372	0.890196078431372	0.83921568627451\\
48.4039993286133	10.0210113525391	20.3399963378906	0.933333333333333	0.917647058823529	0.858823529411765\\
48.6044998168945	9.83200073242188	20.1369934082031	0.937254901960784	0.925490196078431	0.847058823529412\\
48.1488990783691	10.2350006103516	20.4929962158203	0.937254901960784	0.917647058823529	0.862745098039216\\
49.5318984985352	9.51300048828125	20.0329895019531	0.941176470588235	0.929411764705882	0.835294117647059\\
48.6053009033203	9.56500244140625	20.5950012207031	0.929411764705882	0.917647058823529	0.843137254901961\\
48.3214988708496	9.33700561523438	20.4819946289062	0.952941176470588	0.941176470588235	0.854901960784314\\
48.0094985961914	9.177001953125	20.3199920654297	0.980392156862745	0.972549019607843	0.917647058823529\\
49.2667999267578	9.60800170898438	20.2720031738281	0.917647058823529	0.909803921568627	0.831372549019608\\
48.9925003051758	9.39201354980469	20.2249908447266	0.937254901960784	0.925490196078431	0.831372549019608\\
48.3757972717285	9.14401245117188	20.1510009765625	0.984313725490196	0.956862745098039	0.886274509803922\\
48.0181999206543	9.91200256347656	20.4279937744141	0.945098039215686	0.933333333333333	0.854901960784314\\
49.6639022827148	10.1440124511719	20.2019958496094	0.905882352941176	0.886274509803922	0.854901960784314\\
48.9654006958008	10.1050109863281	20.6429901123047	0.901960784313726	0.886274509803922	0.858823529411765\\
48.769401550293	10.4810028076172	20.7239990234375	0.890196078431372	0.87843137254902	0.866666666666667\\
49.0883026123047	10.4360046386719	20.5540008544922	0.886274509803922	0.866666666666667	0.850980392156863\\
49.3461990356445	10.6760101318359	20.3320007324219	0.874509803921569	0.850980392156863	0.83921568627451\\
49.0046005249023	10.7280120849609	20.5289916992188	0.874509803921569	0.858823529411765	0.843137254901961\\
48.4771995544434	11.8070068359375	20.1799926757812	0.905882352941176	0.901960784313726	0.870588235294118\\
48.1966972351074	10.3040008544922	21.0130004882812	0.929411764705882	0.917647058823529	0.87843137254902\\
48.2261009216309	10.5690002441406	20.4219970703125	0.929411764705882	0.913725490196078	0.882352941176471\\
48.5667991638184	10.7460021972656	20.1790008544922	0.913725490196078	0.898039215686275	0.886274509803922\\
48.0002975463867	9.66300964355469	20.9029998779297	0.937254901960784	0.925490196078431	0.850980392156863\\
50.3246002197266	15.5940093994141	7.13599395751953	0.768627450980392	0.725490196078431	0.596078431372549\\
50.9524002075195	15.7850036621094	6.27899932861328	0.87843137254902	0.83921568627451	0.709803921568627\\
49.8545989990234	14.599006652832	7.70899963378906	0.819607843137255	0.776470588235294	0.662745098039216\\
49.5419998168945	14.7700042724609	7.947998046875	0.831372549019608	0.792156862745098	0.690196078431373\\
49.3905029296875	15.5240097045898	7.88599395751953	0.870588235294118	0.827450980392157	0.737254901960784\\
48.8810958862305	15.1050109863281	7.97999572753906	0.909803921568627	0.850980392156863	0.741176470588235\\
51.3351974487305	12.9180068969727	7.72099304199219	0.768627450980392	0.780392156862745	0.682352941176471\\
49.7234954833984	15.6280059814453	7.71999359130859	0.823529411764706	0.784313725490196	0.694117647058824\\
49.5571975708008	15.4210052490234	7.49099731445312	0.8	0.756862745098039	0.647058823529412\\
49.3414993286133	14.1430053710938	7.6929931640625	0.725490196078431	0.713725490196078	0.588235294117647\\
49.5864028930664	14.3030090332031	7.42399597167969	0.87843137254902	0.843137254901961	0.741176470588235\\
50.7240982055664	15.6980056762695	6.09599304199219	0.831372549019608	0.792156862745098	0.654901960784314\\
50.5570983886719	15.4180068969727	6.11100006103516	0.780392156862745	0.737254901960784	0.592156862745098\\
50.1993026733398	15.1080093383789	6.47699737548828	0.749019607843137	0.705882352941177	0.56078431372549\\
51.6551971435547	12.9560089111328	7.52499389648438	0.772549019607843	0.803921568627451	0.713725490196078\\
50.9018020629883	13.4340057373047	7.15199279785156	0.847058823529412	0.811764705882353	0.694117647058824\\
50.7088012695312	13.7900085449219	6.80899810791016	0.776470588235294	0.733333333333333	0.588235294117647\\
50.3147964477539	14.0630111694336	6.87799835205078	0.917647058823529	0.886274509803922	0.792156862745098\\
50.8527984619141	14.7360076904297	5.72200012207031	0.776470588235294	0.725490196078431	0.584313725490196\\
51.7854995727539	13.1100082397461	7.18599700927734	0.905882352941176	0.92156862745098	0.854901960784314\\
51.4094009399414	13.3350067138672	6.9429931640625	0.913725490196078	0.890196078431372	0.796078431372549\\
51.1184005737305	13.8580093383789	6.33799743652344	0.733333333333333	0.686274509803922	0.533333333333333\\
50.8337020874023	14.4780044555664	5.93699645996094	0.752941176470588	0.705882352941177	0.556862745098039\\
50.3554992675781	14.7430038452148	6.32499694824219	0.729411764705882	0.686274509803922	0.533333333333333\\
49.290901184082	15.0390090942383	7.49399566650391	0.854901960784314	0.8	0.670588235294118\\
49.6483993530273	14.8400039672852	7.10799407958984	0.823529411764706	0.772549019607843	0.631372549019608\\
49.5948028564453	15.1200103759766	7.99299621582031	0.823529411764706	0.788235294117647	0.701960784313725\\
50.1873016357422	15.0540084838867	7.32399749755859	0.807843137254902	0.768627450980392	0.670588235294118\\
51.5650024414062	15.9910049438477	6.03299713134766	0.988235294117647	0.941176470588235	0.83921568627451\\
51.2158966064453	15.9920043945312	5.80199432373047	0.952941176470588	0.913725490196078	0.8\\
50.4627990722656	14.7090072631836	6.99299621582031	0.768627450980392	0.725490196078431	0.592156862745098\\
51.5521011352539	13.3300094604492	7.92599487304688	0.741176470588235	0.768627450980392	0.67843137254902\\
51.700798034668	13.7050094604492	7.16099548339844	0.870588235294118	0.83921568627451	0.729411764705882\\
51.7868957519531	13.9080047607422	6.77399444580078	0.756862745098039	0.717647058823529	0.568627450980392\\
51.8619003295898	14.2540054321289	6.14899444580078	0.764705882352941	0.713725490196078	0.568627450980392\\
50.7157974243164	14.4890060424805	6.88999938964844	0.764705882352941	0.72156862745098	0.584313725490196\\
51.1165008544922	14.4850082397461	6.48199462890625	0.768627450980392	0.725490196078431	0.584313725490196\\
51.3734970092773	14.3770065307617	6.3489990234375	0.745098039215686	0.701960784313725	0.552941176470588\\
51.5974960327148	14.3340072631836	6.20599365234375	0.749019607843137	0.701960784313725	0.556862745098039\\
50.8742980957031	15.2780075073242	7.32099914550781	0.850980392156863	0.803921568627451	0.725490196078431\\
51.026496887207	15.2840042114258	6.94199371337891	0.87843137254902	0.827450980392157	0.725490196078431\\
50.96240234375	15.2120056152344	6.31399536132812	0.92156862745098	0.882352941176471	0.76078431372549\\
50.9358978271484	15.244010925293	6.61799621582031	0.901960784313726	0.862745098039216	0.745098039215686\\
51.8220977783203	15.3500061035156	7.03599548339844	0.886274509803922	0.831372549019608	0.729411764705882\\
51.4282989501953	15.3890075683594	6.39699554443359	0.984313725490196	0.952941176470588	0.83921568627451\\
51.1063995361328	14.6370086669922	5.45899963378906	0.780392156862745	0.733333333333333	0.592156862745098\\
51.5139999389648	14.7490081787109	4.99299621582031	0.780392156862745	0.745098039215686	0.615686274509804\\
51.8492965698242	14.9230041503906	4.78299713134766	0.780392156862745	0.741176470588235	0.615686274509804\\
51.0971984863281	15.6100082397461	5.26899719238281	0.898039215686275	0.866666666666667	0.768627450980392\\
51.1996994018555	15.4750061035156	4.96499633789062	0.894117647058824	0.870588235294118	0.792156862745098\\
50.9269027709961	14.9980087280273	5.48600006103516	0.796078431372549	0.752941176470588	0.623529411764706\\
51.0707015991211	15.2210083007812	5.22899627685547	0.827450980392157	0.803921568627451	0.698039215686274\\
51.7575988769531	14.9610061645508	5.32599639892578	0.854901960784314	0.831372549019608	0.737254901960784\\
51.4832000732422	15.3560104370117	5.51599884033203	0.913725490196078	0.87843137254902	0.772549019607843\\
51.1219024658203	15.0460052490234	6.07999420166016	0.874509803921569	0.83921568627451	0.705882352941177\\
51.6674957275391	14.4580078125	5.97799682617188	0.772549019607843	0.729411764705882	0.584313725490196\\
51.2320022583008	15.3480072021484	6.17599487304688	0.980392156862745	0.949019607843137	0.835294117647059\\
51.9561996459961	15.2720108032227	4.88499450683594	0.862745098039216	0.850980392156863	0.772549019607843\\
51.7723999023438	15.567008972168	4.99699401855469	0.92156862745098	0.886274509803922	0.803921568627451\\
51.4251022338867	15.635009765625	4.68199920654297	0.874509803921569	0.862745098039216	0.784313725490196\\
51.2672958374023	15.8650054931641	6.20599365234375	0.945098039215686	0.909803921568627	0.792156862745098\\
51.5769958496094	15.8840103149414	6.50499725341797	0.972549019607843	0.941176470588235	0.827450980392157\\
50.8125	15.7370071411133	7.06199645996094	0.847058823529412	0.8	0.690196078431373\\
50.8805999755859	14.1180038452148	7.14899444580078	0.772549019607843	0.725490196078431	0.580392156862745\\
51.342399597168	13.9560089111328	6.96999359130859	0.768627450980392	0.725490196078431	0.580392156862745\\
51.2719955444336	13.7540054321289	7.33199310302734	0.87843137254902	0.83921568627451	0.725490196078431\\
49.9571990966797	14.1030044555664	7.20699310302734	0.905882352941176	0.886274509803922	0.807843137254902\\
49.8188018798828	13.8230056762695	7.62899780273438	0.733333333333333	0.733333333333333	0.627450980392157\\
50.2948989868164	13.3190078735352	7.82599639892578	0.909803921568627	0.862745098039216	0.752941176470588\\
50.3759002685547	15.4370040893555	6.45399475097656	0.8	0.756862745098039	0.623529411764706\\
51.1467971801758	15.3260040283203	7.74799346923828	0.823529411764706	0.788235294117647	0.709803921568627\\
51.9133987426758	15.4850082397461	6.11299896240234	0.847058823529412	0.803921568627451	0.674509803921569\\
51.857795715332	14.5450057983398	5.02899932861328	0.768627450980392	0.717647058823529	0.576470588235294\\
51.907600402832	14.2050094604492	5.29899597167969	0.745098039215686	0.698039215686274	0.549019607843137\\
51.9361953735352	13.5660095214844	6.32399749755859	0.72156862745098	0.690196078431373	0.545098039215686\\
50.9053955078125	15.3640060424805	5.52999877929688	0.819607843137255	0.788235294117647	0.666666666666667\\
51.7793960571289	15.3740081787109	11.7039947509766	0.803921568627451	0.752941176470588	0.670588235294118\\
51.8467025756836	15.6710052490234	9.71699523925781	0.788235294117647	0.72156862745098	0.658823529411765\\
51.2695007324219	15.7830047607422	9.25099945068359	0.737254901960784	0.686274509803922	0.615686274509804\\
48.0205993652344	15.5740051269531	10.0309982299805	0.670588235294118	0.650980392156863	0.533333333333333\\
48.4200973510742	15.5860061645508	9.53699493408203	0.705882352941177	0.674509803921569	0.568627450980392\\
48.7080993652344	15.6180038452148	9.30099487304688	0.827450980392157	0.764705882352941	0.627450980392157\\
49.0271987915039	15.6930084228516	9.20899963378906	0.937254901960784	0.862745098039216	0.733333333333333\\
49.1686019897461	15.6630096435547	8.73699951171875	0.968627450980392	0.909803921568627	0.831372549019608\\
49.5331954956055	15.7250061035156	8.52899932861328	0.976470588235294	0.937254901960784	0.866666666666667\\
50.776496887207	15.1270065307617	11.3470001220703	0.870588235294118	0.815686274509804	0.709803921568627\\
50.3723983764648	15.2410049438477	10.7119979858398	0.776470588235294	0.725490196078431	0.603921568627451\\
48.018497467041	15.1640090942383	10.6209945678711	0.627450980392157	0.603921568627451	0.505882352941176\\
48.4193000793457	15.2270050048828	10.9699935913086	0.631372549019608	0.615686274509804	0.501960784313725\\
49.0422973632812	15.2560043334961	10.9169998168945	0.745098039215686	0.694117647058824	0.549019607843137\\
49.6335983276367	15.276008605957	10.6359939575195	0.745098039215686	0.694117647058824	0.576470588235294\\
51.4162979125977	12.0590057373047	9.71599578857422	0.92156862745098	0.882352941176471	0.815686274509804\\
48.6393966674805	13.4160079956055	9.26999664306641	0.819607843137255	0.772549019607843	0.643137254901961\\
50.4360961914062	12.2660064697266	9.35299682617188	0.772549019607843	0.745098039215686	0.619607843137255\\
50.0037994384766	12.4930114746094	9.22699737548828	0.741176470588235	0.72156862745098	0.584313725490196\\
49.9521026611328	15.7480087280273	8.26299285888672	0.882352941176471	0.854901960784314	0.784313725490196\\
48.9970016479492	15.5290069580078	8.46699523925781	0.874509803921569	0.811764705882353	0.713725490196078\\
48.50830078125	15.35400390625	8.84199523925781	0.768627450980392	0.717647058823529	0.584313725490196\\
48.2381973266602	15.2870101928711	9.04599761962891	0.709803921568627	0.670588235294118	0.545098039215686\\
51.830696105957	12.3070068359375	10.6539993286133	0.941176470588235	0.909803921568627	0.843137254901961\\
51.0533981323242	15.1820068359375	10.7949981689453	0.835294117647059	0.776470588235294	0.666666666666667\\
51.7705993652344	14.9500045776367	11.3259963989258	0.807843137254902	0.76078431372549	0.682352941176471\\
51.7344970703125	12.5830078125	9.8699951171875	0.890196078431372	0.847058823529412	0.752941176470588\\
51.8818969726562	13.1150054931641	8.42499542236328	0.83921568627451	0.796078431372549	0.717647058823529\\
49.0755996704102	12.2779998779297	11.1699981689453	0.811764705882353	0.784313725490196	0.662745098039216\\
48.567699432373	12.7000122070312	11.1869964599609	0.964705882352941	0.898039215686275	0.788235294117647\\
48.4889984130859	13.213005065918	10.7119979858398	0.92156862745098	0.862745098039216	0.784313725490196\\
50.4300994873047	12.3570098876953	10.2259979248047	0.729411764705882	0.709803921568627	0.576470588235294\\
49.9762954711914	12.4120025634766	10.3399963378906	0.686274509803922	0.674509803921569	0.533333333333333\\
49.5156021118164	12.5630035400391	10.4779968261719	0.705882352941177	0.698039215686274	0.564705882352941\\
50.7359008789062	13.1130065917969	8.73999786376953	0.905882352941176	0.862745098039216	0.745098039215686\\
50.0512008666992	13.0280075073242	9.33599853515625	0.862745098039216	0.815686274509804	0.694117647058824\\
49.3941955566406	13.1890106201172	9.72299957275391	0.752941176470588	0.72156862745098	0.572549019607843\\
51.1884994506836	13.3110046386719	8.12699890136719	0.827450980392157	0.776470588235294	0.690196078431373\\
49.1581954956055	14.4550094604492	8.54499816894531	0.729411764705882	0.682352941176471	0.537254901960784\\
49.3451995849609	14.6210098266602	8.22699737548828	0.725490196078431	0.674509803921569	0.556862745098039\\
48.6939010620117	14.4400100708008	9.09999847412109	0.725490196078431	0.686274509803922	0.549019607843137\\
48.4488983154297	14.3600082397461	9.41299438476562	0.717647058823529	0.67843137254902	0.52156862745098\\
51.8972015380859	12.0740051269531	9.91299438476562	0.937254901960784	0.905882352941176	0.83921568627451\\
49.0616989135742	15.4330062866211	8.07999420166016	0.858823529411765	0.8	0.705882352941177\\
48.8339004516602	14.3640060424805	8.18199920654297	0.780392156862745	0.725490196078431	0.584313725490196\\
48.8315963745117	14.7180099487305	8.04399871826172	0.729411764705882	0.67843137254902	0.541176470588235\\
51.3483963012695	12.2430114746094	9.26799774169922	0.882352941176471	0.835294117647059	0.752941176470588\\
51.920295715332	12.6430053710938	8.30299377441406	0.894117647058824	0.862745098039216	0.768627450980392\\
50.3523025512695	12.8920135498047	8.38299560546875	0.886274509803922	0.843137254901961	0.729411764705882\\
50.7277984619141	12.8990020751953	8.10999298095703	0.905882352941176	0.862745098039216	0.752941176470588\\
49.0982971191406	14.7950057983398	8.48999786376953	0.725490196078431	0.67843137254902	0.545098039215686\\
49.3059005737305	14.9660110473633	8.20800018310547	0.756862745098039	0.701960784313725	0.603921568627451\\
50.6250991821289	15.2910079956055	9.93299865722656	0.72156862745098	0.674509803921569	0.588235294117647\\
50.3183975219727	15.2690048217773	8.00799560546875	0.698039215686274	0.670588235294118	0.592156862745098\\
49.9621963500977	15.3100051879883	9.38999938964844	0.705882352941177	0.666666666666667	0.580392156862745\\
48.9510955810547	14.9460067749023	8.79299926757812	0.729411764705882	0.682352941176471	0.545098039215686\\
49.2102966308594	15.1030044555664	8.57499694824219	0.76078431372549	0.705882352941177	0.596078431372549\\
49.7765960693359	15.2690048217773	8.51399993896484	0.8	0.756862745098039	0.690196078431373\\
49.4606018066406	15.2350082397461	8.74699401855469	0.792156862745098	0.737254901960784	0.654901960784314\\
49.4123992919922	15.2950057983398	10.0529937744141	0.776470588235294	0.72156862745098	0.611764705882353\\
49.4244003295898	15.2860107421875	9.55500030517578	0.733333333333333	0.682352941176471	0.552941176470588\\
48.9794998168945	15.1970062255859	9.37299346923828	0.772549019607843	0.72156862745098	0.603921568627451\\
48.2646980285645	14.6990051269531	9.46199798583984	0.698039215686274	0.666666666666667	0.537254901960784\\
48.5004997253418	14.7210083007812	9.218994140625	0.713725490196078	0.67843137254902	0.556862745098039\\
48.0249977111816	14.7500076293945	9.70999908447266	0.666666666666667	0.643137254901961	0.525490196078431\\
51.956298828125	15.2620086669922	8.74199676513672	0.784313725490196	0.713725490196078	0.635294117647059\\
51.5587005615234	15.3220062255859	8.24899291992188	0.745098039215686	0.690196078431373	0.6\\
48.4011001586914	13.140007019043	9.95399475097656	0.776470588235294	0.752941176470588	0.615686274509804\\
48.3372001647949	12.6220092773438	10.6559982299805	0.988235294117647	0.945098039215686	0.866666666666667\\
51.8310012817383	15.5870056152344	10.4369964599609	0.780392156862745	0.713725490196078	0.635294117647059\\
48.1285972595215	15.6880111694336	10.7589950561523	0.690196078431373	0.670588235294118	0.56078431372549\\
49.4048004150391	15.7450103759766	9.06399536132812	1	0.992156862745098	0.882352941176471\\
48.443000793457	15.6790084838867	9.95199584960938	0.756862745098039	0.705882352941177	0.588235294117647\\
49.2551956176758	15.7660064697266	9.6719970703125	1	1	0.945098039215686\\
48.3726005554199	15.7040100097656	10.3939971923828	0.701960784313725	0.670588235294118	0.564705882352941\\
48.801399230957	15.7110061645508	9.70699310302734	1	0.925490196078431	0.792156862745098\\
48.6240005493164	15.724006652832	11.0169982910156	0.662745098039216	0.63921568627451	0.541176470588235\\
49.8451995849609	15.781005859375	8.82899475097656	0.898039215686275	0.874509803921569	0.803921568627451\\
48.9710998535156	15.7590103149414	10.338996887207	0.784313725490196	0.733333333333333	0.6\\
49.8160018920898	15.7920074462891	9.46699523925781	0.713725490196078	0.686274509803922	0.611764705882353\\
49.9672012329102	15.5730056762695	11.8689956665039	0.717647058823529	0.674509803921569	0.588235294117647\\
50.4508972167969	15.8060073852539	9.11199951171875	0.694117647058824	0.662745098039216	0.607843137254902\\
49.7238998413086	15.7840042114258	10.1999969482422	0.925490196078431	0.866666666666667	0.784313725490196\\
50.5179977416992	15.0480041503906	11.8769989013672	0.905882352941176	0.858823529411765	0.737254901960784\\
48.9172973632812	15.1790084838867	11.5550003051758	0.749019607843137	0.705882352941177	0.568627450980392\\
49.2963027954102	12.0850067138672	10.3849945068359	0.690196078431373	0.67843137254902	0.564705882352941\\
49.6164016723633	12.1650085449219	10.02099609375	0.674509803921569	0.666666666666667	0.537254901960784\\
50.0217971801758	12.1960144042969	9.67299652099609	0.674509803921569	0.662745098039216	0.529411764705882\\
50.4574966430664	12.0140075683594	9.81599426269531	0.713725490196078	0.686274509803922	0.564705882352941\\
51.9982986450195	15.7250061035156	9.01999664306641	0.788235294117647	0.72156862745098	0.662745098039216\\
48.6389999389648	14.9510040283203	8.26999664306641	0.729411764705882	0.682352941176471	0.549019607843137\\
48.1233978271484	14.7580108642578	8.91899871826172	0.72156862745098	0.682352941176471	0.552941176470588\\
48.336498260498	14.5110092163086	8.71599578857422	0.72156862745098	0.67843137254902	0.537254901960784\\
48.3188972473145	14.1790084838867	8.86499786376953	0.729411764705882	0.686274509803922	0.552941176470588\\
48.4190979003906	13.8210067749023	9.05599975585938	0.768627450980392	0.72156862745098	0.588235294117647\\
50.4329986572266	12.5660095214844	9.83499908447266	0.776470588235294	0.752941176470588	0.627450980392157\\
49.9916000366211	12.7990112304688	9.71799468994141	0.780392156862745	0.752941176470588	0.615686274509804\\
50.8070983886719	12.6570129394531	9.55999755859375	0.807843137254902	0.784313725490196	0.658823529411765\\
50.6696014404297	12.8990020751953	9.14899444580078	0.870588235294118	0.831372549019608	0.713725490196078\\
51.2523956298828	12.5830078125	9.69899749755859	0.847058823529412	0.811764705882353	0.705882352941177\\
48.4150009155273	14.0200042724609	9.75399780273438	0.717647058823529	0.67843137254902	0.517647058823529\\
49.320198059082	14.1120071411133	8.64399719238281	0.780392156862745	0.725490196078431	0.584313725490196\\
49.1720962524414	13.8930053710938	9.02999877929688	0.784313725490196	0.737254901960784	0.6\\
48.7562026977539	14.099006652832	9.28699493408203	0.752941176470588	0.709803921568627	0.572549019607843\\
50.7842025756836	13.3320083618164	8.35299682617188	0.886274509803922	0.83921568627451	0.729411764705882\\
49.9189987182617	14.119010925293	8.06499481201172	0.803921568627451	0.749019607843137	0.635294117647059\\
50.3206024169922	12.18701171875	10.5929946899414	0.670588235294118	0.650980392156863	0.537254901960784\\
48.4766998291016	15.4810104370117	9.16199493408203	0.752941176470588	0.701960784313725	0.568627450980392\\
48.8204956054688	15.5640106201172	8.89999389648438	0.933333333333333	0.866666666666667	0.772549019607843\\
51.5687026977539	12.0300140380859	11.2589950561523	0.886274509803922	0.850980392156863	0.788235294117647\\
51.1876983642578	12.052001953125	10.9369964599609	0.870588235294118	0.827450980392157	0.76078431372549\\
51.1769027709961	15.281005859375	9.59299468994141	0.776470588235294	0.713725490196078	0.615686274509804\\
51.754997253418	15.1500091552734	10.0379943847656	0.788235294117647	0.72156862745098	0.635294117647059\\
50.8520965576172	12.3510131835938	9.05799865722656	0.803921568627451	0.776470588235294	0.654901960784314\\
49.9617004394531	12.8610076904297	8.71799468994141	0.811764705882353	0.780392156862745	0.650980392156863\\
48.0699996948242	15.1290054321289	10.2679977416992	0.635294117647059	0.619607843137255	0.517647058823529\\
49.015998840332	15.2530059814453	9.78899383544922	0.756862745098039	0.705882352941177	0.584313725490196\\
48.4953994750977	15.2280044555664	10.4829940795898	0.686274509803922	0.658823529411765	0.556862745098039\\
49.0400009155273	15.2750091552734	10.3499984741211	0.733333333333333	0.690196078431373	0.556862745098039\\
51.7754974365234	12.3720092773438	9.04199981689453	0.909803921568627	0.862745098039216	0.780392156862745\\
51.9150009155273	12.4730072021484	15.6019897460938	0.890196078431372	0.843137254901961	0.764705882352941\\
51.3155975341797	13.2460098266602	15.7160034179688	0.890196078431372	0.847058823529412	0.772549019607843\\
51.2178955078125	13.7350082397461	15.2480010986328	0.827450980392157	0.796078431372549	0.725490196078431\\
51.6445999145508	13.5900039672852	14.8170013427734	0.901960784313726	0.862745098039216	0.792156862745098\\
48.1410980224609	15.0190048217773	14.8430023193359	0.666666666666667	0.635294117647059	0.556862745098039\\
51.6869964599609	13.8790054321289	14.3729934692383	0.941176470588235	0.901960784313726	0.847058823529412\\
50.4438018798828	14.8970108032227	14.3459930419922	0.831372549019608	0.76078431372549	0.654901960784314\\
49.1467971801758	15.2020111083984	14.161994934082	0.725490196078431	0.67843137254902	0.580392156862745\\
48.5002975463867	15.213005065918	13.7169952392578	0.631372549019608	0.607843137254902	0.52156862745098\\
49.4930953979492	15.3830108642578	13.0879974365234	0.694117647058824	0.658823529411765	0.564705882352941\\
48.8150024414062	15.3560104370117	13.0690002441406	0.647058823529412	0.623529411764706	0.541176470588235\\
51.4899978637695	14.6530075073242	12.3819961547852	0.815686274509804	0.768627450980392	0.690196078431373\\
51.182502746582	14.7730102539062	12.4939956665039	0.796078431372549	0.737254901960784	0.643137254901961\\
50.4555969238281	14.8720092773438	12.8859939575195	0.729411764705882	0.67843137254902	0.580392156862745\\
49.9860000610352	14.9350051879883	12.7639999389648	0.694117647058824	0.654901960784314	0.556862745098039\\
49.7191009521484	14.8650054931641	13.3079986572266	0.713725490196078	0.674509803921569	0.580392156862745\\
48.472900390625	14.7320098876953	13.6179962158203	0.498039215686275	0.505882352941176	0.427450980392157\\
51.9609985351562	12.1730041503906	14.234992980957	0.984313725490196	0.964705882352941	0.933333333333333\\
51.909797668457	12.4810028076172	14.2379989624023	0.956862745098039	0.933333333333333	0.909803921568627\\
49.6567993164062	14.3370056152344	15.0319976806641	0.756862745098039	0.701960784313725	0.596078431372549\\
50.0989990234375	14.2540054321289	14.7590026855469	0.749019607843137	0.694117647058824	0.596078431372549\\
51.357795715332	13.1990051269531	14.6549987792969	0.905882352941176	0.854901960784314	0.772549019607843\\
51.7334976196289	12.6260070800781	14.5690002441406	0.937254901960784	0.905882352941176	0.858823529411765\\
51.4995956420898	12.7750091552734	14.8929901123047	0.913725490196078	0.870588235294118	0.796078431372549\\
51.7333984375	14.3910064697266	12.4869995117188	0.862745098039216	0.819607843137255	0.756862745098039\\
51.9953002929688	12.6080017089844	13.8889999389648	0.988235294117647	0.964705882352941	0.929411764705882\\
51.831298828125	12.2750091552734	14.6259918212891	0.905882352941176	0.874509803921569	0.831372549019608\\
51.8031997680664	15.2300109863281	12.0559997558594	0.847058823529412	0.823529411764706	0.772549019607843\\
51.4346008300781	15.3060073852539	12.2719955444336	0.843137254901961	0.8	0.733333333333333\\
51.8027954101562	15.0570068359375	12.4160003662109	0.87843137254902	0.83921568627451	0.780392156862745\\
51.4344024658203	15.172004699707	12.6259994506836	0.827450980392157	0.780392156862745	0.694117647058824\\
51.0144958496094	15.3400039672852	12.5599975585938	0.772549019607843	0.717647058823529	0.619607843137255\\
51.7591018676758	14.8830108642578	12.8099975585938	0.854901960784314	0.807843137254902	0.72156862745098\\
51.0946960449219	15.2140045166016	12.8849945068359	0.776470588235294	0.725490196078431	0.627450980392157\\
51.0801010131836	15.0890045166016	13.2479934692383	0.776470588235294	0.72156862745098	0.619607843137255\\
50.7154998779297	15.1660079956055	13.4709930419922	0.788235294117647	0.725490196078431	0.623529411764706\\
51.1231002807617	14.8930053710938	13.6259994506836	0.796078431372549	0.737254901960784	0.63921568627451\\
50.7322006225586	14.9810104370117	13.8949966430664	0.819607843137255	0.749019607843137	0.650980392156863\\
51.4532012939453	14.5560073852539	13.7729949951172	0.823529411764706	0.76078431372549	0.682352941176471\\
49.8327026367188	15.3320083618164	13.4559936523438	0.745098039215686	0.694117647058824	0.596078431372549\\
49.570198059082	15.1300048828125	14.4359893798828	0.764705882352941	0.709803921568627	0.607843137254902\\
50.6980972290039	14.22900390625	15.2169952392578	0.843137254901961	0.764705882352941	0.654901960784314\\
51.2164001464844	14.0850067138672	14.7760009765625	0.858823529411765	0.823529411764706	0.752941176470588\\
50.9347991943359	14.9310073852539	12.2109985351562	0.772549019607843	0.698039215686274	0.592156862745098\\
48.0224990844727	14.9570083618164	12.4759979248047	0.36078431372549	0.419607843137255	0.337254901960784\\
50.4330978393555	14.9590072631836	12.4129943847656	0.733333333333333	0.670588235294118	0.568627450980392\\
49.7246017456055	15.0450057983398	12.109992980957	0.717647058823529	0.67843137254902	0.564705882352941\\
51.0960998535156	14.6590042114258	12.8779983520508	0.780392156862745	0.725490196078431	0.627450980392157\\
50.8980026245117	14.5890045166016	13.2639999389648	0.772549019607843	0.717647058823529	0.615686274509804\\
50.5949020385742	14.5920104980469	13.6169967651367	0.788235294117647	0.725490196078431	0.623529411764706\\
51.0795974731445	14.3190078735352	13.5219955444336	0.792156862745098	0.733333333333333	0.635294117647059\\
50.8029022216797	14.2930068969727	13.9189987182617	0.811764705882353	0.745098039215686	0.647058823529412\\
50.9685974121094	13.9110107421875	14.2919998168945	0.815686274509804	0.745098039215686	0.647058823529412\\
49.5864028930664	14.7800064086914	13.8029937744141	0.666666666666667	0.63921568627451	0.552941176470588\\
50.0996017456055	14.474006652832	14.3349990844727	0.749019607843137	0.694117647058824	0.6\\
49.7315979003906	14.526008605957	14.5419921875	0.729411764705882	0.682352941176471	0.584313725490196\\
51.4346008300781	13.510009765625	14.1489944458008	0.913725490196078	0.854901960784314	0.8\\
48.5725975036621	14.3260040283203	15.8049926757812	0.737254901960784	0.701960784313725	0.611764705882353\\
51.1268005371094	13.0680084228516	15.1699981689453	0.894117647058824	0.850980392156863	0.776470588235294\\
50.9638977050781	12.8290100097656	15.6859893798828	0.870588235294118	0.831372549019608	0.76078431372549\\
49.0130004882812	14.2480087280273	15.7269897460938	0.752941176470588	0.701960784313725	0.603921568627451\\
49.9538955688477	13.6760101318359	15.8269958496094	0.941176470588235	0.83921568627451	0.698039215686274\\
49.0755004882812	15.0490112304688	15	0.756862745098039	0.698039215686274	0.596078431372549\\
48.6667022705078	15.0760040283203	14.9120025634766	0.717647058823529	0.674509803921569	0.580392156862745\\
49.0960006713867	14.8290100097656	15.6239929199219	0.772549019607843	0.709803921568627	0.6\\
48.3469009399414	14.9730072021484	15.3150024414062	0.729411764705882	0.694117647058824	0.6\\
48.8563995361328	14.7590103149414	15.9259948730469	0.717647058823529	0.674509803921569	0.580392156862745\\
48.1325988769531	14.8350067138672	15.7879943847656	0.729411764705882	0.709803921568627	0.619607843137255\\
49.5970993041992	14.6550064086914	15.6089935302734	0.850980392156863	0.764705882352941	0.631372549019608\\
51.6135025024414	12.031005859375	15.4279937744141	0.894117647058824	0.850980392156863	0.784313725490196\\
51.7798004150391	12.0040130615234	14.9869995117188	0.898039215686275	0.870588235294118	0.827450980392157\\
51.6547012329102	12.35400390625	15.0199890136719	0.901960784313726	0.858823529411765	0.792156862745098\\
51.9206008911133	12.8130035400391	15.22900390625	0.890196078431372	0.850980392156863	0.792156862745098\\
51.6340026855469	13.22900390625	15.2579956054688	0.890196078431372	0.843137254901961	0.772549019607843\\
51.9675979614258	13.1260070800781	14.7919921875	0.917647058823529	0.890196078431372	0.850980392156863\\
51.9982986450195	13.1830062866211	13.4059982299805	0.980392156862745	0.92156862745098	0.835294117647059\\
51.8675994873047	13.8160095214844	13.0269927978516	0.870588235294118	0.815686274509804	0.709803921568627\\
48.138599395752	12.81201171875	19.4550018310547	0.835294117647059	0.815686274509804	0.741176470588235\\
51.4550018310547	12.2960052490234	16.6210021972656	0.780392156862745	0.756862745098039	0.717647058823529\\
51.0433959960938	13.1740112304688	16.1629943847656	0.835294117647059	0.803921568627451	0.749019607843137\\
51.013801574707	12.3000030517578	17.2599945068359	0.780392156862745	0.768627450980392	0.76078431372549\\
48.1287002563477	13.6520080566406	18.4299926757812	0.874509803921569	0.858823529411765	0.803921568627451\\
50.553596496582	12.1590118408203	17.0439910888672	0.8	0.780392156862745	0.752941176470588\\
49.1259994506836	13.6000061035156	16.72900390625	0.8	0.749019607843137	0.666666666666667\\
49.7892990112305	13.3450088500977	16.4380035400391	0.847058823529412	0.772549019607843	0.670588235294118\\
48.2575988769531	12.9590072631836	18.3899993896484	0.827450980392157	0.807843137254902	0.733333333333333\\
49.7796020507812	12.8510131835938	17.0959930419922	0.850980392156863	0.815686274509804	0.764705882352941\\
50.9307022094727	12.4540100097656	16.1790008544922	0.827450980392157	0.792156862745098	0.729411764705882\\
48.5980987548828	12.3360137939453	18.8519897460938	0.827450980392157	0.796078431372549	0.737254901960784\\
50.9810028076172	12.0540008544922	16.5789947509766	0.803921568627451	0.772549019607843	0.709803921568627\\
48.5200996398926	13.0840072631836	18.8869934082031	0.803921568627451	0.796078431372549	0.729411764705882\\
49.9850006103516	12.1590118408203	18.6579895019531	0.8	0.772549019607843	0.72156862745098\\
49.2402954101562	12.6420135498047	18.8170013427734	0.847058823529412	0.796078431372549	0.713725490196078\\
49.5719985961914	12.9660110473633	18.1230010986328	0.835294117647059	0.8	0.733333333333333\\
49.8731002807617	13.2930068969727	17.3739929199219	0.847058823529412	0.823529411764706	0.792156862745098\\
50.4869003295898	12.9730072021484	17.0930023193359	0.796078431372549	0.776470588235294	0.752941176470588\\
48.1926002502441	14.0890045166016	16.6210021972656	0.8	0.737254901960784	0.647058823529412\\
48.5653991699219	13.6520080566406	17.1510009765625	0.811764705882353	0.768627450980392	0.666666666666667\\
48.1623001098633	13.9260101318359	17.0009918212891	0.811764705882353	0.76078431372549	0.662745098039216\\
49.0438003540039	13.1880111694336	17.4089965820312	0.772549019607843	0.733333333333333	0.647058823529412\\
49.3301010131836	12.1600036621094	18.4319915771484	0.819607843137255	0.772549019607843	0.698039215686274\\
48.8367004394531	14.6030044555664	16.2809906005859	0.749019607843137	0.701960784313725	0.607843137254902\\
49.2103958129883	14.3310089111328	16.5029907226562	0.8	0.745098039215686	0.654901960784314\\
48.070198059082	14.7110061645508	16.2720031738281	0.776470588235294	0.72156862745098	0.627450980392157\\
48.947998046875	14.1410064697266	17.0459899902344	0.815686274509804	0.784313725490196	0.717647058823529\\
48.2024993896484	14.5810089111328	16.7059936523438	0.788235294117647	0.741176470588235	0.643137254901961\\
48.4078979492188	14.3610076904297	17.0849914550781	0.811764705882353	0.776470588235294	0.698039215686274\\
48.1283988952637	14.2630081176758	17.4530029296875	0.827450980392157	0.8	0.713725490196078\\
48.1916999816895	13.9580078125	17.9290008544922	0.843137254901961	0.823529411764706	0.749019607843137\\
48.6058006286621	13.9990081787109	17.5619964599609	0.827450980392157	0.803921568627451	0.725490196078431\\
51.4248962402344	16.1460037231445	5.24099731445312	0.909803921568627	0.866666666666667	0.76078431372549\\
51.7359008789062	16.1710052490234	5.11399841308594	0.905882352941176	0.862745098039216	0.756862745098039\\
51.7150955200195	16.2790069580078	4.85699462890625	0.937254901960784	0.882352941176471	0.756862745098039\\
51.8764953613281	16.224006652832	4.67499542236328	0.952941176470588	0.894117647058824	0.749019607843137\\
51.4235992431641	16.1700057983398	4.89899444580078	0.925490196078431	0.87843137254902	0.76078431372549\\
51.5764007568359	16.2790069580078	4.59299468994141	0.972549019607843	0.905882352941176	0.756862745098039\\
51.8072967529297	16.0360107421875	4.49099731445312	0.992156862745098	0.917647058823529	0.752941176470588\\
48.0825004577637	23.7960052490234	30.5679931640625	0.482352941176471	0.486274509803922	0.435294117647059\\
48.2023010253906	23.9980087280273	29.6799926757812	0.466666666666667	0.466666666666667	0.43921568627451\\
49.2501983642578	23.6800079345703	30.3730010986328	0.372549019607843	0.407843137254902	0.380392156862745\\
50.4797973632812	23.9560089111328	30.0619964599609	0.423529411764706	0.462745098039216	0.431372549019608\\
48.5874977111816	23.4950103759766	31.1579895019531	0.486274509803922	0.486274509803922	0.43921568627451\\
50.279296875	23.3600082397461	31.0999908447266	0.36078431372549	0.396078431372549	0.36078431372549\\
50.8192977905273	23.2150039672852	31.447998046875	0.392156862745098	0.415686274509804	0.384313725490196\\
50.9183959960938	23.8770065307617	30.3609924316406	0.470588235294118	0.494117647058824	0.458823529411765\\
50.8619995117188	23.5910110473633	30.8289947509766	0.454901960784314	0.474509803921569	0.43921568627451\\
49.8213958740234	23.8200073242188	31.2220001220703	0.372549019607843	0.396078431372549	0.368627450980392\\
48.9858016967773	23.6780090332031	31.8430023193359	0.43921568627451	0.450980392156863	0.411764705882353\\
48.1646003723145	23.6120071411133	31.322998046875	0.529411764705882	0.509803921568627	0.462745098039216\\
48.4249000549316	23.4290084838867	31.6279907226562	0.529411764705882	0.509803921568627	0.458823529411765\\
48.7014999389648	23.2210083007812	31.9869995117188	0.498039215686275	0.494117647058824	0.443137254901961\\
50.4844970703125	22.8560104370117	31.9729919433594	0.372549019607843	0.396078431372549	0.368627450980392\\
51.9598999023438	23.9080047607422	31.6799926757812	0.505882352941176	0.517647058823529	0.482352941176471\\
50.4860992431641	23.7850036621094	31.3789978027344	0.388235294117647	0.407843137254902	0.380392156862745\\
51.5083999633789	23.2550048828125	31.5469970703125	0.513725490196078	0.52156862745098	0.486274509803922\\
51.9972991943359	23.7110061645508	31.1360015869141	0.470588235294118	0.490196078431373	0.450980392156863\\
51.6751022338867	23.7740097045898	30.8509979248047	0.494117647058824	0.505882352941176	0.470588235294118\\
49.3246002197266	23.9290084838867	29.8219909667969	0.345098039215686	0.392156862745098	0.372549019607843\\
51.5795974731445	23.7900085449219	31.6569976806641	0.517647058823529	0.525490196078431	0.486274509803922\\
51.0517959594727	23.6340103149414	31.7549896240234	0.443137254901961	0.462745098039216	0.427450980392157\\
50.4864959716797	23.4500045776367	31.9309997558594	0.384313725490196	0.407843137254902	0.376470588235294\\
51.165901184082	23.9260101318359	31.3119964599609	0.474509803921569	0.490196078431373	0.454901960784314\\
49.1187973022461	23.0920104980469	31.8779907226562	0.458823529411765	0.466666666666667	0.423529411764706\\
50.1158981323242	23.047004699707	31.6279907226562	0.380392156862745	0.4	0.372549019607843\\
49.2658996582031	23.2250061035156	31.4329986572266	0.435294117647059	0.450980392156863	0.407843137254902\\
49.7166976928711	23.2420043945312	31.2890014648438	0.388235294117647	0.411764705882353	0.380392156862745\\
51.9357986450195	23.0650100708008	31.9459991455078	0.505882352941176	0.513725490196078	0.47843137254902\\
51.1893005371094	22.9500045776367	31.9530029296875	0.474509803921569	0.490196078431373	0.450980392156863\\
48.3458976745605	23.9390106201172	32.2440032958984	0.592156862745098	0.556862745098039	0.498039215686275\\
48.9908981323242	23.5900039672852	32.1929931640625	0.509803921568627	0.498039215686275	0.447058823529412\\
49.2428970336914	22.8520050048828	32.6129913330078	0.533333333333333	0.513725490196078	0.458823529411765\\
49.5431976318359	22.6490097045898	32.8909912109375	0.498039215686275	0.482352941176471	0.427450980392157\\
50.2105026245117	22.640007019043	32.3829956054688	0.384313725490196	0.403921568627451	0.364705882352941\\
50.1847991943359	22.349006652832	33.0659942626953	0.356862745098039	0.372549019607843	0.32156862745098\\
49.6464004516602	22.406005859375	33.7070007324219	0.549019607843137	0.517647058823529	0.458823529411765\\
49.2834014892578	22.619010925293	33.989990234375	0.596078431372549	0.552941176470588	0.494117647058824\\
48.6688003540039	23.1960067749023	34.364990234375	0.564705882352941	0.537254901960784	0.474509803921569\\
48.6143989562988	23.3880081176758	34.7119903564453	0.580392156862745	0.556862745098039	0.501960784313725\\
48.453498840332	23.7590103149414	34.6649932861328	0.603921568627451	0.588235294117647	0.525490196078431\\
50.617301940918	22.1310043334961	34.9239959716797	0.529411764705882	0.533333333333333	0.474509803921569\\
50.8719024658203	22.0970077514648	34.6600036621094	0.47843137254902	0.501960784313725	0.447058823529412\\
51.5485992431641	22.2690048217773	34.0549926757812	0.352941176470588	0.4	0.349019607843137\\
49.3853988647461	23.3260040283203	32.6299896240234	0.494117647058824	0.47843137254902	0.427450980392157\\
49.7218017578125	23.2640075683594	32.3949890136719	0.411764705882353	0.415686274509804	0.368627450980392\\
50.7071990966797	22.2150039672852	34.3359985351562	0.462745098039216	0.486274509803922	0.431372549019608\\
50.9730987548828	22.2820053100586	34.0229949951172	0.403921568627451	0.435294117647059	0.388235294117647\\
51.9216995239258	22.7670059204102	33.2939910888672	0.341176470588235	0.376470588235294	0.356862745098039\\
50.7391967773438	22.0930099487305	35.2180023193359	0.533333333333333	0.533333333333333	0.474509803921569\\
51.8938980102539	21.7960052490234	35.4069976806641	0.545098039215686	0.549019607843137	0.501960784313725\\
49.1477966308594	23.3990097045898	33.3549957275391	0.596078431372549	0.549019607843137	0.486274509803922\\
51.695198059082	23.0140075683594	32.8739929199219	0.372549019607843	0.403921568627451	0.384313725490196\\
50.8710021972656	22.6160049438477	33.3990020751953	0.341176470588235	0.380392156862745	0.333333333333333\\
50.665901184082	22.4920043945312	33.6999969482422	0.384313725490196	0.411764705882353	0.364705882352941\\
49.6238021850586	22.8840103149414	34.3809967041016	0.627450980392157	0.584313725490196	0.513725490196078\\
50.7324981689453	22.1470108032227	35.489990234375	0.541176470588235	0.537254901960784	0.47843137254902\\
50.8585968017578	22.1360092163086	35.7209930419922	0.541176470588235	0.533333333333333	0.47843137254902\\
49.9510955810547	22.1420059204102	33.9120025634766	0.525490196078431	0.509803921568627	0.447058823529412\\
50.0094985961914	21.8680038452148	34.7829895019531	0.631372549019608	0.592156862745098	0.517647058823529\\
50.1797027587891	21.8910064697266	35.5899963378906	0.584313725490196	0.556862745098039	0.501960784313725\\
50.2306976318359	22.0200042724609	35.9329986572266	0.572549019607843	0.552941176470588	0.498039215686275\\
48.6413955688477	23.6780090332031	34.9980010986328	0.603921568627451	0.580392156862745	0.52156862745098\\
48.831298828125	23.6430053710938	35.3190002441406	0.588235294117647	0.564705882352941	0.509803921568627\\
49.0411987304688	23.6360092163086	35.614990234375	0.556862745098039	0.541176470588235	0.490196078431373\\
49.1512985229492	23.2890090942383	35.7729949951172	0.513725490196078	0.505882352941176	0.462745098039216\\
49.6195983886719	23.8360061645508	35.9769897460938	0.501960784313725	0.490196078431373	0.454901960784314\\
50.2831954956055	22.0760040283203	33.6640014648438	0.415686274509804	0.423529411764706	0.372549019607843\\
50.720100402832	21.9850082397461	33.5829925537109	0.345098039215686	0.376470588235294	0.325490196078431\\
50.769401550293	21.6490097045898	35.8519897460938	0.545098039215686	0.537254901960784	0.47843137254902\\
50.9490966796875	21.5270080566406	35.5169982910156	0.533333333333333	0.533333333333333	0.474509803921569\\
51.9311981201172	21.5380096435547	34.6139984130859	0.392156862745098	0.435294117647059	0.376470588235294\\
50.3707962036133	22.172004699707	33.3589935302734	0.349019607843137	0.372549019607843	0.317647058823529\\
49.165901184082	23.385009765625	34.4660034179688	0.52156862745098	0.498039215686275	0.462745098039216\\
48.4755973815918	23.8940048217773	33.0559997558594	0.603921568627451	0.564705882352941	0.505882352941176\\
49.1548004150391	23.7300109863281	34.9420013427734	0.490196078431373	0.486274509803922	0.450980392156863\\
50.2593002319336	22.5700073242188	35.7169952392578	0.572549019607843	0.552941176470588	0.498039215686275\\
50.9277954101562	23.7090072631836	35.8300018310547	0.545098039215686	0.537254901960784	0.47843137254902\\
49.7669982910156	23.0550079345703	35.6060028076172	0.549019607843137	0.52156862745098	0.486274509803922\\
49.7714004516602	23.4520111083984	35.6600036621094	0.552941176470588	0.52156862745098	0.486274509803922\\
50.0398025512695	23.3270111083984	35.8589935302734	0.580392156862745	0.549019607843137	0.501960784313725\\
50.4992980957031	22.3290100097656	35.6349945068359	0.556862745098039	0.545098039215686	0.486274509803922\\
50.6452026367188	22.3790054321289	35.9129943847656	0.549019607843137	0.541176470588235	0.47843137254902\\
51.0004959106445	22.1320037841797	35.9909973144531	0.533333333333333	0.533333333333333	0.47843137254902\\
48.6627960205078	23.776008605957	32.02099609375	0.549019607843137	0.529411764705882	0.470588235294118\\
48.4286994934082	23.5300064086914	34.3479919433594	0.592156862745098	0.576470588235294	0.513725490196078\\
48.201099395752	23.6840057373047	33.9969940185547	0.592156862745098	0.576470588235294	0.517647058823529\\
48.4584007263184	23.385009765625	33.9570007324219	0.572549019607843	0.545098039215686	0.482352941176471\\
48.5654983520508	23.2320098876953	33.4519958496094	0.580392156862745	0.537254901960784	0.474509803921569\\
48.2738990783691	23.422004699707	32.9850006103516	0.588235294117647	0.549019607843137	0.486274509803922\\
49.1557998657227	22.8260040283203	33.0789947509766	0.588235294117647	0.556862745098039	0.501960784313725\\
49.3842010498047	22.6380081176758	33.4189910888672	0.576470588235294	0.545098039215686	0.486274509803922\\
48.3208999633789	23.4020080566406	32.0639953613281	0.592156862745098	0.552941176470588	0.490196078431373\\
48.0583000183105	23.547004699707	32.4250030517578	0.576470588235294	0.537254901960784	0.474509803921569\\
48.977897644043	22.9080047607422	33.5970001220703	0.6	0.56078431372549	0.501960784313725\\
50.0605010986328	22.4400100708008	34.6449890136719	0.607843137254902	0.580392156862745	0.509803921568627\\
51.6716003417969	22.0630111694336	34.5769958496094	0.419607843137255	0.458823529411765	0.4\\
50.3980026245117	22.6910095214844	33.4160003662109	0.384313725490196	0.407843137254902	0.356862745098039\\
49.4428024291992	23.2340087890625	33.0220031738281	0.509803921568627	0.486274509803922	0.431372549019608\\
49.8352966308594	23.0200042724609	33.0879974365234	0.419607843137255	0.423529411764706	0.368627450980392\\
49.6245956420898	22.9860076904297	33.9100036621094	0.611764705882353	0.572549019607843	0.501960784313725\\
49.9721984863281	22.838005065918	33.5540008544922	0.474509803921569	0.470588235294118	0.415686274509804\\
50.5204010009766	22.9960098266602	32.7200012207031	0.333333333333333	0.368627450980392	0.313725490196078\\
48.7854995727539	23.3050079345703	35.0679931640625	0.564705882352941	0.541176470588235	0.490196078431373\\
49.3847961425781	22.6440048217773	35.6799926757812	0.541176470588235	0.505882352941176	0.470588235294118\\
49.961799621582	22.1830062866211	35.8389892578125	0.572549019607843	0.545098039215686	0.498039215686275\\
48.97509765625	22.9520111083984	35.1589965820312	0.525490196078431	0.505882352941176	0.466666666666667\\
49.4123992919922	22.9020080566406	32.1809997558594	0.458823529411765	0.462745098039216	0.415686274509804\\
50.0997009277344	23.713005065918	35.6449890136719	0.576470588235294	0.552941176470588	0.501960784313725\\
50.4333953857422	23.5560073852539	35.8880004882812	0.568627450980392	0.552941176470588	0.494117647058824\\
48.9845962524414	23.5650100708008	34.1259918212891	0.537254901960784	0.505882352941176	0.466666666666667\\
50.5211029052734	21.6740112304688	35.4129943847656	0.576470588235294	0.56078431372549	0.498039215686275\\
50.4130020141602	21.6820068359375	34.9299926757812	0.592156862745098	0.572549019607843	0.501960784313725\\
51.1590957641602	21.5250091552734	34.7659912109375	0.462745098039216	0.486274509803922	0.435294117647059\\
50.7555999755859	21.7710037231445	34.0549926757812	0.427450980392157	0.447058823529412	0.392156862745098\\
51.7058029174805	21.2470092773438	35.9029998779297	0.552941176470588	0.552941176470588	0.505882352941176\\
50.5051956176758	22.5120086669922	36.6660003662109	0.568627450980392	0.556862745098039	0.509803921568627\\
50.0358963012695	23.8810043334961	36.1309967041016	0.384313725490196	0.396078431372549	0.352941176470588\\
50.6080017089844	23.6750106811523	36.4700012207031	0.329411764705882	0.388235294117647	0.317647058823529\\
50.9712982177734	23.5360107421875	36.6569976806641	0.337254901960784	0.403921568627451	0.329411764705882\\
51.1766967773438	23.2530059814453	36.8779907226562	0.392156862745098	0.43921568627451	0.376470588235294\\
50.4360961914062	22.6950073242188	36.0009918212891	0.505882352941176	0.498039215686275	0.458823529411765\\
50.6073989868164	22.8480072021484	36.2099914550781	0.443137254901961	0.454901960784314	0.407843137254902\\
50.8169021606445	23.078010559082	36.2949981689453	0.380392156862745	0.415686274509804	0.356862745098039\\
51.7818984985352	23.4150085449219	36.1719970703125	0.364705882352941	0.431372549019608	0.36078431372549\\
50.5582962036133	23.2400054931641	36.1389923095703	0.372549019607843	0.392156862745098	0.345098039215686\\
51.6857986450195	21.8590087890625	36.5110015869141	0.666666666666667	0.63921568627451	0.588235294117647\\
51.9363021850586	22.60400390625	36.7969970703125	0.549019607843137	0.533333333333333	0.486274509803922\\
51.1172027587891	22.9800109863281	36.4250030517578	0.411764705882353	0.443137254901961	0.384313725490196\\
51.5400009155273	22.5500106811523	36.7099914550781	0.552941176470588	0.541176470588235	0.490196078431373\\
50.9657974243164	21.6490097045898	36.2919921875	0.596078431372549	0.576470588235294	0.517647058823529\\
51.4122009277344	21.3480072021484	36.0769958496094	0.647058823529412	0.611764705882353	0.572549019607843\\
50.9358978271484	22.7190093994141	36.3939971923828	0.47843137254902	0.486274509803922	0.435294117647059\\
51.1734008789062	22.4360046386719	36.4909973144531	0.549019607843137	0.541176470588235	0.490196078431373\\
51.4238967895508	22.1480102539062	36.5579986572266	0.654901960784314	0.627450980392157	0.576470588235294\\
51.3406982421875	22.5960083007812	37.1719970703125	0.545098039215686	0.533333333333333	0.482352941176471\\
51.6735992431641	22.8300094604492	37.1929931640625	0.513725490196078	0.513725490196078	0.462745098039216\\
51.1719970703125	21.6640090942383	36.6929931640625	0.607843137254902	0.588235294117647	0.533333333333333\\
51.6671981811523	22.4050064086914	37.2989959716797	0.592156862745098	0.568627450980392	0.52156862745098\\
51.9033966064453	21.8890075683594	36.7579956054688	0.654901960784314	0.627450980392157	0.576470588235294\\
51.4095993041992	21.7480087280273	37.0379943847656	0.658823529411765	0.635294117647059	0.580392156862745\\
51.9951019287109	22.2390060424805	37.4359893798828	0.619607843137255	0.592156862745098	0.545098039215686\\
51.407600402832	23.8270111083984	36.4539947509766	0.376470588235294	0.435294117647059	0.364705882352941\\
51.282600402832	23.4640045166016	36.1179962158203	0.333333333333333	0.396078431372549	0.325490196078431\\
50.831901550293	22.4480056762695	36.2079925537109	0.549019607843137	0.537254901960784	0.494117647058824\\
50.7539978027344	23.1360092163086	36.8000030517578	0.423529411764706	0.450980392156863	0.392156862745098\\
50.1849975585938	22.6030044555664	36.4290008544922	0.568627450980392	0.552941176470588	0.513725490196078\\
49.6743011474609	23.1380081176758	36.2209930419922	0.486274509803922	0.470588235294118	0.443137254901961\\
49.9407958984375	22.8740081787109	36.3589935302734	0.533333333333333	0.517647058823529	0.482352941176471\\
49.8072967529297	23.5430068969727	36.2269897460938	0.423529411764706	0.415686274509804	0.384313725490196\\
50.469596862793	23.3550109863281	36.6080017089844	0.364705882352941	0.403921568627451	0.341176470588235\\
50.8873977661133	21.8950042724609	36.6129913330078	0.592156862745098	0.572549019607843	0.517647058823529\\
48.6665954589844	26.6440048217773	27.2039947509766	0.431372549019608	0.454901960784314	0.407843137254902\\
49.3246002197266	26.2960052490234	27.8629913330078	0.470588235294118	0.486274509803922	0.443137254901961\\
49.0670013427734	26.4450073242188	27.6470031738281	0.407843137254902	0.431372549019608	0.388235294117647\\
48.9591979980469	26.3940048217773	27.3799896240234	0.443137254901961	0.462745098039216	0.419607843137255\\
48.2443008422852	24.72900390625	27.9129943847656	0.329411764705882	0.388235294117647	0.349019607843137\\
48.7075958251953	24.9240112304688	27.6669921875	0.509803921568627	0.525490196078431	0.47843137254902\\
48.5834007263184	25.1590042114258	27.1889953613281	0.505882352941176	0.525490196078431	0.47843137254902\\
48.1674003601074	25.0090103149414	27.2839965820312	0.458823529411765	0.482352941176471	0.435294117647059\\
48.2233009338379	25.2920074462891	26.7419891357422	0.352941176470588	0.407843137254902	0.380392156862745\\
48.3816986083984	25.5530090332031	26.4250030517578	0.431372549019608	0.447058823529412	0.415686274509804\\
48.879997253418	25.3090057373047	27.1259918212891	0.505882352941176	0.52156862745098	0.47843137254902\\
49.0199966430664	25.1430053710938	27.4499969482422	0.541176470588235	0.552941176470588	0.505882352941176\\
49.7795028686523	25.4400100708008	27.5889892578125	0.596078431372549	0.6	0.549019607843137\\
48.7600021362305	25.6380081176758	26.5869903564453	0.470588235294118	0.47843137254902	0.435294117647059\\
48.5657005310059	26.0950088500977	26.0679931640625	0.529411764705882	0.517647058823529	0.466666666666667\\
48.0452003479004	26.0490112304688	25.5119934082031	0.505882352941176	0.470588235294118	0.435294117647059\\
48.4584999084473	26.7090072631836	25.8880004882812	0.529411764705882	0.545098039215686	0.47843137254902\\
48.0849990844727	26.4090042114258	25.3419952392578	0.588235294117647	0.607843137254902	0.533333333333333\\
48.2855987548828	26.3890075683594	25.6190032958984	0.572549019607843	0.576470588235294	0.501960784313725\\
49.0391006469727	25.9880065917969	26.552001953125	0.52156862745098	0.525490196078431	0.474509803921569\\
49.5822982788086	25.9180068969727	27.1909942626953	0.533333333333333	0.541176470588235	0.494117647058824\\
49.2863006591797	26.2740097045898	26.864990234375	0.490196078431373	0.501960784313725	0.454901960784314\\
49.1977005004883	26.5600051879883	26.8470001220703	0.458823529411765	0.482352941176471	0.431372549019608\\
49.1699981689453	26.922004699707	27.3470001220703	0.396078431372549	0.431372549019608	0.380392156862745\\
48.7550964355469	27.0040054321289	26.6269989013672	0.407843137254902	0.447058823529412	0.388235294117647\\
48.6809005737305	26.5200042724609	26.1169891357422	0.52156862745098	0.533333333333333	0.470588235294118\\
48.8547973632812	26.6680068969727	26.3869934082031	0.47843137254902	0.498039215686275	0.443137254901961\\
48.282600402832	26.3080062866211	26.4100036621094	0.529411764705882	0.525490196078431	0.474509803921569\\
49.4337005615234	25.8810043334961	27.7429962158203	0.454901960784314	0.470588235294118	0.427450980392157\\
49.2203979492188	25.5400085449219	27.8509979248047	0.588235294117647	0.592156862745098	0.545098039215686\\
48.2350997924805	25.9690093994141	26.6279907226562	0.525490196078431	0.525490196078431	0.470588235294118\\
48.4627990722656	25.9640045166016	26.8309936523438	0.501960784313725	0.509803921568627	0.462745098039216\\
48.5718002319336	25.8080062866211	27.1060028076172	0.474509803921569	0.494117647058824	0.450980392156863\\
48.8045959472656	25.7280044555664	27.3909912109375	0.556862745098039	0.564705882352941	0.517647058823529\\
49.0291976928711	26.010009765625	27.3309936523438	0.52156862745098	0.529411764705882	0.486274509803922\\
48.8273010253906	25.515007019043	27.6909942626953	0.588235294117647	0.592156862745098	0.541176470588235\\
48.415599822998	25.3430099487305	27.8320007324219	0.490196078431373	0.513725490196078	0.462745098039216\\
48.692497253418	26.1370086669922	26.9039916992188	0.52156862745098	0.525490196078431	0.47843137254902\\
48.8266983032227	25.9560089111328	27.1349945068359	0.533333333333333	0.541176470588235	0.490196078431373\\
49.1258010864258	25.7370071411133	27.5719909667969	0.552941176470588	0.556862745098039	0.513725490196078\\
48.4340972900391	25.578010559082	27.4010009765625	0.466666666666667	0.498039215686275	0.454901960784314\\
49.5615997314453	25.6470108032227	27.9599914550781	0.517647058823529	0.525490196078431	0.482352941176471\\
48.9401016235352	26.6570053100586	27.947998046875	0.376470588235294	0.411764705882353	0.36078431372549\\
48.347297668457	26.9280090332031	27.3379974365234	0.384313725490196	0.419607843137255	0.368627450980392\\
49.763298034668	26.4870071411133	27.6660003662109	0.43921568627451	0.458823529411765	0.415686274509804\\
49.3554992675781	26.6000061035156	27.1699981689453	0.431372549019608	0.454901960784314	0.407843137254902\\
49.6290969848633	25.1140060424805	27.8119964599609	0.537254901960784	0.549019607843137	0.498039215686275\\
49.1920013427734	27.0390090942383	27.7590026855469	0.380392156862745	0.419607843137255	0.364705882352941\\
48.0448989868164	26.7890090942383	25.2949981689453	0.6	0.607843137254902	0.529411764705882\\
48.0872993469238	27.1080093383789	25.6190032958984	0.458823529411765	0.509803921568627	0.443137254901961\\
50.776496887207	25.3740081787109	29.7509918212891	0.474509803921569	0.498039215686275	0.470588235294118\\
50.8387985229492	25.0140075683594	29.7969970703125	0.486274509803922	0.501960784313725	0.470588235294118\\
51.0932006835938	24.9490051269531	30.1109924316406	0.498039215686275	0.505882352941176	0.482352941176471\\
49.6269989013672	26.0280075073242	31.9589996337891	0.415686274509804	0.415686274509804	0.403921568627451\\
49.0802993774414	26.3180084228516	31.4359893798828	0.345098039215686	0.372549019607843	0.368627450980392\\
48.8348007202148	26.474006652832	31.1169891357422	0.349019607843137	0.380392156862745	0.368627450980392\\
48.8991012573242	26.1230087280273	31.8489990234375	0.317647058823529	0.36078431372549	0.352941176470588\\
49.9754028320312	25.9170074462891	28.7149963378906	0.466666666666667	0.490196078431373	0.443137254901961\\
49.7259979248047	26.0840072631836	28.3799896240234	0.443137254901961	0.470588235294118	0.423529411764706\\
49.5937957763672	26.0720062255859	28.0350036621094	0.494117647058824	0.509803921568627	0.462745098039216\\
48.3136978149414	24.442008972168	28.5469970703125	0.341176470588235	0.392156862745098	0.345098039215686\\
50.9621963500977	24.1250076293945	30.0229949951172	0.443137254901961	0.470588235294118	0.447058823529412\\
51.3190994262695	24.3600082397461	29.9839935302734	0.498039215686275	0.505882352941176	0.482352941176471\\
49.4786987304688	24.8230056762695	28.1559906005859	0.407843137254902	0.443137254901961	0.396078431372549\\
49.8050994873047	24.7510070800781	28.4589996337891	0.43921568627451	0.470588235294118	0.431372549019608\\
50.3763961791992	24.640007019043	28.9550018310547	0.474509803921569	0.494117647058824	0.470588235294118\\
50.3801956176758	25.1010055541992	28.5019989013672	0.513725490196078	0.529411764705882	0.490196078431373\\
50.5710983276367	24.9400100708008	28.8000030517578	0.517647058823529	0.529411764705882	0.505882352941176\\
51.0767974853516	24.5850067138672	29.5419921875	0.505882352941176	0.517647058823529	0.490196078431373\\
50.088996887207	26.7110061645508	29.2209930419922	0.466666666666667	0.494117647058824	0.466666666666667\\
50.6474990844727	26.1530075073242	29.1849975585938	0.513725490196078	0.525490196078431	0.501960784313725\\
51.0510025024414	25.5180053710938	29.25	0.549019607843137	0.556862745098039	0.525490196078431\\
50.8692016601562	26.1110076904297	29.7910003662109	0.509803921568627	0.513725490196078	0.490196078431373\\
51.1590957641602	25.8520050048828	29.9819946289062	0.52156862745098	0.529411764705882	0.505882352941176\\
51.8985977172852	25.3270111083984	30.9440002441406	0.462745098039216	0.482352941176471	0.466666666666667\\
51.5879974365234	24.6430053710938	30.0289916992188	0.525490196078431	0.529411764705882	0.509803921568627\\
51.7622985839844	24.9320068359375	30.2610015869141	0.52156862745098	0.529411764705882	0.505882352941176\\
51.8591995239258	25.1460037231445	30.5780029296875	0.509803921568627	0.52156862745098	0.498039215686275\\
51.3041000366211	24.0860061645508	30.2760009765625	0.47843137254902	0.490196078431373	0.470588235294118\\
50.6935958862305	24.5170059204102	30.1989898681641	0.505882352941176	0.517647058823529	0.494117647058824\\
50.1574020385742	25.2710037231445	28.9429931640625	0.505882352941176	0.52156862745098	0.486274509803922\\
49.8907012939453	25.0280075073242	29.0309906005859	0.462745098039216	0.490196078431373	0.458823529411765\\
49.5758972167969	24.7990112304688	29.2489929199219	0.435294117647059	0.470588235294118	0.43921568627451\\
50.2492980957031	25.0400085449219	29.2440032958984	0.498039215686275	0.513725490196078	0.490196078431373\\
49.9905014038086	24.8520050048828	29.3359985351562	0.458823529411765	0.486274509803922	0.458823529411765\\
50.5816955566406	24.7610092163086	29.8069915771484	0.474509803921569	0.494117647058824	0.458823529411765\\
50.3031997680664	24.7980041503906	29.5690002441406	0.462745098039216	0.486274509803922	0.454901960784314\\
48.0429992675781	24.3010101318359	30.7169952392578	0.407843137254902	0.447058823529412	0.372549019607843\\
49.0057983398438	24.4040069580078	29.9169921875	0.380392156862745	0.415686274509804	0.392156862745098\\
49.5158004760742	24.5190048217773	29.7599945068359	0.388235294117647	0.435294117647059	0.403921568627451\\
48.0901985168457	24.6670074462891	29.2409973144531	0.32156862745098	0.364705882352941	0.313725490196078\\
51.5040969848633	25.72900390625	31.5049896240234	0.411764705882353	0.43921568627451	0.43921568627451\\
49.7994003295898	26.9000091552734	28.9369964599609	0.454901960784314	0.482352941176471	0.450980392156863\\
49.3952026367188	27.2360076904297	29.1490020751953	0.419607843137255	0.458823529411765	0.427450980392157\\
48.5457000732422	27.6210098266602	29.4879913330078	0.384313725490196	0.415686274509804	0.380392156862745\\
48.3131980895996	27.7330093383789	29.1449890136719	0.349019607843137	0.384313725490196	0.337254901960784\\
49.1484985351562	26.7150039672852	31.7279968261719	0.396078431372549	0.396078431372549	0.392156862745098\\
48.5470008850098	27.088005065918	30.9909973144531	0.423529411764706	0.450980392156863	0.4\\
48.2914009094238	27.297004699707	30.6049957275391	0.372549019607843	0.4	0.36078431372549\\
48.0640983581543	27.4920043945312	30.2460021972656	0.341176470588235	0.392156862745098	0.333333333333333\\
51.7267990112305	25.5600051879883	31.8909912109375	0.396078431372549	0.423529411764706	0.431372549019608\\
51.3134994506836	25.1200103759766	30.6949920654297	0.470588235294118	0.486274509803922	0.474509803921569\\
51.8657989501953	24.828010559082	31.9599914550781	0.396078431372549	0.423529411764706	0.431372549019608\\
49.8918991088867	26.6610107421875	28.4219970703125	0.501960784313725	0.517647058823529	0.474509803921569\\
51.0366973876953	24.6110076904297	30.3059997558594	0.505882352941176	0.517647058823529	0.498039215686275\\
51.2614974975586	24.4880065917969	30.5829925537109	0.52156862745098	0.529411764705882	0.505882352941176\\
51.6734008789062	24.3020095825195	31.0480041503906	0.501960784313725	0.513725490196078	0.494117647058824\\
49.3333969116211	25.3710098266602	28.1620025634766	0.411764705882353	0.443137254901961	0.396078431372549\\
48.9237976074219	25.3140106201172	28.0609893798828	0.376470588235294	0.419607843137255	0.368627450980392\\
51.9838027954102	24.1130065917969	31.4919891357422	0.419607843137255	0.447058823529412	0.447058823529412\\
51.9123992919922	24.2900085449219	31.2819976806641	0.462745098039216	0.482352941176471	0.470588235294118\\
51.695198059082	24.6650085449219	30.9440002441406	0.509803921568627	0.52156862745098	0.498039215686275\\
51.6142959594727	24.3180084228516	30.2689971923828	0.52156862745098	0.525490196078431	0.501960784313725\\
50.0923004150391	25.5080108642578	28.6750030517578	0.505882352941176	0.52156862745098	0.47843137254902\\
49.8333969116211	25.4480056762695	28.4530029296875	0.450980392156863	0.474509803921569	0.431372549019608\\
50.746696472168	25.6010055541992	30.1380004882812	0.435294117647059	0.466666666666667	0.435294117647059\\
50.5558013916016	25.7270050048828	29.8410034179688	0.431372549019608	0.466666666666667	0.431372549019608\\
50.1915969848633	25.9320068359375	29.2689971923828	0.427450980392157	0.462745098039216	0.431372549019608\\
51.252799987793	25.2840042114258	31.0439910888672	0.419607843137255	0.447058823529412	0.450980392156863\\
51.0569000244141	25.4130096435547	30.7299957275391	0.431372549019608	0.458823529411765	0.454901960784314\\
49.6450958251953	26.3040084838867	28.7339935302734	0.384313725490196	0.427450980392157	0.384313725490196\\
49.9516983032227	26.2350082397461	29.5480041503906	0.415686274509804	0.454901960784314	0.423529411764706\\
48.2132987976074	27.1000061035156	29.8719940185547	0.329411764705882	0.384313725490196	0.325490196078431\\
48.3582992553711	27.1620101928711	29.5169982910156	0.317647058823529	0.364705882352941	0.313725490196078\\
48.4656982421875	27.1520080566406	29.1640014648438	0.333333333333333	0.372549019607843	0.325490196078431\\
48.4372978210449	26.9700088500977	30.1019897460938	0.364705882352941	0.396078431372549	0.356862745098039\\
48.7551956176758	27.0340042114258	29.3889923095703	0.380392156862745	0.411764705882353	0.376470588235294\\
48.8019027709961	26.8840103149414	30.0820007324219	0.368627450980392	0.392156862745098	0.368627450980392\\
49.1356964111328	26.8350067138672	29.25	0.411764705882353	0.447058823529412	0.415686274509804\\
49.2302017211914	26.6780090332031	28.7839965820312	0.4	0.443137254901961	0.407843137254902\\
49.3268966674805	26.7330093383789	29.5760040283203	0.4	0.435294117647059	0.407843137254902\\
49.589599609375	26.5400085449219	29.7740020751953	0.380392156862745	0.427450980392157	0.4\\
48.3102989196777	27.1950073242188	28.7789916992188	0.313725490196078	0.352941176470588	0.298039215686275\\
49.803596496582	26.3730087280273	30.0760040283203	0.384313725490196	0.443137254901961	0.411764705882353\\
50.8831024169922	25.5730056762695	31.1389923095703	0.419607843137255	0.462745098039216	0.470588235294118\\
49.5739974975586	26.4330062866211	30.5879974365234	0.419607843137255	0.462745098039216	0.447058823529412\\
49.9514007568359	25.9510040283203	31.9599914550781	0.443137254901961	0.450980392156863	0.43921568627451\\
49.3213958740234	26.4180068969727	31.0399932861328	0.396078431372549	0.423529411764706	0.415686274509804\\
50.1658020019531	25.9600067138672	31.5889892578125	0.447058823529412	0.466666666666667	0.450980392156863\\
49.7562026977539	26.1130065917969	31.6320037841797	0.431372549019608	0.435294117647059	0.423529411764706\\
50.6548004150391	25.692008972168	31.6490020751953	0.415686274509804	0.466666666666667	0.462745098039216\\
50.2364959716797	26.0280075073242	30.7789916992188	0.443137254901961	0.490196078431373	0.486274509803922\\
48.7490005493164	26.8920059204102	28.3990020751953	0.341176470588235	0.392156862745098	0.349019607843137\\
50.8883972167969	25.1900100708008	28.9850006103516	0.552941176470588	0.56078431372549	0.533333333333333\\
50.8356018066406	25.5620040893555	28.9169921875	0.552941176470588	0.564705882352941	0.52156862745098\\
50.4092025756836	25.8670043945312	28.3150024414062	0.596078431372549	0.603921568627451	0.552941176470588\\
50.209602355957	26.2670059204102	28.3519897460938	0.556862745098039	0.564705882352941	0.52156862745098\\
50.6086959838867	25.6930084228516	28.614990234375	0.564705882352941	0.572549019607843	0.537254901960784\\
50.6663970947266	25.2950057983398	28.6689910888672	0.529411764705882	0.541176470588235	0.513725490196078\\
51.3707962036133	25.1520080566406	29.6539916992188	0.501960784313725	0.517647058823529	0.494117647058824\\
51.0235977172852	25.8350067138672	29.5630035400391	0.501960784313725	0.517647058823529	0.494117647058824\\
51.6284027099609	25.3090057373047	30.2619934082031	0.470588235294118	0.482352941176471	0.470588235294118\\
51.4150009155273	25.4660110473633	29.9579925537109	0.529411764705882	0.537254901960784	0.513725490196078\\
49.4244995117188	24.5400085449219	28.6439971923828	0.407843137254902	0.447058823529412	0.411764705882353\\
48.9224014282227	24.6650085449219	28.2389984130859	0.407843137254902	0.443137254901961	0.396078431372549\\
48.8918991088867	24.3270111083984	28.9079895019531	0.372549019607843	0.415686274509804	0.376470588235294\\
48.4715995788574	24.2220077514648	30.5359954833984	0.372549019607843	0.4	0.36078431372549\\
48.8689956665039	24.0570068359375	30.8309936523438	0.364705882352941	0.388235294117647	0.368627450980392\\
48.2175979614258	26.8230056762695	31.4830017089844	0.505882352941176	0.513725490196078	0.454901960784314\\
48.5676002502441	26.5970077514648	31.9510040283203	0.32156862745098	0.364705882352941	0.356862745098039\\
51.347297668457	25.8140106201172	30.7350006103516	0.427450980392157	0.450980392156863	0.454901960784314\\
51.0690994262695	26.0120086669922	30.4250030517578	0.443137254901961	0.462745098039216	0.458823529411765\\
50.7743988037109	26.2420043945312	30.1380004882812	0.482352941176471	0.494117647058824	0.470588235294118\\
50.8808975219727	26.1760101318359	30.9149932861328	0.443137254901961	0.462745098039216	0.458823529411765\\
49.2789001464844	27.3190078735352	29.6309967041016	0.403921568627451	0.443137254901961	0.415686274509804\\
49.0875015258789	27.3120040893555	30.0869903564453	0.372549019607843	0.411764705882353	0.388235294117647\\
49.5694961547852	27.1210098266602	29.927001953125	0.384313725490196	0.431372549019608	0.4\\
49.7014999389648	27.0660095214844	29.4589996337891	0.415686274509804	0.454901960784314	0.423529411764706\\
49.5918960571289	26.7230072021484	31.5309906005859	0.43921568627451	0.447058823529412	0.431372549019608\\
49.8251953125	26.7500076293945	31.1409912109375	0.450980392156863	0.474509803921569	0.462745098039216\\
50.3308029174805	26.5110092163086	31.072998046875	0.407843137254902	0.458823529411765	0.462745098039216\\
51.0231018066406	26.031005859375	31.7160034179688	0.392156862745098	0.443137254901961	0.450980392156863\\
50.2837982177734	26.6180038452148	30.1839904785156	0.427450980392157	0.462745098039216	0.435294117647059\\
48.7082977294922	27.578010559082	29.0820007324219	0.388235294117647	0.423529411764706	0.384313725490196\\
49.0758972167969	27.3730087280273	28.8289947509766	0.384313725490196	0.427450980392157	0.392156862745098\\
49.1309967041016	27.2090072631836	28.2760009765625	0.384313725490196	0.423529411764706	0.380392156862745\\
48.6078987121582	27.5760040283203	28.6210021972656	0.345098039215686	0.396078431372549	0.349019607843137\\
48.0275001525879	24.8950042724609	28.6730041503906	0.329411764705882	0.368627450980392	0.309803921568627\\
51.9952011108398	24.3480072021484	30.5599975585938	0.470588235294118	0.490196078431373	0.474509803921569\\
51.6676025390625	24.0520095825195	30.5339965820312	0.509803921568627	0.52156862745098	0.498039215686275\\
48.4859008789062	25.7320098876953	32.4819946289062	0.298039215686275	0.388235294117647	0.345098039215686\\
48.3223991394043	24.1430053710938	34.5959930419922	0.396078431372549	0.431372549019608	0.372549019607843\\
51.2761001586914	25.8370056152344	32.0879974365234	0.450980392156863	0.474509803921569	0.513725490196078\\
50.9908981323242	25.9160079956055	32.5989990234375	0.411764705882353	0.435294117647059	0.450980392156863\\
50.4146957397461	25.9120101928711	33.2729949951172	0.443137254901961	0.427450980392157	0.411764705882353\\
48.7433013916016	24.3590087890625	35.0289916992188	0.403921568627451	0.411764705882353	0.376470588235294\\
48.7489013671875	24.6380081176758	34.8289947509766	0.341176470588235	0.380392156862745	0.337254901960784\\
49.2116012573242	25.1220092773438	34.4919891357422	0.313725490196078	0.372549019607843	0.32156862745098\\
48.0405006408691	25.0280075073242	34.0579986572266	0.392156862745098	0.443137254901961	0.396078431372549\\
49.1126022338867	25.5570068359375	33.8249969482422	0.372549019607843	0.427450980392157	0.372549019607843\\
49.7126998901367	25.6750106811523	33.7369995117188	0.333333333333333	0.407843137254902	0.356862745098039\\
48.3927001953125	25.9090042114258	33.1269989013672	0.415686274509804	0.450980392156863	0.388235294117647\\
49.9610977172852	25.9300079345703	33.3199920654297	0.380392156862745	0.411764705882353	0.384313725490196\\
49.7066955566406	26.1050109863281	32.9810028076172	0.36078431372549	0.403921568627451	0.384313725490196\\
51.4991989135742	25.6470108032227	32.5279998779297	0.407843137254902	0.43921568627451	0.458823529411765\\
50.529296875	25.6670074462891	32.1989898681641	0.407843137254902	0.43921568627451	0.435294117647059\\
50.9751968383789	25.4540100097656	32.0500030517578	0.435294117647059	0.462745098039216	0.482352941176471\\
51.4826965332031	25.1290054321289	32.0099945068359	0.458823529411765	0.47843137254902	0.52156862745098\\
49.9303970336914	25.713005065918	32.6409912109375	0.403921568627451	0.411764705882353	0.403921568627451\\
50.2873992919922	25.3750076293945	33.3029937744141	0.411764705882353	0.415686274509804	0.396078431372549\\
50.6645965576172	25.0460052490234	33.8889923095703	0.423529411764706	0.431372549019608	0.403921568627451\\
50.8722991943359	24.8450088500977	34.2440032958984	0.388235294117647	0.427450980392157	0.392156862745098\\
51.1129989624023	24.6460037231445	34.5670013427734	0.396078431372549	0.435294117647059	0.407843137254902\\
51.7266006469727	24.6810073852539	34.0220031738281	0.443137254901961	0.447058823529412	0.435294117647059\\
51.8596954345703	24.7100067138672	33.5480041503906	0.43921568627451	0.435294117647059	0.423529411764706\\
49.8748016357422	24.8450088500977	35.0299987792969	0.352941176470588	0.4	0.341176470588235\\
50.5077972412109	25.6220092773438	33.8719940185547	0.407843137254902	0.427450980392157	0.396078431372549\\
50.8277969360352	25.5210037231445	34.0019989013672	0.415686274509804	0.435294117647059	0.411764705882353\\
51.2387008666992	25.2990112304688	34.3119964599609	0.43921568627451	0.447058823529412	0.43921568627451\\
50.8961029052734	24.2570037841797	35.9449920654297	0.333333333333333	0.419607843137255	0.337254901960784\\
51.3355026245117	24.5800094604492	35.5549926757812	0.36078431372549	0.419607843137255	0.368627450980392\\
51.7320022583008	24.4330062866211	35.6989898681641	0.411764705882353	0.43921568627451	0.411764705882353\\
49.4956970214844	25.7880096435547	32.5299987792969	0.396078431372549	0.403921568627451	0.403921568627451\\
48.8133010864258	25.1910095214844	33.4420013427734	0.376470588235294	0.443137254901961	0.380392156862745\\
48.6050987243652	24.1280059814453	34.0979919433594	0.364705882352941	0.415686274509804	0.368627450980392\\
50.1206970214844	24.6170043945312	34.5529937744141	0.32156862745098	0.407843137254902	0.341176470588235\\
48.9051971435547	24.6060104370117	34.2419891357422	0.325490196078431	0.384313725490196	0.337254901960784\\
49.1066970825195	25.6430053710938	32.7549896240234	0.333333333333333	0.392156862745098	0.364705882352941\\
48.3236999511719	25.2880096435547	33.177001953125	0.411764705882353	0.454901960784314	0.388235294117647\\
48.2286987304688	24.4550094604492	33.7050018310547	0.4	0.43921568627451	0.392156862745098\\
48.0555000305176	24.6570053100586	33.5099945068359	0.513725490196078	0.513725490196078	0.466666666666667\\
50.6704025268555	24.619010925293	34.6259918212891	0.333333333333333	0.415686274509804	0.356862745098039\\
48.6310005187988	24.4440078735352	34.1689910888672	0.32156862745098	0.388235294117647	0.337254901960784\\
48.8137969970703	24.2560043334961	34.4319915771484	0.313725490196078	0.376470588235294	0.325490196078431\\
49.0088958740234	24.0300064086914	34.6719970703125	0.32156862745098	0.372549019607843	0.317647058823529\\
51.3722991943359	24.4780044555664	34.7980041503906	0.419607843137255	0.443137254901961	0.423529411764706\\
51.6920013427734	24.3590087890625	34.8880004882812	0.427450980392157	0.443137254901961	0.427450980392157\\
50.9587020874023	24.3370056152344	35.0559997558594	0.364705882352941	0.423529411764706	0.372549019607843\\
51.1707000732422	24.0190048217773	35.4859924316406	0.384313725490196	0.427450980392157	0.380392156862745\\
48.2404975891113	25.6090087890625	33.5489959716797	0.458823529411765	0.474509803921569	0.419607843137255\\
48.7666015625	25.7360076904297	33.4889984130859	0.407843137254902	0.447058823529412	0.388235294117647\\
48.6756973266602	26.2590103149414	32.5839996337891	0.313725490196078	0.396078431372549	0.349019607843137\\
50.4882965087891	26.1100082397461	32.6369934082031	0.407843137254902	0.419607843137255	0.407843137254902\\
49.9864959716797	26.2310104370117	32.6360015869141	0.4	0.411764705882353	0.4\\
50.2817993164062	26.2730102539062	32.2989959716797	0.4	0.423529411764706	0.411764705882353\\
49.7896957397461	26.4080047607422	32.2649993896484	0.427450980392157	0.423529411764706	0.419607843137255\\
50.7818984985352	26.0860061645508	32.2489929199219	0.4	0.435294117647059	0.443137254901961\\
51.796501159668	24.869010925293	32.4489898681641	0.411764705882353	0.443137254901961	0.474509803921569\\
51.445198059082	24.8660049438477	33.8170013427734	0.443137254901961	0.43921568627451	0.427450980392157\\
50.7024993896484	25.3230056762695	33.2389984130859	0.443137254901961	0.427450980392157	0.419607843137255\\
50.3259963989258	25.6380081176758	32.6190032958984	0.403921568627451	0.415686274509804	0.403921568627451\\
51.1960983276367	25.0370101928711	33.5989990234375	0.447058823529412	0.435294117647059	0.423529411764706\\
51.4476013183594	25.0530090332031	32.9010009765625	0.411764705882353	0.435294117647059	0.447058823529412\\
48.0220985412598	24.6710052490234	34.2229919433594	0.443137254901961	0.466666666666667	0.403921568627451\\
48.4803009033203	24.4260101318359	34.7649993896484	0.364705882352941	0.403921568627451	0.356862745098039\\
48.7074966430664	25.0680084228516	34.4140014648438	0.298039215686275	0.372549019607843	0.32156862745098\\
48.5500984191895	24.7860107421875	34.593994140625	0.349019607843137	0.392156862745098	0.349019607843137\\
51.7298965454102	24.7250061035156	35.2330017089844	0.392156862745098	0.427450980392157	0.388235294117647\\
50.8843002319336	25.349006652832	34.3320007324219	0.403921568627451	0.435294117647059	0.411764705882353\\
51.0048980712891	25.1160049438477	34.7379913330078	0.415686274509804	0.43921568627451	0.419607843137255\\
50.4272994995117	25.3940048217773	34.2809906005859	0.356862745098039	0.419607843137255	0.372549019607843\\
51.279296875	24.8940048217773	35.0780029296875	0.423529411764706	0.43921568627451	0.419607843137255\\
50.8051986694336	24.5920104980469	35.5179901123047	0.309803921568627	0.407843137254902	0.32156862745098\\
48.2959976196289	24.7950057983398	33.7249908447266	0.333333333333333	0.396078431372549	0.345098039215686\\
49.8087005615234	25.2930068969727	33.4469909667969	0.415686274509804	0.419607843137255	0.4\\
50.2164993286133	25.1370086669922	33.7480010986328	0.380392156862745	0.415686274509804	0.380392156862745\\
49.6538009643555	25.5650100708008	32.9589996337891	0.349019607843137	0.403921568627451	0.384313725490196\\
49.8039016723633	24.9090042114258	34.0489959716797	0.317647058823529	0.419607843137255	0.356862745098039\\
51.7286987304688	24.4870071411133	34.5849914550781	0.427450980392157	0.447058823529412	0.431372549019608\\
49.6408996582031	24.0410079956055	35.1479949951172	0.36078431372549	0.407843137254902	0.349019607843137\\
48.2005996704102	24.2790069580078	33.4599914550781	0.501960784313725	0.501960784313725	0.458823529411765\\
49.0516967773438	24.6380081176758	35.0090026855469	0.329411764705882	0.364705882352941	0.32156862745098\\
50.9339981079102	25.6460037231445	33.6569976806641	0.447058823529412	0.43921568627451	0.423529411764706\\
51.2680969238281	25.4620056152344	33.8690032958984	0.443137254901961	0.443137254901961	0.427450980392157\\
51.5611953735352	25.2870101928711	34.0849914550781	0.447058823529412	0.447058823529412	0.435294117647059\\
51.9099960327148	25.0970077514648	34.2019958496094	0.415686274509804	0.43921568627451	0.419607843137255\\
51.8227996826172	25.2800064086914	33.6309967041016	0.443137254901961	0.43921568627451	0.423529411764706\\
51.7565994262695	25.422004699707	33.0289916992188	0.423529411764706	0.431372549019608	0.423529411764706\\
52.1969985961914	11.7300109863281	15.5350036621094	0.792156862745098	0.780392156862745	0.749019607843137\\
52.3004989624023	11.3810119628906	14.9839935302734	0.768627450980392	0.76078431372549	0.733333333333333\\
52.0174026489258	11.9530029296875	13.8689956665039	0.83921568627451	0.831372549019608	0.807843137254902\\
52.2213973999023	11.0740051269531	14.9599914550781	0.752941176470588	0.741176470588235	0.709803921568627\\
52.271598815918	11.2770080566406	13.9059982299805	0.792156862745098	0.784313725490196	0.752941176470588\\
52.2536010742188	11.3510131835938	13.5229949951172	0.823529411764706	0.815686274509804	0.788235294117647\\
52.2675018310547	11.4450073242188	13.1499938964844	0.858823529411765	0.847058823529412	0.819607843137255\\
52.078498840332	11.4320068359375	12.5550003051758	0.874509803921569	0.843137254901961	0.784313725490196\\
52.3464965820312	11.7100067138672	12.3679962158203	0.945098039215686	0.929411764705882	0.913725490196078\\
52.1417999267578	10.8450012207031	15.1829986572266	0.76078431372549	0.752941176470588	0.741176470588235\\
52.0533981323242	10.6660003662109	15.4609985351562	0.788235294117647	0.784313725490196	0.784313725490196\\
52.0533981323242	10.9920043945312	14.0469970703125	0.749019607843137	0.733333333333333	0.682352941176471\\
52.0783004760742	10.9050140380859	14.4209899902344	0.745098039215686	0.717647058823529	0.666666666666667\\
52.092399597168	10.8310089111328	14.7899932861328	0.752941176470588	0.729411764705882	0.694117647058824\\
52.1589965820312	11.3620147705078	15.8529968261719	0.764705882352941	0.756862745098039	0.733333333333333\\
52.4762954711914	11.8010101318359	13.0239944458008	0.901960784313726	0.890196078431372	0.874509803921569\\
52.4244003295898	11.6150054931641	13.7999954223633	0.847058823529412	0.83921568627451	0.819607843137255\\
52.3980026245117	11.8070068359375	14.5329895019531	0.815686274509804	0.807843137254902	0.796078431372549\\
52.5343017578125	11.9730072021484	13.7119979858398	0.870588235294118	0.858823529411765	0.847058823529412\\
53.4223022460938	15.47900390625	7.91099548339844	0.819607843137255	0.788235294117647	0.729411764705882\\
53.4092025756836	15.6120071411133	6.88599395751953	0.862745098039216	0.811764705882353	0.729411764705882\\
53.5055999755859	15.6520080566406	5.86199951171875	0.874509803921569	0.835294117647059	0.764705882352941\\
53.1949996948242	15.6890106201172	6.48600006103516	0.847058823529412	0.8	0.694117647058824\\
53.1539001464844	15.7710037231445	6.03599548339844	0.866666666666667	0.815686274509804	0.725490196078431\\
53.149299621582	15.8250045776367	5.593994140625	0.858823529411765	0.819607843137255	0.72156862745098\\
52.9701995849609	15.8870086669922	4.93599700927734	0.913725490196078	0.87843137254902	0.780392156862745\\
52.2675018310547	13.35400390625	7.82799530029297	0.635294117647059	0.694117647058824	0.615686274509804\\
52.2723007202148	13.8910064697266	6.69699859619141	0.568627450980392	0.6	0.52156862745098\\
52.5529022216797	13.7590103149414	6.99799346923828	0.498039215686275	0.549019607843137	0.486274509803922\\
53.1176986694336	13.6440048217773	7.93499755859375	0.533333333333333	0.584313725490196	0.517647058823529\\
53.2093963623047	15.0590057373047	7.77899932861328	0.8	0.796078431372549	0.780392156862745\\
52.3861999511719	15.2980041503906	7.29499816894531	0.874509803921569	0.831372549019608	0.76078431372549\\
53.7408981323242	14.6570053100586	7.31599426269531	0.752941176470588	0.76078431372549	0.733333333333333\\
53.7971954345703	14.6890106201172	6.96599578857422	0.635294117647059	0.662745098039216	0.627450980392157\\
52.6517028808594	15.3220062255859	6.66899871826172	0.803921568627451	0.784313725490196	0.752941176470588\\
53.0802993774414	15.2230072021484	6.593994140625	0.788235294117647	0.776470588235294	0.749019607843137\\
53.4200973510742	15.0740051269531	6.54799652099609	0.670588235294118	0.682352941176471	0.650980392156863\\
53.4415969848633	15.1860046386719	5.79499816894531	0.792156862745098	0.784313725490196	0.725490196078431\\
53.2607955932617	15.3020095825195	5.44999694824219	0.835294117647059	0.815686274509804	0.733333333333333\\
53.6184997558594	14.869010925293	5.71099853515625	0.737254901960784	0.733333333333333	0.670588235294118\\
53.2809982299805	15.0760040283203	5.17599487304688	0.823529411764706	0.803921568627451	0.705882352941177\\
52.2969970703125	13.031005859375	7.30599975585938	0.666666666666667	0.682352941176471	0.596078431372549\\
52.6907958984375	13.3790054321289	6.6929931640625	0.792156862745098	0.792156862745098	0.713725490196078\\
52.9113006591797	13.5660095214844	6.39099884033203	0.792156862745098	0.792156862745098	0.701960784313725\\
53.1800994873047	13.7250061035156	6.15299987792969	0.819607843137255	0.8	0.690196078431373\\
52.2111968994141	14.7400054931641	4.80500030517578	0.717647058823529	0.698039215686274	0.584313725490196\\
52.807502746582	15.140007019043	4.56499481201172	0.858823529411765	0.831372549019608	0.717647058823529\\
53.1030960083008	13.9190063476562	5.82399749755859	0.784313725490196	0.756862745098039	0.635294117647059\\
53.0727005004883	14.5350036621094	5.04299926757812	0.725490196078431	0.709803921568627	0.596078431372549\\
53.2191009521484	15.2220077514648	6.17799377441406	0.819607843137255	0.803921568627451	0.749019607843137\\
52.1098022460938	15.5640106201172	5.79499816894531	0.874509803921569	0.835294117647059	0.756862745098039\\
52.1482009887695	14.2490081787109	6.03399658203125	0.662745098039216	0.686274509803922	0.592156862745098\\
53.2353973388672	14.3820037841797	6.02399444580078	0.588235294117647	0.615686274509804	0.533333333333333\\
53.4975967407227	14.6130065917969	5.95699310302734	0.670588235294118	0.67843137254902	0.603921568627451\\
53.6295013427734	14.7480087280273	6.18599700927734	0.627450980392157	0.647058823529412	0.596078431372549\\
53.3481979370117	14.6540069580078	5.64399719238281	0.745098039215686	0.733333333333333	0.658823529411765\\
52.3972015380859	14.0720062255859	6.32999420166016	0.8	0.8	0.72156862745098\\
53.371696472168	14.2430038452148	6.48299407958984	0.482352941176471	0.537254901960784	0.466666666666667\\
53.7436981201172	14.4040069580078	7.02999877929688	0.596078431372549	0.635294117647059	0.596078431372549\\
53.5216979980469	14.4750061035156	6.30500030517578	0.545098039215686	0.580392156862745	0.517647058823529\\
53.6894989013672	15.6200103759766	5.25799560546875	0.866666666666667	0.83921568627451	0.745098039215686\\
53.6957015991211	15.3700103759766	5.05999755859375	0.850980392156863	0.827450980392157	0.729411764705882\\
52.2099990844727	12.7740020751953	7.9739990234375	0.596078431372549	0.674509803921569	0.596078431372549\\
53.463996887207	15.5370101928711	7.53399658203125	0.827450980392157	0.792156862745098	0.729411764705882\\
53.7568969726562	15.328010559082	7.62299346923828	0.784313725490196	0.768627450980392	0.733333333333333\\
52.9207992553711	13.0280075073242	7.70499420166016	0.517647058823529	0.580392156862745	0.498039215686275\\
53.3047027587891	13.6070098876953	6.57999420166016	0.568627450980392	0.607843137254902	0.52156862745098\\
53.7862014770508	13.7190093994141	7.09700012207031	0.623529411764706	0.650980392156863	0.615686274509804\\
53.9830017089844	13.8510055541992	7.42399597167969	0.792156862745098	0.792156862745098	0.772549019607843\\
53.8819961547852	13.6980056762695	7.73999786376953	0.725490196078431	0.737254901960784	0.709803921568627\\
54.2579956054688	14.8190078735352	7.02599334716797	0.788235294117647	0.788235294117647	0.768627450980392\\
54.3274993896484	14.5440063476562	6.80500030517578	0.741176470588235	0.752941176470588	0.725490196078431\\
53.8039016723633	15.3950042724609	6.01299285888672	0.854901960784314	0.831372549019608	0.76078431372549\\
53.9911956787109	15.0180053710938	6.04499816894531	0.776470588235294	0.768627450980392	0.729411764705882\\
54.1670989990234	14.8660049438477	6.73299407958984	0.764705882352941	0.764705882352941	0.741176470588235\\
53.4860992431641	13.7820053100586	6.34700012207031	0.635294117647059	0.654901960784314	0.56078431372549\\
53.7601013183594	13.9640045166016	6.34099578857422	0.694117647058824	0.694117647058824	0.607843137254902\\
54.1856994628906	14.4190063476562	6.51299285888672	0.615686274509804	0.647058823529412	0.607843137254902\\
54.0839996337891	14.0370101928711	7.73799896240234	0.819607843137255	0.815686274509804	0.792156862745098\\
53.9476013183594	15.2350082397461	5.69199371337891	0.83921568627451	0.819607843137255	0.741176470588235\\
53.4498977661133	14.9230041503906	4.98999786376953	0.815686274509804	0.796078431372549	0.686274509803922\\
53.4650955200195	14.6010055541992	5.20099639892578	0.745098039215686	0.729411764705882	0.623529411764706\\
53.8856964111328	15.1110076904297	5.33699798583984	0.843137254901961	0.819607843137255	0.725490196078431\\
54.1510009765625	14.692008972168	6.52899932861328	0.705882352941177	0.717647058823529	0.686274509803922\\
54.0536956787109	14.6480102539062	6.23499298095703	0.654901960784314	0.670588235294118	0.635294117647059\\
52.4158020019531	15.6710052490234	4.3699951171875	0.843137254901961	0.819607843137255	0.705882352941177\\
52.0897979736328	15.5140075683594	4.47999572753906	0.854901960784314	0.827450980392157	0.713725490196078\\
52.168701171875	14.4600067138672	5.66600036621094	0.752941176470588	0.749019607843137	0.643137254901961\\
52.9245986938477	14.963005065918	5.11100006103516	0.776470588235294	0.76078431372549	0.658823529411765\\
53.1741027832031	14.7790069580078	5.36100006103516	0.784313725490196	0.768627450980392	0.682352941176471\\
52.0498962402344	14.9650039672852	5.07399749755859	0.756862745098039	0.737254901960784	0.647058823529412\\
52.3460998535156	15.1440048217773	4.87899780273438	0.788235294117647	0.772549019607843	0.674509803921569\\
52.2795028686523	15.6300048828125	4.55799865722656	0.847058823529412	0.823529411764706	0.709803921568627\\
52.0073013305664	15.8550109863281	5.09199523925781	0.874509803921569	0.83921568627451	0.741176470588235\\
52.1147003173828	15.8660049438477	4.43899536132812	0.843137254901961	0.815686274509804	0.709803921568627\\
52.7558975219727	15.4820098876953	4.45899963378906	0.850980392156863	0.827450980392157	0.713725490196078\\
52.1208953857422	13.7060089111328	7.05199432373047	0.545098039215686	0.592156862745098	0.509803921568627\\
52.0211029052734	13.510009765625	7.43499755859375	0.545098039215686	0.607843137254902	0.517647058823529\\
53.5932998657227	14.9620056152344	7.15399932861328	0.729411764705882	0.741176470588235	0.713725490196078\\
53.5286026000977	14.9190063476562	7.53699493408203	0.807843137254902	0.807843137254902	0.788235294117647\\
53.3464965820312	15.1210098266602	6.91999816894531	0.752941176470588	0.752941176470588	0.725490196078431\\
53.25	15.1030044555664	7.3489990234375	0.772549019607843	0.772549019607843	0.749019607843137\\
52.363395690918	15.4450073242188	6.14299774169922	0.862745098039216	0.827450980392157	0.780392156862745\\
53.3045959472656	13.8270111083984	7.76199340820312	0.584313725490196	0.623529411764706	0.576470588235294\\
52.6462020874023	14.5970077514648	4.89199829101562	0.705882352941177	0.686274509803922	0.572549019607843\\
52.4542007446289	14.1240081787109	5.39299774169922	0.698039215686274	0.674509803921569	0.556862745098039\\
52.6057968139648	13.8880081176758	5.70099639892578	0.780392156862745	0.749019607843137	0.627450980392157\\
52.7544021606445	13.6940078735352	6.02099609375	0.843137254901961	0.823529411764706	0.713725490196078\\
52.1212005615234	13.1860046386719	6.97499847412109	0.737254901960784	0.737254901960784	0.658823529411765\\
52.2457962036133	13.3680038452148	6.64799499511719	0.811764705882353	0.807843137254902	0.729411764705882\\
52.1238021850586	15.1380081176758	4.59700012207031	0.815686274509804	0.796078431372549	0.686274509803922\\
53.1561965942383	14.0390090942383	6.73999786376953	0.486274509803922	0.541176470588235	0.47843137254902\\
52.7414016723633	13.9690093994141	6.62899780273438	0.643137254901961	0.666666666666667	0.580392156862745\\
53.6155014038086	13.494010925293	7.45399475097656	0.647058823529412	0.674509803921569	0.63921568627451\\
52.9751968383789	13.281005859375	7.06599426269531	0.545098039215686	0.580392156862745	0.505882352941176\\
53.08349609375	13.4410095214844	6.76599884033203	0.552941176470588	0.592156862745098	0.509803921568627\\
54.1959991455078	14.8620071411133	7.38299560546875	0.811764705882353	0.807843137254902	0.796078431372549\\
53.7231979370117	14.2570037841797	5.98699951171875	0.756862745098039	0.737254901960784	0.635294117647059\\
52.7675018310547	14.3290100097656	11.9539947509766	0.815686274509804	0.796078431372549	0.72156862745098\\
52.9466018676758	14.3420104980469	11.6029968261719	0.796078431372549	0.768627450980392	0.686274509803922\\
53.1529006958008	14.8140106201172	10.609992980957	0.83921568627451	0.803921568627451	0.745098039215686\\
52.3219985961914	15.2840042114258	11.1839981079102	0.788235294117647	0.741176470588235	0.658823529411765\\
52.924201965332	15.1230087280273	10.4379959106445	0.792156862745098	0.741176470588235	0.670588235294118\\
53.2094955444336	14.9370040893555	10.2369995117188	0.831372549019608	0.788235294117647	0.717647058823529\\
53.2908020019531	15.0080108642578	9.83999633789062	0.819607843137255	0.764705882352941	0.67843137254902\\
53.3844985961914	15.0600051879883	9.45800018310547	0.831372549019608	0.776470588235294	0.690196078431373\\
53.4344024658203	15.1780090332031	9.08099365234375	0.843137254901961	0.796078431372549	0.725490196078431\\
52.052001953125	12.1980133056641	11.7969970703125	0.984313725490196	0.964705882352941	0.92156862745098\\
52.3031997680664	14.3790054321289	11.5859985351562	0.835294117647059	0.811764705882353	0.749019607843137\\
52.7344970703125	14.0120086669922	11.1129989624023	0.854901960784314	0.847058823529412	0.815686274509804\\
52.0553970336914	14.8980102539062	11.0489959716797	0.823529411764706	0.780392156862745	0.717647058823529\\
52.3706970214844	14.599006652832	11.1660003662109	0.847058823529412	0.819607843137255	0.764705882352941\\
52.6269989013672	14.3430099487305	11.0529937744141	0.862745098039216	0.847058823529412	0.807843137254902\\
52.0503005981445	12.4700012207031	10.4729995727539	0.909803921568627	0.862745098039216	0.807843137254902\\
52.3507995605469	12.6610107421875	10.5169982910156	0.956862745098039	0.925490196078431	0.866666666666667\\
52.6296997070312	12.9310073852539	10.5849990844727	0.933333333333333	0.913725490196078	0.854901960784314\\
52.5315017700195	13.2510070800781	11.9129943847656	0.909803921568627	0.898039215686275	0.901960784313726\\
52.6215972900391	13.5010070800781	11.6359939575195	0.894117647058824	0.886274509803922	0.87843137254902\\
52.6779022216797	13.7700042724609	11.3779983520508	0.866666666666667	0.858823529411765	0.83921568627451\\
53.0507965087891	13.9430084228516	10.2109985351562	0.882352941176471	0.866666666666667	0.858823529411765\\
52.5034027099609	13.1180038452148	8.97799682617188	0.956862745098039	0.933333333333333	0.847058823529412\\
53.0711975097656	12.7960052490234	11.4029998779297	0.909803921568627	0.901960784313726	0.894117647058824\\
53.0555953979492	12.6950073242188	11.0289993286133	0.925490196078431	0.913725490196078	0.894117647058824\\
52.6304016113281	12.3530120849609	10.0719985961914	0.909803921568627	0.87843137254902	0.819607843137255\\
52.9281997680664	12.5550079345703	10.2679977416992	0.956862745098039	0.929411764705882	0.87843137254902\\
52.8115005493164	14.2170104980469	10.7739944458008	0.858823529411765	0.847058823529412	0.823529411764706\\
52.6232986450195	14.5580062866211	10.754997253418	0.862745098039216	0.843137254901961	0.807843137254902\\
53.0568008422852	14.2740097045898	10.0469970703125	0.874509803921569	0.850980392156863	0.83921568627451\\
53.2180023193359	13.8970108032227	9.44699859619141	0.937254901960784	0.917647058823529	0.901960784313726\\
53.2177963256836	13.72900390625	8.82999420166016	0.992156862745098	0.976470588235294	0.937254901960784\\
53.1401977539062	13.6150054931641	8.52999877929688	0.988235294117647	0.968627450980392	0.92156862745098\\
53.1869964599609	14.1980056762695	9.68399810791016	0.894117647058824	0.874509803921569	0.854901960784314\\
52.5242004394531	15.0630111694336	9.22899627685547	0.850980392156863	0.815686274509804	0.764705882352941\\
53.2301025390625	14.5980072021484	9.16299438476562	0.905882352941176	0.87843137254902	0.847058823529412\\
53.310302734375	13.7910079956055	8.15699768066406	0.956862745098039	0.925490196078431	0.905882352941176\\
53.4213027954102	14.1110076904297	8.72799682617188	0.968627450980392	0.952941176470588	0.937254901960784\\
52.7441024780273	15.0500106811523	8.87199401855469	0.854901960784314	0.823529411764706	0.776470588235294\\
53.4961013793945	14.5050048828125	8.625	0.925490196078431	0.909803921568627	0.909803921568627\\
53.5550003051758	14.2830047607422	8.35199737548828	0.929411764705882	0.913725490196078	0.917647058823529\\
53.6558990478516	14.8440093994141	9.25299835205078	0.835294117647059	0.784313725490196	0.701960784313725\\
53.8654022216797	14.6110076904297	9.02999877929688	0.850980392156863	0.807843137254902	0.741176470588235\\
53.8594970703125	14.1810073852539	9.08399963378906	0.874509803921569	0.847058823529412	0.803921568627451\\
53.7667007446289	13.7620086669922	9.05199432373047	0.905882352941176	0.886274509803922	0.87843137254902\\
53.385498046875	13.1240081787109	9.03199768066406	0.96078431372549	0.937254901960784	0.890196078431372\\
53.2678985595703	12.9320068359375	9.72200012207031	0.92156862745098	0.905882352941176	0.858823529411765\\
52.6269989013672	12.8450012207031	8.03499603271484	0.87843137254902	0.870588235294118	0.772549019607843\\
53.2298965454102	13.0250091552734	8.76099395751953	0.972549019607843	0.949019607843137	0.882352941176471\\
53.8280029296875	13.651008605957	8.06900024414062	0.980392156862745	0.96078431372549	0.945098039215686\\
53.9024963378906	13.7710037231445	8.39899444580078	0.96078431372549	0.941176470588235	0.92156862745098\\
52.4073028564453	15.0640106201172	11.5550003051758	0.792156862745098	0.749019607843137	0.662745098039216\\
52.7126998901367	14.7080078125	11.6179962158203	0.780392156862745	0.745098039215686	0.654901960784314\\
53.0684967041016	15.4390106201172	8.947998046875	0.843137254901961	0.796078431372549	0.725490196078431\\
52.9319000244141	15.6340103149414	8.08099365234375	0.850980392156863	0.784313725490196	0.690196078431373\\
52.9992980957031	15.1890106201172	10.036994934082	0.819607843137255	0.76078431372549	0.674509803921569\\
52.5699005126953	15.6210098266602	8.90999603271484	0.854901960784314	0.815686274509804	0.752941176470588\\
52.82080078125	15.4610061645508	9.32499694824219	0.831372549019608	0.768627450980392	0.67843137254902\\
52.1732025146484	12.4550018310547	10.7919998168945	0.929411764705882	0.886274509803922	0.819607843137255\\
52.6195983886719	13.0840072631836	11.5129928588867	0.92156862745098	0.909803921568627	0.894117647058824\\
52.4909973144531	12.7380065917969	11.343994140625	0.952941176470588	0.933333333333333	0.890196078431372\\
52.4869003295898	12.8260040283203	11.8099975585938	0.933333333333333	0.92156862745098	0.890196078431372\\
52.9749984741211	13.5650100708008	10.3149948120117	0.898039215686275	0.882352941176471	0.858823529411765\\
52.8262023925781	13.2320098876953	10.4289932250977	0.913725490196078	0.898039215686275	0.854901960784314\\
52.8996963500977	12.5130004882812	11.7009963989258	0.925490196078431	0.917647058823529	0.890196078431372\\
52.6571960449219	12.1310119628906	11.7129974365234	0.964705882352941	0.949019607843137	0.901960784313726\\
53.548095703125	14.7740097045898	9.61299896240234	0.831372549019608	0.788235294117647	0.705882352941177\\
53.7597961425781	14.4200057983398	9.41999816894531	0.847058823529412	0.811764705882353	0.752941176470588\\
53.763298034668	13.9450073242188	9.41299438476562	0.87843137254902	0.854901960784314	0.831372549019608\\
53.3907012939453	13.2350082397461	10.411994934082	0.894117647058824	0.886274509803922	0.870588235294118\\
53.3546981811523	13.1000061035156	10.0559997558594	0.901960784313726	0.890196078431372	0.862745098039216\\
53.6754989624023	14.1150054931641	9.74899291992188	0.858823529411765	0.835294117647059	0.803921568627451\\
53.6331024169922	13.6930084228516	9.73899841308594	0.874509803921569	0.858823529411765	0.850980392156863\\
53.5167999267578	13.4700088500977	10.0719985961914	0.870588235294118	0.858823529411765	0.847058823529412\\
53.5627975463867	14.3290100097656	10.088996887207	0.858823529411765	0.835294117647059	0.796078431372549\\
53.504997253418	14.1460037231445	10.4029998779297	0.862745098039216	0.847058823529412	0.811764705882353\\
53.4225006103516	13.9370040893555	10.6949996948242	0.858823529411765	0.847058823529412	0.811764705882353\\
53.3682022094727	13.4270095825195	10.77099609375	0.858823529411765	0.850980392156863	0.827450980392157\\
53.2818984985352	14.1890106201172	10.9759979248047	0.850980392156863	0.835294117647059	0.780392156862745\\
53.3427963256836	13.7640075683594	10.9759979248047	0.858823529411765	0.847058823529412	0.811764705882353\\
53.2406997680664	13.8780059814453	11.2569961547852	0.854901960784314	0.83921568627451	0.796078431372549\\
53.2193984985352	13.0900039672852	11.0899963378906	0.909803921568627	0.898039215686275	0.901960784313726\\
53.1607971191406	13.1960067749023	11.5079956054688	0.909803921568627	0.898039215686275	0.905882352941176\\
53.4499969482422	14.724006652832	10.0089950561523	0.835294117647059	0.792156862745098	0.725490196078431\\
53.0448989868164	13.4090042114258	11.9269943237305	0.901960784313726	0.894117647058824	0.890196078431372\\
53.1249008178711	14.317008972168	11.2619934082031	0.823529411764706	0.8	0.729411764705882\\
52.8966979980469	14.3610076904297	10.4199981689453	0.862745098039216	0.847058823529412	0.827450980392157\\
52.3232955932617	14.8310089111328	10.7489929199219	0.847058823529412	0.811764705882353	0.752941176470588\\
52.2296981811523	14.9690093994141	10.3209991455078	0.815686274509804	0.76078431372549	0.67843137254902\\
53.3222961425781	14.6770095825195	8.85199737548828	0.898039215686275	0.87843137254902	0.858823529411765\\
53.2326965332031	14.9800109863281	8.17899322509766	0.83921568627451	0.831372549019608	0.803921568627451\\
52.2672958374023	14.1260070800781	11.9349975585938	0.843137254901961	0.823529411764706	0.768627450980392\\
52.4487991333008	13.6850051879883	11.9659957885742	0.898039215686275	0.886274509803922	0.874509803921569\\
52.7260971069336	12.3170013427734	10.5279998779297	0.96078431372549	0.933333333333333	0.874509803921569\\
52.4340972900391	12.8880004882812	9.78099822998047	0.92156862745098	0.890196078431372	0.819607843137255\\
52.538200378418	13.2160110473633	8.59199523925781	0.941176470588235	0.925490196078431	0.83921568627451\\
52.2526016235352	13.2050094604492	8.30199432373047	0.858823529411765	0.854901960784314	0.752941176470588\\
53.1639022827148	14.4660110473633	9.48099517822266	0.882352941176471	0.850980392156863	0.811764705882353\\
53.011100769043	14.7350082397461	9.39199829101562	0.866666666666667	0.827450980392157	0.772549019607843\\
53.1240997314453	12.8870086669922	9.125	0.933333333333333	0.909803921568627	0.847058823529412\\
53.057502746582	12.7740020751953	9.47799682617188	0.925490196078431	0.905882352941176	0.83921568627451\\
52.9465026855469	12.6200103759766	9.85699462890625	0.937254901960784	0.913725490196078	0.854901960784314\\
52.325798034668	12.4440002441406	9.24799346923828	0.882352941176471	0.843137254901961	0.788235294117647\\
52.9126968383789	12.8080139160156	8.80199432373047	0.929411764705882	0.898039215686275	0.823529411764706\\
52.5339965820312	12.6320037841797	8.82799530029297	0.886274509803922	0.847058823529412	0.792156862745098\\
52.3225021362305	12.2930145263672	9.71699523925781	0.886274509803922	0.843137254901961	0.796078431372549\\
52.0958023071289	12.5290069580078	8.76299285888672	0.854901960784314	0.8	0.776470588235294\\
53.9786987304688	14.3810043334961	8.72099304199219	0.882352941176471	0.850980392156863	0.807843137254902\\
53.8981018066406	13.9620056152344	8.73299407958984	0.917647058823529	0.894117647058824	0.866666666666667\\
53.0151977539062	12.9900054931641	8.072998046875	0.941176470588235	0.92156862745098	0.835294117647059\\
53.7623977661133	15.2480087280273	8.05399322509766	0.862745098039216	0.815686274509804	0.741176470588235\\
52.0656967163086	12.10400390625	15.6329956054688	0.847058823529412	0.83921568627451	0.811764705882353\\
52.3327026367188	12.0080108642578	14.8159942626953	0.811764705882353	0.815686274509804	0.8\\
52.2652969360352	12.9730072021484	14.3109970092773	0.933333333333333	0.917647058823529	0.898039215686275\\
52.288200378418	13.3180084228516	13.9239959716797	0.956862745098039	0.933333333333333	0.901960784313726\\
52.0141983032227	13.4130096435547	14.3889999389648	0.964705882352941	0.92156862745098	0.858823529411765\\
52.5799026489258	13.4480056762695	13.1209945678711	0.952941176470588	0.909803921568627	0.87843137254902\\
52.5139007568359	13.8090057373047	12.9589996337891	0.92156862745098	0.866666666666667	0.803921568627451\\
52.0418014526367	12.2940063476562	13.8709945678711	0.890196078431372	0.882352941176471	0.898039215686275\\
52.14599609375	13.6620101928711	12.6499938964844	0.949019607843137	0.898039215686275	0.862745098039216\\
52.2696990966797	13.2920074462891	12.6499938964844	0.949019607843137	0.913725490196078	0.901960784313726\\
52.323600769043	12.9270095825195	12.6229934692383	0.929411764705882	0.913725490196078	0.909803921568627\\
52.2889022827148	12.5650024414062	12.6059951782227	0.925490196078431	0.917647058823529	0.913725490196078\\
52.1021957397461	12.4990081787109	13.5550003051758	0.92156862745098	0.905882352941176	0.925490196078431\\
52.1611022949219	12.3580017089844	13.213996887207	0.92156862745098	0.909803921568627	0.913725490196078\\
52.157600402832	12.2680053710938	12.8659973144531	0.925490196078431	0.917647058823529	0.905882352941176\\
52.2780990600586	12.4680023193359	12.2829971313477	0.929411764705882	0.92156862745098	0.913725490196078\\
52.6043014526367	12.9640045166016	13.3739929199219	0.956862745098039	0.929411764705882	0.949019607843137\\
52.8381958007812	13.0220108032227	12.5749969482422	0.956862745098039	0.917647058823529	0.909803921568627\\
52.5219955444336	14.4020080566406	12.3169937133789	0.776470588235294	0.741176470588235	0.650980392156863\\
52.1359024047852	14.6880111694336	12.5690002441406	0.807843137254902	0.764705882352941	0.674509803921569\\
52.2436981201172	14.0910110473633	13.1809997558594	0.901960784313726	0.843137254901961	0.749019607843137\\
52.5746994018555	12.0130004882812	12.1919937133789	0.933333333333333	0.925490196078431	0.909803921568627\\
52.7045974731445	12.2660064697266	12.5079956054688	0.929411764705882	0.917647058823529	0.92156862745098\\
52.7592010498047	12.6160125732422	12.7949981689453	0.949019607843137	0.92156862745098	0.937254901960784\\
52.7000961303711	12.7520141601562	13.1419982910156	0.956862745098039	0.929411764705882	0.952941176470588\\
52.9165954589844	12.6700134277344	12.025993347168	0.92156862745098	0.909803921568627	0.901960784313726\\
52.888801574707	13.4390106201172	12.338996887207	0.949019607843137	0.901960784313726	0.870588235294118\\
52.7390975952148	13.4480056762695	12.7229995727539	0.952941176470588	0.898039215686275	0.862745098039216\\
52.2318954467773	12.0400085449219	15.2149963378906	0.819607843137255	0.815686274509804	0.788235294117647\\
52.2752990722656	12.3400115966797	14.8209991455078	0.850980392156863	0.835294117647059	0.8\\
52.1629028320312	12.7240142822266	14.7910003662109	0.901960784313726	0.870588235294118	0.827450980392157\\
52.5918960571289	12.0540008544922	13.3089981079102	0.909803921568627	0.898039215686275	0.913725490196078\\
52.5008010864258	12.2680053710938	14.0399932861328	0.874509803921569	0.874509803921569	0.87843137254902\\
52.4813003540039	12.6380004882812	13.9679946899414	0.909803921568627	0.901960784313726	0.909803921568627\\
52.2238998413086	13.8780059814453	12.2769927978516	0.917647058823529	0.866666666666667	0.807843137254902\\
52.2307968139648	12.6720123291016	12.947998046875	0.933333333333333	0.917647058823529	0.925490196078431\\
52.1912994384766	13.0660095214844	13.004997253418	0.952941176470588	0.92156862745098	0.929411764705882\\
52.0488967895508	13.4450073242188	13.0599975585938	0.96078431372549	0.917647058823529	0.905882352941176\\
52.0007019042969	12.8840026855469	13.6739959716797	0.937254901960784	0.92156862745098	0.949019607843137\\
52.4630966186523	16.0730056762695	5.32399749755859	0.882352941176471	0.847058823529412	0.745098039215686\\
52.6819000244141	16.0290069580078	5.03199768066406	0.870588235294118	0.847058823529412	0.745098039215686\\
52.3740997314453	16.1150054931641	4.90699768066406	0.886274509803922	0.847058823529412	0.741176470588235\\
52.442497253418	16.0280075073242	4.51999664306641	0.894117647058824	0.843137254901961	0.725490196078431\\
52.1540985107422	16.1310043334961	4.62699890136719	0.894117647058824	0.847058823529412	0.729411764705882\\
52.2859954833984	23.9160079956055	31.9420013427734	0.549019607843137	0.568627450980392	0.533333333333333\\
52.3268966674805	23.3410110473633	31.7440032958984	0.52156862745098	0.541176470588235	0.505882352941176\\
52.5186996459961	23.9310073852539	31.3679962158203	0.517647058823529	0.537254901960784	0.501960784313725\\
52.8395004272461	23.8130111694336	31.8239898681641	0.501960784313725	0.513725490196078	0.47843137254902\\
52.5893020629883	23.6940078735352	31.6100006103516	0.509803921568627	0.525490196078431	0.490196078431373\\
52.0791015625	22.4930038452148	33.7679901123047	0.4	0.431372549019608	0.396078431372549\\
52.8733978271484	23.0520095825195	33.2299957275391	0.517647058823529	0.533333333333333	0.494117647058824\\
53.1688003540039	23.2250061035156	33.3679962158203	0.494117647058824	0.513725490196078	0.486274509803922\\
52.4087982177734	23.4410095214844	32.4579925537109	0.482352941176471	0.498039215686275	0.470588235294118\\
52.2417984008789	23.0110092163086	32.9960021972656	0.513725490196078	0.533333333333333	0.490196078431373\\
52.8129959106445	23.2710037231445	32.9389953613281	0.490196078431373	0.509803921568627	0.482352941176471\\
53.2212982177734	23.0410079956055	33.5849914550781	0.505882352941176	0.525490196078431	0.490196078431373\\
53.3712997436523	23.0210037231445	33.8029937744141	0.501960784313725	0.525490196078431	0.490196078431373\\
53.5333023071289	22.4890060424805	34.5350036621094	0.498039215686275	0.52156862745098	0.486274509803922\\
52.3301010131836	21.7490081787109	35.4459991455078	0.454901960784314	0.47843137254902	0.43921568627451\\
52.9084014892578	22.8530044555664	33.5199890136719	0.52156862745098	0.537254901960784	0.498039215686275\\
53.0820007324219	22.7450103759766	33.7870025634766	0.513725490196078	0.529411764705882	0.494117647058824\\
52.6368026733398	22.5370101928711	33.8659973144531	0.505882352941176	0.52156862745098	0.482352941176471\\
52.7607955932617	22.3070068359375	34.322998046875	0.454901960784314	0.47843137254902	0.447058823529412\\
52.5405960083008	22.0650100708008	34.7379913330078	0.431372549019608	0.458823529411765	0.427450980392157\\
53.3244018554688	22.2350082397461	34.697998046875	0.458823529411765	0.482352941176471	0.447058823529412\\
53.2462997436523	22.0350036621094	35.0260009765625	0.435294117647059	0.466666666666667	0.423529411764706\\
52.6149978637695	21.8510055541992	35.2059936523438	0.407843137254902	0.443137254901961	0.403921568627451\\
53.0118026733398	22.5180053710938	34.0639953613281	0.474509803921569	0.494117647058824	0.462745098039216\\
52.3383026123047	23.6650085449219	32.1829986572266	0.509803921568627	0.525490196078431	0.490196078431373\\
52.0858001708984	21.6840057373047	35.7610015869141	0.513725490196078	0.52156862745098	0.482352941176471\\
52.6441955566406	23.7320098876953	32.4250030517578	0.490196078431373	0.505882352941176	0.474509803921569\\
53.1323013305664	23.6480102539062	33.4160003662109	0.447058823529412	0.466666666666667	0.466666666666667\\
53.3033981323242	22.4020080566406	33.5189971923828	0.462745098039216	0.482352941176471	0.450980392156863\\
52.902099609375	23.5280075073242	32.0359954833984	0.498039215686275	0.52156862745098	0.490196078431373\\
52.4777984619141	23.0840072631836	32.1389923095703	0.486274509803922	0.501960784313725	0.462745098039216\\
53.2308959960938	22.7110061645508	33.0429992675781	0.513725490196078	0.533333333333333	0.486274509803922\\
53.1260986328125	22.901008605957	32.7429962158203	0.494117647058824	0.509803921568627	0.466666666666667\\
53.3153991699219	23.2280044555664	32.6380004882812	0.501960784313725	0.517647058823529	0.474509803921569\\
52.6873016357422	22.8290100097656	32.5500030517578	0.501960784313725	0.517647058823529	0.474509803921569\\
53.4019012451172	23.3980102539062	34.3190002441406	0.458823529411765	0.482352941176471	0.486274509803922\\
53.3213958740234	23.4430084228516	34.6600036621094	0.458823529411765	0.474509803921569	0.486274509803922\\
53.2145004272461	23.6240081787109	34.0199890136719	0.443137254901961	0.462745098039216	0.47843137254902\\
53.584098815918	22.3330078125	34.7919921875	0.498039215686275	0.52156862745098	0.474509803921569\\
53.5204010009766	22.1390075683594	35.0429992675781	0.494117647058824	0.509803921568627	0.458823529411765\\
52.426399230957	21.474006652832	34.8339996337891	0.411764705882353	0.447058823529412	0.4\\
53.5859985351562	23.8520050048828	33.3099975585938	0.427450980392157	0.450980392156863	0.447058823529412\\
53.496696472168	23.7630081176758	32.9779968261719	0.443137254901961	0.466666666666667	0.450980392156863\\
53.8110961914062	23.6460037231445	34.4160003662109	0.435294117647059	0.450980392156863	0.474509803921569\\
53.6847991943359	22.8130111694336	33.4919891357422	0.52156862745098	0.537254901960784	0.494117647058824\\
53.8927001953125	22.97900390625	33.7310028076172	0.509803921568627	0.525490196078431	0.494117647058824\\
53.9768981933594	23.2200088500977	33.9669952392578	0.47843137254902	0.501960784313725	0.482352941176471\\
53.7125015258789	23.7210083007812	33.6089935302734	0.435294117647059	0.454901960784314	0.458823529411765\\
53.8352966308594	23.5510101318359	33.8600006103516	0.454901960784314	0.474509803921569	0.470588235294118\\
53.7775955200195	23.244010925293	35.8549957275391	0.650980392156863	0.592156862745098	0.52156862745098\\
53.6586990356445	23.5220108032227	35.5540008544922	0.584313725490196	0.545098039215686	0.494117647058824\\
53.8815994262695	23.4440078735352	35.1119995117188	0.466666666666667	0.466666666666667	0.47843137254902\\
53.9874954223633	23.3620071411133	34.6969909667969	0.447058823529412	0.466666666666667	0.482352941176471\\
53.6132965087891	22.4950103759766	33.6669921875	0.486274509803922	0.501960784313725	0.466666666666667\\
54.0385971069336	22.494010925293	34.2779998779297	0.501960784313725	0.525490196078431	0.490196078431373\\
54.2491989135742	22.3840103149414	34.875	0.52156862745098	0.545098039215686	0.509803921568627\\
54.0298004150391	23.2480087280273	34.3329925537109	0.462745098039216	0.486274509803922	0.482352941176471\\
54.1585998535156	22.942008972168	34.5110015869141	0.47843137254902	0.505882352941176	0.494117647058824\\
54.2658004760742	22.3180084228516	35.1920013427734	0.556862745098039	0.564705882352941	0.52156862745098\\
54.2360000610352	22.2140045166016	35.5070037841797	0.603921568627451	0.588235294117647	0.533333333333333\\
53.402702331543	22.265007019043	33.7769927978516	0.447058823529412	0.470588235294118	0.43921568627451\\
53.7531967163086	22.1000061035156	34.2809906005859	0.486274509803922	0.505882352941176	0.474509803921569\\
53.759895324707	21.9080047607422	34.60400390625	0.47843137254902	0.501960784313725	0.462745098039216\\
53.7960968017578	21.7380065917969	34.9420013427734	0.470588235294118	0.494117647058824	0.447058823529412\\
52.9249954223633	21.6800079345703	34.5159912109375	0.403921568627451	0.443137254901961	0.392156862745098\\
53.3256988525391	21.2270050048828	35.739990234375	0.454901960784314	0.47843137254902	0.431372549019608\\
53.9009017944336	21.547004699707	35.6869964599609	0.517647058823529	0.525490196078431	0.458823529411765\\
53.6537017822266	22.9150085449219	35.0009918212891	0.545098039215686	0.552941176470588	0.525490196078431\\
53.3488998413086	23.0590057373047	35.6439971923828	0.666666666666667	0.603921568627451	0.545098039215686\\
53.6943969726562	22.4870071411133	35.6179962158203	0.643137254901961	0.607843137254902	0.549019607843137\\
53.4897003173828	22.9470062255859	34.0630035400391	0.498039215686275	0.52156862745098	0.494117647058824\\
53.5899963378906	23.0680084228516	34.302001953125	0.486274509803922	0.513725490196078	0.498039215686275\\
53.5661010742188	23.1500091552734	34.6210021972656	0.490196078431373	0.509803921568627	0.505882352941176\\
53.0687026977539	23.4100036621094	33.1329956054688	0.474509803921569	0.494117647058824	0.474509803921569\\
52.9482955932617	23.5660095214844	32.8889923095703	0.454901960784314	0.474509803921569	0.458823529411765\\
52.8526992797852	23.8270111083984	32.7409973144531	0.443137254901961	0.466666666666667	0.450980392156863\\
52.1744995117188	22.2150039672852	34.3249969482422	0.43921568627451	0.462745098039216	0.435294117647059\\
53.0727005004883	22.4670104980469	33.2619934082031	0.490196078431373	0.509803921568627	0.470588235294118\\
52.9848022460938	23.6870040893555	34.8300018310547	0.458823529411765	0.454901960784314	0.470588235294118\\
52.564697265625	23.8760070800781	35.0999908447266	0.505882352941176	0.490196078431373	0.47843137254902\\
52.2756958007812	23.5220108032227	35.9649963378906	0.584313725490196	0.545098039215686	0.490196078431373\\
53.6483993530273	23.85400390625	34.0070037841797	0.43921568627451	0.454901960784314	0.470588235294118\\
53.5143966674805	23.9770050048828	34.3860015869141	0.435294117647059	0.447058823529412	0.470588235294118\\
53.5037994384766	23.7860107421875	35.239990234375	0.509803921568627	0.486274509803922	0.474509803921569\\
54.0161972045898	23.1310043334961	35.4029998779297	0.556862745098039	0.537254901960784	0.517647058823529\\
54.1741027832031	22.5160064697266	35.7419891357422	0.654901960784314	0.611764705882353	0.556862745098039\\
52.0611953735352	21.2070083618164	35.6279907226562	0.486274509803922	0.501960784313725	0.462745098039216\\
53.8506011962891	23.3460083007812	33.6009979248047	0.474509803921569	0.494117647058824	0.47843137254902\\
53.5477981567383	23.3590087890625	32.9429931640625	0.494117647058824	0.513725490196078	0.47843137254902\\
53.7032012939453	23.5200042724609	33.2639923095703	0.458823529411765	0.47843137254902	0.462745098039216\\
53.0359954833984	21.6160049438477	35.9169921875	0.462745098039216	0.482352941176471	0.431372549019608\\
54.1272964477539	21.8270111083984	35.5839996337891	0.556862745098039	0.552941176470588	0.490196078431373\\
52.4570007324219	23.2770080566406	36.2109985351562	0.556862745098039	0.592156862745098	0.525490196078431\\
52.7672958374023	23.2590103149414	36.0709991455078	0.701960784313725	0.662745098039216	0.549019607843137\\
52.007698059082	23.4450073242188	36.8159942626953	0.454901960784314	0.541176470588235	0.494117647058824\\
52.4008026123047	23.2870101928711	36.9250030517578	0.513725490196078	0.556862745098039	0.490196078431373\\
52.7910003662109	23.3950042724609	36.7079925537109	0.529411764705882	0.564705882352941	0.494117647058824\\
53.4813003540039	23.3310089111328	36.2319946289062	0.772549019607843	0.647058823529412	0.564705882352941\\
53.6704025268555	23.1030044555664	36.2610015869141	0.772549019607843	0.643137254901961	0.572549019607843\\
53.9450988769531	22.547004699707	36.3840026855469	0.764705882352941	0.670588235294118	0.568627450980392\\
53.30419921875	21.7710037231445	36.4589996337891	0.741176470588235	0.709803921568627	0.63921568627451\\
52.9564971923828	23.1130065917969	36.1169891357422	0.725490196078431	0.658823529411765	0.549019607843137\\
52.9201965332031	22.9170074462891	36.3809967041016	0.647058823529412	0.619607843137255	0.52156862745098\\
52.741096496582	22.3440093994141	36.9029998779297	0.67843137254902	0.647058823529412	0.596078431372549\\
52.6762008666992	21.9780044555664	37.0359954833984	0.76078431372549	0.705882352941177	0.670588235294118\\
52.7588958740234	23.0440063476562	37.0469970703125	0.666666666666667	0.627450980392157	0.537254901960784\\
52.3759002685547	22.9030075073242	37.2119903564453	0.568627450980392	0.572549019607843	0.517647058823529\\
52.0066986083984	22.6810073852539	37.322998046875	0.584313725490196	0.580392156862745	0.537254901960784\\
52.4126968383789	21.0510101318359	36.2409973144531	0.470588235294118	0.470588235294118	0.423529411764706\\
52.2046966552734	21.1420059204102	36.875	0.670588235294118	0.615686274509804	0.576470588235294\\
53.0659027099609	21.0510101318359	36.4349975585938	0.662745098039216	0.662745098039216	0.607843137254902\\
53.554801940918	21.2720108032227	36.1419982910156	0.556862745098039	0.556862745098039	0.486274509803922\\
53.2485961914062	21.1960067749023	36.7509918212891	0.607843137254902	0.63921568627451	0.568627450980392\\
53.4503021240234	22.5070037841797	37.02099609375	0.784313725490196	0.698039215686274	0.596078431372549\\
53.9126968383789	22.1820068359375	36.5719909667969	0.690196078431373	0.627450980392157	0.541176470588235\\
52.2518005371094	21.5890045166016	36.0699920654297	0.67843137254902	0.607843137254902	0.576470588235294\\
52.3812026977539	21.5360107421875	36.3730010986328	0.670588235294118	0.619607843137255	0.576470588235294\\
52.4956970214844	21.5620040893555	36.6829986572266	0.807843137254902	0.745098039215686	0.701960784313725\\
52.4307022094727	21.7560043334961	36.9539947509766	0.76078431372549	0.686274509803922	0.658823529411765\\
52.0060958862305	21.6490097045898	36.4129943847656	0.635294117647059	0.580392156862745	0.541176470588235\\
52.1844024658203	21.6540069580078	36.6909942626953	0.756862745098039	0.682352941176471	0.650980392156863\\
52.6904983520508	21.5300064086914	36.1309967041016	0.811764705882353	0.741176470588235	0.705882352941177\\
52.7660980224609	21.5200042724609	36.4919891357422	0.803921568627451	0.76078431372549	0.705882352941177\\
53.060302734375	21.6670074462891	36.6779937744141	0.796078431372549	0.76078431372549	0.701960784313725\\
52.4440002441406	21.2210083007812	37.1730041503906	0.682352941176471	0.647058823529412	0.6\\
52.3070983886719	21.4910049438477	37.3419952392578	0.729411764705882	0.670588235294118	0.627450980392157\\
53.4088973999023	22.1390075683594	37.1809997558594	0.792156862745098	0.729411764705882	0.643137254901961\\
53.0952987670898	22.0080108642578	37.39599609375	0.807843137254902	0.76078431372549	0.690196078431373\\
52.7462997436523	21.8720092773438	37.5169982910156	0.83921568627451	0.784313725490196	0.733333333333333\\
53.1850967407227	21.3550109863281	37.0679931640625	0.741176470588235	0.72156862745098	0.662745098039216\\
53.5969009399414	21.8500061035156	37.0099945068359	0.749019607843137	0.698039215686274	0.619607843137255\\
53.3404006958008	21.7060089111328	37.2010040283203	0.796078431372549	0.756862745098039	0.690196078431373\\
53.1019973754883	22.3370056152344	36.7160034179688	0.780392156862745	0.725490196078431	0.650980392156863\\
52.9307022094727	23.6740112304688	36.2769927978516	0.701960784313725	0.666666666666667	0.552941176470588\\
52.7004013061523	23.9280090332031	36.0549926757812	0.576470588235294	0.6	0.52156862745098\\
52.4552001953125	23.6600036621094	36.5269927978516	0.470588235294118	0.549019607843137	0.505882352941176\\
52.0357971191406	21.1220092773438	36.0869903564453	0.435294117647059	0.443137254901961	0.380392156862745\\
53.0660018920898	21.5740051269531	36.2829895019531	0.784313725490196	0.752941176470588	0.694117647058824\\
52.0636978149414	21.385009765625	37.1269989013672	0.572549019607843	0.541176470588235	0.494117647058824\\
52.7518997192383	22.6780090332031	37.2939910888672	0.737254901960784	0.686274509803922	0.607843137254902\\
52.7442016601562	22.2840042114258	37.4619903564453	0.796078431372549	0.741176470588235	0.686274509803922\\
53.866096496582	21.5110092163086	36.1119995117188	0.643137254901961	0.615686274509804	0.541176470588235\\
53.5279006958008	21.4710083007812	36.85400390625	0.56078431372549	0.588235294117647	0.513725490196078\\
52.2157974243164	24.1810073852539	31.7619934082031	0.384313725490196	0.396078431372549	0.415686274509804\\
52.0095977783203	24.5460052490234	31.4819946289062	0.356862745098039	0.372549019607843	0.392156862745098\\
52.9337005615234	24.1480102539062	31.9919891357422	0.450980392156863	0.462745098039216	0.458823529411765\\
52.3352966308594	25.0370101928711	31.6809997558594	0.4	0.411764705882353	0.423529411764706\\
52.5053024291992	24.765007019043	31.5989990234375	0.4	0.411764705882353	0.423529411764706\\
52.7220993041992	24.1370086669922	31.6210021972656	0.403921568627451	0.415686274509804	0.427450980392157\\
52.1144027709961	24.3530044555664	31.5659942626953	0.372549019607843	0.384313725490196	0.407843137254902\\
52.1167984008789	25.0270080566406	30.8919982910156	0.384313725490196	0.411764705882353	0.392156862745098\\
52.2863006591797	24.2880096435547	30.8799896240234	0.564705882352941	0.576470588235294	0.545098039215686\\
52.0661010742188	25.2960052490234	31.7460021972656	0.376470588235294	0.396078431372549	0.4\\
52.1376953125	25.1980056762695	31.2969970703125	0.345098039215686	0.36078431372549	0.380392156862745\\
52.3180999755859	24.9090042114258	31.2379913330078	0.4	0.419607843137255	0.411764705882353\\
52.4271011352539	24.5860061645508	31.1829986572266	0.517647058823529	0.533333333333333	0.505882352941176\\
52.3276977539062	24.2950057983398	32.0599975585938	0.486274509803922	0.498039215686275	0.486274509803922\\
52.4174957275391	24.3210067749023	32.4199981689453	0.43921568627451	0.462745098039216	0.470588235294118\\
52.5035018920898	24.2910079956055	32.8410034179688	0.419607843137255	0.447058823529412	0.458823529411765\\
52.2012023925781	24.4660110473633	33.7279968261719	0.403921568627451	0.411764705882353	0.466666666666667\\
52.5881958007812	24.1730041503906	33.8560028076172	0.396078431372549	0.423529411764706	0.454901960784314\\
52.5091018676758	24.5970077514648	34.8139953613281	0.47843137254902	0.470588235294118	0.466666666666667\\
52.7656021118164	24.3260040283203	35.1699981689453	0.533333333333333	0.498039215686275	0.486274509803922\\
52.1696014404297	25.1840057373047	32.6900024414062	0.454901960784314	0.458823529411765	0.509803921568627\\
52.3132019042969	25.0450057983398	33.2229919433594	0.435294117647059	0.458823529411765	0.470588235294118\\
52.0982971191406	24.5060043334961	35.4420013427734	0.486274509803922	0.474509803921569	0.458823529411765\\
52.7907028198242	24.1310043334961	35.6060028076172	0.549019607843137	0.501960784313725	0.498039215686275\\
52.2698974609375	25.1220092773438	32.1089935302734	0.427450980392157	0.450980392156863	0.482352941176471\\
52.572395324707	24.7990112304688	32.0339965820312	0.423529411764706	0.450980392156863	0.462745098039216\\
52.4658966064453	24.953010559082	32.3860015869141	0.427450980392157	0.454901960784314	0.47843137254902\\
52.8045959472656	24.6790084838867	32.9059906005859	0.435294117647059	0.458823529411765	0.466666666666667\\
53.1085968017578	24.3930053710938	33.0359954833984	0.411764705882353	0.435294117647059	0.435294117647059\\
52.1970977783203	24.5490112304688	32.6470031738281	0.423529411764706	0.450980392156863	0.474509803921569\\
52.2876968383789	24.1100082397461	34.89599609375	0.458823529411765	0.458823529411765	0.447058823529412\\
52.4033966064453	24.2020111083984	34.3849945068359	0.392156862745098	0.411764705882353	0.435294117647059\\
53.4776000976562	24.0350036621094	33.6080017089844	0.419607843137255	0.450980392156863	0.470588235294118\\
53.1772003173828	24.3430099487305	33.4869995117188	0.43921568627451	0.47843137254902	0.470588235294118\\
53.1517028808594	24.0490112304688	32.3809967041016	0.415686274509804	0.419607843137255	0.435294117647059\\
52.8865966796875	24.4370040893555	32.2239990234375	0.415686274509804	0.427450980392157	0.43921568627451\\
53.293098449707	24.0790100097656	32.7689971923828	0.411764705882353	0.427450980392157	0.435294117647059\\
52.7531967163086	24.6800079345703	32.4579925537109	0.423529411764706	0.447058823529412	0.454901960784314\\
53.0337982177734	24.3840103149414	32.6159973144531	0.411764705882353	0.431372549019608	0.435294117647059\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/DatabaseMesh2Mesh.tex <==
\begin{tikzpicture}
\tkzInit[xmax=4, ymax=4]
\begin{scope}[dashed]
\tkzGrid
\end{scope}
\draw[fill=black](-0.1,0.1)circle(2pt);
\draw[fill=black](0,0.8)circle(2pt);
\draw[fill=black](0.2,2.3)circle(2pt);
\draw[fill=black](0.3,3)circle(2pt);	
\draw[fill=black](-0.05,4.5)circle(2pt);	
\draw[fill=black](0.8,0)circle(2pt);
\draw[fill=black](1.3,1)circle(2pt);	
\draw[fill=black](1.1,2)circle(2pt);
\draw[fill=black](1,3)circle(2pt);	
\draw[fill=black](1.8,4)circle(2pt);
\draw[fill=black](2.1,0)circle(2pt);
\draw[fill=black](2,1.9)circle(2pt);
\draw[fill=black](2.5,2.1)circle(2pt);
\draw[fill=black](2.3,3)circle(2pt);	
\draw[fill=black](2.9,3.4)circle(2pt);	
\draw[fill=black](3.3,0)circle(2pt);
\draw[fill=black](3.1,1)circle(2pt);	
\draw[fill=black](3.9,2)circle(2pt);
\draw[fill=black](3.6,3)circle(2pt);	
\draw[fill=black](3.3,4.1)circle(2pt);
\draw[fill=black](4.1,0)circle(2pt);
\draw[fill=black](1.9,1)circle(2pt);	
\draw[fill=black](4.2,0.8)circle(2pt);
\draw[fill=black](4.1,3.3)circle(2pt);	
\draw[fill=black](3.4,3.2)circle(2pt);	
\draw[color=blue](0.2, 0.3)circle(2pt);
\draw[color=blue](0.3, 1.3)circle(2pt);
\draw[color=blue](0.6, 0.9)circle(2pt);
\draw[color=blue](0.5, 2.9)circle(2pt);
\draw[color=blue](0.9, 3.2)circle(2pt);
\draw[color=blue](0, 3.8)circle(2pt);
\draw[color=blue](1.2, 3.8)circle(2pt);
\draw[color=blue](1.7, 0.5)circle(2pt);
\draw[color=blue](1.5, 2.1)circle(2pt);
\draw[color=blue](1.1, 1.3)circle(2pt);
\draw[color=blue](1.8, 2.7)circle(2pt);
\draw[color=blue](2.6, 0.6)circle(2pt);
\draw[color=blue](2.3, 1.4)circle(2pt);
\draw[color=blue](2.4, 3.5)circle(2pt);
\draw[color=blue](2.9, 2.8)circle(2pt);
\draw[color=blue](2.2, 3.2)circle(2pt);
\draw[color=blue](3.2, 0.3)circle(2pt);
\draw[color=blue](3.7, 1.6)circle(2pt);
\draw[color=blue](3.5, 3.4)circle(2pt);
\draw[color=blue](3.6, 2.2)circle(2pt);
\draw[color=blue](3.4, 3.1)circle(2pt);

\draw[fill=black](5.5, 2.5)circle(2pt);
	\draw[color=blue](5.5, 1.5)circle(2pt);
	\node at (6, 2.5) {$\in \mathcal{O}$};
	\node at (6.1, 1.5) {$\in \mathcal{R}$};
\end{tikzpicture}

==> figures/QualityOverSamplingDensity.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=.25\textwidth,
at={(1.95in,0.85in)},
scale only axis,
xmin=10,
xmax=80,
ymin=8,
ymax=26,
xtick distance = 10,
ytick distance = 2.5,
ylabel = {PSNR in dB},
xlabel = {Sampling density in \%},
axis background/.style={fill=white},
every axis plot/.append style={very thick},
title style={font=\bfseries},
legend style={legend style={at={(.175\textwidth, .27\textwidth)},anchor=south}, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, style=dashed]
  table[row sep=crcr]{%
10	19.368073491575\\
20	20.6462573429307\\
30	21.381513186926\\
40	21.8759820324104\\
50	22.2106332841961\\
60	22.5704240632372\\
70	22.7250324777549\\
80	22.9529005034702\\
};
\addlegendentry{LIN3}

\addplot [color=mycolor3, style=dashed]
  table[row sep=crcr]{%
10	19.4214999710204\\
20	20.6965235570126\\
30	21.4289229326313\\
40	21.9259786773558\\
50	22.2624113970325\\
60	22.6262511430514\\
70	22.784516975369\\
80	23.01462771718\\
};
\addlegendentry{NAT3}


\addplot [color=mycolor1, line width = 3pt]
  table[row sep=crcr]{%
10	9.48931813666191\\
20	10.9176928811147\\
30	11.7236768830091\\
40	12.4253444210601\\
50	13.0545324316617\\
60	13.5313626621921\\
70	13.905707682706\\
80	14.2380893587863\\
};
\addlegendentry{LIN2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
10	9.45968283451316\\
20	10.8836021429851\\
30	11.6861458366135\\
40	12.3820081144813\\
50	13.0074252351191\\
60	13.4788919403017\\
70	13.8489994775048\\
80	14.1762078305008\\
};
\addlegendentry{CUB2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	9.51020495489423\\
20	10.9438520680002\\
30	11.7504025196219\\
40	12.4594714894697\\
50	13.0887828050991\\
60	13.5679706727573\\
70	13.943445671496\\
80	14.2802253529428\\
};
\addlegendentry{NAT2}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
10	19.9783980649267\\
20	21.5940145943095\\
30	22.6056065056015\\
40	23.287561481935\\
50	23.7400342114053\\
60	24.0798633902396\\
70	24.2822793136109\\
80	24.4650440332748\\
};
\addlegendentry{FSMMR}

\end{axis}
\end{tikzpicture}%

==> figures/explanationFSMMR_iteration0.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
0.2	8.04873012605366\\
0.9	6.64841330342992\\
1.4	1.09984238085867\\
2	3.95742437908766\\
3.5	9.06377020863121\\
3.7	7.42119087965443\\
4.1	0.819450687428813\\
4.6	6.07508152260247\\
};
\addlegendentry{orig}

\addplot[ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
0.1	0\\
0.6	0\\
1.2	0\\
1.7	0\\
2.1	0\\
2.5	0\\
2.9	0\\
3.5	0\\
4	0\\
4.9	0\\
};
\addlegendentry{est}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.600000000000001	0\\
0.7	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
};
\addlegendentry{est func}
\end{axis}
\end{tikzpicture}%

==> figures/explanationFSMMR_iteration1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
0.2	8.04873012605366\\
0.9	6.64841330342992\\
1.4	1.09984238085867\\
2	3.95742437908766\\
3.5	9.06377020863121\\
3.7	7.42119087965443\\
4.1	0.819450687428813\\
4.6	6.07508152260247\\
};
\addlegendentry{orig}

\addplot[ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
0.1	5\\
0.6	5\\
1.2	5\\
1.7	5\\
2.1	5\\
2.5	5\\
2.9	5\\
3.5	5\\
4	5\\
4.9	5\\
};
\addlegendentry{est}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	5\\
5	5\\
};
\addlegendentry{est func}

\end{axis}
\end{tikzpicture}%

==> figures/explanationFSMMR_iteration2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
0.2	8.04873012605366\\
0.9	6.64841330342992\\
1.4	1.09984238085867\\
2	3.95742437908766\\
3.5	9.06377020863121\\
3.7	7.42119087965443\\
4.1	0.819450687428813\\
4.6	6.07508152260247\\
};
\addlegendentry{orig}

\addplot[ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
0.1	6.96013315568248\\
0.6	5.72471550895335\\
1.2	3.52521256891751\\
1.7	3.06640361484108\\
2.1	4.0194783573186\\
2.5	5.56732437092645\\
2.9	6.77103903388264\\
3.5	6.50780450868661\\
4	4.70899993238277\\
4.9	3.13914745579049\\
};
\addlegendentry{est}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	7\\
0.0999999999999996	6.96013315568248\\
0.2	6.84212198800577\\
0.3	6.65067122981936\\
0.4	6.39341341869433\\
0.5	6.08060461173628\\
0.600000000000001	5.72471550895335\\
0.7	5.33993428580048\\
0.9	4.54559581061383\\
1	4.16770632690571\\
1.1	3.82299776548931\\
1.2	3.52521256891751\\
1.3	3.28622249326211\\
1.4	3.11555531866268\\
1.5	3.02001500679911\\
1.6	3.00341044841049\\
1.7	3.06640361484108\\
1.8	3.20648316733171\\
1.9	3.41806457617117\\
2	3.69271275827278\\
2.1	4.0194783573186\\
2.2	4.38533426004316\\
2.3	4.77569494612989\\
2.4	5.17499796687889\\
2.5	5.56732437092645\\
2.6	5.93703334260075\\
2.7	6.26938575188527\\
2.8	6.5511317570205\\
2.9	6.77103903388264\\
3	6.92034057330073\\
3.1	6.99308419404643\\
3.2	6.98636983751638\\
3.3	6.90046518391706\\
3.4	6.73879498069965\\
3.5	6.50780450868661\\
3.6	6.21670262906451\\
3.7	5.87709465514878\\
3.8	5.50251968516451\\
4.1	4.32169027803233\\
4.2	3.96142269176663\\
4.3	3.64255990535997\\
4.4	3.37781397187669\\
4.5	3.17773947623065\\
4.6	3.05031275719167\\
4.7	3.00061391592959\\
4.8	3.03062428841175\\
4.9	3.13914745579049\\
5	3.32185694184709\\
};
\addlegendentry{est func}

\end{axis}
\end{tikzpicture}%

==> figures/explanationFSMMR_iteration3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
0.2	8.04873012605366\\
0.9	6.64841330342992\\
1.4	1.09984238085867\\
2	3.95742437908766\\
3.5	9.06377020863121\\
3.7	7.42119087965443\\
4.1	0.819450687428813\\
4.6	6.07508152260247\\
};
\addlegendentry{orig}

\addplot[ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
0.1	7.88119414968537\\
0.6	4.9873217934121\\
1.2	3.61271155235696\\
1.7	3.9358011051909\\
2.1	3.50018970320192\\
2.5	4.72825284185\\
2.9	7.33932866365061\\
3.5	6.64454172689444\\
4	3.75134045205939\\
4.9	3.87053355143599\\
};
\addlegendentry{est}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	8\\
0.0999999999999996	7.88119414968537\\
0.199999999999999	7.53882869735294\\
0.300000000000001	7.01302898429603\\
0.4	6.36421389639304\\
0.5	5.66445777518914\\
0.6	4.9873217934121\\
0.699999999999999	4.39771194513182\\
0.800000000000001	3.94330617960267\\
0.9	3.64883739427968\\
1	3.5140627060421\\
1.1	3.51566489551089\\
1.2	3.61271155235696\\
1.3	3.75473916456248\\
1.4	3.89112119717293\\
1.5	3.98018529344948\\
1.6	3.99659536716869\\
1.7	3.9358011051909\\
1.8	3.81483448186396\\
1.9	3.66932441875342\\
2	3.54721272446416\\
2.1	3.50018970320192\\
2.2	3.57424124598151\\
2.3	3.80085132472573\\
2.4	4.19031011108477\\
2.5	4.72825284185\\
2.6	5.37604908517352\\
2.7	6.07505584542993\\
2.8	6.75413662083925\\
2.9	7.33932866365061\\
3	7.76419453203322\\
3.1	7.9792764963253\\
3.2	7.95920240321382\\
3.3	7.70634914155751\\
3.4	7.2504989731528\\
3.5	6.64454172689444\\
3.7	5.26174217219406\\
3.8	4.62878270215343\\
3.9	4.11373321594148\\
4	3.75134045205939\\
4.1	3.55174231749026\\
4.2	3.50074410435527\\
4.3	3.56388171062813\\
4.4	3.69355772679593\\
4.5	3.83805618447473\\
4.6	3.95095292957644\\
4.7	3.9993862725168\\
4.8	3.96984463510862\\
4.9	3.87053355143599\\
5	3.72993900366049\\
};
\addlegendentry{est func}

\end{axis}
\end{tikzpicture}%

==> figures/explanationFSMMR_iteration4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=12,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
0.2	8.04873012605366\\
0.9	6.64841330342992\\
1.4	1.09984238085867\\
2	3.95742437908766\\
3.5	9.06377020863121\\
3.7	7.42119087965443\\
4.1	0.819450687428813\\
4.6	6.07508152260247\\
};
\addlegendentry{orig}

\addplot[ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
0.1	10.1757207115388\\
0.6	3.51653932939\\
1.2	2.0548455900069\\
1.7	6.29401199361402\\
2.1	1.89943654343456\\
2.5	5.38657273148438\\
2.9	7.69951440877789\\
3.5	9.06377020863121\\
4	0.863522853118689\\
4.9	0.969459235939382\\
};
\addlegendentry{est}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	11\\
0.0999999999999996	10.1757207115388\\
0.199999999999999	8.04873012605366\\
0.300000000000001	5.49849067049646\\
0.4	3.53754687438707\\
0.5	2.85508771331675\\
0.6	3.51653932939\\
0.699999999999999	4.95724905339955\\
0.800000000000001	6.27000381513342\\
0.9	6.64841330342992\\
1	5.77576946907202\\
1.1	3.97578648162448\\
1.2	2.0548455900069\\
1.3	0.911574358169148\\
1.4	1.09984238085867\\
1.5	2.5535745094615\\
1.6	4.60560995862494\\
1.7	6.29401199361402\\
1.8	6.81313823836697\\
1.9	5.89757193686443\\
2	3.95742437908766\\
2.1	1.89943654343456\\
2.2	0.715382495319963\\
2.3	1.02845292450634\\
2.4	2.80827434885069\\
2.5	5.38657273148438\\
2.6	7.76510649604929\\
2.7	9.07123974716044\\
2.8	8.94829490777575\\
2.9	7.69951440877789\\
3	6.12100675136042\\
3.1	5.10553207862015\\
3.2	5.20646825161824\\
3.3	6.3692791402245\\
3.4	7.95793803600437\\
3.5	9.06377020863121\\
3.6	8.95010221702415\\
3.7	7.42119087965443\\
3.9	2.42857538829804\\
4	0.863522853118688\\
4.1	0.819450687428812\\
4.2	2.20901789002539\\
4.3	4.32023993440801\\
4.4	6.14227329761865\\
4.5	6.8274599071461\\
4.6	6.07508152260247\\
4.7	4.25922886817252\\
4.8	2.24319320050459\\
4.9	0.969459235939382\\
5	1.01886238838597\\
};
\addlegendentry{est func}

\end{axis}
\end{tikzpicture}%

==> figures/flow_graph.tex <==
% Define block styles

\definecolor{colorflow}{rgb}{0.00000,0.44700,0.74100}%

\tikzset{%
	back group/.style={fill=yellow!20,rounded corners, draw=black!50, dashed, inner xsep=12pt, inner ysep=11pt, yshift=-5pt}
}

\tikzstyle{decision} = [diamond, draw=colorflow, fill=white!15, line width=2pt,
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
    text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block
 \tikzstyle{block2} = [rectangle, draw=colorflow, fill=white!15, line width = 2pt,
    text width = 20em, text centered, rounded corners, minimum height=2em] % Standard Block blaue Umrandung für 2D
 \tikzstyle{blockk} = [rectangle, draw, fill=colorflow, 
    text width = 20em, text centered, rounded corners, minimum height=2em] % Block
\tikzstyle{blockkk} = [rectangle, draw=white, fill=white!15, 
    text width = 20em, text centered, rounded corners, minimum height=2em] % Block ohne Rahmen
\tikzstyle{blocksummarize} = [rectangle, draw, fill=white!15, line style=dashed,
    text width = 20em, text centered, rounded corners, minimum height=2em] % Block zum Zusammenfassen anderer Blöcke
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=white!20, node distance=5cm,
    minimum height=2em]
    
\begin{tikzpicture}[node distance = 1.5cm, auto]
    % Place nodes
    \node [blockkk] (init) {3D low-resolution point cloud $\mathcal{O}$ and upsampled geometry points $\mathcal{R}$};
    \node [block, below of=init, node distance = 1.2cm] (euclidean) {Calculate Euclidean distance};
    \node [block, below of=euclidean] (graph) {Create graph $\mathcal{G} = \{\mathcal{V}, \mathcal{E}\}$};
    \node [block, below of=graph] (minspan) {Create minimum spanning tree $\mathcal{M} \subset \mathcal{G}$};
    \node [block2, below of=minspan] (deltatilde) {Calculate $\Delta\widetilde{x}_{ij}$ and $\Delta\widetilde{y}_{ij}$};
    \node [block2, below of=deltatilde] (tilde) {Calculate $\widetilde{x}_{j}$ and $\widetilde{y}_{j}$};
    \node [block2, below of=tilde,  node distance = 1.95cm] (residual) {Calculate residual $r^{(\nu)}[m,n]$};
    \node [block2, below of=residual] (energy) {Calculate residual energy decrease $\Delta E^{(\nu)}$ for every basis function};
    \node [block2, below of = energy] (selection) {Selection of best fitting basis function};
    \node [decision, below of=selection, node distance = 2.5cm] (stop) {Stopping criterium met?};
    \node [block2, below of= stop, node distance = 2.5cm] (mesh) {Obtain signal in $\mathcal{R}$};
    \node [block, below of=mesh, node distance = 1.6cm] (3to2) {Assign reconstructed values to $\{x, y, z\}\in \mathbb{R}^3$};
    \node [blockkk, below of=3to2, node distance = 1cm] (finish) {3D high-resolution color point cloud};
    
    % Create coordinates
    \coordinate[right of=residual] (a1);  %This is so the path doesn't intersect the diagram 
    \coordinate[right of=stop] (e1); 

    % Draw edges
    \path [line] (init) -- (euclidean);
    \path [line] (euclidean) -- (graph);
    \path [line] (graph) -- (minspan);
    \path [line] (minspan) -- (deltatilde);
    \path [line] (deltatilde) -- (tilde);
    \path [line] (tilde) -- (residual);
    \path [line] (residual)  -- (energy);
    \path [line] (energy) -- (selection);
    \path [line] (selection) -- (stop);
    \path [line] (stop) -| node [near start]{No}([xshift=3.0cm]e1) -- node[sloped, anchor=center, above, text width = 5cm](atest){Generated model $g^{(\nu)}[m,n]$}([xshift=3.0cm]a1) -- (residual);
    \path [line] (stop) -- node[near start]{Yes} (mesh);
    \path [line] (mesh) -- (3to2);
    \path [line] (3to2) -- (finish);
    
    \path (atest) +(0.3, 10) coordinate (a2);
    
    \begin{scope}[on background layer]
    		\node (bk1) [back group] [fit=(euclidean) (a2) (tilde)] {};
    		\node (bk2) [back group] [fit=(residual) (atest) (mesh)] {};
    		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk1.south east){3D to 2D transform};
    		\node[anchor=south east,inner sep=1pt,outer sep=1pt,opacity=0.5,font=\sffamily\bfseries,text=gray] at (bk2.south east){FSMMR};
    \end{scope}
    
%\node[fill=orange,rounded corners=1cm,text width=0.2\textwidth,inner sep=0.4cm] {\lipsum[2]};
%\draw[dotted] (2.2,6.5) rectangle (7.8,1.3) node at (6.5,1.45) []{Data Augmentation};    

% following \eqref{Eq:evaluationonmesh}};
    % -- Sec. \ref{Sec:ColorUpsampling}};
    % -- Sec. \ref{Sec:FSMMR}};
\end{tikzpicture}
